Energy-Efficient Driving in Connected Corridors via Minimum Principle Control: Vehicle-in-the-Loop Experimental Verification in Mixed Fleets

Connected and automated vehicles (CAVs) can plan and actuate control that explicitly considers performance, system safety, and actuation constraints in a manner more efficient than their human-driven counterparts. In particular, eco-driving is enabled through connected exchange of information from signalized corridors that share their upcoming signal phase and timing (SPaT). This is accomplished in the proposed control approach, which follows first principles to plan a free-flow acceleration-optimal trajectory through green traffic light intervals by Pontryagin's Minimum Principle in a feedback manner. Urban conditions are then imposed from exogeneous traffic comprised of a mixture of human-driven vehicles (HVs) - as well as other CAVs. As such, safe disturbance compensation is achieved by implementing a model predictive controller (MPC) to anticipate and avoid collisions by issuing braking commands as necessary. The control strategy is experimentally vetted through vehicle-in-the-loop (VIL) of a prototype CAV that is embedded into a virtual traffic corridor realized through microsimulation. Up to 36% fuel savings are measured with the proposed control approach over a human-modelled driver, and it was found connectivity in the automation approach improved fuel economy by up to 26% over automation without. Additionally, the passive energy benefits realizable for human drivers when driving behind downstream CAVs are measured, showing up to 22% fuel savings in a HV when driving behind a small penetration of connectivity-enabled automated vehicles.

==> Images/CtrlStructure.tex <==
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
%
% Define a few styles and constants
\tikzstyle{high}=[draw, fill=blue!20, text width=4em, 
    text centered, minimum height=2.5em]
\tikzstyle{low}=[draw, fill=red!20, text width=10em, 
    text centered, minimum height=2.5em]
\tikzstyle{ensembles} = [high, text width=1.2em, fill=white!20, 
    minimum height=11em, rounded corners]
%
\def\blockdist{0.25}
\def\edgedist{2.5}
%
\begin{tikzpicture}[font=\small]%
    \node (ensemble) [ensembles] {\rotatebox{90}{Ensemble}};
    
    % Note the use of \path instead of \node at ... below. 
    \path (ensemble.140)+(-0.4,0) node (trajectory) [high, anchor=east] {Trajectory Generator};
    \path (trajectory.west)+(-\blockdist,0) node (green) [high, anchor=east, text width=6em] {Green Window Selector};
    \path (green.west)+(-\blockdist,0) node (preview) [high, anchor=east] {Preview Horizon};
    
    \path[anchor=west, text width = 13em] (preview.west)+(0,1.0) node (long) {Long-Term Speed Planning Level (Free-Flow)};
    
    \path[anchor=west] (long.north west)+(-0.2,0.6) node (Upper) {Upper-Level Eco-Speed Planner};
    
    %
    % \path (ensemble.260)+(-0.4,0) node (car) [low, anchor=east] {Car-Following};
    
    \path[anchor=west, text width = 16em] (preview.west)+(0,-1.45) node (short) {Short-Term Collision-Avoidance Level (Car-Following)};
    
    %
    \path [draw, ->] (trajectory) -- node [above] {} 
        (ensemble.west |- trajectory);
    \path [draw, ->] (green) -- node [above] {} 
        (trajectory.west |- green);
    \path [draw, ->] (preview) -- node [above] {} 
        (green.west |- preview);

    \path [draw, ->] (short)+(3.22,0) -- node [above] {} 
        (ensemble.west |- short);
        
    \path (ensemble.east)+(0.5,0) node (a) {};
    \path[draw, ->] (ensemble) -- node[text width = 2em, below right, xshift=-1.0ex] {Ref. States} (a.east |- ensemble);

    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
        \path (Upper.west)+(-0.15,0.4) node (a) {};
        \path (ensemble.south east)+(+0.15,-0.3) node (b) {};
        \path[fill=yellow!10,rounded corners, draw=black!50]
            (a) rectangle (b);
        
        %
        \path (long.north west)+(-0.2,0.2) node (a) {};
        \path (preview.south -| trajectory.east)+(+0.2,-0.2) node (b) {};
        \path[fill=blue!10,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
            
        %
        \path (short.north west)+(-0.2,0.2) node (a) {};
        \path (ensemble.south west)+(-0.2,0.0) node (b) {};
        \path[fill=red!10,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
    \end{pgfonlayer}%
\end{tikzpicture}%

==> Images/autonomie.tex <==
%
\begin{tikzpicture}[scale=1, transform shape]
    \pgfmathsetmacro{\gconv}{1.31992} % <- check output log for what to put here
    \begin{axis}[
    view={110}{20},
    width=0.957\columnwidth,
    % height=4.075cm,
    height=0.757\columnwidth,
    grid=major,
    xmin=-1,xmax=5,
    ymin=0,ymax=15,
    zmin=0,zmax=150,
    xtick={4,3,2,1,0},
    xticklabels={0, 0.15, 0.30, 0.60, 1.20},
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
    yticklabels={1, , 3, , 5, , 7, , 9, , 11, , 13, \text{mean}},
    ztick={20, 45, 70, 95, 120, 145},
    zticklabels={0, 25, 50, 75, 100, 125},
    xlabel={V2I Range [km]},
    ylabel={Vehicle ID},
    zlabel={Fuel Improvement [\%]},
    xlabel style={sloped,font=\small},
    ylabel style={sloped,font=\small},
    zlabel style={sloped,font=\small},
    ticklabel style={font=\scriptsize},
    xticklabel style={rotate=-20},
    yticklabel style={rotate=38},
    xlabel shift = -5 pt,
    % axis equal,
    ]
    \path let \p1=($(axis cs:0,0,1)-(axis cs:0,0,0)$) in 
    \pgfextra{\pgfmathsetmacro{\conv}{2*\y1}
    \ifx\gconv\conv
    \typeout{z-scale\space good!}
    \else
    \typeout{Kindly\space consider\space setting\space the\space 
            prefactor\space of\space z\space to\space \conv}
    \fi     
            };  
    
    \pgfplotsset{3d bars/.style={only marks,scatter,mark=half cube*,mark size=0.3cm, 
    3d cube color=#1,point meta=0,
    ,visualization depends on={\gconv*z \as \myz},
    scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},}}
    
    % \addplot3[3d bars=green] % 1.2
    %     coordinates {(0,1,0.7) (0,2,0.5) (0,3,0.9) (0,4,0.4) (0,5,0.33)};
    
    % \addplot3[3d bars=blue] % 0.6
    %     coordinates {(1,1,0.7) (1,2,0.5) (1,3,0.9) (1,4,0.4) (1,5,0.33)};
    
    % \addplot3[3d bars=orange] % 0.3
    %     coordinates {(2,1,0.6) (2,2,0.3) (2,3,0.65) (2,4,0.67) (2,5,0.31)};
    
    % \addplot3[3d bars=violet] % 0.15
    %     coordinates {(3,1,0.3) (3,2,0.45) (3,3,0.7) (3,4,0.89) (3,5,0.45)};
    
    % \addplot3[3d bars=red] % 0
    %      coordinates {(4,1,1) (4,2,0.2) (4,3,0.6) (4,4,0.72) (4,5,0.78)};
    
    \addplot3[3d bars=green] % 1.2
    coordinates {(0,1,156.610) (0,2,83.068) (0,3,113.058) (0,4,68.186) (0,5,59.629) (0,6,39.119) (0,7,42.676) (0,8,31.852) (0,9,36.460) (0,10,40.544) (0,11,60.617) (0,12,55.926) (0,13,47.463) (0,14,64.247) };    
    \addplot3[3d bars=blue] % 0.6
    coordinates {(1,1,157.261) (1,2,83.776) (1,3,105.777) (1,4,67.728) (1,5,54.926) (1,6,43.633) (1,7,47.257) (1,8,34.943) (1,9,30.125) (1,10,37.546) (1,11,67.909) (1,12,56.577) (1,13,49.700) (1,14,64.397) };    
    \addplot3[3d bars=orange] % 0.3
    coordinates {(2,1,138.278) (2,2,54.785) (2,3,67.530) (2,4,52.192) (2,5,48.301) (2,6,50.521) (2,7,50.452) (2,8,39.145) (2,9,42.511) (2,10,46.901) (2,11,83.423) (2,12,76.163) (2,13,62.082) (2,14,62.483) };    
    \addplot3[3d bars=violet] % 0.15
    coordinates {(3,1,74.213) (3,2,52.192) (3,3,60.794) (3,4,36.906) (3,5,25.808) (3,6,18.269) (3,7,9.596) (3,8,2.995) (3,9,17.095) (3,10,8.432) (3,11,58.811) (3,12,50.922) (3,13,45.759) (3,14,35.232) };
    \addplot3[3d bars=red] % 0
    coordinates {(4,1,16.057) (4,2,6.706) (4,3,23.203) (4,4,3.415) (4,5,15.465) (4,6,16.076) (4,7,20.689) (4,8,12.631) (4,9,18.576) (4,10,17.462) (4,11,40.212) (4,12,37.785) (4,13,24.937) (4,14,19.149) };
    \end{axis}%
\end{tikzpicture}%

==> Images/avbaseline.tex <==
\begin{tikzpicture}[font={\scriptsize}]
%
\node[anchor=south west, inner sep=0] (AVbaseline) at (0,0) {\includegraphics[height=0.32\linewidth,keepaspectratio]{Images/AVbaseline.png}};
%
\node[anchor = east, align=right] at (0.50, 5.50) {Downstream Traffic};
\node[anchor = east, align=right] at (0.50, 5.00) {Ego Controller};
\node[anchor = east, align=right] at (0.50, 4.50) {V2I Range};
\node[anchor = east, align=right] at (0.50, 0.60) {Route};
%
%
\end{tikzpicture}
%

==> Images/hvbaseline.tex <==
\begin{tikzpicture}[font={\scriptsize}]
%
\node[anchor=south west, inner sep=0] (HVbaseline) at (0,0) {\includegraphics[height=0.35\linewidth,keepaspectratio]{Images/HVbaseline.png}};
%
\node[anchor = east, align=right] at (0.50, 6.10) {Downstream Traffic};
\node[anchor = east, align=right] at (0.50, 5.57) {Ego Controller};
\node[anchor = east, align=right] at (0.50, 5.05) {V2I Range};
\node[anchor = east, align=right] at (0.50, 0.60) {Route};
%
\end{tikzpicture}
%

==> Images/peachtree.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.7cm,
% height=4.075cm,
width=3.7cm,
height=0.507\columnwidth,
at={(-3.7cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=250,
xtick={  0,  50, 100, 150, 200, 250, 300},
xlabel style={font=\color{white!15!black},font=\small},
xlabel={Time [s]},
ymin=-0.1,
ymax=1570,
ytick={0,  250,  500,  750, 1000, 1250, 1500, 1750, 2000, 2250, 2500, 2750, 3000},
yticklabels={0, 0.25, 0.50, 0.75, 1.00, 1.25, 1.50, 1.75, 2.00, 2.25, 2.50, 2.75, 3.00},
ylabel style={font=\color{white!15!black},font=\small},
ylabel={Position [km]},
axis background/.style={fill=white},
xmajorgrids,
% ymajorgrids,
ticklabel style={font=\scriptsize}
]
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
35	170\\
115	170\\
nan	nan\\
160	170\\
240	170\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
116	170\\
120	170\\
nan	nan\\
241	170\\
245	170\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	170\\
34	170\\
nan	nan\\
121	170\\
159	170\\
nan	nan\\
246	170\\
250	170\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	460\\
28	460\\
nan	nan\\
98	460\\
123	460\\
nan	nan\\
193	460\\
218	460\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
29	460\\
31	460\\
nan	nan\\
124	460\\
126	460\\
nan	nan\\
219	460\\
222	460\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	460\\
2	460\\
nan	nan\\
32	460\\
97	460\\
nan	nan\\
127	460\\
192	460\\
nan	nan\\
223	460\\
250	460\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	620\\
36	620\\
nan	nan\\
96	620\\
131	620\\
nan	nan\\
191	620\\
226	620\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
37	620\\
40	620\\
nan	nan\\
132	620\\
135	620\\
nan	nan\\
227	620\\
230	620\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	620\\
nan	nan\\
41	620\\
95	620\\
nan	nan\\
136	620\\
190	620\\
nan	nan\\
231	620\\
250	620\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	780\\
36	780\\
nan	nan\\
75	780\\
131	780\\
nan	nan\\
170	780\\
226	780\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
37	780\\
39	780\\
nan	nan\\
132	780\\
134	780\\
nan	nan\\
227	780\\
229	780\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
40	780\\
74	780\\
nan	nan\\
135	780\\
169	780\\
nan	nan\\
230	780\\
250	780\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1020\\
17	1020\\
nan	nan\\
83	1020\\
110	1020\\
nan	nan\\
176	1020\\
203	1020\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
18	1020\\
20	1020\\
nan	nan\\
111	1020\\
113	1020\\
nan	nan\\
204	1020\\
206	1020\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
21	1020\\
82	1020\\
nan	nan\\
114	1020\\
175	1020\\
nan	nan\\
207	1020\\
250	1020\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1420\\
250	1420\\
};
\end{axis}
%
\node[anchor=south west,inner sep=0] (peachtree) at (1,-0.5cm) {\includegraphics[width=0.30\columnwidth]{Images/Peachtree.PNG}};
\draw (peachtree.north east) rectangle (peachtree.south west);
%
\draw [draw=black, fill=green, opacity=0.1]
       (-3.80, 1) -- (-3.80, 3.2) -- (0.1, 3.2) -- (0.1, 1) -- cycle;
\draw [thick, draw=green, opacity=0.5] (0.1, 3.2) -- (peachtree.north west);
\draw [thick, draw=green, opacity=0.5] (0.1, 1) -- (peachtree.south west);
%
\end{tikzpicture}%

==> Images/peachtreeautonomie.tex <==
%
\begin{tikzpicture}[scale=1, transform shape]
    \pgfmathsetmacro{\gconv}{1.31992} % <- check output log for what to put here
    \begin{axis}[
    view={110}{20},
    width=0.957\columnwidth,
    % height=4.075cm,
    height=0.757\columnwidth,
    grid=major,
    xmin=-1,xmax=5,
    ymin=0,ymax=15,
    zmin=-0,zmax=150,
    xtick={4,3,2,1,0},
    xticklabels={0, 0.15, 0.30, 0.60, 1.20},
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
    yticklabels={1, , 3, , 5, , 7, , 9, , 11, , 13, \text{mean}},
    ztick={20, 45, 70, 95, 120, 145},
    zticklabels={0, 25, 50, 75, 100, 125},
    xlabel={V2I Range [km]},
    ylabel={Vehicle ID},
    zlabel={Fuel Improvement [\%]},
    xlabel style={sloped,font=\small},
    ylabel style={sloped,font=\small},
    zlabel style={sloped,font=\small},
    ticklabel style={font=\scriptsize},
    xticklabel style={rotate=-20},
    yticklabel style={rotate=38},
    xlabel shift = -5 pt,
    % axis equal,
    ]
    
    
    \path let \p1=($(axis cs:0,0,1)-(axis cs:0,0,0)$) in 
    \pgfextra{\pgfmathsetmacro{\conv}{2*\y1}
    \ifx\gconv\conv
    \typeout{z-scale\space good!}
    \else
    \typeout{Kindly\space consider\space setting\space the\space 
            prefactor\space of\space z\space to\space \conv}
    \fi     
            };  
    
    \pgfplotsset{3d bars/.style={only marks,scatter,mark=half cube*,mark size=0.3cm, 
    3d cube color=#1,point meta=0,
    ,visualization depends on={\gconv*z \as \myz},
    scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},}}
    
    \addplot3[3d bars=green] % 1.2
coordinates {(0,1,91.253) (0,2,80.456) (0,3,88.106) (0,4,66.359) (0,5,70.498) (0,6,51.804) (0,7,50.547) (0,8,48.230) (0,9,79.540) (0,10,62.561) (0,11,75.904) (0,12,50.689) (0,13,49.899) (0,14,66.604) };    
    \addplot3[3d bars=blue] % 0.6
coordinates {(1,1,90.527) (1,2,82.555) (1,3,80.466) (1,4,77.382) (1,5,91.467) (1,6,64.630) (1,7,57.824) (1,8,56.250) (1,9,81.928) (1,10,64.072) (1,11,92.637) (1,12,65.431) (1,13,59.070) (1,14,74.172) };    
    \addplot3[3d bars=orange] % 0.3
coordinates {(2,1,93.843) (2,2,74.989) (2,3,75.208) (2,4,65.398) (2,5,68.577) (2,6,58.706) (2,7,55.404) (2,8,51.713) (2,9,90.120) (2,10,54.375) (2,11,95.679) (2,12,66.917) (2,13,64.589) (2,14,70.424) };    
    \addplot3[3d bars=violet] % 0.15
coordinates {(3,1,46.658) (3,2,48.615) (3,3,51.450) (3,4,50.413) (3,5,45.792) (3,6,25.856) (3,7,24.450) (3,8,23.074) (3,9,23.741) (3,10,24.198) (3,11,61.580) (3,12,51.416) (3,13,59.852) (3,14,41.315) };    
    \addplot3[3d bars=red] % 0
coordinates {(4,1,13.440) (4,2,16.181) (4,3,22.258) (4,4,23.567) (4,5,18.950) (4,6,19.654) (4,7,19.738) (4,8,21.490) (4,9,20.409) (4,10,22.909) (4,11,28.866) (4,12,19.226) (4,13,19.804) (4,14,20.116) };    
    \end{axis}%
\end{tikzpicture}%

==> Images/performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.94112,0.96196,0.96196}%
\definecolor{mycolor2}{rgb}{0.88225,0.92391,0.92391}%
\definecolor{mycolor3}{rgb}{0.82337,0.88587,0.88587}%
\definecolor{mycolor4}{rgb}{0.76449,0.84783,0.84783}%
\definecolor{mycolor5}{rgb}{0.70562,0.80978,0.80978}%
\definecolor{mycolor6}{rgb}{0.64674,0.77174,0.77174}%
\definecolor{mycolor7}{rgb}{0.60870,0.71981,0.73370}%
\definecolor{mycolor8}{rgb}{0.57065,0.66787,0.69565}%
\definecolor{mycolor9}{rgb}{0.49457,0.56401,0.61957}%
\definecolor{mycolor10}{rgb}{0.45652,0.51208,0.58152}%
\definecolor{mycolor11}{rgb}{0.41848,0.46014,0.54348}%
\definecolor{mycolor15}{rgb}{0.38043,0.40821,0.50543}%
\definecolor{mycolor12}{rgb}{1,0,0}%\definecolor{mycolor12}{rgb}{0.46667,0.67451,0.18824}%
\newcommand{\width}{0.830\columnwidth} % 0.694\columnwidth originally
\definecolor{mycolorblue}{rgb}{0.18042,0.51996,0.97333}%
\definecolor{mycolorgreen}{rgb}{0.32727,0.66364,0.40000}%
\definecolor{mycolorgreenlight}{rgb}{0.36364,0.68182,0.40000}%
\definecolor{mycolorgray}{rgb}{0.33929,0.35317,0.46429}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=4.521in,
% height=0.944in,
% at={(0.758in,3.103in)},
% scale only axis,
% unbounded coords=jump,
% xmin=0.0000,
% xmax=1500.0000,
% xtick={0, 300, 600, 900, 1200, 1500, 1800},
% xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
% ymin=0.0000,
% ymax=60.0000,
% ylabel style={font=\color{white!15!black}},
% ylabel={Gap [m]},
% axis background/.style={fill=white},
% ylabel near ticks,
% xlabel near ticks,
% ylabel style={font=\small},
% xlabel style={font=\small},
% legend style={font=\small},,
% ticklabel style={font=\small}
% ]
% \addplot [color=mycolor1, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 142.0100	28.0000\\
% 142.2200	27.8700\\
% 142.8200	27.3700\\
% 143.8400	26.4500\\
% 146.0900	24.3400\\
% 149.1600	21.4100\\
% 152.9500	17.7200\\
% 157.1100	13.5900\\
% 159.8000	10.8500\\
% 164.1000	6.3500\\
% 167.3700	2.8700\\
% 169.2700	0.7300\\
% 180.3642	66.0000\\
% nan	nan\\
% 398.7800	62.7900\\
% 414.4000	47.1400\\
% 420.3500	41.1000\\
% 437.6300	23.4200\\
% 449.4000	11.2700\\
% 456.6900	3.6000\\
% 459.2700	0.7300\\
% 541.7753	66.0000\\
% nan	nan\\
% 960.5300	61.0400\\
% 973.0400	48.5200\\
% 979.0900	42.3900\\
% 987.3500	33.9600\\
% 1000.7600	20.2000\\
% 1007.4600	13.2900\\
% 1015.1300	5.2600\\
% 1018.1700	1.9800\\
% 1019.2700	0.7300\\
% 1059.4137	66.0000\\
% nan	nan\\
% 1360.1000	61.4700\\
% 1372.6100	48.9500\\
% 1381.5300	39.8900\\
% 1389.4600	31.7900\\
% 1403.9900	16.8700\\
% 1413.2100	7.2800\\
% 1415.6800	4.6800\\
% 1418.7700	1.3200\\
% 1419.2700	0.7300\\
% 1419.2700	0.7300\\
% };
% \addplot [color=mycolor2, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 135.0000	7.0000\\
% 135.1200	7.0600\\
% 135.2800	7.1400\\
% 136.2100	7.5200\\
% 136.5600	7.7700\\
% 137.4500	8.4600\\
% 138.0200	8.8300\\
% 138.6700	9.1900\\
% 139.4200	9.5600\\
% 140.2500	9.9200\\
% 141.1700	10.2700\\
% 142.1700	10.6200\\
% 143.2500	10.9300\\
% 144.3700	11.2200\\
% 146.7100	11.6900\\
% 147.9000	11.8500\\
% 149.0800	11.9300\\
% 150.2700	11.9200\\
% 151.4600	11.8100\\
% 152.6500	11.6000\\
% 153.8100	11.2900\\
% 154.9200	10.9400\\
% 155.9600	10.5600\\
% 156.9100	10.1700\\
% 158.5500	9.4100\\
% 159.8600	8.6900\\
% 160.3900	8.3700\\
% 161.2500	7.7900\\
% 162.3700	6.8900\\
% 162.7400	6.5300\\
% 162.7500	7.5700\\
% 162.8000	8.0500\\
% 162.9200	8.5800\\
% 163.1100	9.1300\\
% 163.3800	9.6900\\
% 163.7500	10.2600\\
% 164.2300	10.8200\\
% 164.8100	11.3600\\
% 165.4900	11.8800\\
% 166.2700	12.3800\\
% 167.1500	12.8600\\
% 168.1200	13.3200\\
% 169.1900	13.7700\\
% 170.3500	14.2100\\
% 171.5900	14.6200\\
% 172.9200	15.0300\\
% 174.3300	15.4200\\
% 175.8300	15.8000\\
% 177.4000	16.1700\\
% 179.0500	16.5300\\
% 180.7800	16.8800\\
% 184.4600	17.5400\\
% 188.4300	18.1700\\
% 192.6800	18.7600\\
% 197.2000	19.3100\\
% 201.9800	19.8400\\
% 207.0000	20.3400\\
% 214.9900	21.0300\\
% 223.4700	21.7100\\
% 226.4000	21.9300\\
% 229.3800	22.1300\\
% 235.4000	22.4300\\
% 244.4700	22.8000\\
% 259.5900	23.3300\\
% 280.7700	24.0500\\
% 292.8800	24.4700\\
% 320.1200	25.3900\\
% 332.2300	25.8100\\
% 356.4400	26.6300\\
% 368.5500	27.0500\\
% 386.7100	27.6600\\
% 389.7400	27.7000\\
% 392.7600	27.6500\\
% 395.7900	27.4900\\
% 398.8200	27.2200\\
% 401.8400	26.8400\\
% 404.8700	26.3400\\
% 407.8900	25.7200\\
% 410.8600	25.0100\\
% 413.7400	24.2700\\
% 416.5100	23.5100\\
% 419.1700	22.7500\\
% 421.7300	21.9800\\
% 424.1700	21.2200\\
% 426.5000	20.4600\\
% 428.7200	19.7000\\
% 430.8300	18.9500\\
% 434.7200	17.4600\\
% 436.5000	16.7200\\
% 438.1700	15.9900\\
% 439.7400	15.2700\\
% 441.2100	14.5600\\
% 442.5700	13.8700\\
% 443.8300	13.1900\\
% 446.0600	11.8800\\
% 447.9000	10.6700\\
% 449.3700	9.5900\\
% 450.5100	8.6600\\
% 451.6600	7.6400\\
% 452.5000	6.8100\\
% 452.7400	6.5300\\
% 452.7500	7.5700\\
% 452.8000	8.0500\\
% 452.9200	8.5800\\
% 453.1100	9.1300\\
% 453.3800	9.6900\\
% 453.7500	10.2600\\
% 454.2300	10.8200\\
% 454.8100	11.3600\\
% 455.4900	11.8800\\
% 456.2700	12.3800\\
% 457.1500	12.8600\\
% 458.1200	13.3200\\
% 459.1900	13.7700\\
% 460.3500	14.2100\\
% 461.5900	14.6200\\
% 462.9200	15.0300\\
% 464.3300	15.4200\\
% 465.8300	15.8000\\
% 467.4000	16.1700\\
% 469.0500	16.5300\\
% 470.7800	16.8800\\
% 474.4600	17.5400\\
% 478.4300	18.1700\\
% 482.6800	18.7500\\
% 484.9100	19.0400\\
% 489.5600	19.5800\\
% 494.4600	20.0900\\
% 502.2700	20.8100\\
% 507.7800	21.2400\\
% 510.6200	21.4100\\
% 513.5100	21.5400\\
% 516.4600	21.6200\\
% 519.4700	21.6500\\
% 522.5300	21.6400\\
% 538.0000	21.3500\\
% 547.3000	21.2400\\
% 553.5200	21.1900\\
% 559.7700	21.1200\\
% 572.3200	21.0200\\
% 600.9600	20.7700\\
% 646.3700	20.4700\\
% 656.1900	20.3100\\
% 669.2700	20.0100\\
% 679.0700	19.7300\\
% 692.1300	19.2700\\
% 705.1700	18.7400\\
% 721.4100	17.9700\\
% 734.3400	17.3100\\
% 750.3900	16.4300\\
% 759.9400	15.9400\\
% 763.1100	15.8300\\
% 766.2800	15.7700\\
% 782.1300	15.6600\\
% 807.5100	15.3200\\
% 826.5700	15.0400\\
% 842.4400	14.8200\\
% 858.3200	14.5900\\
% 871.0200	14.4100\\
% 883.7200	14.2300\\
% 893.2100	14.1200\\
% 902.6300	14.0800\\
% 912.0000	14.0900\\
% 921.3000	14.1700\\
% 942.9000	14.4700\\
% 955.2500	14.6500\\
% 961.4200	14.7100\\
% 964.5000	14.6500\\
% 967.5800	14.4900\\
% 970.6100	14.2400\\
% 973.5400	13.9600\\
% 979.0700	13.3500\\
% 984.1500	12.7500\\
% 988.7600	12.1400\\
% 992.9300	11.5500\\
% 996.6400	10.9600\\
% 999.9100	10.3900\\
% 1002.7500	9.8300\\
% 1005.1800	9.2900\\
% 1007.2000	8.7700\\
% 1008.8300	8.2900\\
% 1010.1100	7.8400\\
% 1011.0600	7.4600\\
% 1011.7300	7.1400\\
% 1012.5900	6.6500\\
% 1012.7200	6.5500\\
% 1012.7300	7.5900\\
% 1012.7900	8.0700\\
% 1012.9100	8.5900\\
% 1013.1000	9.1400\\
% 1013.3800	9.7000\\
% 1013.7500	10.2700\\
% 1014.2200	10.8300\\
% 1014.8000	11.3600\\
% 1015.4900	11.8800\\
% 1016.2700	12.3800\\
% 1017.1500	12.8600\\
% 1018.1300	13.3200\\
% 1019.2000	13.7700\\
% 1020.3500	14.2000\\
% 1021.6000	14.6200\\
% 1022.9300	15.0200\\
% 1024.3400	15.4100\\
% 1025.8400	15.7900\\
% 1027.4100	16.1600\\
% 1029.0700	16.5200\\
% 1032.6000	17.2000\\
% 1036.4300	17.8400\\
% 1038.4500	18.1500\\
% 1042.7100	18.7300\\
% 1047.2300	19.2900\\
% 1052.0000	19.8100\\
% 1057.0300	20.3100\\
% 1065.0300	21.0000\\
% 1067.8100	21.2100\\
% 1070.6500	21.3800\\
% 1073.5500	21.5100\\
% 1076.5000	21.5900\\
% 1079.5100	21.6200\\
% 1082.5600	21.6000\\
% 1088.7500	21.4800\\
% 1098.0500	21.3100\\
% 1110.4500	21.1700\\
% 1119.8000	21.0900\\
% 1129.1900	21.0200\\
% 1138.6300	20.9700\\
% 1157.6900	20.8400\\
% 1170.4500	20.6600\\
% 1183.1900	20.4400\\
% 1227.8200	19.6200\\
% 1237.3900	19.4500\\
% 1256.5000	19.1100\\
% 1291.4600	18.5800\\
% 1313.6300	18.3200\\
% 1338.8800	18.1000\\
% 1354.6500	17.9800\\
% 1357.8100	17.9300\\
% 1360.9600	17.8000\\
% 1364.1100	17.5700\\
% 1367.2100	17.2500\\
% 1370.2100	16.9000\\
% 1373.1200	16.5300\\
% 1378.5900	15.7700\\
% 1381.1600	15.3900\\
% 1385.9700	14.6200\\
% 1390.3300	13.8500\\
% 1394.2600	13.0800\\
% 1397.7600	12.3100\\
% 1399.3600	11.9300\\
% 1402.2300	11.1700\\
% 1403.5100	10.8000\\
% 1404.7000	10.4300\\
% 1406.7700	9.7200\\
% 1407.6700	9.3800\\
% 1409.1900	8.7300\\
% 1410.3700	8.1400\\
% 1411.2400	7.6400\\
% 1412.2400	6.9500\\
% 1412.7300	6.5500\\
% 1412.7300	6.5400\\
% };
% \addplot [color=mycolor3, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 128.0000	7.0000\\
% 128.1400	7.0000\\
% 128.6000	6.9500\\
% 129.3300	6.9000\\
% 129.7300	6.8500\\
% 130.1300	6.8300\\
% 130.5400	6.8700\\
% 131.0000	6.9500\\
% 131.4600	7.1100\\
% 131.9400	7.3400\\
% 132.4800	7.6300\\
% 133.0900	7.9300\\
% 133.7800	8.2400\\
% 135.3600	8.8600\\
% 137.0900	9.4700\\
% 138.9100	10.0300\\
% 141.6900	10.8200\\
% 142.6200	11.0800\\
% 143.5500	11.2900\\
% 144.4800	11.4300\\
% 145.4100	11.5000\\
% 146.3400	11.4700\\
% 147.2700	11.3600\\
% 148.2000	11.1700\\
% 149.1300	10.8900\\
% 150.0400	10.5400\\
% 150.9100	10.1500\\
% 151.7100	9.7400\\
% 152.4500	9.3300\\
% 153.7100	8.5400\\
% 154.7000	7.8300\\
% 155.4400	7.2400\\
% 156.3100	6.4600\\
% 156.7500	5.9900\\
% 156.7500	6.8100\\
% 156.7900	7.2100\\
% 156.8800	7.6800\\
% 157.0300	8.1900\\
% 157.2700	8.7300\\
% 157.5900	9.2800\\
% 158.0100	9.8400\\
% 158.5400	10.3800\\
% 159.1700	10.9100\\
% 159.9100	11.4300\\
% 160.7400	11.9300\\
% 161.6700	12.4200\\
% 162.7000	12.9000\\
% 163.8100	13.3600\\
% 165.0100	13.8200\\
% 166.3000	14.2700\\
% 167.6700	14.7000\\
% 169.1200	15.1300\\
% 170.6500	15.5500\\
% 173.9600	16.3700\\
% 177.5600	17.1500\\
% 179.4700	17.5400\\
% 183.5100	18.2800\\
% 185.6300	18.6500\\
% 190.0800	19.3600\\
% 194.7900	20.0400\\
% 199.7400	20.6900\\
% 204.9500	21.3000\\
% 207.6400	21.6000\\
% 210.3700	21.8800\\
% 215.9500	22.3600\\
% 221.5800	22.7800\\
% 232.8600	23.6000\\
% 258.2800	25.4200\\
% 266.7500	26.0300\\
% 297.8200	28.2500\\
% 306.2900	28.8600\\
% 328.8900	30.4800\\
% 362.7800	32.9000\\
% 371.2600	33.5100\\
% 376.9100	33.8900\\
% 379.7300	33.9900\\
% 382.5600	33.9900\\
% 385.4100	33.8800\\
% 388.3100	33.6100\\
% 391.2600	33.1800\\
% 394.2300	32.6000\\
% 397.2100	31.9000\\
% 400.2000	31.0800\\
% 403.1900	30.1400\\
% 406.1600	29.1000\\
% 409.0400	28.0100\\
% 411.8200	26.9000\\
% 414.4900	25.8000\\
% 417.0500	24.7100\\
% 419.4800	23.6300\\
% 421.8000	22.5600\\
% 424.0100	21.5100\\
% 426.1000	20.4700\\
% 428.0700	19.4500\\
% 429.9300	18.4600\\
% 431.6800	17.4800\\
% 433.3200	16.5200\\
% 434.8500	15.5900\\
% 436.2700	14.6800\\
% 437.5800	13.8100\\
% 438.7800	12.9700\\
% 439.8900	12.1600\\
% 441.7900	10.6700\\
% 443.3200	9.3800\\
% 444.9500	7.8700\\
% 446.1300	6.6900\\
% 446.6800	6.0800\\
% 446.7500	5.9900\\
% 446.7500	6.8100\\
% 446.7900	7.2100\\
% 446.8800	7.6800\\
% 447.0300	8.1900\\
% 447.2700	8.7300\\
% 447.5900	9.2800\\
% 448.0100	9.8400\\
% 448.5400	10.3800\\
% 449.1700	10.9100\\
% 449.9100	11.4300\\
% 450.7400	11.9300\\
% 451.6700	12.4200\\
% 452.7000	12.9000\\
% 453.8100	13.3600\\
% 455.0100	13.8200\\
% 456.3000	14.2700\\
% 457.6700	14.7000\\
% 459.1200	15.1300\\
% 460.6500	15.5500\\
% 463.9600	16.3700\\
% 467.5600	17.1500\\
% 469.4700	17.5400\\
% 473.5100	18.2800\\
% 475.6300	18.6500\\
% 480.0800	19.3600\\
% 484.7900	20.0400\\
% 489.7500	20.7100\\
% 497.6400	21.6700\\
% 503.2000	22.2800\\
% 506.0600	22.5400\\
% 511.8600	22.9500\\
% 517.7100	23.3100\\
% 523.5900	23.6400\\
% 550.4100	24.9900\\
% 580.9200	26.3900\\
% 615.3400	27.7100\\
% 624.8800	27.9900\\
% 634.4900	28.2100\\
% 640.9300	28.3100\\
% 657.0000	28.5800\\
% 666.5500	28.8000\\
% 679.1800	29.1800\\
% 688.5800	29.5200\\
% 707.1700	30.3100\\
% 737.5700	31.7900\\
% 746.5500	32.3100\\
% 752.4900	32.7000\\
% 761.3600	33.3400\\
% 767.2300	33.8100\\
% 781.8400	35.0700\\
% 799.3600	36.6100\\
% 816.9500	38.1000\\
% 819.9700	38.2800\\
% 823.0400	38.4100\\
% 829.2300	38.5800\\
% 835.4200	38.7300\\
% 847.7200	39.1100\\
% 886.8800	40.5300\\
% 901.6800	41.1800\\
% 904.7200	41.2500\\
% 907.8000	41.2800\\
% 923.2600	41.2400\\
% 929.4000	41.2400\\
% 932.4800	41.1400\\
% 935.5500	40.9500\\
% 938.6300	40.6400\\
% 941.7000	40.2200\\
% 944.7800	39.6800\\
% 947.8500	39.0300\\
% 950.9300	38.2600\\
% 954.0000	37.3800\\
% 957.0700	36.3900\\
% 960.1500	35.2800\\
% 963.2000	34.0700\\
% 966.1700	32.8000\\
% 969.0400	31.5200\\
% 971.8000	30.2300\\
% 974.4400	28.9500\\
% 976.9700	27.6800\\
% 979.3900	26.4200\\
% 981.6900	25.1700\\
% 983.8800	23.9300\\
% 985.9500	22.7100\\
% 987.9100	21.5100\\
% 989.7700	20.3300\\
% 991.5100	19.1700\\
% 993.1400	18.0400\\
% 994.6700	16.9400\\
% 996.0800	15.8700\\
% 997.4000	14.8300\\
% 998.6100	13.8400\\
% 999.7200	12.9000\\
% 1001.6400	11.1800\\
% 1003.1900	9.7200\\
% 1004.8500	8.0600\\
% 1005.5900	7.2800\\
% 1006.4900	6.2800\\
% 1006.7300	5.9800\\
% 1006.7400	6.8100\\
% 1006.7700	7.2200\\
% 1006.8600	7.6900\\
% 1007.0200	8.2000\\
% 1007.2600	8.7400\\
% 1007.5800	9.2900\\
% 1008.0100	9.8500\\
% 1008.5400	10.3900\\
% 1009.1700	10.9200\\
% 1009.9100	11.4400\\
% 1010.7400	11.9400\\
% 1011.6800	12.4300\\
% 1012.7000	12.9000\\
% 1013.8100	13.3700\\
% 1015.0200	13.8300\\
% 1016.3100	14.2700\\
% 1017.6800	14.7100\\
% 1019.1300	15.1400\\
% 1020.6700	15.5600\\
% 1022.2800	15.9700\\
% 1025.7400	16.7700\\
% 1027.5800	17.1600\\
% 1031.4800	17.9200\\
% 1033.5300	18.2900\\
% 1037.8500	19.0100\\
% 1042.4300	19.7100\\
% 1047.2700	20.3800\\
% 1052.3500	21.0400\\
% 1057.6700	21.6700\\
% 1060.4200	21.9900\\
% 1063.2300	22.2800\\
% 1066.0900	22.5400\\
% 1071.9000	22.9600\\
% 1080.6800	23.4800\\
% 1089.5400	23.9400\\
% 1101.4500	24.5400\\
% 1113.4800	25.0800\\
% 1125.6300	25.6200\\
% 1137.9000	26.1200\\
% 1147.1800	26.4100\\
% 1156.5200	26.6400\\
% 1165.9300	26.8000\\
% 1178.4400	27.0200\\
% 1190.8400	27.3600\\
% 1203.1300	27.8100\\
% 1212.2800	28.2200\\
% 1221.3600	28.6900\\
% 1230.3700	29.2200\\
% 1239.3200	29.8100\\
% 1248.1900	30.4600\\
% 1257.0100	31.1600\\
% 1268.7200	32.1400\\
% 1274.6100	32.5900\\
% 1283.5000	33.2000\\
% 1292.4500	33.7200\\
% 1301.4300	34.2100\\
% 1328.3900	35.6500\\
% 1331.3800	35.7800\\
% 1334.3800	35.8400\\
% 1337.3800	35.8000\\
% 1340.4300	35.6300\\
% 1343.5100	35.3000\\
% 1346.6100	34.8300\\
% 1349.7100	34.2500\\
% 1352.8000	33.5600\\
% 1355.8800	32.7600\\
% 1358.9600	31.8600\\
% 1362.0300	30.8600\\
% 1365.0400	29.7800\\
% 1367.9500	28.6700\\
% 1370.7600	27.5600\\
% 1373.4500	26.4500\\
% 1376.0300	25.3500\\
% 1378.5000	24.2700\\
% 1380.8500	23.2000\\
% 1383.0800	22.1400\\
% 1387.2100	20.0700\\
% 1389.1100	19.0600\\
% 1390.9000	18.0600\\
% 1392.5700	17.0900\\
% 1394.1400	16.1500\\
% 1395.6000	15.2200\\
% 1396.9500	14.3300\\
% 1398.2000	13.4600\\
% 1399.3500	12.6300\\
% 1400.3900	11.8400\\
% 1402.1900	10.3800\\
% 1403.6200	9.1300\\
% 1405.1300	7.7000\\
% 1406.0200	6.8100\\
% 1406.5500	6.2300\\
% 1406.7500	5.9900\\
% 1406.7500	5.9900\\
% };
% \addplot [color=mycolor4, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 121.0000	7.0000\\
% 123.1000	7.0200\\
% 123.4900	7.0300\\
% 124.7000	7.1900\\
% 125.1100	7.2900\\
% 126.6400	7.8100\\
% 127.2900	7.9900\\
% 128.0000	8.1400\\
% 129.5600	8.3900\\
% 131.2200	8.5700\\
% 132.9400	8.7200\\
% 140.7600	9.2700\\
% 141.6300	9.2900\\
% 142.5000	9.2600\\
% 143.3700	9.1600\\
% 144.2400	8.9900\\
% 145.0900	8.7500\\
% 145.9000	8.4800\\
% 147.3300	7.9100\\
% 148.4900	7.3700\\
% 149.3900	6.8800\\
% 150.3000	6.3000\\
% 150.9100	5.8400\\
% 151.1400	5.6100\\
% 151.1400	6.2800\\
% 151.1700	6.6400\\
% 151.2500	7.0600\\
% 151.4100	7.5200\\
% 151.6400	8.0200\\
% 151.9600	8.5300\\
% 152.3900	9.0300\\
% 152.9500	9.5200\\
% 153.6200	9.9700\\
% 154.4100	10.4000\\
% 155.3100	10.7900\\
% 156.3400	11.1600\\
% 157.4700	11.4900\\
% 158.7200	11.8000\\
% 160.0700	12.0700\\
% 161.5300	12.3100\\
% 163.1000	12.5300\\
% 164.7700	12.7100\\
% 166.5500	12.8600\\
% 168.4300	12.9800\\
% 170.4100	13.0700\\
% 174.6700	13.1500\\
% 181.6600	13.1300\\
% 186.6200	13.1200\\
% 191.8300	13.1200\\
% 200.0700	13.1000\\
% 205.7800	13.0100\\
% 234.6200	12.3900\\
% 246.1800	12.1300\\
% 280.7800	11.4100\\
% 292.1600	11.3100\\
% 297.8100	11.3000\\
% 306.2300	11.3400\\
% 314.5800	11.4500\\
% 325.6200	11.7000\\
% 333.8300	11.9600\\
% 341.9700	12.2800\\
% 352.7500	12.7800\\
% 360.7900	13.2200\\
% 368.7900	13.6900\\
% 371.4600	13.8600\\
% 374.1400	14.0600\\
% 379.6100	14.5100\\
% 385.2100	14.9100\\
% 390.8600	15.2400\\
% 393.6900	15.3400\\
% 396.5200	15.3400\\
% 399.3500	15.2400\\
% 402.1800	15.0200\\
% 405.0000	14.6900\\
% 407.7700	14.2600\\
% 410.4300	13.8100\\
% 415.4200	12.8800\\
% 419.9100	11.9900\\
% 423.9200	11.1300\\
% 427.4500	10.3200\\
% 430.5100	9.5600\\
% 433.1200	8.8400\\
% 434.2600	8.5100\\
% 436.2100	7.8800\\
% 437.0400	7.5900\\
% 438.4000	7.0600\\
% 439.4100	6.6100\\
% 440.1200	6.2500\\
% 440.8500	5.8200\\
% 441.1300	5.6100\\
% 441.1400	6.2800\\
% 441.1600	6.6400\\
% 441.2500	7.0600\\
% 441.4000	7.5300\\
% 441.6300	8.0200\\
% 441.9600	8.5300\\
% 442.3900	9.0400\\
% 442.9400	9.5200\\
% 443.6200	9.9700\\
% 444.4100	10.4000\\
% 445.3200	10.7900\\
% 446.3400	11.1600\\
% 447.4700	11.4900\\
% 448.7200	11.8000\\
% 450.0700	12.0700\\
% 451.5400	12.3100\\
% 453.1000	12.5200\\
% 454.7800	12.7100\\
% 456.5600	12.8600\\
% 458.4300	12.9700\\
% 460.4200	13.0600\\
% 462.5000	13.1200\\
% 464.6800	13.1500\\
% 476.6200	13.1200\\
% 510.4900	13.1000\\
% 525.3400	13.0700\\
% 543.4100	13.0500\\
% 558.6700	13.0200\\
% 577.2300	13.0000\\
% 583.4600	12.9900\\
% 589.6900	13.0200\\
% 595.8700	13.1100\\
% 602.0100	13.2800\\
% 608.1000	13.5200\\
% 614.1400	13.8400\\
% 620.1400	14.2400\\
% 626.1000	14.7000\\
% 634.9500	15.5000\\
% 646.6300	16.6100\\
% 652.5100	17.0900\\
% 658.4400	17.5100\\
% 664.4000	17.8500\\
% 670.4200	18.1100\\
% 676.4700	18.3000\\
% 682.5800	18.4100\\
% 688.7200	18.4500\\
% 694.9100	18.4200\\
% 704.2100	18.2900\\
% 722.6400	17.9500\\
% 737.7000	17.7700\\
% 752.4700	17.6900\\
% 767.0400	17.7100\\
% 799.0900	17.8300\\
% 802.0300	17.8900\\
% 811.0600	18.1400\\
% 832.1000	18.6400\\
% 843.8800	19.0100\\
% 852.6400	19.3000\\
% 858.5200	19.4200\\
% 861.4700	19.4600\\
% 867.4200	19.4700\\
% 873.4000	19.4200\\
% 882.3800	19.3000\\
% 885.3900	19.3100\\
% 888.4200	19.3500\\
% 915.5700	19.9600\\
% 927.6400	20.1800\\
% 942.7400	20.4600\\
% 945.7500	20.4500\\
% 948.7700	20.3500\\
% 951.7900	20.1500\\
% 954.8100	19.8300\\
% 957.8300	19.4000\\
% 960.8400	18.8500\\
% 963.8000	18.2200\\
% 966.6500	17.5600\\
% 972.0000	16.2400\\
% 976.8500	14.9600\\
% 979.1000	14.3500\\
% 983.2100	13.1600\\
% 986.8400	12.0400\\
% 989.9900	10.9900\\
% 991.4000	10.4900\\
% 993.8700	9.5400\\
% 994.9400	9.1000\\
% 996.7600	8.2800\\
% 998.1900	7.5600\\
% 999.2600	6.9500\\
% 1000.0100	6.4700\\
% 1000.8100	5.9000\\
% 1001.1000	5.6400\\
% 1001.1200	5.6200\\
% 1001.1200	6.2900\\
% 1001.1500	6.6500\\
% 1001.2400	7.0700\\
% 1001.3900	7.5400\\
% 1001.6200	8.0300\\
% 1001.9500	8.5400\\
% 1002.3900	9.0500\\
% 1002.9400	9.5300\\
% 1003.6200	9.9800\\
% 1004.4100	10.4100\\
% 1005.3200	10.8000\\
% 1006.3400	11.1600\\
% 1007.4800	11.5000\\
% 1008.7300	11.8000\\
% 1010.0800	12.0700\\
% 1011.5500	12.3100\\
% 1013.1200	12.5300\\
% 1014.8000	12.7100\\
% 1016.5700	12.8600\\
% 1018.4600	12.9700\\
% 1020.4400	13.0600\\
% 1022.5200	13.1200\\
% 1026.9700	13.1400\\
% 1058.7800	13.1200\\
% 1070.5300	13.1000\\
% 1085.3900	13.0800\\
% 1100.4300	13.0500\\
% 1115.6600	13.0300\\
% 1124.8800	13.0200\\
% 1131.0100	13.0500\\
% 1134.0500	13.0900\\
% 1140.1200	13.2300\\
% 1146.1400	13.4500\\
% 1149.1300	13.5800\\
% 1158.0400	14.0700\\
% 1169.7600	14.8000\\
% 1201.3000	16.9600\\
% 1207.0700	17.2400\\
% 1209.9700	17.3600\\
% 1215.8000	17.5300\\
% 1221.6700	17.6300\\
% 1227.5900	17.6500\\
% 1233.5500	17.6100\\
% 1248.3800	17.4100\\
% 1254.2400	17.4100\\
% 1260.0700	17.4700\\
% 1274.7800	17.6500\\
% 1280.7400	17.7000\\
% 1310.5600	17.8200\\
% 1322.4900	17.9000\\
% 1343.6200	18.3800\\
% 1346.6300	18.4100\\
% 1349.6500	18.3700\\
% 1352.6600	18.2200\\
% 1355.6700	17.9600\\
% 1358.6900	17.5800\\
% 1361.6700	17.1000\\
% 1367.3700	16.0000\\
% 1372.6000	14.8900\\
% 1377.3500	13.8100\\
% 1381.6100	12.7800\\
% 1385.3900	11.7900\\
% 1388.7100	10.8600\\
% 1391.5700	9.9800\\
% 1392.8400	9.5600\\
% 1395.0400	8.7600\\
% 1396.8300	8.0400\\
% 1398.2400	7.4000\\
% 1399.2900	6.8500\\
% 1400.0300	6.4100\\
% 1400.6900	5.9700\\
% 1401.0900	5.6700\\
% 1401.1300	5.6100\\
% 1401.1300	5.6100\\
% };
% \addplot [color=mycolor5, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 114.0000	7.0000\\
% 114.4200	7.1300\\
% 114.6500	7.2200\\
% 114.8900	7.3500\\
% 115.3400	7.6800\\
% 115.7600	8.0300\\
% 116.5900	8.8400\\
% 117.0900	9.3900\\
% 117.4200	9.7100\\
% 117.8200	10.0300\\
% 118.2900	10.3300\\
% 118.8100	10.6200\\
% 119.3700	10.8800\\
% 120.6000	11.3700\\
% 121.9000	11.8100\\
% 127.2500	13.4200\\
% 129.2600	14.0100\\
% 130.6000	14.4100\\
% 131.2700	14.5700\\
% 131.9600	14.6800\\
% 132.7100	14.6700\\
% 133.5300	14.5300\\
% 134.4100	14.2600\\
% 135.3200	13.8800\\
% 136.2500	13.4000\\
% 137.1800	12.8600\\
% 138.1000	12.2600\\
% 138.9600	11.6500\\
% 139.7700	11.0400\\
% 141.1600	9.9100\\
% 142.7000	8.5300\\
% 143.8900	7.3500\\
% 144.5600	6.5800\\
% 144.5700	7.6000\\
% 144.6100	8.0700\\
% 144.7200	8.6100\\
% 144.8900	9.2100\\
% 145.1400	9.8500\\
% 145.4700	10.5200\\
% 145.9000	11.2100\\
% 146.4300	11.9200\\
% 147.0400	12.6600\\
% 147.7400	13.4100\\
% 148.5200	14.1800\\
% 149.3900	14.9800\\
% 150.3400	15.7900\\
% 152.4700	17.5000\\
% 154.9100	19.3000\\
% 156.2400	20.2300\\
% 157.6400	21.1700\\
% 159.1100	22.0900\\
% 160.6500	23.0100\\
% 162.2500	23.9200\\
% 165.6700	25.7100\\
% 167.4700	26.6000\\
% 169.3400	27.4800\\
% 171.2700	28.3600\\
% 173.2600	29.2300\\
% 175.3100	30.0600\\
% 177.4200	30.8500\\
% 179.6000	31.5900\\
% 181.8200	32.2700\\
% 184.1100	32.9000\\
% 186.4500	33.4700\\
% 188.8500	33.9900\\
% 191.3000	34.4500\\
% 193.8000	34.8600\\
% 198.8300	35.6100\\
% 201.3800	35.9600\\
% 203.9700	36.2800\\
% 206.6200	36.5500\\
% 209.3100	36.7700\\
% 212.0600	36.9400\\
% 214.8500	37.0600\\
% 217.7000	37.1300\\
% 220.5900	37.1500\\
% 223.5300	37.1200\\
% 226.5200	37.0400\\
% 232.5600	36.7900\\
% 241.6300	36.3500\\
% 247.6800	36.0400\\
% 256.7500	35.5100\\
% 265.8100	34.9200\\
% 274.8700	34.2700\\
% 286.9100	33.3300\\
% 295.9300	32.5700\\
% 310.9000	31.2100\\
% 325.7900	29.7900\\
% 346.5100	27.7700\\
% 352.4600	27.2700\\
% 361.6100	26.5600\\
% 370.9300	25.7300\\
% 380.2800	24.8700\\
% 383.4000	24.5500\\
% 386.5200	24.1500\\
% 389.6300	23.6500\\
% 392.6900	23.0500\\
% 395.6500	22.4000\\
% 398.5000	21.7500\\
% 401.2300	21.0800\\
% 403.8500	20.4100\\
% 406.3500	19.7400\\
% 408.7300	19.0600\\
% 410.9900	18.3900\\
% 413.1300	17.7200\\
% 415.1600	17.0500\\
% 417.0700	16.3800\\
% 418.8700	15.7100\\
% 420.5600	15.0500\\
% 422.1400	14.4000\\
% 423.6000	13.7600\\
% 424.9600	13.1200\\
% 426.2100	12.5000\\
% 428.3900	11.3100\\
% 430.1800	10.2000\\
% 431.5800	9.2100\\
% 432.1600	8.7800\\
% 433.4000	7.7400\\
% 434.0800	7.1100\\
% 434.4500	6.7100\\
% 434.5600	6.5800\\
% 434.5600	7.6000\\
% 434.6100	8.0700\\
% 434.7100	8.6100\\
% 434.8800	9.2100\\
% 435.1300	9.8500\\
% 435.4700	10.5200\\
% 435.9000	11.2200\\
% 436.4300	11.9300\\
% 437.0400	12.6600\\
% 437.7400	13.4100\\
% 438.5200	14.1900\\
% 439.3900	14.9800\\
% 440.3400	15.8000\\
% 441.3700	16.6400\\
% 443.6600	18.3900\\
% 446.2400	20.2400\\
% 447.6400	21.1800\\
% 449.1100	22.1000\\
% 450.6500	23.0200\\
% 452.2600	23.9200\\
% 455.6700	25.7200\\
% 457.4800	26.6100\\
% 459.3500	27.4900\\
% 461.2800	28.3700\\
% 463.2700	29.2500\\
% 465.3200	30.1100\\
% 467.4300	30.9200\\
% 469.6000	31.7000\\
% 471.8300	32.4200\\
% 474.1200	33.1000\\
% 476.4600	33.7300\\
% 478.8600	34.3100\\
% 481.3100	34.8500\\
% 483.8200	35.3400\\
% 486.3800	35.7800\\
% 488.9900	36.1700\\
% 491.6600	36.5200\\
% 494.3800	36.8200\\
% 497.1400	37.0900\\
% 499.9600	37.3000\\
% 502.8300	37.4800\\
% 505.7400	37.6200\\
% 508.7100	37.7100\\
% 511.7200	37.7600\\
% 514.7800	37.7800\\
% 517.8800	37.7500\\
% 521.0400	37.6800\\
% 527.4300	37.4600\\
% 537.0600	37.1100\\
% 559.5200	36.4100\\
% 565.9400	36.1400\\
% 572.3600	35.8300\\
% 581.9700	35.2800\\
% 591.5800	34.6300\\
% 597.9800	34.1600\\
% 607.5700	33.3600\\
% 620.3300	32.3000\\
% 626.7000	31.8500\\
% 633.0600	31.4400\\
% 639.4200	31.0800\\
% 645.7700	30.7700\\
% 655.3000	30.4000\\
% 661.6400	30.2100\\
% 687.0300	29.5600\\
% 693.3700	29.3300\\
% 699.7200	29.0600\\
% 709.2200	28.5600\\
% 715.5500	28.1900\\
% 725.0400	27.5400\\
% 731.3600	27.0700\\
% 740.8200	26.3400\\
% 772.2200	24.0600\\
% 778.5000	23.6300\\
% 781.6500	23.4400\\
% 788.0500	23.1100\\
% 794.5400	22.6900\\
% 801.0600	22.2100\\
% 807.5700	21.6900\\
% 817.2900	20.8600\\
% 836.5600	19.1400\\
% 842.9200	18.6600\\
% 846.1000	18.4400\\
% 852.4200	18.0700\\
% 861.8800	17.5800\\
% 868.1700	17.2800\\
% 874.5000	17.0200\\
% 884.0200	16.5500\\
% 893.5200	16.0900\\
% 902.9700	15.6800\\
% 912.3600	15.3300\\
% 924.8100	14.9500\\
% 946.5200	14.3700\\
% 949.6100	14.2600\\
% 952.6400	14.1000\\
% 958.4000	13.7100\\
% 963.7100	13.2600\\
% 968.5600	12.7800\\
% 972.9500	12.2700\\
% 974.9700	12.0100\\
% 976.8800	11.7400\\
% 980.3600	11.1800\\
% 981.9300	10.9000\\
% 984.7600	10.3200\\
% 986.0200	10.0300\\
% 987.1700	9.7400\\
% 988.2200	9.4500\\
% 990.0200	8.8800\\
% 990.7800	8.6100\\
% 992.0400	8.0900\\
% 992.9700	7.6400\\
% 993.8600	7.1200\\
% 994.4800	6.6600\\
% 994.5400	6.5800\\
% 994.5500	7.6100\\
% 994.5900	8.0800\\
% 994.7000	8.6200\\
% 994.8700	9.2200\\
% 995.1200	9.8600\\
% 995.4600	10.5300\\
% 995.9000	11.2300\\
% 996.4200	11.9400\\
% 997.0400	12.6700\\
% 997.7400	13.4300\\
% 998.5300	14.2000\\
% 999.3900	15.0000\\
% 1001.3800	16.6500\\
% 1002.4800	17.5200\\
% 1004.9200	19.3200\\
% 1006.2500	20.2500\\
% 1007.6500	21.1800\\
% 1010.6700	23.0200\\
% 1012.2800	23.9200\\
% 1015.6900	25.7200\\
% 1017.5000	26.6100\\
% 1019.3700	27.4900\\
% 1021.3000	28.3700\\
% 1023.2900	29.2500\\
% 1025.3500	30.1100\\
% 1027.4600	30.9300\\
% 1029.6300	31.7000\\
% 1031.8600	32.4300\\
% 1034.1500	33.1100\\
% 1036.4900	33.7400\\
% 1038.8900	34.3200\\
% 1041.3500	34.8600\\
% 1043.8500	35.3400\\
% 1046.4200	35.7800\\
% 1049.0300	36.1800\\
% 1051.7000	36.5300\\
% 1054.4100	36.8300\\
% 1057.1800	37.1000\\
% 1060.0000	37.3100\\
% 1062.8700	37.4900\\
% 1065.7800	37.6300\\
% 1068.7500	37.7200\\
% 1071.7600	37.7700\\
% 1074.8200	37.7900\\
% 1077.9300	37.7600\\
% 1081.0800	37.6900\\
% 1084.2800	37.5900\\
% 1093.9000	37.1800\\
% 1100.3200	36.8600\\
% 1106.7400	36.4900\\
% 1113.1500	36.0800\\
% 1119.5700	35.6300\\
% 1125.9700	35.1400\\
% 1135.5700	34.3400\\
% 1145.1400	33.4600\\
% 1157.8500	32.2000\\
% 1167.3500	31.2400\\
% 1176.8000	30.3900\\
% 1183.0900	29.9000\\
% 1189.3700	29.4600\\
% 1195.6400	29.0800\\
% 1201.9000	28.7500\\
% 1217.5300	27.9900\\
% 1223.7700	27.6400\\
% 1242.4300	26.5100\\
% 1251.7400	26.0800\\
% 1267.3200	25.4100\\
% 1301.6700	23.8900\\
% 1307.9600	23.6600\\
% 1314.2900	23.3800\\
% 1333.3100	22.4400\\
% 1339.6500	22.1200\\
% 1342.8100	21.9000\\
% 1345.9800	21.5900\\
% 1349.1500	21.1500\\
% 1352.2500	20.6300\\
% 1355.2600	20.0600\\
% 1360.9300	18.9000\\
% 1363.5900	18.3200\\
% 1368.5300	17.1500\\
% 1373.0000	16.0000\\
% 1375.0500	15.4300\\
% 1376.9900	14.8600\\
% 1380.5200	13.7500\\
% 1382.1100	13.2000\\
% 1384.9600	12.1400\\
% 1386.2200	11.6200\\
% 1388.4200	10.6300\\
% 1390.2100	9.7000\\
% 1391.6200	8.8700\\
% 1392.6800	8.1700\\
% 1393.4300	7.6100\\
% 1394.4000	6.7700\\
% 1394.5600	6.5800\\
% 1394.5600	6.5800\\
% };
% \addplot [color=mycolor6, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 107.0000	7.0000\\
% 107.1200	6.9900\\
% 107.8400	6.8500\\
% 109.5700	6.4300\\
% 110.0600	6.3400\\
% 110.2900	6.3100\\
% 110.5000	6.3100\\
% 110.6900	6.3600\\
% 110.8800	6.4600\\
% 111.0500	6.6500\\
% 111.8400	7.9600\\
% 112.1300	8.3000\\
% 112.8000	8.9400\\
% 113.5400	9.5400\\
% 114.6900	10.4000\\
% 117.8100	12.6500\\
% 118.2600	12.9000\\
% 118.8100	13.0800\\
% 119.4600	13.2000\\
% 121.0000	13.3700\\
% 121.8800	13.4300\\
% 122.8000	13.4500\\
% 124.7200	13.4000\\
% 125.7000	13.3300\\
% 126.6700	13.1900\\
% 127.6500	12.9800\\
% 128.6300	12.7000\\
% 129.6100	12.3400\\
% 130.5900	11.9100\\
% 131.5500	11.4200\\
% 132.4600	10.8900\\
% 134.0800	9.8500\\
% 135.4100	8.8800\\
% 136.4600	8.0400\\
% 137.2500	7.3400\\
% 138.0200	6.6200\\
% 138.6300	5.9400\\
% 138.6300	6.6600\\
% 138.6600	7.0400\\
% 138.7400	7.4600\\
% 138.8900	7.9100\\
% 139.1100	8.3900\\
% 139.4000	8.8800\\
% 139.8000	9.3600\\
% 140.3000	9.8200\\
% 140.9200	10.2500\\
% 141.6500	10.6400\\
% 142.4800	11.0000\\
% 143.4200	11.3400\\
% 144.4600	11.6400\\
% 145.6000	11.9100\\
% 146.8400	12.1500\\
% 148.1800	12.3700\\
% 149.6100	12.5600\\
% 151.1300	12.7300\\
% 152.7400	12.8700\\
% 154.4400	12.9800\\
% 156.2300	13.0700\\
% 158.1000	13.1400\\
% 160.0600	13.1900\\
% 164.2200	13.2100\\
% 180.6000	13.2000\\
% 188.2300	13.1500\\
% 190.8000	13.1600\\
% 198.7300	13.3000\\
% 207.0500	13.4900\\
% 209.8700	13.6000\\
% 215.5300	13.9200\\
% 221.2300	14.2700\\
% 229.8500	14.7400\\
% 238.5600	15.1200\\
% 247.3400	15.4100\\
% 253.2500	15.5500\\
% 273.9000	15.9800\\
% 279.7200	16.1600\\
% 285.5100	16.3600\\
% 294.1300	16.7100\\
% 302.6600	17.1100\\
% 311.1500	17.5400\\
% 319.6700	17.9100\\
% 333.9100	18.4700\\
% 351.4800	19.3700\\
% 363.3300	19.9900\\
% 369.2500	20.3100\\
% 372.2100	20.4400\\
% 375.1700	20.4900\\
% 378.1300	20.4400\\
% 381.0900	20.2700\\
% 384.0500	19.9900\\
% 387.0000	19.5800\\
% 389.9000	19.0900\\
% 392.7100	18.5500\\
% 395.4100	18.0000\\
% 397.9900	17.4500\\
% 400.4600	16.8900\\
% 405.0600	15.7800\\
% 407.1800	15.2300\\
% 409.1900	14.6800\\
% 412.8800	13.5900\\
% 414.5600	13.0600\\
% 417.5800	12.0100\\
% 418.9400	11.4900\\
% 420.1800	10.9900\\
% 421.3300	10.5000\\
% 422.3700	10.0200\\
% 424.1600	9.1100\\
% 424.9200	8.6900\\
% 426.1600	7.9200\\
% 427.0800	7.2700\\
% 427.9500	6.5800\\
% 428.4600	6.1300\\
% 428.6200	5.9300\\
% 428.6200	6.6700\\
% 428.6500	7.0400\\
% 428.7400	7.4700\\
% 428.8900	7.9200\\
% 429.1000	8.3900\\
% 429.4000	8.8800\\
% 429.8000	9.3600\\
% 430.3000	9.8200\\
% 430.9200	10.2500\\
% 431.6500	10.6400\\
% 432.4800	11.0100\\
% 433.4200	11.3400\\
% 434.4600	11.6400\\
% 435.6100	11.9100\\
% 436.8500	12.1500\\
% 438.1800	12.3700\\
% 439.6100	12.5600\\
% 441.1300	12.7300\\
% 442.7500	12.8700\\
% 444.4500	12.9800\\
% 446.2400	13.0700\\
% 448.1100	13.1400\\
% 452.1100	13.2100\\
% 478.4300	13.2200\\
% 483.8400	13.2800\\
% 489.3800	13.4000\\
% 492.1800	13.5000\\
% 495.0000	13.6300\\
% 497.8200	13.8000\\
% 500.6600	14.0000\\
% 503.5000	14.2500\\
% 506.3500	14.5300\\
% 523.6700	16.4500\\
% 529.5100	17.0300\\
% 535.4000	17.5800\\
% 541.3200	18.0900\\
% 547.2700	18.5600\\
% 553.2600	18.9900\\
% 559.2900	19.3800\\
% 568.4100	19.9000\\
% 574.5300	20.1900\\
% 580.6900	20.4400\\
% 589.9100	20.7900\\
% 596.0300	21.0400\\
% 608.1400	21.6500\\
% 614.1400	22.0000\\
% 623.0800	22.5900\\
% 628.9800	23.0200\\
% 634.8600	23.4900\\
% 643.6000	24.2600\\
% 649.3800	24.8200\\
% 655.1200	25.4100\\
% 660.8300	26.0400\\
% 672.2100	27.3500\\
% 677.9500	27.9600\\
% 683.7200	28.5400\\
% 689.5300	29.0700\\
% 695.3700	29.5600\\
% 701.2500	30.0000\\
% 707.1700	30.4000\\
% 713.1300	30.7600\\
% 719.1200	31.0600\\
% 725.1500	31.3200\\
% 731.2200	31.5400\\
% 737.3200	31.7200\\
% 743.4600	31.8700\\
% 752.7000	32.0700\\
% 755.7700	32.2000\\
% 758.8300	32.3600\\
% 764.9200	32.7700\\
% 774.0000	33.4500\\
% 782.9900	34.1800\\
% 794.8400	35.2000\\
% 809.4500	36.5100\\
% 818.1100	37.3300\\
% 832.5100	38.7200\\
% 838.4800	39.1000\\
% 850.3900	39.8700\\
% 859.2400	40.4800\\
% 868.0000	41.1300\\
% 876.6800	41.8000\\
% 882.4400	42.2600\\
% 885.3700	42.4600\\
% 888.3400	42.6100\\
% 909.1600	43.4500\\
% 912.1200	43.4800\\
% 915.0800	43.4000\\
% 918.0500	43.2100\\
% 921.0100	42.9000\\
% 923.9700	42.4800\\
% 926.9400	41.9400\\
% 929.9000	41.2800\\
% 932.8600	40.5100\\
% 935.8300	39.6300\\
% 938.7900	38.6300\\
% 941.7500	37.5200\\
% 944.7200	36.2900\\
% 947.6500	34.9700\\
% 950.5100	33.5900\\
% 953.2800	32.1900\\
% 955.9300	30.7900\\
% 958.4700	29.4000\\
% 960.8900	28.0100\\
% 963.2000	26.6500\\
% 965.4000	25.2900\\
% 967.4900	23.9500\\
% 969.4700	22.6400\\
% 971.3300	21.3400\\
% 973.0900	20.0800\\
% 974.7400	18.8400\\
% 976.2800	17.6400\\
% 977.7200	16.4700\\
% 979.0500	15.3500\\
% 980.2800	14.2800\\
% 982.4300	12.3200\\
% 984.2000	10.6200\\
% 986.1700	8.6300\\
% 987.4200	7.2800\\
% 988.6100	5.9300\\
% 988.6100	6.6700\\
% 988.6400	7.0500\\
% 988.7300	7.4700\\
% 988.8700	7.9300\\
% 989.0900	8.4000\\
% 989.3900	8.8900\\
% 989.7900	9.3700\\
% 990.3000	9.8300\\
% 990.9200	10.2600\\
% 991.6500	10.6500\\
% 992.4800	11.0100\\
% 993.4300	11.3400\\
% 994.4700	11.6400\\
% 995.6100	11.9100\\
% 996.8600	12.1600\\
% 998.1900	12.3700\\
% 999.6300	12.5600\\
% 1001.1500	12.7300\\
% 1002.7600	12.8700\\
% 1004.4700	12.9800\\
% 1006.2600	13.0700\\
% 1008.1300	13.1400\\
% 1010.0900	13.1900\\
% 1014.2500	13.2100\\
% 1018.6600	13.2000\\
% 1023.2900	13.2000\\
% 1038.4600	13.2200\\
% 1043.8700	13.2800\\
% 1049.4200	13.4100\\
% 1052.2200	13.5000\\
% 1055.0400	13.6300\\
% 1057.8600	13.8000\\
% 1060.7000	14.0100\\
% 1063.5400	14.2500\\
% 1066.4000	14.5300\\
% 1083.7200	16.4500\\
% 1089.5600	17.0400\\
% 1098.4000	17.8400\\
% 1107.3200	18.5400\\
% 1116.3300	19.1500\\
% 1122.3800	19.4900\\
% 1128.4600	19.7900\\
% 1134.5800	20.0400\\
% 1146.8800	20.4200\\
% 1159.1000	20.8000\\
% 1168.1600	21.1400\\
% 1177.1500	21.5500\\
% 1186.0500	22.0200\\
% 1191.9400	22.3700\\
% 1200.7000	22.9600\\
% 1206.5000	23.3900\\
% 1215.1200	24.0900\\
% 1220.8200	24.5800\\
% 1240.8000	26.3900\\
% 1275.2600	29.4100\\
% 1286.8500	30.4800\\
% 1295.6000	31.2400\\
% 1318.9500	33.2200\\
% 1321.8700	33.3600\\
% 1324.7900	33.4000\\
% 1327.7000	33.3100\\
% 1330.6300	33.1100\\
% 1333.5800	32.7600\\
% 1336.5500	32.2700\\
% 1339.5200	31.6600\\
% 1342.4800	30.9300\\
% 1345.4400	30.0800\\
% 1348.3800	29.1200\\
% 1351.2300	28.1000\\
% 1353.9900	27.0600\\
% 1356.6300	26.0100\\
% 1359.1600	24.9600\\
% 1361.5700	23.9100\\
% 1363.8700	22.8700\\
% 1366.0500	21.8300\\
% 1368.1200	20.8000\\
% 1370.0800	19.7900\\
% 1371.9300	18.7800\\
% 1373.6600	17.7900\\
% 1375.2900	16.8100\\
% 1376.8000	15.8600\\
% 1378.2100	14.9200\\
% 1379.5200	14.0100\\
% 1380.7100	13.1400\\
% 1381.8100	12.3000\\
% 1382.8100	11.5000\\
% 1384.5100	10.0400\\
% 1385.8500	8.8200\\
% 1387.2500	7.4500\\
% 1388.0300	6.6200\\
% 1388.6200	5.9300\\
% 1388.6200	5.9300\\
% };
% \addplot [color=mycolor7, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 100.0000	7.0000\\
% 100.2400	7.0300\\
% 100.7200	7.1100\\
% 102.2600	7.2900\\
% 102.8500	7.4100\\
% 103.1500	7.5200\\
% 103.4200	7.6200\\
% 103.8800	7.6800\\
% 104.3000	7.8000\\
% 104.8700	7.9100\\
% 105.5500	7.9800\\
% 106.3000	8.0000\\
% 107.4600	8.0100\\
% 110.2200	8.0100\\
% 110.6400	8.1000\\
% 111.7000	8.4100\\
% 112.3400	8.5800\\
% 113.0700	8.7400\\
% 113.8600	8.8800\\
% 114.7200	8.9900\\
% 116.5400	9.1300\\
% 120.3200	9.2700\\
% 122.2300	9.3200\\
% 123.1800	9.3100\\
% 124.1300	9.2400\\
% 125.0700	9.1000\\
% 125.9900	8.9000\\
% 127.6200	8.4600\\
% 128.9600	8.0300\\
% 130.0200	7.6300\\
% 131.1100	7.1400\\
% 131.9400	6.6500\\
% 132.1600	6.4700\\
% 132.1700	7.4300\\
% 132.2300	7.8500\\
% 132.3500	8.3200\\
% 132.5300	8.8400\\
% 132.8000	9.3900\\
% 133.1700	9.9600\\
% 133.6500	10.5300\\
% 134.2500	11.0800\\
% 134.9500	11.6300\\
% 135.7600	12.1500\\
% 136.6800	12.6700\\
% 137.7100	13.1700\\
% 138.8300	13.6700\\
% 140.0500	14.1500\\
% 141.3700	14.6300\\
% 142.7800	15.0900\\
% 144.2800	15.5500\\
% 145.8800	16.0000\\
% 147.5600	16.4400\\
% 149.3400	16.8600\\
% 151.1900	17.2400\\
% 155.1600	17.9300\\
% 157.2700	18.2300\\
% 159.4600	18.5100\\
% 161.7300	18.7600\\
% 164.0800	18.9700\\
% 166.5000	19.1300\\
% 169.0000	19.2100\\
% 171.5700	19.2300\\
% 182.3100	19.1700\\
% 196.4400	19.0900\\
% 228.3900	18.9600\\
% 234.3200	18.9300\\
% 246.1400	18.9500\\
% 283.5900	19.0800\\
% 300.7100	18.9700\\
% 320.6800	18.9700\\
% 332.3600	19.1200\\
% 367.9000	19.1100\\
% 370.8600	19.0900\\
% 373.8100	18.9800\\
% 376.7700	18.7800\\
% 379.7300	18.4600\\
% 382.6900	18.0300\\
% 385.5800	17.5100\\
% 388.3800	16.9600\\
% 393.6200	15.8500\\
% 398.3800	14.7600\\
% 400.5800	14.2400\\
% 404.6100	13.2200\\
% 408.1700	12.2500\\
% 411.2600	11.3300\\
% 413.9000	10.4700\\
% 416.1100	9.6700\\
% 417.9000	8.9400\\
% 419.3000	8.2800\\
% 420.3400	7.7300\\
% 421.0800	7.2900\\
% 421.8500	6.7500\\
% 422.1000	6.5400\\
% 422.1600	6.4600\\
% 422.1700	7.4300\\
% 422.2300	7.8500\\
% 422.3400	8.3200\\
% 422.5300	8.8400\\
% 422.8000	9.4000\\
% 423.1700	9.9700\\
% 423.6500	10.5300\\
% 424.2500	11.0900\\
% 424.9500	11.6300\\
% 425.7700	12.1600\\
% 426.6800	12.6700\\
% 427.7100	13.1800\\
% 428.8300	13.6700\\
% 430.0500	14.1600\\
% 431.3700	14.6300\\
% 432.7800	15.1000\\
% 434.2900	15.5600\\
% 435.8800	16.0100\\
% 437.5700	16.4500\\
% 439.3400	16.8700\\
% 441.2000	17.2500\\
% 443.1400	17.6000\\
% 445.1700	17.9400\\
% 447.2800	18.2400\\
% 451.7400	18.7700\\
% 454.0800	18.9900\\
% 456.5100	19.1900\\
% 459.0100	19.3500\\
% 461.5800	19.4800\\
% 464.2200	19.5800\\
% 466.9400	19.6300\\
% 469.7300	19.6500\\
% 475.3900	19.6200\\
% 481.0900	19.5700\\
% 515.9300	19.4700\\
% 524.8400	19.4500\\
% 561.3400	19.3500\\
% 635.7500	19.3700\\
% 644.2900	19.3800\\
% 670.2200	19.3100\\
% 679.0200	19.2900\\
% 721.2100	19.1700\\
% 807.5000	19.1800\\
% 810.3400	19.2000\\
% 816.0800	19.3600\\
% 819.0100	19.4400\\
% 824.9200	19.5200\\
% 830.8400	19.5500\\
% 851.3800	19.5300\\
% 860.0400	19.5200\\
% 862.9100	19.5200\\
% 865.7800	19.5500\\
% 874.5700	19.7400\\
% 883.4600	19.7800\\
% 913.0000	19.8600\\
% 927.8100	19.8600\\
% 930.7700	19.8100\\
% 933.7300	19.6600\\
% 936.6900	19.4000\\
% 939.6600	19.0300\\
% 942.6100	18.5600\\
% 945.5100	17.9900\\
% 948.3100	17.3900\\
% 953.5600	16.2000\\
% 958.3200	15.0500\\
% 962.6000	13.9500\\
% 966.4000	12.9000\\
% 969.7300	11.9100\\
% 971.2200	11.4400\\
% 973.8700	10.5400\\
% 976.0800	9.7200\\
% 977.8700	8.9700\\
% 979.2700	8.3000\\
% 980.3100	7.7400\\
% 981.0500	7.2900\\
% 982.0400	6.5800\\
% 982.1400	6.4700\\
% 982.1600	7.4300\\
% 982.2100	7.8500\\
% 982.3300	8.3300\\
% 982.5200	8.8500\\
% 982.7900	9.4100\\
% 983.1600	9.9800\\
% 983.6500	10.5400\\
% 984.2400	11.1000\\
% 984.9500	11.6400\\
% 985.7700	12.1700\\
% 986.6900	12.6800\\
% 987.7100	13.1900\\
% 988.8400	13.6800\\
% 990.0600	14.1700\\
% 991.3800	14.6400\\
% 992.8000	15.1100\\
% 994.3000	15.5600\\
% 995.9000	16.0100\\
% 997.5900	16.4500\\
% 999.3600	16.8700\\
% 1001.2200	17.2600\\
% 1003.1700	17.6100\\
% 1005.1900	17.9400\\
% 1007.3000	18.2500\\
% 1009.5000	18.5200\\
% 1011.7700	18.7700\\
% 1014.1100	19.0000\\
% 1016.5400	19.1900\\
% 1019.0400	19.3600\\
% 1021.6100	19.4900\\
% 1024.2600	19.5800\\
% 1026.9800	19.6400\\
% 1029.7700	19.6600\\
% 1049.7200	19.5400\\
% 1087.9000	19.4300\\
% 1127.5500	19.3200\\
% 1154.7700	19.3900\\
% 1163.6800	19.4100\\
% 1192.7600	19.4900\\
% 1229.9500	19.4700\\
% 1267.4900	19.3600\\
% 1279.1900	19.3400\\
% 1317.3100	19.2300\\
% 1323.2500	19.2400\\
% 1329.1700	19.2200\\
% 1332.1300	19.1600\\
% 1335.0900	19.0100\\
% 1338.0500	18.7500\\
% 1341.0100	18.3800\\
% 1343.9400	17.9000\\
% 1346.7900	17.3600\\
% 1352.1600	16.2400\\
% 1357.0500	15.1500\\
% 1361.4500	14.1000\\
% 1365.3700	13.0900\\
% 1367.1600	12.6000\\
% 1370.3800	11.6600\\
% 1371.8200	11.2100\\
% 1374.3700	10.3500\\
% 1375.4800	9.9500\\
% 1377.3900	9.1900\\
% 1378.9000	8.5000\\
% 1380.0500	7.9100\\
% 1380.8700	7.4200\\
% 1381.6100	6.9200\\
% 1382.1100	6.5300\\
% 1382.1600	6.4600\\
% 1382.1600	6.4600\\
% };
% \addplot [color=mycolor8, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.3100	17.2100\\
% 87.7100	16.1600\\
% 90.3100	14.1400\\
% 92.4200	12.5700\\
% 94.8500	10.8200\\
% 97.2100	9.0700\\
% 99.1900	7.7600\\
% 100.0100	7.2700\\
% 100.6800	6.9100\\
% 101.2000	6.7000\\
% 101.6100	6.6400\\
% 101.9700	6.6500\\
% 102.6100	6.7700\\
% 103.1700	6.9800\\
% 103.4400	7.1200\\
% 103.6800	7.3200\\
% 104.5300	8.3400\\
% 104.9400	8.7300\\
% 105.4200	9.1100\\
% 105.9700	9.4800\\
% 106.5700	9.8100\\
% 107.8700	10.4200\\
% 110.6100	11.4900\\
% 113.3600	12.5200\\
% 114.0500	12.7100\\
% 114.7400	12.8400\\
% 115.4300	12.8900\\
% 116.1200	12.8800\\
% 116.8200	12.7800\\
% 117.5500	12.6000\\
% 118.2900	12.3200\\
% 119.0400	11.9700\\
% 119.7900	11.5500\\
% 120.5400	11.0800\\
% 121.8800	10.0900\\
% 122.9800	9.1700\\
% 124.1800	8.0700\\
% 124.9100	7.3400\\
% 125.5300	6.6300\\
% 125.5500	7.8600\\
% 125.6200	8.3600\\
% 125.7600	8.9000\\
% 125.9600	9.4900\\
% 126.2500	10.1100\\
% 126.6400	10.7500\\
% 127.1300	11.3800\\
% 127.7200	12.0200\\
% 128.4100	12.6400\\
% 129.2000	13.2700\\
% 130.0800	13.8900\\
% 131.0600	14.5100\\
% 132.1200	15.1300\\
% 133.2700	15.7500\\
% 134.5100	16.3800\\
% 135.8300	17.0000\\
% 137.2300	17.6200\\
% 138.7100	18.2500\\
% 140.2700	18.8800\\
% 143.6100	20.1500\\
% 147.2500	21.4300\\
% 151.1700	22.7200\\
% 153.2400	23.3300\\
% 155.3700	23.9100\\
% 157.5600	24.4700\\
% 159.8200	25.0200\\
% 162.1500	25.5300\\
% 164.5400	26.0000\\
% 166.9900	26.4200\\
% 169.5000	26.7800\\
% 172.0700	27.1000\\
% 174.6900	27.3600\\
% 177.3800	27.5800\\
% 180.1200	27.7400\\
% 182.9200	27.8600\\
% 185.7800	27.9400\\
% 188.6900	27.9600\\
% 191.6500	27.9500\\
% 218.6900	27.4800\\
% 224.7200	27.3200\\
% 230.7400	27.1300\\
% 242.7900	26.6300\\
% 251.8200	26.1600\\
% 263.8400	25.5300\\
% 272.8400	25.0900\\
% 296.8400	23.9100\\
% 302.8600	23.6600\\
% 315.1600	23.2100\\
% 327.6300	22.5900\\
% 361.9500	20.8200\\
% 365.0700	20.6400\\
% 368.1900	20.3600\\
% 371.3000	19.9900\\
% 374.3600	19.5100\\
% 377.3200	19.0100\\
% 382.8900	17.9500\\
% 385.5000	17.4200\\
% 387.9900	16.8900\\
% 390.3500	16.3600\\
% 392.6000	15.8300\\
% 396.7400	14.7800\\
% 398.6400	14.2600\\
% 400.4200	13.7400\\
% 403.6300	12.7300\\
% 405.0700	12.2300\\
% 406.4000	11.7400\\
% 407.6200	11.2600\\
% 409.7500	10.3400\\
% 411.4700	9.4800\\
% 412.1800	9.0900\\
% 413.3500	8.3700\\
% 414.1900	7.7800\\
% 414.7600	7.3400\\
% 415.4700	6.7100\\
% 415.5200	6.6400\\
% 415.5200	7.4500\\
% 415.5500	7.8700\\
% 415.6200	8.3600\\
% 415.7600	8.9000\\
% 415.9600	9.5000\\
% 416.2500	10.1200\\
% 416.6400	10.7500\\
% 417.1300	11.3900\\
% 417.7200	12.0200\\
% 418.4100	12.6500\\
% 419.2000	13.2700\\
% 420.0800	13.8900\\
% 421.0600	14.5200\\
% 422.1200	15.1400\\
% 423.2700	15.7600\\
% 424.5100	16.3800\\
% 425.8300	17.0000\\
% 427.2300	17.6200\\
% 428.7100	18.2500\\
% 430.2700	18.8800\\
% 433.6200	20.1500\\
% 437.2600	21.4300\\
% 441.1800	22.7200\\
% 445.3700	24.0300\\
% 447.5700	24.6700\\
% 449.8300	25.2800\\
% 452.1600	25.8300\\
% 454.5500	26.3200\\
% 457.0000	26.7500\\
% 459.5100	27.1300\\
% 462.0800	27.4600\\
% 464.7000	27.7300\\
% 467.3900	27.9600\\
% 470.1300	28.1400\\
% 472.9300	28.2700\\
% 475.7900	28.3500\\
% 478.7000	28.3900\\
% 481.6600	28.3900\\
% 487.6900	28.2700\\
% 499.8000	28.0500\\
% 543.1400	27.4600\\
% 549.4100	27.3100\\
% 555.6800	27.1200\\
% 565.0800	26.7800\\
% 577.6000	26.2000\\
% 586.9800	25.6800\\
% 593.2300	25.2900\\
% 605.7000	24.4300\\
% 618.1200	23.4600\\
% 627.4100	22.7000\\
% 633.5800	22.2500\\
% 639.7400	21.8500\\
% 648.9600	21.3300\\
% 655.0900	21.0500\\
% 661.2300	20.8000\\
% 670.4100	20.5200\\
% 676.5400	20.3800\\
% 682.6600	20.2700\\
% 694.9100	20.1700\\
% 716.6300	20.0100\\
% 725.9600	19.8400\\
% 732.1800	19.6800\\
% 738.4000	19.4900\\
% 747.7200	19.1400\\
% 757.0200	18.7300\\
% 769.3800	18.0800\\
% 781.6800	17.3500\\
% 793.8700	16.5700\\
% 799.9400	16.2100\\
% 809.1500	15.8300\\
% 824.5500	15.2100\\
% 854.7700	13.9400\\
% 857.7500	13.8800\\
% 863.7000	13.8400\\
% 878.4900	13.8100\\
% 887.2900	13.8600\\
% 893.1200	13.9400\\
% 898.9200	14.0500\\
% 907.5700	14.2700\\
% 916.1600	14.5600\\
% 924.6900	14.9000\\
% 927.5300	15.0300\\
% 930.3700	15.1200\\
% 933.2100	15.1300\\
% 936.0500	15.0400\\
% 938.8800	14.8300\\
% 941.6500	14.5200\\
% 944.3300	14.1700\\
% 949.3400	13.4500\\
% 953.8600	12.7200\\
% 957.9000	12.0000\\
% 959.7500	11.6500\\
% 963.0800	10.9600\\
% 965.9500	10.2900\\
% 968.3800	9.6400\\
% 969.4300	9.3400\\
% 970.3800	9.0400\\
% 971.9700	8.4700\\
% 973.1900	7.9700\\
% 974.0800	7.5400\\
% 974.8900	7.0800\\
% 975.4700	6.6800\\
% 975.5100	6.6400\\
% 975.5300	7.8800\\
% 975.6100	8.3700\\
% 975.7400	8.9200\\
% 975.9500	9.5100\\
% 976.2400	10.1300\\
% 976.6300	10.7600\\
% 977.1200	11.4000\\
% 977.7200	12.0300\\
% 978.4100	12.6600\\
% 979.2000	13.2800\\
% 980.0800	13.9100\\
% 981.0600	14.5300\\
% 982.1300	15.1500\\
% 983.2800	15.7700\\
% 984.5200	16.3900\\
% 985.8400	17.0100\\
% 987.2400	17.6400\\
% 990.2900	18.8900\\
% 991.9200	19.5200\\
% 995.4200	20.8000\\
% 999.2100	22.0800\\
% 1001.2000	22.7300\\
% 1005.4000	24.0400\\
% 1007.6000	24.6800\\
% 1009.8600	25.2900\\
% 1012.1900	25.8400\\
% 1014.5800	26.3300\\
% 1017.0300	26.7700\\
% 1019.5400	27.1400\\
% 1022.1100	27.4700\\
% 1024.7400	27.7500\\
% 1027.4300	27.9700\\
% 1030.1700	28.1500\\
% 1032.9700	28.2800\\
% 1035.8300	28.3700\\
% 1038.7400	28.4100\\
% 1041.7000	28.4000\\
% 1047.7300	28.2900\\
% 1053.7900	28.1600\\
% 1062.8900	28.0300\\
% 1096.9500	27.5700\\
% 1103.2200	27.4400\\
% 1109.4900	27.2700\\
% 1118.8900	26.9500\\
% 1125.1600	26.7000\\
% 1131.4200	26.4100\\
% 1140.7900	25.9200\\
% 1153.2600	25.1800\\
% 1168.7600	24.1200\\
% 1177.9900	23.4400\\
% 1184.1100	22.9900\\
% 1193.2600	22.4100\\
% 1223.9900	20.4800\\
% 1242.4700	19.3000\\
% 1248.6100	18.9500\\
% 1260.8800	18.3700\\
% 1273.1000	17.8700\\
% 1282.2300	17.5300\\
% 1291.3300	17.2200\\
% 1297.3700	17.0300\\
% 1300.3900	16.9500\\
% 1309.4200	16.8100\\
% 1327.3400	16.6400\\
% 1330.3200	16.5500\\
% 1333.3000	16.3700\\
% 1336.2600	16.0800\\
% 1339.1300	15.7200\\
% 1341.9000	15.3400\\
% 1347.0800	14.5600\\
% 1351.7900	13.7800\\
% 1356.0200	13.0000\\
% 1359.7800	12.2300\\
% 1361.4900	11.8500\\
% 1364.5600	11.1000\\
% 1365.9300	10.7400\\
% 1367.1900	10.3800\\
% 1369.3900	9.6800\\
% 1371.1800	9.0200\\
% 1372.5900	8.4200\\
% 1373.6500	7.8900\\
% 1374.4000	7.4600\\
% 1375.0600	7.0200\\
% 1375.5200	6.6400\\
% 1375.5200	6.6300\\
% };
% \addplot [color=mycolor9, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.1100	11.2800\\
% 88.4300	10.0900\\
% 89.2000	9.7300\\
% 89.9900	9.4000\\
% 93.3300	8.2000\\
% 94.9300	7.7200\\
% 97.3400	7.0500\\
% 98.0800	6.8900\\
% 98.7700	6.7700\\
% 99.4200	6.7000\\
% 100.6300	6.6600\\
% 101.7700	6.7000\\
% 102.8400	6.8200\\
% 103.3500	6.9100\\
% 103.8500	7.0300\\
% 104.3400	7.1800\\
% 107.2200	8.2700\\
% 107.7100	8.4300\\
% 108.1900	8.5600\\
% 108.6800	8.6400\\
% 109.1600	8.6600\\
% 109.6500	8.6200\\
% 110.1300	8.5200\\
% 110.6200	8.3800\\
% 111.1000	8.1800\\
% 111.5500	7.9500\\
% 112.3000	7.4900\\
% 113.0000	7.0100\\
% 113.4100	6.6900\\
% 113.4700	6.6300\\
% 113.4900	7.7400\\
% 113.5700	8.1600\\
% 113.7100	8.6000\\
% 113.9000	9.0800\\
% 114.1700	9.5600\\
% 114.5300	10.0500\\
% 115.0000	10.5200\\
% 115.5700	10.9500\\
% 116.2700	11.3500\\
% 117.0800	11.7000\\
% 118.0000	12.0000\\
% 119.0400	12.2700\\
% 120.1800	12.4900\\
% 121.4400	12.6800\\
% 122.8000	12.8200\\
% 124.2600	12.9300\\
% 125.8200	13.0000\\
% 129.1800	13.0700\\
% 134.6900	13.1200\\
% 138.6000	13.2100\\
% 142.6700	13.3800\\
% 146.8900	13.6100\\
% 160.7600	14.4200\\
% 165.8800	14.6200\\
% 171.2500	14.7600\\
% 176.8700	14.8500\\
% 179.7600	14.8500\\
% 203.1900	14.6200\\
% 253.4800	14.4300\\
% 259.4400	14.4000\\
% 268.4400	14.4200\\
% 286.7100	14.5600\\
% 295.7900	14.6900\\
% 304.8100	14.8800\\
% 316.7600	15.2100\\
% 328.6300	15.6200\\
% 343.3700	16.2400\\
% 349.2400	16.5100\\
% 352.1700	16.5900\\
% 355.1000	16.5900\\
% 358.0300	16.4700\\
% 360.9600	16.2500\\
% 363.8600	15.9200\\
% 366.6900	15.5400\\
% 372.0300	14.7200\\
% 376.9100	13.9100\\
% 381.3400	13.1100\\
% 385.3200	12.3400\\
% 388.8500	11.5900\\
% 390.4500	11.2300\\
% 393.3300	10.5300\\
% 395.7900	9.8600\\
% 397.8400	9.2300\\
% 399.5100	8.6400\\
% 400.8100	8.1200\\
% 401.7800	7.6600\\
% 402.4600	7.3000\\
% 403.0600	6.9200\\
% 403.4700	6.6300\\
% 403.4900	7.7400\\
% 403.5700	8.1600\\
% 403.7000	8.6100\\
% 403.9000	9.0800\\
% 404.1700	9.5700\\
% 404.5300	10.0500\\
% 405.0000	10.5200\\
% 405.5700	10.9500\\
% 406.2700	11.3500\\
% 407.0800	11.7000\\
% 408.0000	12.0100\\
% 409.0400	12.2700\\
% 410.1800	12.5000\\
% 411.4400	12.6800\\
% 412.8000	12.8200\\
% 414.2600	12.9300\\
% 415.8200	13.0000\\
% 419.1800	13.0700\\
% 424.7000	13.1200\\
% 428.6100	13.2100\\
% 432.6800	13.3800\\
% 436.9000	13.6100\\
% 450.7800	14.4200\\
% 455.8900	14.6300\\
% 461.2600	14.7700\\
% 466.8800	14.8500\\
% 469.7700	14.8500\\
% 493.2000	14.6200\\
% 537.5400	14.4900\\
% 549.5200	14.4700\\
% 567.5900	14.4300\\
% 579.7200	14.4100\\
% 594.9800	14.3800\\
% 610.3300	14.3600\\
% 625.7800	14.3300\\
% 650.6600	14.3500\\
% 697.9200	14.4800\\
% 717.1500	14.4600\\
% 720.3600	14.4200\\
% 723.5700	14.3100\\
% 726.7200	14.1200\\
% 729.7800	13.8900\\
% 735.5700	13.3900\\
% 740.9100	12.8800\\
% 745.7800	12.3600\\
% 750.2000	11.8400\\
% 754.1700	11.3000\\
% 756.0000	11.0400\\
% 759.3100	10.5100\\
% 762.2000	9.9800\\
% 764.6700	9.4500\\
% 766.7400	8.9500\\
% 768.4300	8.4600\\
% 769.7500	8.0100\\
% 770.7500	7.6100\\
% 771.4600	7.2700\\
% 772.2200	6.8400\\
% 772.5300	6.6300\\
% 772.5500	7.5500\\
% 772.6300	7.9500\\
% 772.7900	8.3700\\
% 773.0400	8.7800\\
% 773.3700	9.2000\\
% 773.7800	9.6100\\
% 774.2800	10.0200\\
% 774.8500	10.4300\\
% 775.5000	10.8300\\
% 776.2300	11.2300\\
% 777.0300	11.6300\\
% 778.8400	12.4200\\
% 780.9400	13.2000\\
% 783.3100	13.9700\\
% 785.9400	14.7300\\
% 788.8200	15.4900\\
% 791.9500	16.2400\\
% 795.3100	16.9800\\
% 798.9100	17.7200\\
% 802.7400	18.4600\\
% 808.8800	19.5500\\
% 813.2400	20.2700\\
% 817.8100	20.9800\\
% 822.5700	21.7000\\
% 830.0900	22.7600\\
% 838.0300	23.8100\\
% 840.7700	24.1600\\
% 843.5500	24.4900\\
% 849.1900	25.0700\\
% 852.0500	25.3100\\
% 854.9600	25.4700\\
% 857.9200	25.5400\\
% 860.9400	25.5100\\
% 863.9800	25.4000\\
% 870.0200	25.0800\\
% 878.8400	24.5000\\
% 884.5300	24.0900\\
% 892.7600	23.4200\\
% 900.6400	22.7000\\
% 905.6800	22.1800\\
% 910.5400	21.6300\\
% 915.2600	21.0600\\
% 922.1100	20.1800\\
% 928.7600	19.3000\\
% 937.4600	18.1300\\
% 943.8900	17.2800\\
% 946.0200	17.0100\\
% 948.1400	16.7700\\
% 950.2500	16.5700\\
% 952.3600	16.4200\\
% 954.4700	16.3400\\
% 956.5800	16.3200\\
% 960.9700	16.3300\\
% 972.9100	16.3000\\
% 988.9500	16.2500\\
% 994.6800	16.2400\\
% 1021.2200	15.8900\\
% 1030.0800	15.8500\\
% 1036.0100	15.8200\\
% 1053.9400	15.6600\\
% 1065.9500	15.6000\\
% 1084.1200	15.4400\\
% 1096.2800	15.3800\\
% 1105.4700	15.3100\\
% 1114.6600	15.2700\\
% 1123.9000	15.2200\\
% 1130.0700	15.1900\\
% 1142.3400	15.2100\\
% 1151.4800	15.2900\\
% 1157.5400	15.3600\\
% 1169.6200	15.5700\\
% 1181.6200	15.8600\\
% 1199.4900	16.4200\\
% 1214.2900	16.9900\\
% 1223.1400	17.3700\\
% 1237.8300	18.0400\\
% 1258.3500	19.0300\\
% 1273.0000	19.7600\\
% 1287.6500	20.4800\\
% 1299.3700	21.0600\\
% 1305.2300	21.3200\\
% 1308.1600	21.3700\\
% 1311.0900	21.3200\\
% 1314.0200	21.1600\\
% 1316.9500	20.8900\\
% 1319.8800	20.5100\\
% 1322.8000	20.0100\\
% 1325.6700	19.4400\\
% 1331.1100	18.2200\\
% 1336.1000	17.0100\\
% 1340.6300	15.8300\\
% 1342.7300	15.2600\\
% 1346.5700	14.1400\\
% 1348.3200	13.6000\\
% 1351.5000	12.5600\\
% 1354.2400	11.5600\\
% 1355.4500	11.0900\\
% 1357.5700	10.1900\\
% 1359.3000	9.3700\\
% 1360.6500	8.6400\\
% 1361.6700	8.0100\\
% 1362.3900	7.5200\\
% 1363.3800	6.7300\\
% 1363.4700	6.6300\\
% 1363.4700	6.6300\\
% };
% \addplot [color=mycolor10, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.7000	11.4100\\
% 87.5000	11.3300\\
% 88.3000	11.2000\\
% 89.8800	10.8500\\
% 92.1300	10.2800\\
% 95.4900	9.4000\\
% 96.7300	9.1100\\
% 98.5900	8.7000\\
% 103.5500	7.6000\\
% 105.3700	7.2600\\
% 106.1600	7.0200\\
% 106.4600	6.8800\\
% 106.7600	6.7100\\
% 106.7700	7.5800\\
% 106.8000	7.9700\\
% 106.8900	8.4300\\
% 107.0300	8.9500\\
% 107.2500	9.5300\\
% 107.5400	10.1400\\
% 107.9500	10.7800\\
% 108.4700	11.4000\\
% 109.1200	12.0200\\
% 109.9000	12.6100\\
% 110.8000	13.1800\\
% 111.8200	13.7300\\
% 112.9700	14.2500\\
% 114.2300	14.7300\\
% 115.6200	15.1500\\
% 117.1200	15.5200\\
% 118.7500	15.8200\\
% 120.4900	16.0500\\
% 122.3400	16.2100\\
% 124.3100	16.2900\\
% 126.3900	16.2900\\
% 130.6900	16.2100\\
% 155.1300	16.1200\\
% 169.5100	16.1000\\
% 181.2900	16.0400\\
% 190.1300	15.9900\\
% 201.9000	15.9700\\
% 231.6300	15.8900\\
% 252.5300	15.9000\\
% 264.6500	15.9800\\
% 273.8200	15.9400\\
% 279.9000	15.8900\\
% 291.9400	15.8700\\
% 297.8900	15.8800\\
% 306.7300	15.9600\\
% 312.5800	16.0300\\
% 324.1500	16.2400\\
% 335.5900	16.5400\\
% 341.2600	16.7200\\
% 346.9400	16.9000\\
% 349.7700	16.9300\\
% 352.6100	16.8700\\
% 355.4400	16.7100\\
% 358.2800	16.4300\\
% 361.0800	16.0500\\
% 363.8100	15.6000\\
% 368.9400	14.6800\\
% 373.6000	13.7700\\
% 377.7800	12.8900\\
% 381.4900	12.0500\\
% 384.7300	11.2500\\
% 387.5300	10.4900\\
% 389.9000	9.7800\\
% 391.8400	9.1200\\
% 393.3900	8.5300\\
% 394.5700	8.0100\\
% 395.7500	7.4000\\
% 396.6500	6.8200\\
% 396.7700	6.7000\\
% 396.7700	7.5700\\
% 396.8000	7.9700\\
% 396.8900	8.4300\\
% 397.0400	8.9500\\
% 397.2500	9.5300\\
% 397.5400	10.1400\\
% 397.9500	10.7800\\
% 398.4700	11.4000\\
% 399.1200	12.0200\\
% 399.9000	12.6100\\
% 400.8000	13.1900\\
% 401.8200	13.7400\\
% 402.9700	14.2500\\
% 404.2300	14.7300\\
% 405.6200	15.1600\\
% 407.1300	15.5200\\
% 408.7500	15.8300\\
% 410.4900	16.0600\\
% 412.3400	16.2200\\
% 414.3100	16.3000\\
% 416.3900	16.3000\\
% 420.6900	16.2200\\
% 439.7400	16.1500\\
% 447.9100	16.1300\\
% 554.8500	15.7700\\
% 563.9800	15.7500\\
% 613.2800	15.6100\\
% 622.6200	15.5900\\
% 663.3900	15.4800\\
% 672.9100	15.4600\\
% 698.5300	15.4000\\
% 704.9200	15.4300\\
% 711.2600	15.4700\\
% 714.4200	15.4200\\
% 717.5500	15.2800\\
% 720.6800	15.0500\\
% 723.7300	14.7300\\
% 726.6900	14.3900\\
% 732.2800	13.6800\\
% 737.3900	12.9800\\
% 742.0400	12.3000\\
% 746.2200	11.6500\\
% 749.9500	11.0100\\
% 753.2200	10.4100\\
% 756.0600	9.8300\\
% 758.4800	9.2800\\
% 760.4900	8.7700\\
% 762.1000	8.3000\\
% 763.3600	7.8800\\
% 764.2900	7.5100\\
% 764.9300	7.2200\\
% 765.4900	6.9300\\
% 765.8100	6.7300\\
% 765.8200	6.7000\\
% 765.8200	7.3700\\
% 765.8700	7.7300\\
% 765.9600	8.1100\\
% 766.1000	8.5300\\
% 766.2900	8.9800\\
% 766.5600	9.4400\\
% 766.9000	9.9000\\
% 767.3100	10.3600\\
% 767.8000	10.8200\\
% 768.3600	11.2700\\
% 768.9900	11.7200\\
% 769.7000	12.1700\\
% 770.4700	12.6200\\
% 771.3000	13.0600\\
% 772.2100	13.5100\\
% 773.1800	13.9500\\
% 774.2100	14.3900\\
% 775.3100	14.8300\\
% 777.6800	15.7000\\
% 780.3000	16.5700\\
% 783.1600	17.4300\\
% 786.2400	18.2800\\
% 789.5400	19.1300\\
% 793.0600	19.9700\\
% 796.7900	20.8100\\
% 800.7200	21.6500\\
% 806.9900	22.8900\\
% 813.7000	24.1300\\
% 818.4100	24.9500\\
% 820.8300	25.3500\\
% 828.2700	26.4800\\
% 836.0600	27.7300\\
% 838.7700	28.0900\\
% 841.5300	28.3800\\
% 844.3500	28.5900\\
% 847.2100	28.7000\\
% 850.1200	28.7300\\
% 853.0300	28.7000\\
% 858.7900	28.5600\\
% 864.4400	28.3800\\
% 869.9600	28.1600\\
% 877.9900	27.7600\\
% 883.1800	27.4500\\
% 888.2500	27.1000\\
% 893.2200	26.7300\\
% 898.1000	26.3400\\
% 910.0700	25.3300\\
% 928.8200	23.6500\\
% 933.4700	23.2100\\
% 935.7900	23.0200\\
% 938.1100	22.8900\\
% 940.4300	22.8300\\
% 947.6700	22.7800\\
% 950.1800	22.7400\\
% 955.3700	22.7200\\
% 963.5400	22.6200\\
% 966.3600	22.6100\\
% 969.2300	22.5700\\
% 975.0300	22.5700\\
% 980.9000	22.6100\\
% 986.8200	22.6100\\
% 992.7800	22.5500\\
% 1004.7400	22.4100\\
% 1010.7000	22.3400\\
% 1013.6600	22.3300\\
% 1019.5600	22.4000\\
% 1031.3400	22.5900\\
% 1040.2900	22.6300\\
% 1049.3600	22.6400\\
% 1055.4700	22.6000\\
% 1098.6300	22.1800\\
% 1107.8200	22.2300\\
% 1116.8900	22.3600\\
% 1125.8400	22.5600\\
% 1131.7500	22.7200\\
% 1140.5500	23.0000\\
% 1146.4700	23.1200\\
% 1152.4400	23.1800\\
% 1158.4600	23.1700\\
% 1164.5200	23.1000\\
% 1182.6100	22.8200\\
% 1188.5500	22.7900\\
% 1197.3700	22.8100\\
% 1206.2100	22.8200\\
% 1212.1600	22.7600\\
% 1227.0100	22.5600\\
% 1259.3700	22.4300\\
% 1282.9400	22.2900\\
% 1294.7300	22.2300\\
% 1303.5700	22.1500\\
% 1306.5100	22.0300\\
% 1309.4600	21.8100\\
% 1312.4100	21.4700\\
% 1315.3500	21.0200\\
% 1318.2700	20.4600\\
% 1321.1100	19.8400\\
% 1323.8400	19.2000\\
% 1328.9600	17.9300\\
% 1331.3400	17.3000\\
% 1335.7400	16.0600\\
% 1337.7600	15.4600\\
% 1341.4600	14.2800\\
% 1344.7000	13.1400\\
% 1346.1600	12.5900\\
% 1347.5000	12.0600\\
% 1349.8600	11.0400\\
% 1351.8000	10.0900\\
% 1352.6300	9.6500\\
% 1353.9900	8.8400\\
% 1355.0100	8.1700\\
% 1355.9900	7.4200\\
% 1356.5800	6.9200\\
% 1356.7800	6.6900\\
% 1356.7800	6.6900\\
% };
% \addplot [color=mycolor11, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.6300	10.1900\\
% 95.4300	8.2200\\
% 96.8600	7.8200\\
% 98.0300	7.4400\\
% 98.9400	7.0900\\
% 99.6100	6.7800\\
% 100.2500	6.4400\\
% 100.6300	6.1500\\
% 100.6700	6.1000\\
% 100.6800	7.0600\\
% 100.7400	7.4900\\
% 100.8700	7.9800\\
% 101.0700	8.5300\\
% 101.3500	9.1300\\
% 101.7500	9.7500\\
% 102.2700	10.3800\\
% 102.9100	11.0100\\
% 103.6700	11.6400\\
% 104.5400	12.2700\\
% 105.5300	12.9000\\
% 106.6400	13.5300\\
% 107.8500	14.1700\\
% 109.1800	14.8100\\
% 110.6100	15.4600\\
% 112.1600	16.0800\\
% 113.8000	16.6400\\
% 115.5600	17.1000\\
% 117.4100	17.5100\\
% 119.3700	17.8700\\
% 121.4300	18.1800\\
% 123.5900	18.4400\\
% 125.8500	18.6600\\
% 128.2100	18.8600\\
% 130.6600	19.0100\\
% 133.2100	19.1400\\
% 135.8500	19.2500\\
% 141.4000	19.3500\\
% 144.3100	19.3700\\
% 147.2800	19.3300\\
% 183.4300	18.5000\\
% 189.4500	18.3900\\
% 213.5500	18.0900\\
% 259.2800	17.6200\\
% 265.4800	17.4900\\
% 277.8600	17.1100\\
% 299.1000	16.4300\\
% 322.6500	15.8100\\
% 334.2000	15.5900\\
% 345.7200	15.4000\\
% 348.6000	15.3000\\
% 351.4800	15.0900\\
% 354.3400	14.7800\\
% 357.1100	14.4100\\
% 362.3200	13.6300\\
% 367.0500	12.8300\\
% 371.3000	12.0600\\
% 373.2500	11.6800\\
% 376.7900	10.9300\\
% 378.3800	10.5700\\
% 381.2300	9.8600\\
% 382.4900	9.5200\\
% 384.6800	8.8600\\
% 386.4600	8.2500\\
% 387.8500	7.7000\\
% 388.8900	7.2200\\
% 389.6300	6.8300\\
% 390.4900	6.2800\\
% 390.6800	6.0900\\
% 390.6900	7.0500\\
% 390.7500	7.4800\\
% 390.8800	7.9700\\
% 391.0700	8.5300\\
% 391.3600	9.1300\\
% 391.7600	9.7500\\
% 392.2700	10.3800\\
% 392.9100	11.0100\\
% 393.6700	11.6400\\
% 394.5400	12.2700\\
% 395.5300	12.9000\\
% 396.6400	13.5300\\
% 397.8500	14.1700\\
% 399.1800	14.8200\\
% 400.6100	15.4600\\
% 402.1500	16.0900\\
% 403.8000	16.6400\\
% 405.5500	17.1100\\
% 407.4100	17.5200\\
% 409.3600	17.8800\\
% 411.4200	18.1900\\
% 413.5800	18.4500\\
% 415.8400	18.6800\\
% 418.2000	18.8700\\
% 420.6500	19.0300\\
% 423.1900	19.1600\\
% 425.8300	19.2600\\
% 428.5600	19.3300\\
% 434.2900	19.3900\\
% 437.2600	19.3500\\
% 452.3200	19.0200\\
% 461.3600	18.8200\\
% 470.3900	18.6000\\
% 479.4300	18.4400\\
% 488.4600	18.3100\\
% 494.4800	18.2400\\
% 512.5800	18.1100\\
% 527.8400	17.9300\\
% 549.2200	17.8100\\
% 573.8900	17.7100\\
% 586.3100	17.6500\\
% 605.0600	17.5700\\
% 617.6100	17.5100\\
% 636.5100	17.4300\\
% 646.0100	17.3900\\
% 678.0600	17.2700\\
% 687.7500	17.1900\\
% 694.2200	17.0800\\
% 700.6800	16.9200\\
% 703.9000	16.8300\\
% 707.1200	16.7100\\
% 710.3300	16.5100\\
% 713.5100	16.2100\\
% 716.6100	15.8500\\
% 722.5000	15.0900\\
% 727.9200	14.3100\\
% 730.4500	13.9300\\
% 735.1700	13.1600\\
% 739.4300	12.4000\\
% 743.2300	11.6600\\
% 746.5800	10.9300\\
% 748.0900	10.5700\\
% 750.7900	9.8700\\
% 753.0700	9.2000\\
% 754.9500	8.5600\\
% 756.4500	7.9700\\
% 757.6000	7.4500\\
% 758.4300	7.0100\\
% 759.0000	6.6700\\
% 759.4800	6.3400\\
% 759.7300	6.1000\\
% 759.7300	6.6900\\
% 759.7700	6.9700\\
% 759.8600	7.2900\\
% 760.0000	7.6300\\
% 760.2000	7.9800\\
% 760.4800	8.3400\\
% 760.8300	8.6900\\
% 761.2500	9.0400\\
% 761.7300	9.3900\\
% 762.2900	9.7400\\
% 762.9100	10.0900\\
% 763.6000	10.4400\\
% 765.1700	11.1200\\
% 766.0500	11.4600\\
% 768.0000	12.1400\\
% 770.1900	12.8000\\
% 771.3700	13.1400\\
% 773.9000	13.8000\\
% 778.1200	14.7800\\
% 781.2000	15.4200\\
% 786.2200	16.3900\\
% 791.6900	17.3400\\
% 797.5900	18.2800\\
% 803.9200	19.2100\\
% 825.0700	21.9800\\
% 827.6700	22.3000\\
% 830.3300	22.5800\\
% 833.0400	22.8100\\
% 835.8100	22.9500\\
% 838.6300	23.0100\\
% 841.4900	22.9800\\
% 844.3700	22.9000\\
% 850.1100	22.6400\\
% 855.7400	22.3300\\
% 866.6500	21.6800\\
% 874.6000	21.1600\\
% 895.1700	19.7200\\
% 912.7500	18.4800\\
% 922.6400	17.8600\\
% 925.1000	17.7200\\
% 927.5600	17.6400\\
% 935.1600	17.5900\\
% 945.9800	17.5800\\
% 951.6900	17.5400\\
% 957.5700	17.4800\\
% 966.4500	17.4100\\
% 987.5100	17.2600\\
% 996.6300	17.0700\\
% 1002.7100	16.9000\\
% 1011.8200	16.5900\\
% 1017.8900	16.4400\\
% 1023.9600	16.3500\\
% 1030.0300	16.3000\\
% 1048.4600	16.2200\\
% 1057.7000	16.1800\\
% 1067.0000	16.1700\\
% 1085.6900	16.0400\\
% 1091.9100	15.9400\\
% 1098.1400	15.7900\\
% 1107.4600	15.4700\\
% 1116.7600	15.0600\\
% 1126.0100	14.6100\\
% 1132.1500	14.3800\\
% 1135.2100	14.2800\\
% 1141.3100	14.1600\\
% 1147.3900	14.1000\\
% 1153.4500	14.0900\\
% 1174.3600	14.1800\\
% 1180.1900	14.2400\\
% 1183.0700	14.2700\\
% 1188.8100	14.4000\\
% 1191.6800	14.4800\\
% 1197.3800	14.7100\\
% 1211.5700	15.3700\\
% 1219.9500	15.7900\\
% 1228.2600	16.2900\\
% 1242.0700	17.2100\\
% 1266.9000	18.9000\\
% 1275.1800	19.4600\\
% 1294.4900	20.7700\\
% 1297.2500	20.9500\\
% 1300.0100	21.0800\\
% 1302.7600	21.1100\\
% 1305.5200	21.0200\\
% 1308.2800	20.8200\\
% 1311.0400	20.5000\\
% 1313.8000	20.0600\\
% 1316.5300	19.5100\\
% 1319.1800	18.9000\\
% 1321.7300	18.2600\\
% 1324.1600	17.6200\\
% 1326.4800	16.9800\\
% 1328.6800	16.3400\\
% 1330.7600	15.7100\\
% 1332.7200	15.0900\\
% 1334.5600	14.4700\\
% 1337.9100	13.2700\\
% 1339.4100	12.6800\\
% 1340.8100	12.1000\\
% 1342.0900	11.5400\\
% 1343.2700	10.9900\\
% 1344.3400	10.4600\\
% 1345.3100	9.9500\\
% 1346.9500	9.0000\\
% 1348.2200	8.1700\\
% 1349.1500	7.4800\\
% 1350.0300	6.7600\\
% 1350.4500	6.3700\\
% 1350.6800	6.1000\\
% 1350.6800	6.1000\\
% };
% \addplot [color=mycolor15, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.5700	12.6200\\
% 87.4600	12.1100\\
% 88.3100	11.5700\\
% 89.1000	11.0300\\
% 89.8200	10.5100\\
% 91.0600	9.5400\\
% 92.0400	8.6900\\
% 93.0600	7.7200\\
% 93.7400	6.9800\\
% 94.0400	6.6300\\
% 94.0400	7.5000\\
% 94.0700	7.9500\\
% 94.1600	8.4700\\
% 94.3100	9.0500\\
% 94.5400	9.6800\\
% 94.8600	10.3400\\
% 95.2800	11.0100\\
% 95.8100	11.6900\\
% 96.4400	12.3900\\
% 97.1700	13.0900\\
% 98.0000	13.8000\\
% 98.9200	14.5200\\
% 99.9400	15.2500\\
% 101.0400	15.9900\\
% 102.2300	16.7600\\
% 104.8700	18.3300\\
% 106.3000	19.1400\\
% 109.4200	20.8100\\
% 111.0900	21.6800\\
% 114.6600	23.4600\\
% 118.5200	25.3100\\
% 120.5500	26.2600\\
% 122.6500	27.1800\\
% 124.8200	28.0600\\
% 127.0600	28.8700\\
% 129.3600	29.6200\\
% 131.7200	30.3000\\
% 134.1400	30.9200\\
% 136.6300	31.4800\\
% 139.1800	31.9800\\
% 141.7800	32.4100\\
% 144.4500	32.7900\\
% 147.1700	33.1100\\
% 149.9500	33.3700\\
% 152.7900	33.5800\\
% 155.6800	33.7200\\
% 158.6200	33.8200\\
% 161.6200	33.8500\\
% 164.6800	33.8400\\
% 170.8800	33.6800\\
% 199.0000	32.7100\\
% 214.6900	32.2300\\
% 224.1700	32.0400\\
% 239.9900	31.7200\\
% 249.4900	31.4900\\
% 255.8200	31.2800\\
% 262.1400	31.0200\\
% 268.4600	30.7200\\
% 274.7800	30.3700\\
% 281.0900	29.9800\\
% 287.3900	29.5500\\
% 296.8300	28.8400\\
% 328.1400	26.3400\\
% 331.2700	26.0300\\
% 334.4000	25.6200\\
% 337.5200	25.0900\\
% 340.5900	24.4800\\
% 343.5700	23.8200\\
% 346.4400	23.1400\\
% 349.2000	22.4500\\
% 351.8400	21.7600\\
% 354.3700	21.0600\\
% 356.7800	20.3600\\
% 359.0800	19.6600\\
% 363.3400	18.2500\\
% 365.3000	17.5400\\
% 367.1500	16.8400\\
% 368.8900	16.1400\\
% 370.5200	15.4500\\
% 372.0400	14.7600\\
% 373.4600	14.0800\\
% 374.7700	13.4100\\
% 375.9800	12.7600\\
% 377.0900	12.1200\\
% 378.1000	11.5000\\
% 379.8300	10.3400\\
% 380.5500	9.8100\\
% 381.7500	8.8600\\
% 382.9500	7.7900\\
% 383.6000	7.1500\\
% 384.0500	6.6300\\
% 384.0500	7.5000\\
% 384.0800	7.9400\\
% 384.1700	8.4600\\
% 384.3200	9.0400\\
% 384.5500	9.6700\\
% 384.8700	10.3300\\
% 385.2900	11.0000\\
% 385.8200	11.6900\\
% 386.4500	12.3800\\
% 387.1800	13.0800\\
% 388.0000	13.7900\\
% 388.9300	14.5100\\
% 389.9400	15.2400\\
% 391.0400	15.9900\\
% 392.2300	16.7500\\
% 393.5000	17.5300\\
% 394.8600	18.3200\\
% 397.8200	19.9600\\
% 401.0900	21.6700\\
% 404.6500	23.4500\\
% 408.5100	25.3100\\
% 410.5400	26.2500\\
% 412.6400	27.1800\\
% 414.8100	28.0500\\
% 417.0400	28.8600\\
% 419.3400	29.6100\\
% 421.7000	30.2900\\
% 424.1300	30.9200\\
% 426.6100	31.4700\\
% 429.1600	31.9700\\
% 431.7700	32.4100\\
% 434.4300	32.7900\\
% 437.1500	33.1000\\
% 439.9300	33.3600\\
% 442.7700	33.5700\\
% 445.6600	33.7200\\
% 448.6000	33.8100\\
% 451.6000	33.8500\\
% 454.6600	33.8300\\
% 460.8600	33.6700\\
% 470.2100	33.3500\\
% 476.4500	33.1400\\
% 482.6800	32.9800\\
% 498.2700	32.6500\\
% 542.0900	31.8200\\
% 548.4200	31.7000\\
% 561.0900	31.4800\\
% 570.6500	31.3100\\
% 589.8000	30.9700\\
% 602.6300	30.7500\\
% 615.5000	30.5300\\
% 634.9400	30.2500\\
% 654.5500	29.9900\\
% 677.5300	29.6200\\
% 684.0900	29.4700\\
% 687.3800	29.3400\\
% 690.6600	29.1100\\
% 693.9400	28.7700\\
% 697.2200	28.3200\\
% 700.5000	27.7500\\
% 703.7600	27.0600\\
% 706.9400	26.3200\\
% 710.0100	25.5500\\
% 712.9800	24.7700\\
% 715.8300	23.9900\\
% 718.5700	23.2100\\
% 721.1900	22.4300\\
% 723.7000	21.6500\\
% 726.0900	20.8700\\
% 728.3700	20.1000\\
% 730.5400	19.3400\\
% 734.5400	17.8200\\
% 736.3700	17.0700\\
% 738.1000	16.3300\\
% 739.7200	15.6000\\
% 742.6300	14.1700\\
% 745.1300	12.8000\\
% 746.2300	12.1400\\
% 747.2300	11.5100\\
% 748.1300	10.9100\\
% 748.9400	10.3400\\
% 750.2900	9.3000\\
% 750.8400	8.8500\\
% 752.0200	7.7800\\
% 752.6600	7.1400\\
% 753.1000	6.6300\\
% 753.1200	7.5400\\
% 753.1800	7.8900\\
% 753.3000	8.2500\\
% 753.4700	8.6300\\
% 753.7000	9.0200\\
% 753.9900	9.4100\\
% 754.3600	9.8000\\
% 754.7900	10.1900\\
% 755.2800	10.5800\\
% 755.8400	10.9700\\
% 756.4500	11.3500\\
% 757.1300	11.7400\\
% 758.6800	12.5000\\
% 759.5400	12.8800\\
% 760.4600	13.2600\\
% 762.4600	14.0100\\
% 764.7000	14.7500\\
% 767.1400	15.4900\\
% 769.8000	16.2300\\
% 772.6700	16.9600\\
% 775.7400	17.6900\\
% 779.0000	18.4100\\
% 782.4600	19.1300\\
% 786.1000	19.8400\\
% 787.9900	20.1900\\
% 804.4700	23.0100\\
% 809.0900	23.7600\\
% 813.9300	24.5100\\
% 816.4400	24.8800\\
% 819.0000	25.2200\\
% 821.6200	25.5100\\
% 824.3000	25.7300\\
% 827.0400	25.8700\\
% 829.8300	25.9100\\
% 832.6500	25.8900\\
% 835.4700	25.8200\\
% 838.3000	25.7200\\
% 843.9600	25.4400\\
% 849.6000	25.1000\\
% 858.0300	24.4800\\
% 866.4100	23.8000\\
% 885.7600	22.1100\\
% 899.3500	20.9400\\
% 907.3700	20.2900\\
% 910.0100	20.1000\\
% 912.6500	19.9700\\
% 915.2800	19.9000\\
% 917.9000	19.8700\\
% 920.5300	19.8900\\
% 925.8600	20.0700\\
% 931.3900	20.2600\\
% 937.1500	20.4000\\
% 940.1100	20.4200\\
% 946.1400	20.3400\\
% 955.2200	20.2300\\
% 970.4600	20.1100\\
% 1007.4100	19.6100\\
% 1013.5600	19.5300\\
% 1019.7500	19.5000\\
% 1035.2600	19.3700\\
% 1060.2300	19.2300\\
% 1072.7500	19.1700\\
% 1100.9000	18.9700\\
% 1110.2700	18.8400\\
% 1125.8700	18.5200\\
% 1156.5400	17.8500\\
% 1171.2700	17.5700\\
% 1179.9300	17.4700\\
% 1188.5200	17.4000\\
% 1197.0400	17.3500\\
% 1205.4200	17.3000\\
% 1216.4600	17.3200\\
% 1224.6900	17.3700\\
% 1243.7600	17.6000\\
% 1254.6100	17.7800\\
% 1265.4300	18.0000\\
% 1297.7800	18.7400\\
% 1300.4800	18.7400\\
% 1303.1800	18.6400\\
% 1305.8700	18.4400\\
% 1308.5700	18.1200\\
% 1311.2400	17.6800\\
% 1313.8300	17.1900\\
% 1316.3100	16.6700\\
% 1320.9400	15.6200\\
% 1325.1000	14.5700\\
% 1327.0000	14.0600\\
% 1328.7900	13.5500\\
% 1332.0200	12.5600\\
% 1334.8100	11.6000\\
% 1337.1700	10.6800\\
% 1339.1100	9.8200\\
% 1339.9300	9.4200\\
% 1341.2900	8.6800\\
% 1342.3100	8.0400\\
% 1343.0200	7.5400\\
% 1343.6400	7.0400\\
% 1343.9200	6.7900\\
% 1344.0500	6.6300\\
% 1344.0500	6.6300\\
% };
% \addplot [color=blue, line width=1.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.1100	8.0900\\
% 86.3400	7.6900\\
% 86.4400	7.6200\\
% 86.5000	7.5500\\
% 86.5500	7.5200\\
% 86.6200	7.4400\\
% 88.0200	6.0200\\
% 87.7247	6.6987\\
% 87.9439	6.6719\\
% 87.8234	6.4337\\
% 87.6841	6.3944\\
% 87.8826	6.5146\\
% 88.0549	6.4238\\
% 87.9919	6.4310\\
% 88.0021	6.5850\\
% 87.8680	6.5038\\
% 87.8287	6.5131\\
% 87.7825	6.7488\\
% 87.9442	6.5621\\
% 87.7592	6.4018\\
% 88.0354	6.5052\\
% 87.8615	6.3859\\
% 88.0203	6.4718\\
% 88.0448	6.3839\\
% 87.9264	6.5856\\
% 87.9473	6.4942\\
% 87.6951	6.4743\\
% 88.0525	6.6799\\
% 87.8124	6.6550\\
% 87.9070	6.3664\\
% 87.8502	6.3718\\
% 87.9937	6.7523\\
% 87.9560	6.6719\\
% 87.9192	6.4738\\
% 87.9785	6.6375\\
% 87.8570	6.5277\\
% 87.7403	6.5761\\
% 87.7585	6.6597\\
% 87.9745	6.6227\\
% 88.0364	6.5564\\
% 87.8167	6.7451\\
% 87.7300	6.4434\\
% 87.7420	6.6830\\
% 87.7069	6.5562\\
% 87.9194	6.5060\\
% 87.9554	6.7028\\
% 88.0403	6.7406\\
% 88.0400	6.3626\\
% 87.6968	6.7084\\
% 87.8578	6.5370\\
% 87.8122	6.7359\\
% 87.9651	6.7356\\
% 87.8924	6.3687\\
% 88.0082	6.4750\\
% 88.0270	6.7041\\
% 87.9003	6.5429\\
% 88.0200	6.4991\\
% 87.7754	6.3804\\
% 87.7340	6.5913\\
% 88.0417	6.6685\\
% 87.9617	6.5290\\
% 88.0631	6.6622\\
% 87.8264	6.5802\\
% 87.7686	6.4624\\
% 87.9741	6.4862\\
% 87.8490	6.6594\\
% 87.8212	6.5386\\
% 87.6936	6.6512\\
% 87.9286	6.4103\\
% 87.7662	6.4834\\
% 87.6924	6.4406\\
% 87.7070	6.3701\\
% 87.9346	6.7411\\
% 87.8377	6.6451\\
% 87.7577	7.2320\\
% 87.7890	7.7544\\
% 87.9558	8.1818\\
% 88.2171	8.7285\\
% 88.1714	8.9500\\
% 88.2357	9.6447\\
% 88.7333	10.4690\\
% 89.2837	11.0499\\
% 89.4834	11.4872\\
% 90.3651	12.1437\\
% 90.8606	12.6442\\
% 91.6991	13.1927\\
% 92.6709	13.9956\\
% 93.5729	14.4886\\
% 94.6553	15.2073\\
% 95.4156	15.8145\\
% 96.8253	16.1328\\
% 98.1543	16.9494\\
% 99.4127	17.3553\\
% 100.6100	18.0845\\
% 102.3660	18.6049\\
% 103.8636	18.9112\\
% 107.1461	19.9979\\
% 108.8673	20.7156\\
% 110.7876	21.1214\\
% 112.4444	21.4990\\
% 114.3824	22.4028\\
% 118.4427	23.1659\\
% 122.8267	24.1837\\
% 125.0787	24.7475\\
% 127.3860	25.4576\\
% 130.1279	25.7585\\
% 132.4302	26.3544\\
% 134.7494	26.7680\\
% 137.3056	27.5720\\
% 140.0262	28.0185\\
% 142.5639	28.2611\\
% 145.5199	28.8077\\
% 148.2743	29.0989\\
% 150.9800	29.5929\\
% 153.4991	29.9940\\
% 156.0978	30.5767\\
% 158.8327	30.9832\\
% 161.6525	31.2286\\
% 164.4333	31.6321\\
% 166.9410	32.1259\\
% 172.5431	32.8792\\
% 177.9907	33.6542\\
% 180.9784	34.2345\\
% 183.7318	34.6681\\
% 186.4809	34.6562\\
% 189.3969	35.1823\\
% 192.0782	35.3556\\
% 195.0940	35.8771\\
% 197.9682	36.1177\\
% 201.0349	36.2445\\
% 203.8629	36.2708\\
% 207.1020	36.4750\\
% 210.2520	36.4518\\
% 213.5273	36.3870\\
% 216.8180	36.4106\\
% 220.0053	36.2762\\
% 223.2437	36.1969\\
% 226.1661	36.0843\\
% 229.4019	36.3109\\
% 232.9558	36.0087\\
% 236.1112	35.8606\\
% 239.0856	35.8546\\
% 245.5225	35.9706\\
% 249.1201	35.7331\\
% 255.2921	35.6602\\
% 258.8224	35.3654\\
% 261.9023	35.4767\\
% 265.1346	35.5249\\
% 268.2548	35.1547\\
% 271.5031	35.0057\\
% 274.6832	35.1841\\
% 277.8820	35.0723\\
% 281.2380	35.0257\\
% 284.4082	34.7526\\
% 287.6677	34.7519\\
% 290.8542	34.7120\\
% 294.0105	34.3687\\
% 297.2268	34.5543\\
% 303.5364	34.0615\\
% 307.0899	34.3058\\
% 310.2751	34.1263\\
% 313.3871	33.6620\\
% 316.6709	33.4193\\
% 319.9915	32.5200\\
% 323.0797	32.1718\\
% 326.1307	31.1498\\
% 329.4740	30.2859\\
% 332.5800	29.4341\\
% 335.5904	28.6716\\
% 338.3296	27.8033\\
% 341.1258	26.7662\\
% 344.0026	25.7908\\
% 346.7216	24.6937\\
% 348.9106	23.7328\\
% 351.5089	23.0441\\
% 353.7774	21.8839\\
% 355.7089	21.1516\\
% 357.7987	20.0983\\
% 359.7828	19.2327\\
% 361.6639	18.2621\\
% 363.2719	17.6380\\
% 366.3489	15.6742\\
% 367.7109	15.1180\\
% 369.0879	14.2832\\
% 370.0614	13.1424\\
% 370.9460	12.4184\\
% 372.2348	11.8814\\
% 373.0878	11.0514\\
% 373.5951	10.3581\\
% 374.5432	9.7161\\
% 375.2861	9.5598\\
% 375.6013	9.0281\\
% 376.1360	8.5640\\
% 376.4829	7.8838\\
% 376.7941	7.6675\\
% 377.2341	7.6391\\
% 377.3336	7.1094\\
% 377.5171	7.0519\\
% 377.6070	6.7462\\
% 377.6588	6.9337\\
% 377.7153	6.6625\\
% 377.7340	6.5381\\
% 377.8828	6.5930\\
% 377.8796	6.7346\\
% 377.9821	6.7199\\
% 378.0120	6.5392\\
% 377.7840	6.3768\\
% 377.8037	6.5227\\
% 377.8720	6.7417\\
% 378.0608	6.5890\\
% 377.9235	6.3952\\
% 377.8497	6.7272\\
% 377.7757	6.4182\\
% 377.8288	6.5981\\
% 377.8643	6.5163\\
% 377.8041	6.7120\\
% 377.9631	6.3917\\
% 377.7234	6.3554\\
% 378.0575	6.4970\\
% 377.8588	6.5803\\
% 377.7644	6.3589\\
% 377.9532	6.5335\\
% 377.7700	6.4286\\
% 377.9674	6.6490\\
% 377.9073	6.5603\\
% 377.8527	6.5728\\
% 377.9823	6.4674\\
% 378.0038	6.3803\\
% 377.8787	6.5097\\
% 378.0680	6.5118\\
% 377.7870	6.6990\\
% 377.9109	6.4494\\
% 377.7929	6.4339\\
% 377.9222	6.6841\\
% 378.0311	6.6076\\
% 378.0840	6.7416\\
% 377.9631	6.6642\\
% 377.8295	6.6622\\
% 377.7086	6.4911\\
% 377.8328	6.4019\\
% 378.0829	6.5163\\
% 377.8526	6.6631\\
% 377.8633	6.5805\\
% 377.9502	6.3632\\
% 377.8516	6.7336\\
% 377.9282	6.7232\\
% 378.0648	6.6523\\
% 377.9056	6.6797\\
% 377.6943	6.6486\\
% 377.7312	6.3694\\
% 377.7643	6.5391\\
% 377.6939	6.6933\\
% 377.8794	6.4100\\
% 377.7882	6.3727\\
% 377.7721	6.5362\\
% 377.8744	6.4904\\
% 377.9188	6.7469\\
% 377.9771	6.4944\\
% 377.8388	6.5197\\
% 377.9873	6.4940\\
% 377.9406	6.6911\\
% 377.7380	6.4197\\
% 378.0703	6.7410\\
% 377.7908	6.4638\\
% 378.0253	6.6708\\
% 377.7987	6.4538\\
% 378.0878	6.3685\\
% 377.9605	6.5507\\
% 377.7353	6.5345\\
% 377.9775	6.7342\\
% 377.9016	6.7242\\
% 378.0858	6.5363\\
% 377.8355	6.3861\\
% 378.0277	6.5155\\
% 377.9929	6.5716\\
% 377.8805	6.4566\\
% 377.7441	6.3811\\
% 378.0286	6.4848\\
% 377.9596	6.3918\\
% 377.9249	6.3959\\
% 377.7897	6.5157\\
% 377.9762	6.6979\\
% 378.0162	6.4430\\
% 377.8285	6.7342\\
% 377.8105	6.4117\\
% 377.9878	6.4632\\
% 377.8215	6.3505\\
% 377.9156	6.5277\\
% 377.7545	6.6314\\
% 377.9076	6.4518\\
% 377.8472	6.4478\\
% 377.9309	6.3660\\
% 378.0350	6.4872\\
% 377.7349	6.5874\\
% 377.9846	6.6666\\
% 377.9495	6.7148\\
% 377.9324	6.6446\\
% 377.9753	6.6260\\
% 378.0579	6.7378\\
% 377.8216	6.3879\\
% 378.0126	6.6231\\
% 377.7593	6.5424\\
% 378.0657	6.4052\\
% 377.9539	6.4276\\
% 377.9406	6.5983\\
% 377.8664	6.6136\\
% 377.8689	6.6906\\
% 377.9729	6.5214\\
% 377.9381	6.6065\\
% 378.0451	6.7474\\
% 377.9813	6.5523\\
% 377.7096	6.3933\\
% 378.0333	6.7164\\
% 377.9587	6.5349\\
% 378.0746	6.3820\\
% 377.8444	6.3566\\
% 377.9268	6.5773\\
% 377.6949	6.5859\\
% 377.8341	6.3602\\
% 378.0814	6.4029\\
% 377.9102	6.6954\\
% 377.9630	6.3640\\
% 377.8661	6.5259\\
% 377.9964	6.7499\\
% 377.7930	6.7043\\
% 377.7099	6.4827\\
% 377.9818	6.5495\\
% 377.9087	6.4399\\
% 377.7392	6.5441\\
% 378.0396	6.6066\\
% 377.8693	6.4049\\
% 377.7465	6.7430\\
% 378.0788	6.5216\\
% 377.9924	6.5734\\
% 377.9927	6.7404\\
% 377.7067	6.4904\\
% 377.8807	6.4200\\
% 377.8324	6.7054\\
% 377.7177	6.3871\\
% 377.7994	6.6491\\
% 377.7912	6.6184\\
% 377.7428	6.7270\\
% 377.8678	6.4932\\
% 377.7579	6.5496\\
% 377.8709	6.3765\\
% 378.0452	6.7131\\
% 378.0031	6.5388\\
% 378.0085	6.7003\\
% 377.9589	6.3782\\
% 377.7398	6.5201\\
% 378.0031	6.5857\\
% 377.8789	6.3635\\
% 377.7620	6.7227\\
% 377.9263	6.5525\\
% 377.7774	6.7308\\
% 377.8349	6.5334\\
% 378.0223	6.6663\\
% 377.8664	6.5996\\
% 378.0722	6.6154\\
% 377.7966	6.6393\\
% 377.9144	6.7392\\
% 377.8103	6.5488\\
% 377.8036	6.3797\\
% 377.7346	6.4001\\
% 378.0885	6.6598\\
% 378.0056	6.8845\\
% 378.0208	7.1048\\
% 377.7043	7.0559\\
% 377.9902	7.7188\\
% 377.8896	7.9165\\
% 378.0704	8.3503\\
% 378.0074	9.2734\\
% 378.3707	9.8040\\
% 378.6171	10.3434\\
% 379.2773	10.9618\\
% 379.7797	11.7183\\
% 380.0600	11.9399\\
% 381.0445	12.5892\\
% 381.4860	13.4063\\
% 382.3700	13.7639\\
% 383.4316	14.6695\\
% 384.5564	15.1289\\
% 386.9247	16.3428\\
% 389.2050	17.2004\\
% 390.8490	18.0581\\
% 393.8191	18.8838\\
% 395.5279	19.6454\\
% 397.1356	20.0545\\
% 398.8699	20.5612\\
% 400.8783	21.1060\\
% 402.7565	21.4999\\
% 404.6411	22.1961\\
% 406.5922	22.6756\\
% 408.7987	23.1693\\
% 410.7198	23.7233\\
% 412.7851	24.3621\\
% 415.3643	24.8753\\
% 417.5054	25.2060\\
% 419.7766	26.0625\\
% 422.3867	26.2146\\
% 424.7624	26.7739\\
% 427.3358	27.5515\\
% 430.0183	27.7649\\
% 432.5274	28.1956\\
% 435.5219	28.9898\\
% 438.3116	29.1438\\
% 441.1106	29.5138\\
% 443.8079	29.6571\\
% 446.5631	30.0733\\
% 449.6144	30.1865\\
% 452.5944	30.1306\\
% 455.8890	30.3572\\
% 458.6961	30.5260\\
% 461.9274	30.4955\\
% 465.1284	30.2664\\
% 468.2728	30.2277\\
% 471.7218	30.3657\\
% 474.9042	30.0286\\
% 478.0006	30.2225\\
% 481.2563	29.8733\\
% 484.4624	29.9582\\
% 487.5715	29.6774\\
% 490.7328	29.7972\\
% 494.0521	29.5599\\
% 497.0174	29.6126\\
% 500.2705	29.5488\\
% 503.7485	29.5354\\
% 506.6986	29.5718\\
% 509.8530	29.2838\\
% 513.2582	29.2204\\
% 516.5104	29.2196\\
% 519.5854	29.3555\\
% 522.8851	29.2744\\
% 525.8997	29.2637\\
% 529.1458	29.0511\\
% 532.2809	28.8941\\
% 535.8100	29.2040\\
% 538.8129	29.0906\\
% 542.1489	28.8411\\
% 545.1804	29.1211\\
% 548.6867	28.8711\\
% 551.6701	28.9211\\
% 555.0502	28.6479\\
% 558.3679	28.7972\\
% 561.6438	28.5974\\
% 564.8885	28.8808\\
% 567.7879	28.6361\\
% 571.1091	28.7785\\
% 577.7135	28.6666\\
% 580.8064	28.6929\\
% 583.9831	28.6840\\
% 587.1968	28.7371\\
% 590.6636	28.6780\\
% 593.7477	28.6952\\
% 597.0365	28.3694\\
% 600.3608	28.5724\\
% 603.8157	28.3938\\
% 606.9210	28.5087\\
% 613.6029	28.5310\\
% 616.7042	28.1965\\
% 620.0552	28.3808\\
% 623.3771	28.2918\\
% 626.6934	28.2502\\
% 633.1859	28.2752\\
% 636.6499	28.1962\\
% 640.2136	28.0730\\
% 643.4165	28.0018\\
% 646.8198	28.0517\\
% 653.4041	27.7397\\
% 656.4691	28.0077\\
% 660.0407	27.8642\\
% 663.2688	27.7815\\
% 666.4857	27.5773\\
% 670.0241	27.5471\\
% 673.2815	27.4514\\
% 676.5700	27.4897\\
% 679.9840	27.5012\\
% 683.2900	27.1901\\
% 686.4250	26.8095\\
% 690.0658	26.6682\\
% 693.2317	25.9782\\
% 696.2971	25.5815\\
% 699.6887	24.5874\\
% 702.9033	23.9139\\
% 705.7464	23.5355\\
% 708.5506	22.6565\\
% 711.3313	22.0302\\
% 713.9285	21.2463\\
% 716.5178	20.5751\\
% 718.6700	20.1686\\
% 721.2589	19.4831\\
% 723.1552	18.7301\\
% 725.2681	18.1032\\
% 727.4612	17.4104\\
% 729.3354	16.4528\\
% 731.0339	16.1294\\
% 732.6465	15.3125\\
% 734.0922	14.8486\\
% 735.6724	14.2074\\
% 736.7966	13.2555\\
% 738.2379	12.8263\\
% 739.3063	12.2193\\
% 740.3622	11.7102\\
% 741.3871	11.0692\\
% 742.1326	10.2985\\
% 742.8162	10.0952\\
% 743.7813	9.5708\\
% 744.2566	8.8201\\
% 744.6617	8.4789\\
% 745.0717	8.3513\\
% 745.4729	7.9267\\
% 745.9314	7.4765\\
% 746.2739	7.4160\\
% 746.2208	7.1619\\
% 746.5928	6.9425\\
% 746.6899	7.0867\\
% 746.7467	6.8972\\
% 746.9814	6.8996\\
% 746.8994	6.8732\\
% 746.7455	6.6439\\
% 746.9509	6.7300\\
% 746.8871	6.4119\\
% 746.9477	6.4238\\
% 746.8868	6.6386\\
% 746.7601	6.6762\\
% 747.0868	6.4288\\
% 746.9830	6.7487\\
% 746.7569	6.4055\\
% 746.8292	6.5832\\
% 747.0084	6.6393\\
% 746.9418	6.6079\\
% 746.7545	6.4275\\
% 747.0398	6.4733\\
% 747.0396	6.6908\\
% 746.7797	6.5891\\
% 747.0282	6.5775\\
% 746.8340	6.7143\\
% 747.1202	6.5565\\
% 747.0228	6.6695\\
% 746.8199	6.3927\\
% 746.9874	6.3589\\
% 746.7550	6.3961\\
% 747.0675	6.5008\\
% 746.8317	6.4973\\
% 746.8098	6.6599\\
% 746.8720	6.4763\\
% 747.0298	6.5840\\
% 747.0511	6.4938\\
% 746.8139	6.5795\\
% 746.9332	6.5187\\
% 746.8669	6.7390\\
% 746.8433	6.5768\\
% 746.8808	6.4748\\
% 746.7438	6.6173\\
% 747.0943	6.5185\\
% 747.0834	6.7292\\
% 746.8904	6.4313\\
% 746.8117	6.4725\\
% 747.0801	6.5602\\
% 747.0714	6.3928\\
% 746.9869	6.5767\\
% 746.8444	6.3509\\
% 746.8549	6.6785\\
% 747.0980	6.7483\\
% 746.7434	6.6431\\
% 746.7738	6.6033\\
% 747.0620	6.6820\\
% 746.9669	6.4540\\
% 747.0538	6.4177\\
% 746.8497	6.3520\\
% 746.8990	6.3606\\
% 747.0819	6.4320\\
% 747.0841	6.3724\\
% 746.8294	6.3681\\
% 747.1075	6.7136\\
% 747.0622	6.7499\\
% 747.0603	6.4792\\
% 746.7501	6.6431\\
% 747.0840	6.3730\\
% 746.8938	6.4067\\
% 746.7583	6.6292\\
% 747.1054	6.5034\\
% 746.8372	6.7128\\
% 747.1192	6.7247\\
% 747.1387	6.5088\\
% 747.0040	6.6792\\
% 746.9889	6.6302\\
% 746.9358	6.5535\\
% 747.0519	6.3662\\
% 747.1004	6.6428\\
% 746.9863	6.6521\\
% 746.8538	6.4325\\
% 747.0009	6.7212\\
% 747.0618	6.4902\\
% 746.8481	6.6478\\
% 747.0292	6.6927\\
% 747.1075	6.4576\\
% 747.0153	6.5972\\
% 746.7686	6.4254\\
% 746.8742	6.4744\\
% 746.9081	6.3851\\
% 746.9639	6.6171\\
% 746.7861	6.4763\\
% 747.1323	6.7043\\
% 746.7491	6.6953\\
% 746.8380	6.5234\\
% 746.7942	6.4362\\
% 747.0499	6.3849\\
% 746.9002	6.5860\\
% 746.8186	6.6287\\
% 746.9772	6.5357\\
% 746.8365	6.5151\\
% 747.0482	6.3641\\
% 746.9830	6.3818\\
% 746.9062	6.7442\\
% 747.0771	6.3710\\
% 747.0310	6.3960\\
% 746.9342	6.6974\\
% 746.7467	6.6776\\
% 747.0535	6.4275\\
% 747.0954	6.6351\\
% 746.9340	6.6833\\
% 746.7763	6.3602\\
% 746.8743	6.5448\\
% 746.8301	6.5719\\
% 747.0125	6.6840\\
% 747.0983	6.5250\\
% 746.8639	6.5288\\
% 747.1258	6.5349\\
% 746.9384	6.3586\\
% 746.8169	6.7093\\
% 746.8957	6.3908\\
% 746.8799	6.4214\\
% 746.8396	6.6064\\
% 747.1303	6.7183\\
% 746.7615	6.7112\\
% 746.8160	6.7470\\
% 746.8706	6.4410\\
% 747.1175	6.6743\\
% 747.1098	6.6374\\
% 747.0917	6.6960\\
% 746.8830	6.4045\\
% 747.0623	6.6224\\
% 746.9126	6.7288\\
% 747.1205	6.3628\\
% 746.8505	6.3771\\
% 747.0708	6.5085\\
% 746.9725	6.4874\\
% 747.1285	6.5914\\
% 747.0071	6.6953\\
% 746.9080	6.3794\\
% 747.0886	6.6279\\
% 747.0206	6.7082\\
% 746.9750	6.4801\\
% 747.1379	6.4330\\
% 746.8545	6.6832\\
% 747.0481	6.4302\\
% 747.0459	6.5964\\
% 747.1257	6.5515\\
% 746.9315	6.5843\\
% 747.1318	6.4896\\
% 746.8444	6.5860\\
% 747.0382	6.3828\\
% 746.8900	6.3948\\
% 746.8673	6.5813\\
% 746.8044	6.5139\\
% 746.9179	6.7441\\
% 746.8197	7.0339\\
% 746.7578	7.4220\\
% 746.8602	7.5806\\
% 747.1532	7.9607\\
% 747.0877	8.4171\\
% 747.5318	8.5371\\
% 747.3700	9.0588\\
% 747.6658	9.3402\\
% 748.4645	10.3439\\
% 748.9978	10.7907\\
% 749.7445	11.2001\\
% 749.9715	11.6472\\
% 750.7151	12.0088\\
% 751.5846	12.2225\\
% 752.4000	12.8114\\
% 753.0717	12.9982\\
% 753.9268	13.6654\\
% 754.7376	13.7559\\
% 755.5602	14.4137\\
% 756.8310	14.7445\\
% 757.9595	15.0668\\
% 758.8534	15.5474\\
% 760.2364	15.8507\\
% 761.4251	16.3195\\
% 762.7671	16.6498\\
% 763.9437	17.1391\\
% 765.3995	17.2613\\
% 766.6431	17.6284\\
% 768.1322	18.2564\\
% 771.4910	18.9697\\
% 772.7649	19.0487\\
% 774.5999	19.6560\\
% 776.0289	19.7978\\
% 777.7143	20.1530\\
% 779.5519	20.7949\\
% 781.3870	20.8252\\
% 783.3303	21.5265\\
% 785.0035	21.5946\\
% 787.0562	22.1451\\
% 791.1564	22.9893\\
% 793.2931	23.3631\\
% 795.5524	23.6760\\
% 797.6902	24.1799\\
% 799.8416	24.5721\\
% 802.1856	24.9597\\
% 804.5279	25.4742\\
% 807.0434	25.6055\\
% 809.6222	25.9649\\
% 812.3402	26.2676\\
% 814.7029	26.6925\\
% 817.4408	26.7516\\
% 820.0859	26.9197\\
% 823.0050	26.8633\\
% 825.8028	27.1226\\
% 828.6972	26.7300\\
% 831.6403	26.8498\\
% 834.1992	26.9051\\
% 837.2057	26.8467\\
% 840.1172	26.7416\\
% 842.7296	26.7979\\
% 845.8360	26.6119\\
% 848.3906	26.7792\\
% 851.5510	26.6711\\
% 854.1995	26.6238\\
% 857.1915	26.4691\\
% 859.8627	26.1704\\
% 862.6250	26.1524\\
% 865.6341	26.2338\\
% 868.3926	25.9525\\
% 871.2899	25.9602\\
% 873.9546	26.0194\\
% 876.7845	25.5900\\
% 879.5111	25.8642\\
% 882.1028	25.3564\\
% 884.9314	25.4314\\
% 887.7085	25.2087\\
% 890.6123	25.1591\\
% 893.4052	24.8498\\
% 896.3110	24.7933\\
% 898.9262	24.5599\\
% 901.6819	24.3935\\
% 904.7189	24.4008\\
% 907.4228	24.4325\\
% 910.3148	24.3934\\
% 912.9044	24.6486\\
% 915.9556	24.4588\\
% 918.8498	24.8831\\
% 921.6771	24.8135\\
% 924.7010	24.8240\\
% 927.8212	24.7287\\
% 930.7808	24.9548\\
% 933.9603	24.5806\\
% 936.8169	24.6827\\
% 940.0086	24.5686\\
% 943.2065	24.3943\\
% 946.2856	24.4807\\
% 949.3705	24.6674\\
% 952.5509	24.3422\\
% 955.5888	24.5717\\
% 958.8272	24.4754\\
% 961.9365	24.2845\\
% 965.1490	24.1521\\
% 968.0561	24.3568\\
% 971.3899	24.2732\\
% 974.2997	24.3220\\
% 977.5457	24.1819\\
% 980.5316	24.2475\\
% 983.7541	24.2135\\
% 986.8832	23.9438\\
% 989.7203	23.9167\\
% 992.8542	24.2040\\
% 996.1438	23.9088\\
% 999.4455	24.0169\\
% 1002.5621	23.8770\\
% 1005.4731	23.9808\\
% 1008.7479	23.7645\\
% 1011.7011	23.6511\\
% 1015.1636	23.7475\\
% 1018.1767	23.5334\\
% 1021.4126	23.4907\\
% 1024.5523	23.4838\\
% 1027.6780	23.5142\\
% 1030.7127	23.3921\\
% 1033.8515	23.6793\\
% 1037.2397	23.3014\\
% 1040.4242	23.3682\\
% 1043.6144	23.5857\\
% 1046.5522	23.3461\\
% 1049.6317	23.3454\\
% 1052.8522	23.4985\\
% 1055.9920	23.4806\\
% 1059.1181	23.2520\\
% 1062.3284	23.3243\\
% 1065.5325	23.0754\\
% 1068.6520	23.2486\\
% 1071.6873	23.0853\\
% 1075.1288	23.2222\\
% 1078.2935	22.9486\\
% 1081.1347	23.0695\\
% 1087.7591	23.1496\\
% 1090.9617	23.0298\\
% 1093.9555	23.0569\\
% 1097.2385	22.8325\\
% 1100.3296	22.8056\\
% 1103.2799	22.9984\\
% 1106.5620	22.6519\\
% 1109.8821	22.9609\\
% 1112.9989	22.7476\\
% 1116.0224	22.5029\\
% 1119.2601	22.7233\\
% 1122.3434	22.4980\\
% 1125.4568	22.4709\\
% 1128.5895	22.2270\\
% 1131.8111	22.3199\\
% 1134.9899	22.0524\\
% 1144.3554	21.5974\\
% 1147.2928	21.5702\\
% 1150.2434	21.1800\\
% 1153.4686	21.0352\\
% 1156.6540	21.0373\\
% 1159.7259	20.6931\\
% 1162.5953	20.7528\\
% 1165.4719	20.4778\\
% 1168.6362	20.4278\\
% 1171.8123	20.0721\\
% 1174.4411	20.1035\\
% 1180.6314	19.7466\\
% 1183.5734	19.7333\\
% 1186.5826	19.5444\\
% 1189.2553	19.2284\\
% 1192.1243	19.2098\\
% 1195.2513	18.8783\\
% 1197.9840	18.9625\\
% 1203.5687	18.6363\\
% 1206.7225	18.7265\\
% 1209.5997	18.2440\\
% 1212.4167	18.3900\\
% 1215.2419	18.0706\\
% 1217.9095	18.1188\\
% 1220.9908	17.9506\\
% 1223.6185	18.0587\\
% 1226.5452	17.9619\\
% 1229.1311	17.4927\\
% 1231.9133	17.6779\\
% 1237.5752	17.4719\\
% 1240.2483	17.4770\\
% 1243.0512	17.4288\\
% 1245.9318	17.0338\\
% 1248.6752	17.2695\\
% 1251.6323	16.9172\\
% 1254.1496	17.1373\\
% 1257.1383	17.0368\\
% 1259.6654	16.7473\\
% 1262.5787	16.6645\\
% 1265.2624	16.8440\\
% 1267.8528	16.6793\\
% 1270.8433	16.8537\\
% 1273.3143	16.7552\\
% 1276.2023	16.5051\\
% 1278.9760	16.5199\\
% 1281.6829	16.4643\\
% 1284.3457	16.6433\\
% 1287.1281	16.4091\\
% 1289.8613	16.4223\\
% 1292.3777	16.5227\\
% 1295.4289	16.5565\\
% 1297.8386	16.4050\\
% 1300.7657	16.1442\\
% 1303.3739	15.8034\\
% 1306.1669	15.4003\\
% 1308.4666	15.1444\\
% 1311.0107	14.7199\\
% 1313.3958	14.5216\\
% 1315.5666	14.0380\\
% 1317.3588	13.3832\\
% 1319.5956	13.1002\\
% 1321.4723	12.7912\\
% 1322.8604	12.2563\\
% 1324.5187	11.9465\\
% 1326.3210	11.4272\\
% 1327.7519	11.3743\\
% 1328.7861	10.6343\\
% 1330.0566	10.4738\\
% 1331.2607	10.0034\\
% 1331.9855	9.8667\\
% 1333.1816	9.3092\\
% 1333.9562	8.9950\\
% 1334.5673	8.7141\\
% 1335.0782	8.2413\\
% 1335.7642	8.1454\\
% 1336.0640	7.9730\\
% 1336.4061	7.7430\\
% 1336.8256	7.3099\\
% 1337.2312	7.1161\\
% 1337.3402	6.9517\\
% 1337.3026	7.0711\\
% 1337.4463	6.8568\\
% 1337.7399	6.5702\\
% 1337.6154	6.5138\\
% 1337.9012	6.7515\\
% 1337.7825	6.6982\\
% 1337.6964	6.7291\\
% 1337.8493	6.4206\\
% 1337.7290	6.4125\\
% 1337.9475	6.4404\\
% 1337.8693	6.6836\\
% 1337.8316	6.4693\\
% 1338.0275	6.4426\\
% 1337.9618	6.5904\\
% 1337.9255	6.4859\\
% 1337.7583	6.4121\\
% 1338.0371	6.5498\\
% 1337.7927	6.6724\\
% 1337.9730	6.4245\\
% 1337.7565	6.6275\\
% 1337.9635	6.6175\\
% 1337.7747	6.6888\\
% 1337.9455	6.7329\\
% 1337.9646	6.4597\\
% 1337.7187	6.3749\\
% 1337.9873	6.4574\\
% 1337.7583	6.3776\\
% 1338.0235	6.6963\\
% 1337.7918	6.6591\\
% 1337.8317	6.3867\\
% 1337.7309	6.5579\\
% 1337.8504	6.5266\\
% 1337.9479	6.6254\\
% 1337.9542	6.4961\\
% 1337.9979	6.6382\\
% 1337.9346	6.7131\\
% 1338.0829	6.7040\\
% 1337.8281	6.6254\\
% 1338.0623	6.6342\\
% 1338.0996	6.5598\\
% 1337.8092	6.6374\\
% 1338.0980	6.4442\\
% 1337.8663	6.4248\\
% 1337.7999	6.5175\\
% 1337.8361	6.7314\\
% 1337.8811	6.5706\\
% 1337.9005	6.6841\\
% 1338.0219	6.4071\\
% 1337.9473	6.6691\\
% 1337.8139	6.4676\\
% 1337.8917	6.5353\\
% 1337.8021	6.4165\\
% 1337.8065	6.4994\\
% 1337.8010	6.3671\\
% 1337.8803	6.7218\\
% };
% \end{axis}

%%%
\begin{axis}[%
width=\width,
height=2.032cm,
at={(0,2.823cm)},
scale only axis,
xmin=0.0000,
xmax=1500.0000,
xtick={0, 300, 600, 900, 1200, 1500, 1800},
xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
ymin=0.0000,
ymax=20.0000,
ylabel style={font=\color{white!15!black}},
ylabel={Speed [m/s]},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
xmajorgrids,
    ymajorgrids,
legend style={font=\small},,
ticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
142.0100	0.1111\\
142.0700	0.5083\\
142.2200	1.0000\\
142.4700	1.5194\\
142.8200	2.0389\\
143.2800	2.5444\\
143.8400	3.0417\\
144.5000	3.5222\\
145.2500	3.9917\\
146.0900	4.4472\\
147.0300	4.8917\\
148.0500	5.3250\\
149.1600	5.7472\\
150.3500	6.1583\\
151.6200	6.5333\\
152.9500	6.7972\\
154.3300	6.9250\\
155.7200	6.9722\\
157.1100	6.9889\\
158.4900	6.7472\\
159.8000	6.3417\\
161.0200	5.8722\\
162.1500	5.3806\\
163.1700	4.8861\\
164.1000	4.3972\\
164.9300	3.9250\\
165.6700	3.4639\\
166.3200	3.0250\\
166.8800	2.6083\\
167.3700	2.2139\\
167.7700	1.8528\\
168.1100	1.5222\\
168.3800	1.2278\\
168.6000	0.9694\\
168.9100	0.5778\\
169.2400	0.1000\\
169.2600	0.0667\\
169.2700	0.0333\\
169.2700	0.0000\\
169.2800	0.1111\\
169.3400	0.5083\\
169.4900	1.0000\\
169.7400	1.5194\\
170.0900	2.0389\\
170.5500	2.5444\\
171.1100	3.0417\\
171.7700	3.5222\\
172.5200	3.9917\\
173.3600	4.4472\\
174.3000	4.8917\\
175.3200	5.3250\\
176.4300	5.7472\\
177.6200	6.1583\\
178.8900	6.5639\\
180.2400	6.9583\\
181.6700	7.3472\\
183.1800	7.7250\\
184.7600	8.0972\\
186.4200	8.4611\\
188.1500	8.8195\\
189.9500	9.1695\\
191.8200	9.5167\\
193.7500	9.8556\\
195.7600	10.1889\\
197.8300	10.5167\\
199.9600	10.8389\\
202.1600	11.1556\\
204.4300	11.4667\\
206.7500	11.7750\\
209.1300	12.0750\\
211.5800	12.3750\\
214.0800	12.6667\\
216.6500	12.9556\\
219.2700	13.2389\\
221.9400	13.5195\\
224.6700	13.7945\\
227.4600	14.0667\\
233.1900	14.6028\\
239.1400	15.1250\\
245.2900	15.6389\\
248.4300	15.7611\\
251.5900	15.7861\\
254.7500	15.7722\\
261.0400	15.7195\\
267.3200	15.6556\\
270.4500	15.6389\\
279.8400	15.6528\\
289.2300	15.6500\\
411.3000	15.6500\\
414.4000	15.3583\\
417.4300	14.8861\\
420.3500	14.3445\\
423.1600	13.7778\\
425.8600	13.2000\\
428.4400	12.6250\\
430.9100	12.0500\\
433.2600	11.4750\\
435.5000	10.9056\\
437.6300	10.3417\\
439.6400	9.7806\\
441.5400	9.2222\\
443.3300	8.6695\\
445.0100	8.1250\\
446.5800	7.5833\\
448.0400	7.0500\\
449.4000	6.5250\\
450.6500	6.0083\\
451.8000	5.5000\\
452.8500	5.0028\\
453.8000	4.5167\\
454.6600	4.0472\\
455.4200	3.5917\\
456.1000	3.1528\\
456.6900	2.7361\\
457.1900	2.3417\\
457.6200	1.9750\\
457.9800	1.6361\\
458.2800	1.3333\\
458.5200	1.0639\\
458.8600	0.6444\\
459.2500	0.0806\\
459.2700	0.0000\\
459.2800	0.1111\\
459.3400	0.5083\\
459.4900	1.0000\\
459.7400	1.5194\\
460.0900	2.0389\\
460.5500	2.5444\\
461.1100	3.0417\\
461.7700	3.5222\\
462.5200	3.9917\\
463.3600	4.4472\\
464.3000	4.8917\\
465.3200	5.3250\\
466.4300	5.7472\\
467.6200	6.1583\\
468.8900	6.5639\\
470.2400	6.9583\\
471.6700	7.3472\\
473.1800	7.7250\\
474.7600	8.0972\\
476.4200	8.4611\\
478.1500	8.8195\\
479.9500	9.1695\\
481.8200	9.5167\\
483.7500	9.8556\\
485.7600	10.1889\\
487.8300	10.5167\\
489.9600	10.8389\\
492.1600	11.1556\\
494.4300	11.4667\\
496.7500	11.7750\\
499.1300	12.0750\\
501.5800	12.3750\\
504.0800	12.6667\\
506.6500	12.9556\\
509.2700	13.2389\\
511.9400	13.5195\\
514.6700	13.7945\\
517.4600	14.0667\\
523.1900	14.6028\\
526.1400	14.8195\\
529.1100	14.9167\\
532.1000	14.9722\\
538.1100	15.0500\\
556.2800	15.2445\\
577.7800	15.4667\\
596.4600	15.6611\\
615.3600	15.8528\\
631.3000	16.0139\\
653.8700	16.2250\\
657.1200	16.2111\\
663.5900	16.1556\\
679.6700	15.9972\\
695.5800	15.8361\\
708.2000	15.7083\\
730.0400	15.4833\\
742.3700	15.3556\\
766.7300	15.0972\\
769.7500	15.0806\\
772.7700	15.1389\\
775.8200	15.3250\\
778.9000	15.5583\\
782.0400	15.7250\\
785.1800	15.7639\\
788.3400	15.7583\\
794.6300	15.7056\\
800.9000	15.6445\\
804.0300	15.6389\\
807.1600	15.6500\\
813.4200	15.6500\\
969.9200	15.6500\\
973.0400	15.5389\\
976.1100	15.1333\\
979.0900	14.6139\\
981.9500	14.0556\\
984.7100	13.4806\\
987.3500	12.9000\\
989.8700	12.3222\\
992.2800	11.7445\\
994.5700	11.1722\\
996.7400	10.6028\\
998.8100	10.0361\\
1000.7600	9.4750\\
1002.6000	8.9167\\
1004.3300	8.3667\\
1005.9500	7.8222\\
1007.4600	7.2833\\
1008.8600	6.7500\\
1010.1600	6.2278\\
1011.3500	5.7139\\
1012.4400	5.2111\\
1013.4400	4.7167\\
1014.3300	4.2389\\
1015.1300	3.7750\\
1015.8400	3.3278\\
1016.4600	2.9000\\
1017.0000	2.4944\\
1017.4700	2.1167\\
1017.8500	1.7667\\
1018.1700	1.4472\\
1018.4300	1.1639\\
1018.6400	0.9194\\
1019.0300	0.4111\\
1019.2600	0.0611\\
1019.2700	0.0278\\
1019.2700	0.0000\\
1019.2800	0.1111\\
1019.3400	0.5083\\
1019.4900	1.0000\\
1019.7400	1.5194\\
1020.0900	2.0389\\
1020.5500	2.5444\\
1021.1100	3.0417\\
1021.7700	3.5222\\
1022.5200	3.9917\\
1023.3600	4.4472\\
1024.3000	4.8917\\
1025.3200	5.3250\\
1026.4300	5.7472\\
1027.6200	6.1583\\
1028.8900	6.5639\\
1030.2400	6.9583\\
1031.6700	7.3472\\
1033.1800	7.7250\\
1034.7600	8.0972\\
1036.4200	8.4611\\
1038.1500	8.8195\\
1039.9500	9.1695\\
1041.8200	9.5167\\
1043.7500	9.8556\\
1045.7600	10.1889\\
1047.8300	10.5167\\
1049.9600	10.8389\\
1052.1600	11.1556\\
1054.4300	11.4667\\
1056.7500	11.7750\\
1059.1300	12.0750\\
1061.5800	12.3750\\
1064.0800	12.6667\\
1066.6500	12.9556\\
1069.2700	13.2389\\
1071.9400	13.5195\\
1074.6700	13.7945\\
1077.4600	14.0667\\
1083.1900	14.6028\\
1086.1400	14.8195\\
1089.1100	14.9167\\
1092.1000	14.9722\\
1098.1100	15.0500\\
1116.2800	15.2445\\
1137.7800	15.4667\\
1156.4600	15.6611\\
1172.2000	15.8083\\
1175.3600	15.7945\\
1181.6600	15.7389\\
1191.0800	15.6472\\
1194.2100	15.6389\\
1197.3400	15.6500\\
1203.6000	15.6500\\
1369.4900	15.6500\\
1372.6100	15.5389\\
1375.6800	15.1389\\
1378.6600	14.6250\\
1381.5300	14.0695\\
1384.2900	13.5028\\
1386.9300	12.9278\\
1389.4600	12.3556\\
1391.8700	11.7833\\
1394.1700	11.2167\\
1396.3600	10.6528\\
1398.4300	10.0917\\
1400.3900	9.5333\\
1402.2500	8.9833\\
1403.9900	8.4361\\
1405.6200	7.8945\\
1407.1500	7.3611\\
1408.5700	6.8333\\
1409.8800	6.3139\\
1411.0900	5.8028\\
1412.2000	5.3000\\
1413.2100	4.8111\\
1414.1300	4.3333\\
1414.9500	3.8694\\
1415.6800	3.4222\\
1416.3200	2.9944\\
1416.8800	2.5861\\
1417.3600	2.2028\\
1417.7600	1.8472\\
1418.1000	1.5222\\
1418.3700	1.2333\\
1418.7700	0.7639\\
1419.1400	0.2500\\
1419.2600	0.0694\\
1419.2700	0.0361\\
1419.2700	0.0000\\
1419.2700	0.0000\\
};
\addplot [color=mycolor2, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
135.0000	0.0250\\
135.0300	0.2833\\
135.1200	0.6056\\
135.2800	1.0278\\
135.5400	1.5083\\
135.8600	1.7167\\
136.2100	1.7583\\
136.5600	1.8500\\
136.9700	2.1944\\
137.4500	2.6194\\
138.0200	3.0667\\
138.6700	3.5139\\
139.4200	3.9528\\
140.2500	4.3806\\
141.1700	4.8000\\
142.1700	5.1972\\
143.2500	5.5222\\
144.3700	5.7389\\
145.5300	5.8528\\
146.7100	5.9083\\
147.9000	5.9278\\
150.2700	5.9389\\
152.6500	5.9389\\
153.8100	5.7250\\
154.9200	5.3694\\
155.9600	4.9583\\
156.9100	4.5306\\
157.7700	4.1000\\
158.5500	3.6778\\
159.2400	3.2667\\
159.8600	2.8694\\
160.3900	2.4889\\
160.8500	2.1333\\
161.2500	1.7972\\
161.5700	1.4917\\
161.8400	1.2139\\
162.2400	0.7611\\
162.6100	0.2528\\
162.6500	0.1889\\
162.6900	0.1417\\
162.7300	0.0611\\
162.7300	0.0222\\
162.7400	0.0000\\
162.7500	0.1222\\
162.8000	0.4333\\
162.9200	0.7722\\
163.1100	1.1472\\
163.3800	1.5917\\
163.7500	2.1028\\
164.2300	2.6306\\
164.8100	3.1528\\
165.4900	3.6639\\
166.2700	4.1583\\
167.1500	4.6389\\
168.1200	5.1056\\
169.1900	5.5583\\
170.3500	6.0000\\
171.5900	6.4333\\
172.9200	6.8556\\
174.3300	7.2695\\
175.8300	7.6722\\
177.4000	8.0667\\
179.0500	8.4528\\
180.7800	8.8333\\
182.5800	9.2056\\
184.4600	9.5695\\
186.4100	9.9278\\
188.4300	10.2778\\
190.5200	10.6250\\
192.6800	10.9611\\
194.9100	11.2945\\
197.2000	11.6222\\
199.5600	11.9417\\
201.9800	12.2583\\
204.4600	12.5695\\
207.0000	12.8750\\
209.6100	13.1778\\
212.2700	13.4611\\
214.9900	13.7333\\
220.5900	14.2639\\
226.4000	14.7806\\
229.3800	14.9722\\
232.3800	15.0639\\
235.4000	15.1000\\
241.4400	15.1167\\
253.5400	15.1222\\
259.5900	15.1306\\
404.8700	15.1333\\
407.8900	15.0250\\
410.8600	14.6361\\
413.7400	14.1361\\
416.5100	13.5972\\
419.1700	13.0417\\
421.7300	12.4861\\
424.1700	11.9278\\
426.5000	11.3722\\
428.7200	10.8195\\
430.8300	10.2695\\
432.8200	9.7250\\
434.7200	9.1833\\
436.5000	8.6472\\
438.1700	8.1139\\
439.7400	7.5889\\
441.2100	7.0695\\
442.5700	6.5583\\
443.8300	6.0528\\
444.9900	5.5556\\
446.0600	5.0694\\
447.0200	4.5944\\
447.9000	4.1333\\
448.6800	3.6833\\
449.3700	3.2528\\
449.9800	2.8389\\
450.5100	2.4444\\
450.9600	2.0778\\
451.3400	1.7361\\
451.6600	1.4250\\
452.1200	0.9083\\
452.4000	0.5417\\
452.5700	0.3083\\
452.7300	0.0500\\
452.7400	0.0000\\
452.7500	0.1222\\
452.8000	0.4333\\
452.9200	0.7722\\
453.1100	1.1472\\
453.3800	1.5944\\
453.7500	2.1028\\
454.2300	2.6306\\
454.8100	3.1528\\
455.4900	3.6639\\
456.2700	4.1583\\
457.1500	4.6389\\
458.1200	5.1056\\
459.1900	5.5611\\
460.3500	6.0000\\
461.5900	6.4333\\
462.9200	6.8556\\
464.3300	7.2695\\
465.8300	7.6722\\
467.4000	8.0667\\
469.0500	8.4556\\
470.7800	8.8333\\
472.5900	9.2056\\
474.4600	9.5695\\
476.4100	9.9278\\
478.4300	10.2778\\
480.5200	10.6250\\
482.6800	10.9611\\
484.9100	11.2945\\
487.2000	11.6222\\
489.5600	11.9417\\
491.9800	12.2583\\
494.4600	12.5695\\
497.0000	12.8750\\
499.6100	13.1778\\
502.2700	13.4722\\
505.0000	13.7639\\
507.7800	14.0500\\
510.6200	14.3333\\
513.5100	14.6139\\
516.4600	14.8917\\
519.4700	15.1639\\
522.5300	15.3833\\
525.6100	15.4583\\
528.7100	15.4861\\
534.9000	15.4972\\
547.3000	15.4972\\
553.5200	15.6028\\
556.6400	15.6195\\
562.8900	15.6278\\
566.0300	15.7139\\
569.1700	15.7445\\
572.3200	15.7556\\
575.4800	15.7583\\
578.6400	15.8472\\
581.8100	15.8778\\
584.9900	15.8889\\
588.1600	15.8917\\
591.3500	15.9778\\
594.5500	16.0083\\
597.7500	16.0195\\
604.1600	16.0306\\
610.5900	16.0917\\
626.7700	16.2695\\
633.2900	16.3333\\
636.5600	16.3500\\
643.1000	16.3583\\
662.7300	16.3528\\
682.3400	16.3306\\
695.3900	16.3028\\
705.1700	16.2722\\
714.9200	16.2333\\
721.4100	16.2028\\
734.3400	16.1195\\
743.9900	16.0389\\
750.3900	15.9750\\
759.9400	15.8667\\
763.1100	15.8417\\
769.4400	15.8250\\
772.6100	15.8472\\
778.9500	15.8611\\
794.8200	15.8667\\
801.1600	15.8750\\
880.5500	15.8722\\
883.7200	15.8556\\
896.3500	15.7278\\
918.2100	15.4889\\
921.3000	15.4556\\
924.3900	15.4389\\
933.6500	15.4278\\
964.5000	15.4278\\
967.5800	15.3139\\
970.6100	14.9111\\
973.5400	14.3972\\
976.3600	13.8389\\
979.0700	13.2667\\
981.6700	12.6889\\
984.1500	12.1139\\
986.5100	11.5389\\
988.7600	10.9695\\
990.9000	10.4028\\
992.9300	9.8389\\
994.8400	9.2806\\
996.6400	8.7278\\
998.3300	8.1806\\
999.9100	7.6389\\
1001.3900	7.1028\\
1002.7500	6.5750\\
1004.0200	6.0583\\
1005.1800	5.5472\\
1006.2400	5.0500\\
1007.2000	4.5611\\
1008.0600	4.0889\\
1008.8300	3.6306\\
1009.5200	3.1917\\
1010.1100	2.7694\\
1010.6300	2.3750\\
1011.0600	2.0028\\
1011.4300	1.6639\\
1011.7300	1.3556\\
1012.1700	0.8528\\
1012.3200	0.6583\\
1012.5200	0.3778\\
1012.6400	0.2056\\
1012.7100	0.0556\\
1012.7200	0.0000\\
1012.7300	0.1361\\
1012.7900	0.4444\\
1012.9100	0.7806\\
1013.1000	1.1556\\
1013.3800	1.6028\\
1013.7500	2.1111\\
1014.2200	2.6389\\
1014.8000	3.1639\\
1015.4900	3.6722\\
1016.2700	4.1667\\
1017.1500	4.6472\\
1018.1300	5.1139\\
1019.2000	5.5667\\
1020.3500	6.0083\\
1021.6000	6.4417\\
1022.9300	6.8639\\
1024.3400	7.2750\\
1025.8400	7.6806\\
1027.4100	8.0750\\
1029.0700	8.4611\\
1030.8000	8.8389\\
1032.6000	9.2111\\
1034.4800	9.5750\\
1036.4300	9.9333\\
1038.4500	10.2861\\
1040.5500	10.6306\\
1042.7100	10.9695\\
1044.9300	11.3000\\
1047.2300	11.6278\\
1049.5800	11.9472\\
1052.0000	12.2639\\
1054.4900	12.5750\\
1057.0300	12.8806\\
1059.6400	13.1806\\
1062.3100	13.4778\\
1065.0300	13.7695\\
1067.8100	14.0556\\
1070.6500	14.3389\\
1073.5500	14.6195\\
1079.5100	15.1695\\
1082.5600	15.3861\\
1085.6500	15.4639\\
1088.7500	15.4917\\
1094.9500	15.5028\\
1110.4500	15.5000\\
1113.5600	15.5861\\
1116.6800	15.6167\\
1119.8000	15.6278\\
1122.9300	15.6306\\
1126.0600	15.6528\\
1132.3300	15.7195\\
1141.7900	15.8306\\
1148.1400	15.8861\\
1151.3200	15.9222\\
1154.5000	15.9389\\
1160.8800	15.9445\\
1180.0000	15.9306\\
1186.3800	15.9389\\
1243.7600	15.9333\\
1262.8700	15.9111\\
1297.8000	15.8445\\
1323.1000	15.7806\\
1335.7200	15.7750\\
1360.9600	15.7750\\
1364.1100	15.6667\\
1367.2100	15.2778\\
1370.2100	14.7778\\
1373.1200	14.2389\\
1375.9100	13.6861\\
1378.5900	13.1306\\
1381.1600	12.5722\\
1383.6200	12.0167\\
1385.9700	11.4639\\
1388.2100	10.9139\\
1390.3300	10.3667\\
1392.3500	9.8250\\
1394.2600	9.2861\\
1396.0700	8.7528\\
1397.7600	8.2222\\
1399.3600	7.7000\\
1400.8400	7.1806\\
1402.2300	6.6694\\
1403.5100	6.1667\\
1404.7000	5.6722\\
1405.7800	5.1861\\
1406.7700	4.7111\\
1407.6700	4.2472\\
1408.4700	3.7972\\
1409.1900	3.3611\\
1409.8200	2.9444\\
1410.3700	2.5472\\
1410.8400	2.1750\\
1411.2400	1.8278\\
1411.5700	1.5083\\
1411.8500	1.2250\\
1412.2400	0.7611\\
1412.5500	0.3333\\
1412.6900	0.1389\\
1412.7300	0.0583\\
1412.7300	0.0000\\
1412.7300	0.0000\\
};
\addplot [color=mycolor3, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
128.0000	0.0444\\
128.0300	0.2944\\
128.1400	0.7528\\
128.3300	1.1500\\
128.6000	1.5528\\
128.9500	1.8917\\
129.3300	1.9806\\
129.7300	1.9722\\
130.1300	2.0000\\
130.5400	2.2083\\
131.0000	2.3000\\
131.4600	2.3028\\
131.9400	2.5222\\
133.0900	3.2639\\
133.7800	3.6500\\
134.5500	3.9722\\
135.3600	4.1861\\
136.2100	4.3306\\
137.0900	4.4667\\
138.0000	4.5583\\
138.9100	4.6056\\
139.8400	4.6306\\
141.6900	4.6444\\
144.4800	4.6472\\
149.1300	4.6472\\
150.0400	4.4722\\
150.9100	4.1833\\
151.7100	3.8472\\
152.4500	3.4972\\
153.1100	3.1500\\
153.7100	2.8056\\
154.2400	2.4722\\
154.7000	2.1528\\
155.1000	1.8528\\
155.4400	1.5694\\
155.7300	1.3056\\
155.9700	1.0694\\
156.1600	0.8583\\
156.4300	0.5222\\
156.7100	0.1222\\
156.7400	0.0444\\
156.7500	0.0000\\
156.7500	0.0556\\
156.7900	0.3000\\
156.8800	0.6139\\
157.0300	0.9583\\
157.2700	1.3694\\
157.5900	1.8583\\
158.0100	2.3833\\
158.5400	2.9083\\
159.1700	3.4250\\
159.9100	3.9250\\
160.7400	4.4083\\
161.6700	4.8806\\
162.7000	5.3389\\
163.8100	5.7861\\
165.0100	6.2194\\
166.3000	6.6472\\
167.6700	7.0639\\
169.1200	7.4695\\
170.6500	7.8667\\
172.2700	8.2583\\
173.9600	8.6389\\
175.7200	9.0139\\
177.5600	9.3806\\
179.4700	9.7417\\
181.4600	10.0945\\
183.5100	10.4417\\
185.6300	10.7833\\
187.8200	11.1167\\
190.0800	11.4445\\
192.4000	11.7695\\
194.7900	12.0861\\
197.2300	12.4000\\
199.7400	12.7056\\
202.3200	13.0083\\
204.9500	13.3000\\
207.6400	13.5695\\
210.3700	13.8000\\
213.1500	13.9556\\
215.9500	14.0361\\
218.7600	14.0778\\
221.5800	14.0945\\
227.2200	14.1056\\
232.8600	14.1083\\
241.3300	14.1195\\
379.7300	14.1222\\
382.5600	14.1806\\
385.4100	14.3806\\
388.3100	14.6250\\
391.2600	14.8139\\
394.2300	14.9028\\
397.2100	14.9361\\
400.2000	14.9472\\
403.1900	14.9500\\
406.1600	14.6583\\
409.0400	14.1806\\
411.8200	13.6306\\
414.4900	13.0583\\
417.0500	12.4750\\
419.4800	11.8917\\
421.8000	11.3111\\
424.0100	10.7333\\
426.1000	10.1583\\
428.0700	9.5889\\
429.9300	9.0250\\
431.6800	8.4639\\
433.3200	7.9111\\
434.8500	7.3639\\
436.2700	6.8250\\
437.5800	6.2944\\
438.7800	5.7722\\
439.8900	5.2611\\
440.8900	4.7611\\
441.7900	4.2778\\
442.6000	3.8056\\
443.3200	3.3528\\
443.9400	2.9194\\
444.4900	2.5111\\
444.9500	2.1278\\
445.3400	1.7722\\
445.6600	1.4500\\
445.9200	1.1639\\
446.1300	0.9167\\
446.4200	0.5417\\
446.5800	0.3056\\
446.6800	0.1722\\
446.7300	0.0861\\
446.7500	0.0000\\
446.7500	0.0556\\
446.7900	0.3028\\
446.8800	0.6167\\
447.0300	0.9583\\
447.2700	1.3694\\
447.5900	1.8611\\
448.0100	2.3833\\
448.5400	2.9111\\
449.1700	3.4250\\
449.9100	3.9250\\
450.7400	4.4111\\
451.6700	4.8833\\
452.7000	5.3417\\
453.8100	5.7861\\
455.0100	6.2222\\
456.3000	6.6472\\
457.6700	7.0639\\
459.1200	7.4695\\
460.6500	7.8695\\
462.2700	8.2583\\
463.9600	8.6389\\
465.7200	9.0139\\
467.5600	9.3806\\
469.4700	9.7417\\
471.4600	10.0945\\
473.5100	10.4417\\
475.6300	10.7833\\
477.8200	11.1167\\
480.0800	11.4445\\
482.4000	11.7695\\
484.7900	12.0861\\
487.2400	12.4000\\
489.7500	12.7083\\
492.3200	13.0111\\
494.9500	13.3083\\
497.6400	13.6000\\
500.3900	13.8889\\
503.2000	14.1722\\
506.0600	14.4056\\
508.9500	14.5139\\
511.8600	14.5750\\
517.7100	14.6611\\
529.5000	14.8111\\
605.8600	15.7361\\
637.7100	16.1056\\
640.9300	16.1278\\
644.1600	16.1139\\
650.5900	16.0500\\
672.8800	15.7917\\
694.8100	15.5333\\
710.2500	15.3472\\
731.5500	15.0889\\
746.5500	14.9028\\
770.1600	14.6139\\
776.0000	14.6028\\
784.7600	14.6000\\
811.0400	14.6000\\
813.9700	14.7445\\
816.9500	14.9750\\
819.9700	15.2306\\
823.0400	15.4472\\
826.1300	15.5056\\
829.2300	15.5028\\
832.3300	15.4806\\
841.5900	15.3750\\
862.9300	15.1167\\
877.9600	14.9306\\
895.7400	14.7083\\
898.6900	14.8361\\
901.6800	15.0556\\
904.7200	15.3111\\
907.8000	15.4667\\
910.9000	15.4972\\
913.9900	15.4861\\
920.1800	15.4250\\
923.2600	15.3889\\
926.3300	15.3611\\
929.4000	15.3639\\
932.4800	15.3750\\
960.1500	15.3722\\
963.2000	15.0806\\
966.1700	14.6111\\
969.0400	14.0722\\
971.8000	13.5083\\
974.4400	12.9361\\
976.9700	12.3639\\
979.3900	11.7917\\
981.6900	11.2222\\
983.8800	10.6556\\
985.9500	10.0945\\
987.9100	9.5361\\
989.7700	8.9833\\
991.5100	8.4361\\
993.1400	7.8945\\
994.6700	7.3583\\
996.0800	6.8306\\
997.4000	6.3083\\
998.6100	5.7972\\
999.7200	5.2944\\
1000.7300	4.8028\\
1001.6400	4.3250\\
1002.4600	3.8611\\
1003.1900	3.4139\\
1003.8200	2.9833\\
1004.3800	2.5694\\
1004.8500	2.1833\\
1005.2600	1.8306\\
1005.5900	1.5083\\
1005.8600	1.2194\\
1006.0800	0.9694\\
1006.3900	0.5833\\
1006.6700	0.1861\\
1006.7200	0.0806\\
1006.7300	0.0000\\
1006.7400	0.0583\\
1006.7700	0.3083\\
1006.8600	0.6222\\
1007.0200	0.9639\\
1007.2600	1.3778\\
1007.5800	1.8694\\
1008.0100	2.3917\\
1008.5400	2.9194\\
1009.1700	3.4333\\
1009.9100	3.9333\\
1010.7400	4.4194\\
1011.6800	4.8917\\
1012.7000	5.3472\\
1013.8100	5.7944\\
1015.0200	6.2278\\
1016.3100	6.6556\\
1017.6800	7.0695\\
1019.1300	7.4778\\
1020.6700	7.8750\\
1022.2800	8.2639\\
1023.9700	8.6445\\
1025.7400	9.0195\\
1027.5800	9.3861\\
1029.4900	9.7472\\
1031.4800	10.1000\\
1033.5300	10.4472\\
1035.6600	10.7889\\
1037.8500	11.1222\\
1040.1100	11.4500\\
1042.4300	11.7750\\
1044.8200	12.0917\\
1047.2700	12.4056\\
1049.7800	12.7139\\
1054.9800	13.3139\\
1057.6700	13.6056\\
1060.4200	13.8945\\
1063.2300	14.1778\\
1066.0900	14.4111\\
1068.9900	14.5167\\
1071.9000	14.5806\\
1077.7500	14.6667\\
1156.5200	15.6306\\
1162.7900	15.7056\\
1165.9300	15.7028\\
1172.2000	15.6472\\
1190.8400	15.4278\\
1193.9300	15.3889\\
1200.0700	15.3306\\
1209.2400	15.2250\\
1224.3700	15.0389\\
1245.2400	14.7806\\
1257.0100	14.6306\\
1259.9300	14.6083\\
1262.8500	14.6250\\
1268.7200	14.6889\\
1289.4600	14.9472\\
1292.4500	14.9639\\
1301.4300	14.9750\\
1334.3800	14.9750\\
1337.3800	15.1167\\
1340.4300	15.3417\\
1343.5100	15.4667\\
1346.6100	15.4889\\
1349.7100	15.4722\\
1355.8800	15.4083\\
1358.9600	15.3722\\
1362.0300	15.2445\\
1365.0400	14.8333\\
1367.9500	14.3167\\
1370.7600	13.7583\\
1373.4500	13.1861\\
1376.0300	12.6083\\
1378.5000	12.0333\\
1380.8500	11.4611\\
1383.0800	10.8917\\
1385.2000	10.3250\\
1387.2100	9.7611\\
1389.1100	9.2056\\
1390.9000	8.6528\\
1392.5700	8.1056\\
1394.1400	7.5639\\
1395.6000	7.0306\\
1396.9500	6.5028\\
1398.2000	5.9861\\
1399.3500	5.4778\\
1400.3900	4.9806\\
1401.3400	4.4944\\
1402.1900	4.0250\\
1402.9500	3.5694\\
1403.6200	3.1306\\
1404.2000	2.7139\\
1404.7100	2.3222\\
1405.1300	1.9556\\
1405.4900	1.6167\\
1405.7800	1.3139\\
1406.0200	1.0472\\
1406.2100	0.8194\\
1406.6600	0.2028\\
1406.7200	0.1083\\
1406.7500	0.0000\\
1406.7500	0.0000\\
};
\addplot [color=mycolor4, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
121.0000	0.0583\\
121.0400	0.3194\\
121.1400	0.7056\\
121.3200	1.1250\\
121.5900	1.5389\\
121.9300	1.8583\\
122.3200	1.9583\\
122.7100	1.9722\\
123.1000	1.9556\\
123.4900	1.9639\\
123.8900	2.0222\\
124.3000	2.0250\\
124.7000	2.0083\\
125.1100	2.1111\\
125.5600	2.3611\\
126.0600	2.7000\\
126.6400	3.0722\\
127.2900	3.4194\\
128.0000	3.6972\\
128.7600	3.8917\\
129.5600	4.0528\\
130.3800	4.1722\\
131.2200	4.2528\\
132.0800	4.3000\\
132.9400	4.3222\\
133.8100	4.3361\\
135.5400	4.3444\\
144.2400	4.3472\\
145.0900	4.1778\\
145.9000	3.8972\\
146.6500	3.5722\\
147.3300	3.2361\\
147.9400	2.8972\\
148.4900	2.5667\\
148.9700	2.2472\\
149.3900	1.9444\\
149.7500	1.6556\\
150.0500	1.3889\\
150.3000	1.1444\\
150.5100	0.9250\\
150.6800	0.7361\\
150.9100	0.4389\\
151.1100	0.1194\\
151.1300	0.0611\\
151.1400	0.0000\\
151.1400	0.0333\\
151.1700	0.2667\\
151.2500	0.5944\\
151.4100	0.9444\\
151.6400	1.3639\\
151.9600	1.8806\\
152.3900	2.4611\\
152.9500	3.0611\\
153.6200	3.6583\\
154.4100	4.2472\\
155.3100	4.8250\\
156.3400	5.3917\\
157.4700	5.9500\\
158.7200	6.5000\\
160.0700	7.0417\\
161.5300	7.5778\\
163.1000	8.1056\\
164.7700	8.6250\\
166.5500	9.1417\\
168.4300	9.6500\\
170.4100	10.1528\\
172.4900	10.6500\\
174.6700	11.1445\\
176.9400	11.5333\\
179.2700	11.7695\\
181.6600	12.1583\\
184.1200	12.3556\\
186.6200	12.6695\\
189.1900	13.0778\\
191.8300	13.2806\\
197.2700	13.8945\\
200.0700	14.1195\\
202.9100	14.2945\\
205.7800	14.3695\\
208.6500	14.4000\\
211.5400	14.4139\\
220.1900	14.4250\\
246.1800	14.4445\\
257.7300	14.4389\\
269.2700	14.4222\\
272.1600	14.4083\\
277.9100	14.3472\\
294.9900	14.1250\\
309.0200	13.9389\\
333.8300	13.6250\\
350.0700	13.4500\\
355.4400	13.3972\\
360.7900	13.3528\\
366.1200	13.3361\\
368.7900	13.3361\\
371.4600	13.3583\\
374.1400	13.4806\\
379.6100	13.8722\\
382.4000	14.0111\\
385.2100	14.0889\\
388.0300	14.1250\\
390.8600	14.1417\\
396.5200	14.1500\\
402.1800	14.1500\\
405.0000	14.0333\\
407.7700	13.6028\\
410.4300	13.0556\\
412.9900	12.4611\\
415.4200	11.8528\\
417.7300	11.2389\\
419.9100	10.6278\\
421.9800	10.0222\\
423.9200	9.4195\\
425.7500	8.8222\\
427.4500	8.2333\\
429.0400	7.6528\\
430.5100	7.0778\\
431.8700	6.5139\\
433.1200	5.9583\\
434.2600	5.4167\\
435.2900	4.8889\\
436.2100	4.3750\\
437.0400	3.8778\\
437.7700	3.4028\\
438.4000	2.9472\\
438.9500	2.5194\\
439.4100	2.1194\\
439.8000	1.7556\\
440.1200	1.4250\\
440.3700	1.1361\\
440.7300	0.6833\\
441.0100	0.2917\\
441.1000	0.1500\\
441.1200	0.0917\\
441.1300	0.0000\\
441.1400	0.0333\\
441.1600	0.2722\\
441.2500	0.5972\\
441.4000	0.9472\\
441.6300	1.3667\\
441.9600	1.8833\\
442.3900	2.4639\\
442.9400	3.0639\\
443.6200	3.6611\\
444.4100	4.2500\\
445.3200	4.8278\\
446.3400	5.3944\\
447.4700	5.9528\\
448.7200	6.5028\\
450.0700	7.0445\\
451.5400	7.5806\\
453.1000	8.1083\\
454.7800	8.6278\\
456.5600	9.1445\\
458.4300	9.6528\\
460.4200	10.1556\\
462.5000	10.6528\\
464.6800	11.1445\\
466.9500	11.5361\\
469.2800	11.7722\\
471.6700	12.1611\\
474.1200	12.3583\\
476.6200	12.6722\\
479.2000	13.0806\\
481.8400	13.2806\\
484.5200	13.5889\\
487.2800	13.8972\\
490.0900	14.2222\\
492.9500	14.4000\\
495.8400	14.5000\\
498.7500	14.5722\\
504.6000	14.6917\\
507.5400	14.7195\\
522.3600	14.9111\\
525.3400	14.9361\\
531.3400	15.0222\\
534.3400	15.0500\\
540.3800	15.1361\\
543.4100	15.1611\\
546.4500	15.2083\\
552.5400	15.2778\\
555.6000	15.3222\\
561.7500	15.3861\\
564.8300	15.4333\\
567.9200	15.4556\\
571.0100	15.4945\\
574.1100	15.5445\\
577.2300	15.5695\\
580.3400	15.6056\\
583.4600	15.5972\\
586.5800	15.5583\\
592.7800	15.4528\\
611.1300	15.1167\\
626.1000	14.8333\\
637.8800	14.6083\\
640.7900	14.5750\\
643.7100	14.5972\\
646.6300	14.6417\\
658.4400	14.8611\\
670.4200	15.0889\\
688.7200	15.4278\\
691.8100	15.4722\\
694.9100	15.4889\\
701.1100	15.4945\\
704.2100	15.4945\\
707.3000	15.4639\\
713.4700	15.3639\\
719.5900	15.2528\\
734.7100	14.9722\\
752.4700	14.6333\\
755.3900	14.5778\\
758.3000	14.5667\\
767.0400	14.5639\\
796.1700	14.5639\\
799.0900	14.6333\\
802.0300	14.7945\\
805.0100	14.9917\\
808.0200	15.1556\\
811.0600	15.1833\\
814.0900	15.1583\\
817.1200	15.1139\\
826.1400	14.9500\\
840.9500	14.6667\\
843.8800	14.6111\\
846.7900	14.5778\\
849.7100	14.6000\\
852.6400	14.6445\\
864.4400	14.8639\\
867.4200	14.9222\\
870.4100	14.9472\\
873.4000	14.9583\\
879.3800	14.9611\\
882.3800	15.0222\\
885.3900	15.1167\\
888.4200	15.1278\\
891.4400	15.1000\\
894.4600	15.0833\\
900.4900	15.0778\\
912.5500	15.0778\\
918.5900	15.0917\\
957.8300	15.0945\\
960.8400	14.9750\\
963.8000	14.5389\\
966.6500	13.9806\\
969.3900	13.3778\\
972.0000	12.7583\\
974.4900	12.1361\\
976.8500	11.5139\\
979.1000	10.8972\\
981.2100	10.2833\\
983.2100	9.6750\\
985.0800	9.0722\\
986.8400	8.4750\\
988.4700	7.8861\\
989.9900	7.3056\\
991.4000	6.7333\\
992.6900	6.1722\\
993.8700	5.6222\\
994.9400	5.0861\\
995.9000	4.5611\\
996.7600	4.0528\\
997.5200	3.5639\\
998.1900	3.1000\\
998.7700	2.6639\\
999.2600	2.2528\\
999.6700	1.8750\\
1000.0100	1.5333\\
1000.2900	1.2333\\
1000.5100	0.9694\\
1000.6800	0.7528\\
1000.9100	0.4278\\
1001.1000	0.1000\\
1001.1200	0.0417\\
1001.1200	0.0000\\
1001.1200	0.0389\\
1001.1500	0.2778\\
1001.2400	0.6028\\
1001.3900	0.9528\\
1001.6200	1.3750\\
1001.9500	1.8944\\
1002.3900	2.4750\\
1002.9400	3.0750\\
1003.6200	3.6722\\
1004.4100	4.2611\\
1005.3200	4.8389\\
1006.3400	5.4056\\
1007.4800	5.9611\\
1008.7300	6.5111\\
1010.0800	7.0556\\
1011.5500	7.5889\\
1013.1200	8.1167\\
1014.8000	8.6389\\
1016.5700	9.1528\\
1018.4600	9.6611\\
1020.4400	10.1667\\
1022.5200	10.6639\\
1024.7000	11.1556\\
1026.9700	11.4861\\
1029.2900	11.7611\\
1031.6800	12.1639\\
1034.1400	12.3667\\
1036.6400	12.6806\\
1039.2200	13.0917\\
1041.8600	13.2917\\
1044.5400	13.6000\\
1047.3000	13.9083\\
1050.1100	14.2361\\
1052.9800	14.4139\\
1055.8700	14.5139\\
1058.7800	14.5861\\
1061.7100	14.6472\\
1064.6400	14.6945\\
1067.5800	14.7222\\
1070.5300	14.7695\\
1085.3900	14.9528\\
1088.3800	14.9778\\
1091.3800	15.0250\\
1094.3900	15.0639\\
1097.4100	15.0917\\
1103.4600	15.1778\\
1106.5000	15.2028\\
1109.5500	15.2500\\
1115.6600	15.3222\\
1118.7300	15.3639\\
1121.8000	15.3806\\
1124.8800	15.3639\\
1127.9500	15.3222\\
1137.0900	15.1583\\
1152.1100	14.8778\\
1166.8500	14.5945\\
1172.6600	14.4889\\
1181.3100	14.3500\\
1189.8900	14.2417\\
1192.7400	14.2250\\
1195.5800	14.2528\\
1201.3000	14.3528\\
1227.5900	14.8583\\
1230.5700	14.8861\\
1233.5500	14.8945\\
1236.5300	14.8945\\
1239.5000	14.8667\\
1245.4300	14.7667\\
1254.2400	14.5972\\
1257.1500	14.5639\\
1260.0700	14.5889\\
1262.9900	14.6333\\
1274.7800	14.8500\\
1277.7600	14.8806\\
1280.7400	14.9000\\
1289.6800	14.9111\\
1319.5100	14.9139\\
1322.4900	14.9833\\
1325.5000	15.1139\\
1328.5300	15.1472\\
1331.5600	15.1222\\
1334.5800	15.0861\\
1337.5900	15.0722\\
1343.6200	15.0639\\
1358.6900	15.0639\\
1361.6700	14.7556\\
1364.5700	14.2556\\
1367.3700	13.6833\\
1370.0400	13.0833\\
1372.6000	12.4750\\
1375.0300	11.8667\\
1377.3500	11.2583\\
1379.5400	10.6556\\
1381.6100	10.0556\\
1383.5600	9.4639\\
1385.3900	8.8750\\
1387.1100	8.2945\\
1388.7100	7.7195\\
1390.2000	7.1528\\
1391.5700	6.5944\\
1392.8400	6.0472\\
1393.9900	5.5111\\
1395.0400	4.9861\\
1395.9900	4.4750\\
1396.8300	3.9806\\
1397.5800	3.5056\\
1398.2400	3.0528\\
1398.8100	2.6222\\
1399.2900	2.2194\\
1399.7000	1.8472\\
1400.0300	1.5111\\
1400.3000	1.2139\\
1400.5200	0.9556\\
1400.8200	0.5639\\
1400.9900	0.3167\\
1401.1100	0.1111\\
1401.1300	0.0528\\
1401.1300	0.0000\\
1401.1300	0.0000\\
};
\addplot [color=mycolor5, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
114.0000	0.0250\\
114.0200	0.2361\\
114.1000	0.4944\\
114.2300	0.8222\\
114.4200	1.1083\\
114.6500	1.1750\\
114.8900	1.1611\\
115.1200	1.1278\\
115.3400	1.0833\\
115.5500	1.0583\\
115.9700	1.0472\\
116.3900	1.0194\\
116.5900	1.0639\\
116.8200	1.2250\\
117.0900	1.4889\\
117.4200	1.8222\\
117.8200	2.1667\\
118.2900	2.4806\\
118.8100	2.7250\\
119.3700	2.9194\\
119.9700	3.0722\\
120.6000	3.1833\\
121.2400	3.2556\\
121.9000	3.3000\\
122.5600	3.3250\\
123.2300	3.3389\\
125.2300	3.3500\\
131.2700	3.3500\\
131.9600	3.5750\\
132.7100	3.9278\\
133.5300	4.2694\\
134.4100	4.5028\\
135.3200	4.6139\\
136.2500	4.6528\\
137.1800	4.6667\\
138.1000	4.4889\\
138.9600	4.1889\\
139.7700	3.8361\\
140.5000	3.4694\\
141.1600	3.1056\\
141.7400	2.7472\\
142.2600	2.4000\\
142.7000	2.0694\\
143.0800	1.7583\\
143.4100	1.4694\\
143.6800	1.2083\\
144.0700	0.7694\\
144.4500	0.2583\\
144.5500	0.0806\\
144.5600	0.0000\\
144.5700	0.0917\\
144.6100	0.3639\\
144.7200	0.6778\\
144.8900	1.0361\\
145.1400	1.4639\\
145.4700	1.9250\\
145.9000	2.3861\\
146.4300	2.8389\\
147.0400	3.2806\\
147.7400	3.7111\\
148.5200	4.1306\\
149.3900	4.5417\\
150.3400	4.9444\\
151.3700	5.3333\\
152.4700	5.7167\\
153.6500	6.0917\\
154.9100	6.4611\\
156.2400	6.8222\\
157.6400	7.1778\\
159.1100	7.5250\\
160.6500	7.8667\\
162.2500	8.2028\\
163.9300	8.5333\\
165.6700	8.8583\\
167.4700	9.1806\\
169.3400	9.4945\\
171.2700	9.8056\\
173.2600	10.1111\\
175.3100	10.4111\\
177.4200	10.7083\\
179.6000	11.0000\\
181.8200	11.2889\\
184.1100	11.5722\\
188.8500	12.1278\\
191.3000	12.4000\\
193.8000	12.5306\\
196.3100	12.5806\\
198.8300	12.6528\\
201.3800	12.8500\\
214.8500	14.1000\\
220.5900	14.5917\\
223.5300	14.8361\\
226.5200	15.0278\\
229.5400	15.0945\\
232.5600	15.1195\\
238.6100	15.1278\\
265.8100	15.0972\\
277.8800	15.0695\\
289.9200	15.0306\\
316.8700	14.9000\\
325.7900	14.8472\\
331.7200	14.8056\\
334.6800	14.7889\\
340.5900	14.7806\\
343.5500	14.7806\\
346.5100	14.7889\\
349.4700	14.8583\\
352.4600	15.0000\\
355.4700	15.1806\\
358.5300	15.3417\\
361.6100	15.4556\\
364.7100	15.5250\\
367.8100	15.5611\\
370.9300	15.5806\\
377.1600	15.5917\\
386.5200	15.5945\\
389.6300	15.4806\\
392.6900	15.0639\\
395.6500	14.5361\\
398.5000	13.9611\\
401.2300	13.3750\\
403.8500	12.7806\\
406.3500	12.1889\\
408.7300	11.6000\\
410.9900	11.0139\\
413.1300	10.4333\\
415.1600	9.8556\\
417.0700	9.2833\\
418.8700	8.7139\\
420.5600	8.1528\\
422.1400	7.6000\\
423.6000	7.0500\\
424.9600	6.5111\\
426.2100	5.9806\\
427.3500	5.4611\\
428.3900	4.9528\\
429.3300	4.4583\\
430.1800	3.9778\\
430.9200	3.5139\\
431.5800	3.0722\\
432.1600	2.6500\\
432.6500	2.2528\\
433.0600	1.8861\\
433.4000	1.5528\\
433.6800	1.2528\\
433.9100	0.9833\\
434.2100	0.5778\\
434.4900	0.1861\\
434.5400	0.0778\\
434.5600	0.0000\\
434.5600	0.0917\\
434.6100	0.3667\\
434.7100	0.6806\\
434.8800	1.0389\\
435.1300	1.4667\\
435.4700	1.9278\\
435.9000	2.3889\\
436.4300	2.8417\\
437.0400	3.2833\\
437.7400	3.7139\\
438.5200	4.1333\\
439.3900	4.5444\\
440.3400	4.9444\\
441.3700	5.3361\\
442.4800	5.7194\\
443.6600	6.0944\\
444.9100	6.4611\\
446.2400	6.8250\\
447.6400	7.1778\\
449.1100	7.5278\\
450.6500	7.8695\\
452.2600	8.2056\\
453.9300	8.5361\\
455.6700	8.8611\\
457.4800	9.1806\\
459.3500	9.4972\\
461.2800	9.8056\\
463.2700	10.1111\\
465.3200	10.4139\\
467.4300	10.7083\\
469.6000	11.0028\\
471.8300	11.2889\\
474.1200	11.5722\\
476.4600	11.8528\\
478.8600	12.1278\\
481.3100	12.4000\\
483.8200	12.6695\\
486.3800	12.9361\\
488.9900	13.1972\\
491.6600	13.4556\\
497.1400	13.9611\\
502.8300	14.4556\\
505.7400	14.7000\\
511.7200	15.1806\\
517.8800	15.6528\\
521.0400	15.8833\\
524.2300	15.9945\\
527.4300	16.0333\\
530.6400	16.0472\\
540.2700	16.0500\\
559.5200	16.0445\\
585.1800	16.0167\\
601.1800	15.9833\\
639.4200	15.8889\\
671.1700	15.8667\\
687.0300	15.8611\\
712.3900	15.8333\\
734.5100	15.7695\\
743.9600	15.7333\\
756.5300	15.6917\\
769.0800	15.6861\\
775.3600	15.6861\\
778.5000	15.7195\\
781.6500	15.8250\\
784.8300	15.9861\\
788.0500	16.1583\\
791.2900	16.2528\\
794.5400	16.2889\\
797.8000	16.2972\\
804.3200	16.2695\\
810.8100	16.2222\\
820.5200	16.1333\\
830.1700	16.0195\\
839.7500	15.9056\\
849.2600	15.8167\\
861.8800	15.7306\\
865.0300	15.7195\\
868.1700	15.7445\\
871.3300	15.8167\\
874.5000	15.8611\\
877.6700	15.8750\\
880.8500	15.8806\\
884.0200	15.8695\\
896.6700	15.7639\\
921.7000	15.5250\\
927.9100	15.5139\\
946.5200	15.5028\\
949.6100	15.3417\\
952.6400	14.9361\\
955.5700	14.4167\\
958.4000	13.8556\\
961.1200	13.2778\\
963.7100	12.6972\\
966.1900	12.1167\\
968.5600	11.5389\\
970.8100	10.9639\\
972.9500	10.3917\\
974.9700	9.8250\\
976.8800	9.2611\\
978.6700	8.7056\\
980.3600	8.1528\\
981.9300	7.6083\\
983.4000	7.0695\\
984.7600	6.5389\\
986.0200	6.0167\\
987.1700	5.5000\\
988.2200	4.9972\\
989.1700	4.5083\\
990.0200	4.0333\\
990.7800	3.5778\\
991.4600	3.1361\\
992.0400	2.7194\\
992.5400	2.3222\\
992.9700	1.9556\\
993.3300	1.6194\\
993.6200	1.3167\\
993.8600	1.0472\\
994.1900	0.6167\\
994.4300	0.2556\\
994.4800	0.1889\\
994.5300	0.0750\\
994.5400	0.0000\\
994.5500	0.0944\\
994.5900	0.3722\\
994.7000	0.6889\\
994.8700	1.0472\\
995.1200	1.4750\\
995.4600	1.9361\\
995.9000	2.4000\\
996.4200	2.8500\\
997.0400	3.2917\\
997.7400	3.7222\\
998.5300	4.1417\\
999.3900	4.5528\\
1000.3500	4.9528\\
1001.3800	5.3444\\
1002.4800	5.7278\\
1003.6700	6.1000\\
1004.9200	6.4694\\
1006.2500	6.8306\\
1007.6500	7.1861\\
1009.1300	7.5333\\
1010.6700	7.8750\\
1012.2800	8.2111\\
1013.9500	8.5417\\
1015.6900	8.8667\\
1017.5000	9.1861\\
1019.3700	9.5028\\
1021.3000	9.8111\\
1023.2900	10.1195\\
1025.3500	10.4195\\
1027.4600	10.7167\\
1029.6300	11.0083\\
1031.8600	11.2945\\
1034.1500	11.5778\\
1036.4900	11.8583\\
1038.8900	12.1333\\
1043.8500	12.6750\\
1046.4200	12.9417\\
1049.0300	13.2028\\
1051.7000	13.4611\\
1057.1800	13.9667\\
1062.8700	14.4611\\
1068.7500	14.9445\\
1074.8200	15.4222\\
1081.0800	15.8889\\
1084.2800	16.0000\\
1087.4800	16.0389\\
1090.6900	16.0500\\
1097.1100	16.0528\\
1113.1500	16.0333\\
1125.9700	16.0056\\
1132.3700	15.9861\\
1148.3200	15.9111\\
1157.8500	15.8556\\
1183.0900	15.7056\\
1201.9000	15.6445\\
1214.4000	15.6167\\
1220.6500	15.6028\\
1248.6400	15.5028\\
1251.7400	15.5250\\
1254.8500	15.5583\\
1261.0800	15.5972\\
1267.3200	15.6083\\
1276.6900	15.6111\\
1298.5400	15.6111\\
1301.6700	15.6445\\
1304.8100	15.7389\\
1307.9600	15.8056\\
1311.1300	15.8306\\
1314.2900	15.8417\\
1323.8000	15.8445\\
1345.9800	15.8445\\
1349.1500	15.7278\\
1352.2500	15.3056\\
1355.2600	14.7639\\
1358.1500	14.1778\\
1360.9300	13.5778\\
1363.5900	12.9722\\
1366.1200	12.3667\\
1368.5300	11.7639\\
1370.8300	11.1667\\
1373.0000	10.5722\\
1375.0500	9.9806\\
1376.9900	9.3972\\
1378.8100	8.8167\\
1380.5200	8.2445\\
1382.1100	7.6778\\
1383.5900	7.1195\\
1384.9600	6.5694\\
1386.2200	6.0278\\
1387.3700	5.4972\\
1388.4200	4.9806\\
1389.3600	4.4750\\
1390.2100	3.9861\\
1390.9600	3.5167\\
1391.6200	3.0667\\
1392.1900	2.6389\\
1392.6800	2.2389\\
1393.0900	1.8694\\
1393.4300	1.5333\\
1393.7000	1.2333\\
1393.9200	0.9722\\
1394.2300	0.5722\\
1394.5000	0.1750\\
1394.5500	0.0667\\
1394.5500	0.0222\\
1394.5600	0.0000\\
1394.5600	0.0000\\
};
\addplot [color=mycolor6, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
107.0000	0.0472\\
107.0300	0.2639\\
107.1200	0.6306\\
107.2900	1.0667\\
107.5400	1.4222\\
107.8400	1.5639\\
108.1600	1.5778\\
108.4700	1.5222\\
109.0400	1.3528\\
109.5700	1.2944\\
109.8200	1.2333\\
111.0500	0.8361\\
111.2100	0.7944\\
111.3800	0.9389\\
111.5900	1.1556\\
111.8400	1.3639\\
112.1300	1.5417\\
112.4600	1.6806\\
112.8000	1.7833\\
113.1700	1.8500\\
113.5400	1.8917\\
113.9200	1.9167\\
114.6900	1.9389\\
116.6400	1.9472\\
117.4200	1.9472\\
117.8100	2.0639\\
118.8100	2.9861\\
119.4600	3.4722\\
120.1900	3.8639\\
121.0000	4.2278\\
121.8800	4.5222\\
122.8000	4.7139\\
123.7600	4.8139\\
124.7200	4.8611\\
125.7000	4.8778\\
127.6500	4.8889\\
130.5900	4.8889\\
131.5500	4.7056\\
132.4600	4.4028\\
133.3000	4.0556\\
134.0800	3.6917\\
134.7800	3.3278\\
135.4100	2.9694\\
135.9700	2.6222\\
136.4600	2.2889\\
136.8900	1.9722\\
137.2500	1.6722\\
137.5600	1.3972\\
137.8100	1.1444\\
138.0200	0.9139\\
138.1800	0.7167\\
138.6000	0.1222\\
138.6200	0.0750\\
138.6300	0.0000\\
138.6300	0.0389\\
138.6600	0.2694\\
138.7400	0.5778\\
138.8900	0.8972\\
139.1100	1.2694\\
139.4000	1.7194\\
139.8000	2.2444\\
140.3000	2.8000\\
140.9200	3.3583\\
141.6500	3.9028\\
142.4800	4.4361\\
143.4200	4.9556\\
144.4600	5.4611\\
145.6000	5.9556\\
146.8400	6.4389\\
148.1800	6.9139\\
149.6100	7.3778\\
151.1300	7.8333\\
152.7400	8.2833\\
154.4400	8.7222\\
156.2300	9.1528\\
158.1000	9.5778\\
160.0600	9.9945\\
162.1000	10.4056\\
164.2200	10.7306\\
166.3900	10.9750\\
168.6100	11.2695\\
170.9000	11.6139\\
173.2500	11.8472\\
175.6400	12.1278\\
178.1000	12.4083\\
180.6000	12.6250\\
183.1400	12.7000\\
185.6800	12.7278\\
188.2300	12.7695\\
190.8000	12.9000\\
193.3900	13.0945\\
196.0400	13.3278\\
201.4700	13.8250\\
204.2500	13.9695\\
207.0500	14.0500\\
212.6900	14.1611\\
229.8500	14.4389\\
247.3400	14.7139\\
253.2500	14.8083\\
256.2100	14.8333\\
259.1800	14.8195\\
262.1400	14.7861\\
270.9700	14.6556\\
296.9800	14.2417\\
299.8200	14.2000\\
305.4900	14.1500\\
308.3200	14.1417\\
316.8300	14.2195\\
322.5200	14.2361\\
331.0600	14.2417\\
333.9100	14.2778\\
336.7800	14.3750\\
339.6700	14.5222\\
342.5900	14.6806\\
345.5400	14.8195\\
348.5100	14.8695\\
351.4800	14.8583\\
354.4500	14.8250\\
357.4100	14.8028\\
363.3300	14.7972\\
384.0500	14.7972\\
387.0000	14.6861\\
389.9000	14.2833\\
392.7100	13.7667\\
395.4100	13.2111\\
397.9900	12.6361\\
400.4600	12.0611\\
402.8200	11.4861\\
405.0600	10.9111\\
407.1800	10.3417\\
409.1900	9.7750\\
411.0900	9.2139\\
412.8800	8.6583\\
414.5600	8.1083\\
416.1200	7.5639\\
417.5800	7.0278\\
418.9400	6.4972\\
420.1800	5.9778\\
421.3300	5.4667\\
422.3700	4.9667\\
423.3200	4.4806\\
424.1600	4.0056\\
424.9200	3.5500\\
425.5800	3.1111\\
426.1600	2.6889\\
426.6600	2.2917\\
427.0800	1.9250\\
427.4300	1.5889\\
427.7200	1.2889\\
428.1400	0.8028\\
428.2800	0.6111\\
428.6100	0.0750\\
428.6200	0.0000\\
428.6200	0.0389\\
428.6500	0.2722\\
428.7400	0.5806\\
428.8900	0.9000\\
429.1000	1.2722\\
429.4000	1.7250\\
429.8000	2.2472\\
430.3000	2.8028\\
430.9200	3.3611\\
431.6500	3.9083\\
432.4800	4.4417\\
433.4200	4.9583\\
434.4600	5.4639\\
435.6100	5.9583\\
436.8500	6.4417\\
438.1800	6.9167\\
439.6100	7.3833\\
441.1300	7.8389\\
442.7500	8.2861\\
444.4500	8.7250\\
446.2400	9.1556\\
448.1100	9.5806\\
450.0700	10.0000\\
452.1100	10.4111\\
454.2300	10.7333\\
456.4000	10.9806\\
458.6300	11.2722\\
460.9200	11.6167\\
463.2600	11.8472\\
465.6600	12.1278\\
468.1100	12.4056\\
470.6200	12.6695\\
473.1800	12.9111\\
475.7800	13.1306\\
478.4300	13.3306\\
481.1100	13.5195\\
486.5900	13.8722\\
489.3800	13.9806\\
492.1800	14.0472\\
495.0000	14.1028\\
512.0900	14.3833\\
529.5100	14.6583\\
547.2700	14.9361\\
565.3600	15.2111\\
577.6000	15.3972\\
580.6900	15.4222\\
583.7700	15.4028\\
589.9100	15.3250\\
605.1300	15.0972\\
660.8300	14.2222\\
663.6700	14.1945\\
666.5100	14.2139\\
672.2100	14.2917\\
689.5300	14.5667\\
701.2500	14.7500\\
719.1200	15.0278\\
737.3200	15.3028\\
743.4600	15.3972\\
746.5400	15.4222\\
749.6200	15.4028\\
755.7700	15.3250\\
770.9800	15.0972\\
823.8400	14.2667\\
826.6900	14.3000\\
829.5700	14.5306\\
832.5100	14.8195\\
835.4800	14.9472\\
838.4800	14.9611\\
841.4700	14.9389\\
847.4300	14.8556\\
862.1700	14.6278\\
879.5600	14.3528\\
882.4400	14.5083\\
885.3700	14.7806\\
888.3400	14.9333\\
891.3300	14.9583\\
894.3200	14.9389\\
900.2800	14.8583\\
906.2100	14.7667\\
909.1600	14.7611\\
912.1200	14.8195\\
915.0800	14.8389\\
918.0500	14.8195\\
921.0100	14.8111\\
932.8600	14.8167\\
944.7200	14.8167\\
947.6500	14.5306\\
950.5100	14.0639\\
953.2800	13.5333\\
955.9300	12.9750\\
958.4700	12.4111\\
960.8900	11.8445\\
963.2000	11.2806\\
965.4000	10.7167\\
967.4900	10.1611\\
969.4700	9.6056\\
971.3300	9.0556\\
973.0900	8.5139\\
974.7400	7.9750\\
976.2800	7.4417\\
977.7200	6.9167\\
979.0500	6.3972\\
980.2800	5.8861\\
981.4000	5.3833\\
982.4300	4.8944\\
983.3600	4.4139\\
984.2000	3.9500\\
984.9400	3.5000\\
985.6000	3.0639\\
986.1700	2.6500\\
986.6600	2.2583\\
987.0700	1.8944\\
987.4200	1.5639\\
987.7000	1.2639\\
987.9300	1.0056\\
988.1100	0.7833\\
988.5700	0.1417\\
988.5900	0.0917\\
988.6100	0.0000\\
988.6100	0.0417\\
988.6400	0.2750\\
988.7300	0.5833\\
988.8700	0.9056\\
989.0900	1.2806\\
989.3900	1.7333\\
989.7900	2.2583\\
990.3000	2.8139\\
990.9200	3.3722\\
991.6500	3.9194\\
992.4800	4.4500\\
993.4300	4.9694\\
994.4700	5.4750\\
995.6100	5.9667\\
996.8600	6.4528\\
998.1900	6.9250\\
999.6300	7.3917\\
1001.1500	7.8472\\
1002.7600	8.2945\\
1004.4700	8.7333\\
1006.2600	9.1639\\
1008.1300	9.5889\\
1010.0900	10.0056\\
1012.1300	10.4167\\
1014.2500	10.7417\\
1016.4300	10.9861\\
1018.6600	11.2806\\
1020.9500	11.6222\\
1023.2900	11.8528\\
1025.6900	12.1333\\
1028.1400	12.4111\\
1030.6500	12.6750\\
1033.2100	12.9139\\
1035.8200	13.1333\\
1038.4600	13.3333\\
1041.1500	13.5222\\
1046.6300	13.8750\\
1049.4200	13.9833\\
1052.2200	14.0500\\
1055.0400	14.1056\\
1072.1300	14.3861\\
1089.5600	14.6611\\
1107.3200	14.9389\\
1125.4100	15.2139\\
1134.5800	15.3528\\
1137.6600	15.3722\\
1143.8100	15.3778\\
1146.8800	15.3528\\
1153.0100	15.2722\\
1215.1200	14.3056\\
1220.8200	14.2139\\
1223.6700	14.2139\\
1240.8000	14.3417\\
1246.5400	14.3528\\
1258.0300	14.3583\\
1272.3900	14.3583\\
1275.2600	14.3722\\
1278.1400	14.4333\\
1281.0300	14.5028\\
1283.9400	14.5472\\
1286.8500	14.5722\\
1292.6900	14.5889\\
1327.7000	14.5917\\
1333.5800	14.8056\\
1336.5500	14.8417\\
1345.4400	14.8028\\
1348.3800	14.5111\\
1351.2300	14.0361\\
1353.9900	13.4972\\
1356.6300	12.9306\\
1359.1600	12.3556\\
1361.5700	11.7806\\
1363.8700	11.2056\\
1366.0500	10.6361\\
1368.1200	10.0695\\
1370.0800	9.5056\\
1371.9300	8.9500\\
1373.6600	8.3972\\
1375.2900	7.8500\\
1376.8000	7.3111\\
1378.2100	6.7778\\
1379.5200	6.2528\\
1380.7100	5.7389\\
1381.8100	5.2333\\
1382.8100	4.7389\\
1383.7100	4.2583\\
1384.5100	3.7944\\
1385.2300	3.3444\\
1385.8500	2.9139\\
1386.3900	2.5083\\
1386.8600	2.1250\\
1387.2500	1.7667\\
1387.5700	1.4417\\
1387.8300	1.1528\\
1388.1900	0.6972\\
1388.5700	0.1667\\
1388.6200	0.0222\\
1388.6200	0.0000\\
1388.6200	0.0000\\
};
\addplot [color=mycolor7, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
100.0000	0.0278\\
100.0200	0.2222\\
100.1000	0.5278\\
100.2400	0.8583\\
100.4500	1.2528\\
100.7200	1.4139\\
101.0000	1.4361\\
101.2900	1.3972\\
101.5600	1.3083\\
101.8100	1.1806\\
102.0400	1.1167\\
102.2600	1.0944\\
102.4700	1.0389\\
102.6700	0.9472\\
102.8500	0.8417\\
103.0100	0.7361\\
103.1500	0.6639\\
103.2800	0.6694\\
103.4200	0.7083\\
103.5600	0.7556\\
103.7200	0.7917\\
103.8800	0.8778\\
104.0800	1.0417\\
104.3000	1.2361\\
104.5700	1.4250\\
104.8700	1.5861\\
105.2000	1.7139\\
105.5500	1.8056\\
105.9200	1.8694\\
106.3000	1.9111\\
107.0700	1.9500\\
107.8600	1.9611\\
109.4300	1.9667\\
109.8200	1.9667\\
110.2200	2.0111\\
110.6400	2.2639\\
111.1300	2.6306\\
111.7000	3.0333\\
112.3400	3.4333\\
113.0700	3.8139\\
113.8600	4.1472\\
114.7200	4.4028\\
115.6200	4.5694\\
116.5400	4.6639\\
117.4800	4.7139\\
118.4300	4.7361\\
119.3800	4.7472\\
123.1800	4.7528\\
124.1300	4.7528\\
125.0700	4.6833\\
125.9900	4.4250\\
126.8400	4.0889\\
127.6200	3.7250\\
128.3300	3.3556\\
128.9600	2.9917\\
129.5300	2.6361\\
130.0200	2.2972\\
130.4400	1.9722\\
130.8100	1.6639\\
131.1100	1.3806\\
131.3600	1.1222\\
131.5600	0.8972\\
131.8500	0.5389\\
132.1100	0.1639\\
132.1600	0.0139\\
132.1600	0.0000\\
132.1600	0.0083\\
132.1700	0.1417\\
132.2300	0.4306\\
132.3500	0.7528\\
132.5300	1.1250\\
132.8000	1.5861\\
133.1700	2.1250\\
133.6500	2.6861\\
134.2500	3.2472\\
134.9500	3.7972\\
135.7600	4.3333\\
136.6800	4.8556\\
137.7100	5.3639\\
138.8300	5.8611\\
140.0500	6.3472\\
141.3700	6.8250\\
142.7800	7.2945\\
144.2800	7.7528\\
145.8800	8.2028\\
147.5600	8.6445\\
149.3400	9.0778\\
151.1900	9.5056\\
153.1400	9.9250\\
155.1600	10.3389\\
157.2700	10.7445\\
159.4600	11.1445\\
161.7300	11.5389\\
164.0800	11.9250\\
166.5000	12.3056\\
169.0000	12.6806\\
171.5700	13.0472\\
174.2000	13.2222\\
176.8600	13.3583\\
179.5500	13.6361\\
182.3100	13.9028\\
185.1100	14.0500\\
187.9200	14.1195\\
193.5900	14.2222\\
207.9300	14.4556\\
222.5000	14.6861\\
231.3500	14.8222\\
234.3200	14.8306\\
237.2800	14.8139\\
240.2400	14.7778\\
257.8100	14.5056\\
275.0500	14.2278\\
277.9000	14.2000\\
280.7400	14.2195\\
283.5900	14.2556\\
286.4400	14.2750\\
292.1500	14.2806\\
295.0100	14.2722\\
297.8600	14.2389\\
300.7100	14.2417\\
306.4100	14.2583\\
312.1100	14.2667\\
314.9600	14.2667\\
317.8200	14.2861\\
320.6800	14.3500\\
323.5600	14.4611\\
329.4000	14.7445\\
332.3600	14.8389\\
335.3300	14.8528\\
341.2600	14.8056\\
347.1800	14.7945\\
379.7300	14.7945\\
382.6900	14.6778\\
385.5800	14.2500\\
388.3800	13.7056\\
391.0600	13.1139\\
393.6200	12.5056\\
396.0600	11.8972\\
398.3800	11.2861\\
400.5800	10.6806\\
402.6500	10.0806\\
404.6100	9.4833\\
406.4500	8.8917\\
408.1700	8.3083\\
409.7700	7.7306\\
411.2600	7.1611\\
412.6400	6.6028\\
413.9000	6.0500\\
415.0600	5.5111\\
416.1100	4.9861\\
417.0500	4.4722\\
417.9000	3.9750\\
418.6400	3.4972\\
419.3000	3.0389\\
419.8600	2.6083\\
420.3400	2.2056\\
420.7500	1.8361\\
421.0800	1.4972\\
421.3500	1.1944\\
421.5600	0.9306\\
421.9400	0.4000\\
422.1000	0.1639\\
422.1300	0.1139\\
422.1500	0.0639\\
422.1600	0.0000\\
422.1600	0.0083\\
422.1700	0.1389\\
422.2300	0.4306\\
422.3400	0.7500\\
422.5300	1.1250\\
422.8000	1.5889\\
423.1700	2.1250\\
423.6500	2.6889\\
424.2500	3.2500\\
424.9500	3.8000\\
425.7700	4.3361\\
426.6800	4.8583\\
427.7100	5.3667\\
428.8300	5.8639\\
430.0500	6.3500\\
431.3700	6.8278\\
432.7800	7.2945\\
434.2900	7.7528\\
435.8800	8.2028\\
437.5700	8.6445\\
439.3400	9.0806\\
441.2000	9.5056\\
443.1400	9.9278\\
445.1700	10.3389\\
447.2800	10.7472\\
449.4700	11.1472\\
451.7400	11.5389\\
454.0800	11.9278\\
456.5100	12.3083\\
459.0100	12.6806\\
461.5800	13.0500\\
464.2200	13.4111\\
466.9400	13.7667\\
469.7300	14.0556\\
472.5500	14.1806\\
475.3900	14.2250\\
481.0900	14.2556\\
483.9400	14.2889\\
489.6800	14.3778\\
507.0900	14.6528\\
524.8400	14.9306\\
539.8900	15.1611\\
555.1600	15.3917\\
558.2500	15.4389\\
561.3400	15.4361\\
564.4200	15.4056\\
573.6300	15.2750\\
585.7700	15.0917\\
641.4500	14.2139\\
644.2900	14.2167\\
647.1400	14.2472\\
652.8500	14.3306\\
670.2200	14.6056\\
684.9400	14.8389\\
702.9100	15.1139\\
721.2100	15.3917\\
724.3000	15.4389\\
727.3800	15.4361\\
730.4700	15.4056\\
739.6700	15.2750\\
751.8200	15.0917\\
807.5000	14.2139\\
810.3400	14.2139\\
813.1900	14.3389\\
816.0800	14.5333\\
819.0100	14.7028\\
821.9600	14.7833\\
824.9200	14.8139\\
827.8800	14.8222\\
830.8400	14.8111\\
833.8000	14.7778\\
842.6300	14.6472\\
860.0400	14.3695\\
862.9100	14.3333\\
865.7800	14.3972\\
871.6100	14.7389\\
874.5700	14.8278\\
877.5400	14.8445\\
880.5000	14.8195\\
883.4600	14.7833\\
886.4100	14.7389\\
889.3600	14.7139\\
892.3000	14.7139\\
895.2500	14.7528\\
898.2000	14.7833\\
901.1600	14.7945\\
921.8900	14.8083\\
939.6600	14.8083\\
942.6100	14.6917\\
945.5100	14.2639\\
948.3100	13.7167\\
950.9900	13.1278\\
953.5600	12.5195\\
956.0000	11.9111\\
958.3200	11.3000\\
960.5200	10.6945\\
962.6000	10.0945\\
964.5600	9.4972\\
966.4000	8.9056\\
968.1200	8.3222\\
969.7300	7.7445\\
971.2200	7.1750\\
972.6000	6.6111\\
973.8700	6.0611\\
975.0200	5.5194\\
976.0800	4.9917\\
977.0200	4.4778\\
977.8700	3.9778\\
978.6200	3.4972\\
979.2700	3.0389\\
979.8300	2.6056\\
980.3100	2.2000\\
980.7200	1.8278\\
981.0500	1.4917\\
981.5300	0.9389\\
981.9200	0.4167\\
982.1100	0.1194\\
982.1300	0.0722\\
982.1400	0.0000\\
982.1400	0.0083\\
982.2100	0.4361\\
982.3300	0.7583\\
982.5200	1.1333\\
982.7900	1.5972\\
983.1600	2.1361\\
983.6500	2.6972\\
984.2400	3.2611\\
984.9500	3.8111\\
985.7700	4.3444\\
986.6900	4.8667\\
987.7100	5.3750\\
988.8400	5.8722\\
990.0600	6.3583\\
991.3800	6.8361\\
992.8000	7.3028\\
994.3000	7.7611\\
995.9000	8.2111\\
997.5900	8.6528\\
999.3600	9.0889\\
1001.2200	9.5139\\
1003.1700	9.9333\\
1005.1900	10.3472\\
1007.3000	10.7556\\
1009.5000	11.1556\\
1011.7700	11.5472\\
1014.1100	11.9333\\
1016.5400	12.3139\\
1019.0400	12.6889\\
1021.6100	13.0556\\
1024.2600	13.4167\\
1026.9800	13.7722\\
1029.7700	14.0611\\
1032.5900	14.1861\\
1035.4300	14.2306\\
1041.1300	14.2611\\
1046.8500	14.3389\\
1070.0900	14.7056\\
1084.9100	14.9361\\
1099.9600	15.1667\\
1115.2400	15.3972\\
1118.3200	15.4250\\
1121.4100	15.4056\\
1127.5500	15.3278\\
1187.0200	14.4056\\
1198.4700	14.2195\\
1201.3100	14.1917\\
1204.1500	14.2111\\
1207.0000	14.2500\\
1212.7100	14.3028\\
1224.1900	14.3917\\
1227.0700	14.4056\\
1235.7200	14.4195\\
1255.9100	14.4195\\
1258.7900	14.4278\\
1261.6800	14.4639\\
1267.4900	14.5750\\
1270.4100	14.6111\\
1273.3300	14.6333\\
1279.1900	14.6500\\
1290.9100	14.6556\\
1311.4300	14.6556\\
1314.3600	14.7083\\
1317.3100	14.8000\\
1320.2800	14.8472\\
1323.2500	14.8361\\
1326.2100	14.8111\\
1332.1300	14.7972\\
1341.0100	14.7972\\
1343.9400	14.4889\\
1346.7900	13.9917\\
1349.5300	13.4195\\
1352.1600	12.8222\\
1354.6600	12.2167\\
1357.0500	11.6111\\
1359.3100	11.0056\\
1361.4500	10.4056\\
1363.4700	9.8083\\
1365.3700	9.2167\\
1367.1600	8.6333\\
1368.8200	8.0556\\
1370.3800	7.4833\\
1371.8200	6.9222\\
1373.1500	6.3667\\
1374.3700	5.8250\\
1375.4800	5.2917\\
1376.4800	4.7722\\
1377.3900	4.2694\\
1378.1900	3.7833\\
1378.9000	3.3139\\
1379.5200	2.8639\\
1380.0500	2.4417\\
1380.5000	2.0500\\
1380.8700	1.6889\\
1381.1800	1.3667\\
1381.4200	1.0861\\
1381.7600	0.6500\\
1381.8800	0.4917\\
1381.9600	0.3694\\
1382.0800	0.2083\\
1382.1400	0.1028\\
1382.1600	0.0000\\
1382.1600	0.0000\\
};
\addplot [color=mycolor8, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.3100	3.1139\\
86.9700	3.5194\\
87.7100	3.8833\\
88.5200	4.1417\\
89.3800	4.4750\\
90.3100	4.8667\\
91.3300	5.2750\\
92.4200	5.6806\\
93.6000	6.0806\\
94.8500	6.4722\\
96.1000	5.8694\\
97.2100	5.3000\\
98.2400	4.9972\\
99.1900	4.4333\\
100.0100	3.7333\\
100.6800	2.9778\\
101.2000	2.2806\\
101.6100	1.8944\\
101.9700	1.7056\\
102.3000	1.5861\\
102.9000	1.4139\\
103.1700	1.3389\\
103.6800	1.2083\\
103.9200	1.2389\\
104.2000	1.5056\\
104.5300	1.8583\\
104.9400	2.2306\\
105.4200	2.5861\\
105.9700	2.8861\\
106.5700	3.1111\\
107.2100	3.2611\\
107.8700	3.3528\\
108.5500	3.4000\\
109.2300	3.4250\\
109.9200	3.4389\\
111.2900	3.4472\\
116.1200	3.4500\\
117.5500	3.6778\\
118.2900	3.7417\\
119.0400	3.7639\\
119.7900	3.7722\\
120.5400	3.6194\\
121.2300	3.3639\\
121.8800	3.0667\\
122.4600	2.7583\\
122.9800	2.4472\\
123.4400	2.1472\\
123.8400	1.8583\\
124.1800	1.5833\\
124.4800	1.3250\\
124.7200	1.0889\\
125.0700	0.6972\\
125.4200	0.2361\\
125.4900	0.1278\\
125.5200	0.0472\\
125.5300	0.0000\\
125.5300	0.0222\\
125.5500	0.2194\\
125.6200	0.5222\\
125.7600	0.8417\\
125.9600	1.2167\\
126.2500	1.6778\\
126.6400	2.1833\\
127.1300	2.7000\\
127.7200	3.2083\\
128.4100	3.7000\\
129.2000	4.1806\\
130.0800	4.6472\\
131.0600	5.1000\\
132.1200	5.5417\\
133.2700	5.9722\\
134.5100	6.3917\\
135.8300	6.8028\\
137.2300	7.2056\\
138.7100	7.6000\\
140.2700	7.9861\\
141.9000	8.3639\\
143.6100	8.7333\\
145.4000	9.0972\\
147.2500	9.4528\\
149.1800	9.8056\\
151.1700	10.1500\\
153.2400	10.4861\\
155.3700	10.8195\\
157.5600	11.1445\\
159.8200	11.4667\\
162.1500	11.7806\\
164.5400	12.0917\\
166.9900	12.3972\\
169.5000	12.7000\\
172.0700	12.9945\\
174.6900	13.2861\\
177.3800	13.5722\\
180.1200	13.8556\\
182.9200	14.1333\\
188.6900	14.6806\\
191.6500	14.8972\\
194.6300	14.9750\\
197.6300	15.0028\\
203.6400	15.0139\\
209.6500	15.0583\\
212.6600	15.0667\\
233.7600	15.0611\\
248.8100	15.0417\\
278.8300	14.9861\\
296.8400	15.0195\\
299.8400	15.0583\\
302.8600	15.1361\\
305.9000	15.2528\\
308.9700	15.3861\\
312.0500	15.5028\\
315.1600	15.5639\\
318.2800	15.5861\\
324.5100	15.5972\\
368.1900	15.5972\\
371.3000	15.4806\\
374.3600	15.0611\\
377.3200	14.5222\\
380.1600	13.9389\\
382.8900	13.3389\\
385.5000	12.7389\\
387.9900	12.1361\\
390.3500	11.5361\\
392.6000	10.9417\\
394.7300	10.3500\\
396.7400	9.7639\\
398.6400	9.1806\\
400.4200	8.6056\\
402.0800	8.0361\\
403.6300	7.4750\\
405.0700	6.9194\\
406.4000	6.3722\\
407.6200	5.8361\\
408.7300	5.3111\\
409.7500	4.7972\\
410.6500	4.3000\\
411.4700	3.8194\\
412.1800	3.3556\\
412.8100	2.9111\\
413.3500	2.4917\\
413.8100	2.0972\\
414.1900	1.7361\\
414.5100	1.4111\\
414.7600	1.1250\\
414.9600	0.8806\\
415.2300	0.5056\\
415.4900	0.1083\\
415.5100	0.0694\\
415.5200	0.0333\\
415.5200	0.0000\\
415.5200	0.0250\\
415.5500	0.2250\\
415.6200	0.5250\\
415.7600	0.8444\\
415.9600	1.2194\\
416.2500	1.6806\\
416.6400	2.1889\\
417.1300	2.7028\\
417.7200	3.2111\\
418.4100	3.7028\\
419.2000	4.1833\\
420.0800	4.6500\\
421.0600	5.1028\\
422.1200	5.5444\\
423.2700	5.9722\\
424.5100	6.3944\\
425.8300	6.8056\\
427.2300	7.2083\\
428.7100	7.6028\\
430.2700	7.9889\\
431.9100	8.3667\\
433.6200	8.7361\\
435.4000	9.1000\\
437.2600	9.4556\\
439.1800	9.8056\\
441.1800	10.1500\\
443.2400	10.4889\\
445.3700	10.8222\\
447.5700	11.1472\\
449.8300	11.4667\\
452.1600	11.7833\\
454.5500	12.0945\\
457.0000	12.4000\\
459.5100	12.7000\\
462.0800	12.9972\\
464.7000	13.2889\\
467.3900	13.5750\\
470.1300	13.8583\\
472.9300	14.1361\\
478.7000	14.6833\\
481.6600	14.9528\\
484.6700	15.0806\\
487.6900	15.1278\\
490.7100	15.1417\\
496.7700	15.1500\\
499.8000	15.1500\\
502.8400	15.2361\\
505.8900	15.2667\\
508.9500	15.2750\\
512.0100	15.3639\\
515.0900	15.3972\\
518.1700	15.4611\\
521.2700	15.5139\\
524.3800	15.5333\\
530.6100	15.6445\\
533.7400	15.6639\\
540.0100	15.6722\\
558.8100	15.6667\\
574.4700	15.6472\\
593.2300	15.6083\\
611.9200	15.5361\\
642.8100	15.3722\\
655.0900	15.3333\\
673.4700	15.3056\\
688.7800	15.2972\\
694.9100	15.4000\\
698.0000	15.4195\\
704.1800	15.5306\\
707.2900	15.5500\\
713.5100	15.5583\\
729.0700	15.5528\\
738.4000	15.5389\\
747.7200	15.5195\\
760.1200	15.4722\\
769.3800	15.4167\\
775.5400	15.3695\\
781.6800	15.3111\\
787.7900	15.2417\\
793.8700	15.1639\\
796.9000	15.1583\\
799.9400	15.2195\\
802.9900	15.3333\\
806.0700	15.3917\\
809.1500	15.4139\\
815.3200	15.4250\\
818.4000	15.4056\\
821.4800	15.3750\\
833.7100	15.2139\\
839.7800	15.1195\\
851.7900	14.9167\\
854.7700	14.8945\\
860.7300	14.8722\\
866.6700	14.8472\\
869.6400	14.8195\\
875.5500	14.7278\\
878.4900	14.6945\\
884.3600	14.6500\\
893.1200	14.5445\\
898.9200	14.4695\\
921.8500	14.2056\\
927.5300	14.1945\\
936.0500	14.1917\\
938.8800	14.0750\\
941.6500	13.6500\\
944.3300	13.1083\\
946.8900	12.5195\\
949.3400	11.9167\\
951.6600	11.3111\\
953.8600	10.7056\\
955.9400	10.1056\\
957.9000	9.5083\\
959.7500	8.9167\\
961.4700	8.3306\\
963.0800	7.7528\\
964.5700	7.1806\\
965.9500	6.6194\\
967.2200	6.0667\\
968.3800	5.5250\\
969.4300	4.9944\\
970.3800	4.4806\\
971.2200	3.9806\\
971.9700	3.5028\\
972.6300	3.0444\\
973.1900	2.6111\\
973.6700	2.2083\\
974.0800	1.8361\\
974.4100	1.4972\\
974.6800	1.2000\\
975.0600	0.7306\\
975.1900	0.5556\\
975.4700	0.1111\\
975.4900	0.0722\\
975.5100	0.0000\\
975.5100	0.0250\\
975.5300	0.2306\\
975.6100	0.5333\\
975.7400	0.8500\\
975.9500	1.2278\\
976.2400	1.6889\\
976.6300	2.1972\\
977.1200	2.7139\\
977.7200	3.2194\\
978.4100	3.7139\\
979.2000	4.1917\\
980.0800	4.6583\\
981.0600	5.1111\\
982.1300	5.5528\\
983.2800	5.9806\\
984.5200	6.4028\\
985.8400	6.8139\\
987.2400	7.2139\\
988.7300	7.6083\\
990.2900	7.9945\\
991.9200	8.3722\\
993.6400	8.7417\\
995.4200	9.1056\\
997.2800	9.4639\\
999.2100	9.8139\\
1001.2000	10.1583\\
1003.2700	10.4945\\
1005.4000	10.8278\\
1007.6000	11.1528\\
1009.8600	11.4750\\
1012.1900	11.7889\\
1014.5800	12.1000\\
1017.0300	12.4056\\
1019.5400	12.7056\\
1022.1100	13.0028\\
1024.7400	13.2945\\
1027.4300	13.5806\\
1030.1700	13.8639\\
1032.9700	14.1417\\
1038.7400	14.6889\\
1041.7000	14.9583\\
1044.7100	15.0861\\
1047.7300	15.1306\\
1050.7600	15.1472\\
1056.8200	15.1556\\
1059.8500	15.1556\\
1062.8900	15.2389\\
1065.9400	15.2695\\
1069.0000	15.3333\\
1072.0700	15.3889\\
1075.1500	15.4083\\
1081.3400	15.5195\\
1084.4400	15.5389\\
1090.6800	15.6500\\
1093.8100	15.6695\\
1100.0800	15.6778\\
1112.6200	15.6722\\
1128.2900	15.6528\\
1137.6700	15.6250\\
1153.2600	15.5500\\
1162.5700	15.4861\\
1168.7600	15.4333\\
1177.9900	15.3361\\
1184.1100	15.2611\\
1187.1600	15.2389\\
1193.2600	15.2722\\
1205.5200	15.3667\\
1211.6700	15.3917\\
1217.8300	15.4028\\
1230.1500	15.4083\\
1239.3900	15.3861\\
1248.6100	15.3556\\
1276.1400	15.2250\\
1291.3300	15.1361\\
1306.4100	15.0361\\
1315.4000	14.9333\\
1318.3900	14.9195\\
1324.3500	14.9111\\
1333.3000	14.9111\\
1336.2600	14.6083\\
1339.1300	14.1167\\
1341.9000	13.5528\\
1344.5500	12.9639\\
1347.0800	12.3639\\
1349.4900	11.7639\\
1351.7900	11.1667\\
1353.9600	10.5750\\
1356.0200	9.9861\\
1357.9600	9.4000\\
1359.7800	8.8222\\
1361.4900	8.2500\\
1363.0800	7.6833\\
1364.5600	7.1250\\
1365.9300	6.5750\\
1367.1900	6.0333\\
1368.3400	5.5028\\
1369.3900	4.9861\\
1370.3400	4.4778\\
1371.1800	3.9889\\
1371.9300	3.5139\\
1372.5900	3.0639\\
1373.1600	2.6333\\
1373.6500	2.2333\\
1374.0600	1.8611\\
1374.4000	1.5250\\
1374.6700	1.2250\\
1374.8900	0.9667\\
1375.1900	0.5722\\
1375.3700	0.3167\\
1375.5200	0.0444\\
1375.5200	0.0000\\
1375.5200	0.0000\\
};
\addplot [color=mycolor6!25!mycolor9, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.5400	5.7306\\
87.6900	5.8333\\
88.8600	5.8278\\
90.0200	5.7000\\
91.1300	5.4111\\
92.1600	4.9250\\
93.0900	4.3139\\
93.8900	3.7278\\
94.5900	3.2583\\
95.2100	2.9194\\
95.7600	2.6694\\
97.1800	2.0861\\
97.5800	1.9111\\
97.9600	1.8528\\
98.3400	1.9806\\
98.7600	2.2444\\
99.2400	2.5778\\
99.7700	2.7111\\
100.3200	2.7222\\
100.8600	2.6889\\
101.4000	2.7500\\
101.9600	2.8361\\
102.5300	2.9028\\
103.1200	2.9444\\
103.7100	2.9694\\
104.3100	2.9833\\
106.1000	2.9944\\
109.1000	2.9944\\
109.7000	3.0500\\
110.3200	3.1472\\
110.9600	3.2306\\
111.6100	3.2806\\
112.2700	3.3028\\
113.5900	3.3167\\
114.9200	3.3167\\
115.5800	3.2639\\
116.2100	3.0639\\
116.8000	2.8028\\
117.3300	2.5194\\
117.8100	2.2333\\
118.2300	1.9528\\
118.5900	1.6833\\
118.9000	1.4306\\
119.1600	1.1944\\
119.3800	0.9806\\
119.5600	0.7889\\
119.8100	0.4806\\
120.0600	0.1083\\
120.0900	0.0417\\
120.1000	0.0000\\
120.1100	0.0972\\
120.1500	0.3750\\
120.2600	0.6917\\
120.4300	1.0417\\
120.6800	1.4528\\
121.0100	1.8944\\
121.4400	2.3361\\
121.9500	2.7667\\
122.5400	3.1861\\
123.2200	3.5944\\
123.9800	3.9972\\
124.8200	4.3889\\
125.7400	4.7722\\
126.7300	5.1472\\
127.7900	5.5139\\
128.9300	5.8750\\
130.1400	6.2278\\
131.4200	6.5750\\
132.7700	6.9167\\
134.1900	7.2528\\
135.6700	7.5833\\
137.2200	7.9056\\
138.8400	8.2250\\
140.5100	8.5389\\
142.2500	8.8500\\
144.0500	9.1528\\
145.9100	9.4528\\
147.8300	9.7500\\
149.8100	10.0417\\
151.8500	10.3306\\
153.9400	10.6139\\
156.1000	10.8945\\
158.3000	11.1695\\
160.5600	11.4417\\
162.8800	11.7111\\
167.6700	12.2389\\
170.1400	12.4972\\
175.2400	13.0056\\
177.8700	13.2556\\
183.2700	13.7445\\
188.8600	14.2222\\
191.7200	14.3445\\
194.5900	14.4028\\
197.4800	14.4361\\
203.2600	14.4833\\
232.4300	14.6861\\
244.2200	14.7695\\
247.1700	14.7861\\
267.9000	14.8222\\
270.8600	14.8445\\
273.8400	14.8972\\
276.8300	14.9889\\
282.8700	15.2250\\
285.9200	15.3139\\
288.9900	15.3639\\
292.0700	15.3833\\
295.1400	15.3806\\
298.2200	15.3695\\
310.5100	15.3639\\
362.7500	15.3639\\
365.8000	15.0806\\
368.7700	14.6195\\
371.6400	14.0917\\
374.4000	13.5389\\
377.0600	12.9778\\
379.6000	12.4167\\
382.0200	11.8556\\
384.3400	11.2972\\
386.5400	10.7417\\
388.6300	10.1889\\
390.6200	9.6417\\
392.4900	9.0972\\
394.2600	8.5611\\
395.9200	8.0278\\
397.4700	7.5000\\
398.9200	6.9778\\
400.2600	6.4611\\
401.5000	5.9556\\
402.6400	5.4583\\
403.6900	4.9694\\
404.6300	4.4944\\
405.4800	4.0306\\
406.2500	3.5806\\
406.9200	3.1472\\
407.5100	2.7333\\
408.0100	2.3417\\
408.4400	1.9778\\
408.8100	1.6417\\
409.1000	1.3361\\
409.3400	1.0694\\
409.6800	0.6472\\
410.0800	0.0750\\
410.0900	0.0417\\
410.0900	0.0000\\
410.1000	0.0972\\
410.1500	0.3778\\
410.2500	0.6944\\
410.4300	1.0444\\
410.6800	1.4556\\
411.0100	1.8972\\
411.4400	2.3389\\
411.9500	2.7694\\
412.5400	3.1889\\
413.2200	3.5972\\
413.9800	4.0000\\
414.8200	4.3917\\
415.7400	4.7750\\
416.7300	5.1500\\
417.8000	5.5167\\
418.9400	5.8778\\
420.1500	6.2306\\
421.4300	6.5778\\
422.7800	6.9194\\
424.2000	7.2556\\
425.6800	7.5833\\
427.2300	7.9083\\
428.8400	8.2278\\
430.5200	8.5417\\
432.2600	8.8500\\
434.0600	9.1556\\
435.9200	9.4556\\
437.8400	9.7528\\
439.8200	10.0445\\
441.8600	10.3333\\
443.9500	10.6167\\
446.1000	10.8972\\
448.3100	11.1722\\
450.5700	11.4445\\
452.8900	11.7139\\
455.2600	11.9778\\
460.1500	12.5000\\
462.6800	12.7556\\
467.8800	13.2556\\
470.5600	13.5028\\
476.0600	13.9861\\
478.8800	14.2222\\
481.7300	14.3472\\
484.6100	14.4028\\
487.4900	14.4389\\
493.2800	14.4861\\
525.3900	14.7083\\
537.1900	14.7917\\
572.9800	15.0333\\
585.0400	15.1167\\
621.6100	15.3583\\
633.9300	15.4417\\
671.2800	15.6833\\
680.7100	15.7445\\
712.4000	15.9472\\
721.9900	16.0083\\
725.1900	16.0250\\
728.4000	16.0278\\
731.6000	15.9139\\
734.7400	15.5000\\
737.7900	14.9722\\
740.7300	14.4000\\
743.5500	13.8139\\
746.2500	13.2250\\
748.8400	12.6361\\
751.3100	12.0472\\
753.6600	11.4639\\
755.8900	10.8833\\
758.0100	10.3056\\
760.0100	9.7333\\
761.9000	9.1639\\
763.6800	8.6028\\
765.3500	8.0472\\
766.9000	7.4972\\
768.3500	6.9556\\
769.6800	6.4222\\
770.9100	5.8972\\
772.0400	5.3806\\
773.0700	4.8778\\
774.0000	4.3889\\
774.8300	3.9139\\
775.5600	3.4556\\
776.2100	3.0167\\
776.7700	2.6028\\
777.2500	2.2111\\
777.6600	1.8500\\
777.9900	1.5194\\
778.2700	1.2278\\
778.4900	0.9722\\
778.7900	0.5778\\
779.1400	0.0694\\
779.1600	0.0000\\
779.1600	0.1000\\
779.2200	0.4528\\
779.3500	0.8889\\
779.5800	1.3500\\
779.8900	1.8056\\
780.3000	2.2528\\
780.7900	2.6833\\
781.3700	3.1056\\
782.0300	3.5167\\
782.7800	3.9194\\
783.6000	4.3139\\
784.5000	4.7000\\
785.4800	5.0750\\
786.5300	5.4444\\
787.6600	5.8056\\
788.8500	6.1583\\
790.1200	6.5083\\
791.4600	6.8500\\
792.8600	7.1861\\
794.3300	7.5195\\
795.8700	7.8445\\
797.4700	8.1639\\
799.1300	8.4778\\
800.8600	8.7889\\
802.6500	9.0945\\
804.5000	9.3972\\
806.4000	9.6945\\
808.3700	9.9861\\
810.4000	10.2750\\
812.4800	10.5583\\
814.6200	10.8389\\
816.8200	11.1167\\
819.0700	11.3889\\
821.3700	11.6583\\
823.7300	11.9250\\
826.1400	12.1889\\
831.1200	12.7028\\
836.3000	13.2056\\
841.6900	13.6972\\
847.2600	14.1750\\
853.0200	14.6445\\
858.9700	15.1056\\
862.0200	15.3333\\
865.1000	15.4639\\
868.2000	15.4972\\
871.3000	15.4945\\
874.3900	15.3861\\
877.4500	15.2139\\
883.4600	14.8333\\
889.3100	14.4556\\
895.0100	14.0250\\
900.5300	13.6028\\
903.2400	13.4056\\
905.8900	13.1833\\
916.0600	12.2528\\
918.4900	12.0472\\
920.8800	11.8000\\
923.2100	11.5361\\
927.7200	11.0139\\
929.9000	10.7722\\
932.0300	10.5500\\
934.1200	10.3500\\
936.1700	10.1695\\
938.1900	10.0111\\
940.1800	9.8750\\
942.1400	9.7556\\
944.0800	9.6556\\
946.0100	9.5722\\
947.9100	9.5056\\
949.8100	9.4500\\
951.6900	9.4056\\
953.5700	9.3722\\
955.4400	9.3472\\
959.1800	9.3195\\
961.0400	9.3139\\
962.9000	9.3695\\
964.8000	9.5806\\
968.7400	10.1278\\
970.7900	10.4139\\
972.9000	10.6972\\
975.0700	10.9750\\
977.2900	11.2500\\
979.5700	11.5222\\
981.9000	11.7889\\
986.7200	12.3139\\
989.2100	12.5722\\
991.7500	12.8278\\
996.9800	13.3278\\
1002.4100	13.8139\\
1008.0300	14.2917\\
1010.9000	14.4139\\
1013.7900	14.4722\\
1016.6900	14.5056\\
1022.5000	14.5528\\
1042.9800	14.6945\\
1054.7700	14.7778\\
1090.5200	15.0195\\
1102.5700	15.1028\\
1139.1100	15.3445\\
1145.2500	15.3861\\
1148.3300	15.3861\\
1151.4100	15.3722\\
1154.4800	15.3667\\
1160.6300	15.3722\\
1320.5000	15.3722\\
1323.5700	15.2667\\
1326.5900	14.8778\\
1329.5100	14.3833\\
1332.3400	13.8472\\
1335.0500	13.3000\\
1337.6600	12.7472\\
1340.1500	12.1917\\
1342.5300	11.6417\\
1344.8100	11.0917\\
1346.9700	10.5472\\
1349.0300	10.0056\\
1350.9700	9.4667\\
1352.8100	8.9333\\
1354.5500	8.4028\\
1356.1700	7.8778\\
1357.7000	7.3611\\
1359.1200	6.8472\\
1360.4400	6.3417\\
1361.6600	5.8444\\
1362.7800	5.3556\\
1363.8000	4.8778\\
1364.7300	4.4111\\
1365.5700	3.9583\\
1366.3100	3.5167\\
1366.9700	3.0917\\
1367.5500	2.6861\\
1368.0500	2.3000\\
1368.4700	1.9417\\
1368.8300	1.6111\\
1369.1200	1.3139\\
1369.3600	1.0500\\
1369.6900	0.6361\\
1370.0600	0.1111\\
1370.0900	0.0417\\
1370.1000	0.0000\\
1370.1000	0.0000\\
};
\addplot [color=mycolor9, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.1100	4.1306\\
86.9100	3.8944\\
87.6700	3.7889\\
88.4300	3.8139\\
89.2000	3.8833\\
89.9900	4.0639\\
90.8300	4.2444\\
91.6800	4.2306\\
92.5200	4.1278\\
93.3300	4.0083\\
94.1300	3.9944\\
94.9300	4.0444\\
95.7400	4.1083\\
96.5600	4.0111\\
97.3400	3.8083\\
98.0800	3.5750\\
98.7700	3.3472\\
99.4200	3.1611\\
100.0400	3.0250\\
100.6300	2.9250\\
103.3500	2.5278\\
104.3400	2.3889\\
104.8100	2.3833\\
105.7700	2.4111\\
107.2200	2.4222\\
110.6200	2.4250\\
111.1000	2.3667\\
111.5500	2.1556\\
111.9600	1.8778\\
112.3000	1.5806\\
112.5900	1.2889\\
112.8200	1.0222\\
113.1400	0.5944\\
113.4100	0.1750\\
113.4400	0.1167\\
113.4600	0.0611\\
113.4700	0.0000\\
113.4700	0.0278\\
113.4900	0.2389\\
113.5700	0.5306\\
113.7100	0.8222\\
113.9000	1.1556\\
114.1700	1.5639\\
114.5300	2.0472\\
115.0000	2.5944\\
115.5700	3.1750\\
116.2700	3.7583\\
117.0800	4.3361\\
118.0000	4.9000\\
119.0400	5.4556\\
120.1800	6.0000\\
121.4400	6.5361\\
122.8000	7.0611\\
124.2600	7.5583\\
125.8200	8.0111\\
127.4600	8.4139\\
129.1800	8.7639\\
130.9600	9.0695\\
132.8000	9.3361\\
134.6900	9.5667\\
136.6300	9.7750\\
138.6000	9.9695\\
144.7600	10.5500\\
146.8900	10.7667\\
149.0600	11.0028\\
151.2900	11.2611\\
153.5700	11.5389\\
158.3000	12.1417\\
163.2900	12.7861\\
165.8800	13.1111\\
168.5300	13.4333\\
171.2500	13.7445\\
174.0300	14.0445\\
176.8700	14.3278\\
179.7600	14.5445\\
182.6800	14.6222\\
185.6000	14.6472\\
191.4600	14.6556\\
203.1900	14.6500\\
209.0500	14.6500\\
211.9800	14.6972\\
214.9200	14.7167\\
217.8700	14.7222\\
223.7700	14.7806\\
229.6800	14.7945\\
232.6400	14.8361\\
235.6100	14.8583\\
241.5600	14.8806\\
256.4600	14.9083\\
259.4400	14.9222\\
262.4300	14.9556\\
265.4300	15.0222\\
268.4400	15.1195\\
271.4700	15.2306\\
274.5300	15.2695\\
277.5800	15.2639\\
280.6300	15.2417\\
298.8000	15.0500\\
319.7400	14.8611\\
346.3100	14.6695\\
349.2400	14.6556\\
355.1000	14.6500\\
360.9600	14.6472\\
363.8600	14.3583\\
366.6900	13.8889\\
369.4100	13.3500\\
372.0300	12.7889\\
374.5300	12.2167\\
376.9100	11.6445\\
379.1800	11.0722\\
381.3400	10.5056\\
383.3900	9.9417\\
385.3200	9.3833\\
387.1400	8.8278\\
388.8500	8.2778\\
390.4500	7.7333\\
391.9400	7.1972\\
393.3300	6.6667\\
394.6100	6.1444\\
395.7900	5.6333\\
396.8600	5.1306\\
397.8400	4.6389\\
398.7200	4.1611\\
399.5100	3.6972\\
400.2000	3.2528\\
400.8100	2.8250\\
401.3300	2.4222\\
401.7800	2.0472\\
402.1500	1.7000\\
402.4600	1.3889\\
402.7100	1.1111\\
402.9100	0.8722\\
403.1800	0.5139\\
403.4300	0.1500\\
403.4500	0.0944\\
403.4700	0.0000\\
403.4700	0.0278\\
403.4900	0.2389\\
403.5700	0.5306\\
403.7000	0.8222\\
403.9000	1.1583\\
404.1700	1.5667\\
404.5300	2.0500\\
405.0000	2.5972\\
405.5700	3.1778\\
406.2700	3.7611\\
407.0800	4.3389\\
408.0000	4.9028\\
409.0400	5.4583\\
410.1800	6.0000\\
411.4400	6.5361\\
412.8000	7.0639\\
414.2600	7.5611\\
415.8200	8.0139\\
417.4600	8.4167\\
419.1800	8.7695\\
420.9700	9.0750\\
422.8100	9.3389\\
424.7000	9.5695\\
426.6400	9.7778\\
428.6100	9.9722\\
434.7700	10.5528\\
436.9000	10.7695\\
439.0700	11.0056\\
441.3000	11.2611\\
443.5800	11.5389\\
445.9200	11.8333\\
453.3000	12.7889\\
455.8900	13.1139\\
458.5500	13.4333\\
461.2600	13.7472\\
464.0400	14.0472\\
466.8800	14.3306\\
469.7700	14.5472\\
472.6900	14.6250\\
475.6200	14.6500\\
481.4800	14.6556\\
499.0600	14.6500\\
502.0000	14.7000\\
504.9400	14.7167\\
507.8900	14.7250\\
513.7900	14.7833\\
519.7000	14.7945\\
522.6700	14.8361\\
525.6400	14.8528\\
528.6100	14.8583\\
531.5800	14.8945\\
534.5600	14.9083\\
537.5400	14.9139\\
540.5300	14.9500\\
543.5200	14.9611\\
552.5200	15.0306\\
555.5300	15.0500\\
558.5400	15.0556\\
564.5700	15.1083\\
576.6800	15.1806\\
579.7200	15.2139\\
585.8100	15.2417\\
588.8700	15.2695\\
591.9200	15.2778\\
594.9800	15.3056\\
598.0400	15.3195\\
601.1100	15.3445\\
604.1800	15.3583\\
616.5000	15.4417\\
628.8900	15.5167\\
638.2100	15.5528\\
650.6600	15.5889\\
660.0300	15.6333\\
666.2900	15.6750\\
675.7200	15.7556\\
685.2000	15.8445\\
697.9200	15.9611\\
704.3100	16.0083\\
710.7300	16.0472\\
717.1500	16.0639\\
720.3600	16.0667\\
723.5700	15.9556\\
726.7200	15.5528\\
729.7800	15.0333\\
732.7300	14.4778\\
735.5700	13.9056\\
738.3000	13.3333\\
740.9100	12.7583\\
743.4000	12.1861\\
745.7800	11.6167\\
748.0500	11.0528\\
750.2000	10.4917\\
752.2400	9.9333\\
754.1700	9.3778\\
756.0000	8.8306\\
757.7100	8.2861\\
759.3100	7.7500\\
760.8100	7.2167\\
762.2000	6.6944\\
763.4800	6.1778\\
764.6700	5.6694\\
765.7500	5.1722\\
766.7400	4.6861\\
767.6300	4.2139\\
768.4300	3.7556\\
769.1300	3.3139\\
769.7500	2.8917\\
770.2900	2.4889\\
770.7500	2.1139\\
771.1400	1.7667\\
771.4600	1.4500\\
771.7200	1.1667\\
771.9300	0.9222\\
772.2200	0.5472\\
772.3100	0.4139\\
772.3900	0.3111\\
772.5100	0.1056\\
772.5300	0.0000\\
772.5500	0.2389\\
772.6300	0.6111\\
772.7900	1.0250\\
773.0400	1.4444\\
773.3700	1.8583\\
773.7800	2.2667\\
774.2800	2.6667\\
774.8500	3.0583\\
775.5000	3.4417\\
776.2300	3.8167\\
777.0300	4.1833\\
777.9000	4.5444\\
778.8400	4.8972\\
779.8600	5.2444\\
780.9400	5.5833\\
782.0900	5.9194\\
783.3100	6.2500\\
784.5900	6.5750\\
785.9400	6.8917\\
787.3500	7.2056\\
788.8200	7.5167\\
790.3500	7.8195\\
791.9500	8.1195\\
793.6000	8.4167\\
795.3100	8.7083\\
797.0800	8.9972\\
798.9100	9.2806\\
802.7400	9.8361\\
804.7300	10.1083\\
808.8800	10.6417\\
811.0300	10.9028\\
813.2400	11.1611\\
815.5000	11.4167\\
817.8100	11.6695\\
820.1700	11.9195\\
825.0300	12.4083\\
830.0900	12.8861\\
835.3400	13.3528\\
840.7700	13.8139\\
843.5500	13.9945\\
849.1900	14.1861\\
852.0500	14.4111\\
854.9600	14.6778\\
857.9200	14.9611\\
860.9400	15.1861\\
863.9800	15.2278\\
867.0200	15.1167\\
870.0200	14.9556\\
878.8400	14.4250\\
881.7000	14.2306\\
892.7600	13.4250\\
895.4300	13.2417\\
898.0600	13.0333\\
903.1800	12.5861\\
905.6800	12.3667\\
908.1300	12.1611\\
910.5400	11.9667\\
912.9200	11.7861\\
915.2600	11.6250\\
917.5700	11.4778\\
919.8500	11.3472\\
922.1100	11.2306\\
924.3400	11.1333\\
928.7600	10.9750\\
930.9500	10.9139\\
933.1300	10.8611\\
941.7500	10.7028\\
948.1400	10.5861\\
950.2500	10.5583\\
952.3600	10.5389\\
954.4700	10.5306\\
956.5800	10.6222\\
958.7400	10.9583\\
960.9700	11.2889\\
963.2500	11.5556\\
965.5900	11.8000\\
967.9800	12.1250\\
970.4300	12.2972\\
975.4700	12.8945\\
978.0600	13.0917\\
980.7100	13.3528\\
983.4100	13.5861\\
986.1500	13.8917\\
988.9500	14.0528\\
994.6800	14.6111\\
997.6200	14.7111\\
1000.5600	14.7472\\
1003.5200	14.7583\\
1030.0800	14.7528\\
1036.0100	14.9111\\
1038.9900	14.9389\\
1044.9700	14.9500\\
1059.9200	14.9500\\
1062.9200	15.0778\\
1065.9500	15.1250\\
1068.9700	15.1389\\
1075.0300	15.1445\\
1087.1400	15.1417\\
1093.2300	15.2806\\
1096.2800	15.3028\\
1099.3500	15.3111\\
1114.6600	15.3111\\
1117.7300	15.4028\\
1120.8100	15.4361\\
1123.9000	15.4333\\
1130.0700	15.3945\\
1136.2100	15.3389\\
1142.3400	15.2750\\
1157.5400	15.1417\\
1175.6300	15.0000\\
1190.5700	14.8945\\
1202.4600	14.8222\\
1214.2900	14.7611\\
1226.0800	14.7111\\
1234.9000	14.6833\\
1243.7000	14.6639\\
1252.4900	14.6528\\
1264.2100	14.6472\\
1319.8800	14.6472\\
1322.8000	14.5361\\
1325.6700	14.1333\\
1328.4400	13.6139\\
1331.1100	13.0556\\
1333.6700	12.4806\\
1336.1000	11.9000\\
1338.4300	11.3222\\
1340.6300	10.7472\\
1342.7300	10.1750\\
1344.7000	9.6083\\
1346.5700	9.0445\\
1348.3200	8.4889\\
1349.9600	7.9361\\
1351.5000	7.3917\\
1352.9200	6.8556\\
1354.2400	6.3250\\
1355.4500	5.8056\\
1356.5600	5.2944\\
1357.5700	4.7944\\
1358.4800	4.3083\\
1359.3000	3.8361\\
1360.0200	3.3833\\
1360.6500	2.9472\\
1361.2000	2.5361\\
1361.6700	2.1500\\
1362.0600	1.7944\\
1362.3900	1.4722\\
1362.6500	1.1833\\
1363.0300	0.7250\\
1363.1600	0.5528\\
1363.4500	0.1111\\
1363.4700	0.0000\\
1363.4700	0.0000\\
};
\addplot [color=mycolor10, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.7000	3.9722\\
87.5000	4.0111\\
88.3000	3.9944\\
89.1000	3.9444\\
89.8800	3.8722\\
90.6500	3.7889\\
92.1300	3.6111\\
92.8400	3.5167\\
94.2100	3.3111\\
94.8600	3.2056\\
95.4900	3.1222\\
96.1100	3.0944\\
96.7300	3.0917\\
98.5900	3.1139\\
101.0900	3.1194\\
102.3300	3.1194\\
102.9600	3.0639\\
103.5500	2.8528\\
104.0900	2.5806\\
104.5800	2.2833\\
105.0100	1.9861\\
105.3700	1.7000\\
105.6900	1.4250\\
105.9500	1.1722\\
106.1600	0.9472\\
106.3300	0.7472\\
106.5600	0.4417\\
106.6400	0.3333\\
106.7000	0.2333\\
106.7600	0.0778\\
106.7600	0.0000\\
106.7700	0.0556\\
106.8000	0.2972\\
106.8900	0.5778\\
107.0300	0.8750\\
107.5400	1.7306\\
107.9500	2.3139\\
108.4700	2.9333\\
109.1200	3.5639\\
109.9000	4.1917\\
110.8000	4.8111\\
111.8200	5.4250\\
112.9700	6.0333\\
114.2300	6.6333\\
115.6200	7.2306\\
117.1200	7.8222\\
118.7500	8.4083\\
120.4900	8.9889\\
122.3400	9.5667\\
124.3100	10.1389\\
126.3900	10.5917\\
128.5300	10.7556\\
130.6900	10.8111\\
132.8700	11.0139\\
135.1100	11.3778\\
137.4100	11.5778\\
139.7500	11.8250\\
142.1500	12.2000\\
144.6200	12.5111\\
147.1400	12.7945\\
149.7400	13.1306\\
152.4100	13.5278\\
155.1300	13.7333\\
157.9100	14.0695\\
160.7600	14.4028\\
163.6600	14.5333\\
166.5700	14.6222\\
169.5100	14.6945\\
172.4500	14.7306\\
175.4000	14.7417\\
184.2400	14.7472\\
187.1900	14.7111\\
190.1300	14.6583\\
193.0600	14.6639\\
196.0000	14.7083\\
198.9400	14.7667\\
201.9000	14.7945\\
204.8600	14.8028\\
207.8200	14.8195\\
210.7900	14.8556\\
216.7300	14.8722\\
231.6300	14.9083\\
246.5500	14.9361\\
249.5400	14.9583\\
252.5300	15.0056\\
255.5400	15.0806\\
258.5600	15.1639\\
261.6000	15.2278\\
264.6500	15.2667\\
267.7100	15.2833\\
270.7700	15.2889\\
273.8200	15.2583\\
279.9000	15.1528\\
309.6600	14.6139\\
321.2700	14.4222\\
332.7400	14.2500\\
335.5900	14.2139\\
338.4300	14.1889\\
344.1000	14.1778\\
352.6100	14.1750\\
358.2800	14.1750\\
361.0800	13.8750\\
363.8100	13.3861\\
366.4300	12.8250\\
368.9400	12.2361\\
371.3300	11.6417\\
373.6000	11.0445\\
375.7500	10.4500\\
377.7800	9.8583\\
379.6900	9.2750\\
381.4900	8.6945\\
383.1700	8.1195\\
384.7300	7.5528\\
386.1900	6.9945\\
387.5300	6.4444\\
388.7700	5.9028\\
389.9000	5.3722\\
390.9200	4.8556\\
391.8400	4.3528\\
392.6600	3.8667\\
393.3900	3.3972\\
394.0200	2.9500\\
394.5700	2.5278\\
395.0300	2.1333\\
395.4300	1.7722\\
395.7500	1.4444\\
396.0100	1.1556\\
396.3700	0.7000\\
396.5900	0.3917\\
396.7400	0.1389\\
396.7600	0.0722\\
396.7700	0.0000\\
396.7700	0.0528\\
396.8000	0.2944\\
396.8900	0.5750\\
397.0400	0.8750\\
397.2500	1.2500\\
397.5400	1.7306\\
397.9500	2.3139\\
398.4700	2.9333\\
399.1200	3.5639\\
399.9000	4.1917\\
400.8000	4.8111\\
401.8200	5.4250\\
402.9700	6.0333\\
404.2300	6.6333\\
405.6200	7.2306\\
407.1300	7.8222\\
408.7500	8.4083\\
410.4900	8.9889\\
412.3400	9.5667\\
414.3100	10.1389\\
416.3900	10.5945\\
418.5300	10.7556\\
420.6900	10.8111\\
422.8700	11.0139\\
425.1100	11.3778\\
427.4100	11.5778\\
429.7500	11.8250\\
432.1500	12.2000\\
434.6200	12.5111\\
437.1500	12.7945\\
439.7400	13.1306\\
442.4100	13.5278\\
445.1400	13.7333\\
447.9100	14.0722\\
450.7700	14.4056\\
453.6600	14.5389\\
456.5800	14.6278\\
459.5100	14.7028\\
462.4600	14.7361\\
465.4000	14.7472\\
474.2500	14.7528\\
477.2000	14.7167\\
480.1400	14.6639\\
483.0700	14.6695\\
486.0100	14.7139\\
488.9600	14.7722\\
491.9200	14.8000\\
506.7500	14.8583\\
509.7200	14.9056\\
512.7100	14.9306\\
515.6900	14.9389\\
524.6700	14.9861\\
527.6700	15.0195\\
536.6900	15.0639\\
539.7100	15.1028\\
542.7300	15.1222\\
548.7900	15.1333\\
551.8200	15.1667\\
557.8900	15.2083\\
563.9800	15.2417\\
567.0300	15.2750\\
573.1500	15.3056\\
576.2100	15.3417\\
585.4300	15.3806\\
588.5100	15.4083\\
591.5900	15.4167\\
597.7600	15.4639\\
600.8600	15.4806\\
603.9600	15.5056\\
607.0600	15.5139\\
613.2800	15.5611\\
616.3900	15.5750\\
619.5100	15.5806\\
625.7400	15.6083\\
631.9900	15.6139\\
635.1100	15.6361\\
641.3700	15.6472\\
644.5000	15.6806\\
647.6400	15.7000\\
650.7800	15.7083\\
653.9300	15.7306\\
679.2900	15.9722\\
682.4900	15.9917\\
688.8900	16.0500\\
695.3200	16.0722\\
698.5300	16.0361\\
704.9200	15.9195\\
717.5500	15.6611\\
720.6800	15.4972\\
723.7300	15.0639\\
726.6900	14.5306\\
729.5400	13.9583\\
732.2800	13.3750\\
734.8900	12.7861\\
737.3900	12.2000\\
739.7700	11.6139\\
742.0400	11.0333\\
744.1900	10.4556\\
746.2200	9.8833\\
748.1400	9.3139\\
749.9500	8.7500\\
751.6400	8.1945\\
753.2200	7.6417\\
754.7000	7.0972\\
756.0600	6.5611\\
757.3200	6.0361\\
758.4800	5.5194\\
759.5300	5.0111\\
760.4900	4.5194\\
761.3400	4.0389\\
762.1000	3.5778\\
762.7700	3.1333\\
763.3600	2.7111\\
763.8600	2.3139\\
764.2900	1.9444\\
764.6400	1.6056\\
764.9300	1.3028\\
765.3500	0.8111\\
765.6000	0.4722\\
765.7400	0.2444\\
765.8100	0.0972\\
765.8200	0.0000\\
765.8200	0.0833\\
765.8700	0.3806\\
765.9600	0.5361\\
766.2900	1.1472\\
766.5600	1.5167\\
766.9000	1.8917\\
767.3100	2.2611\\
767.8000	2.6250\\
768.3600	2.9833\\
768.9900	3.3361\\
769.7000	3.6806\\
770.4700	4.0222\\
771.3000	4.3556\\
772.2100	4.6833\\
773.1800	5.0056\\
774.2100	5.3250\\
775.3100	5.6361\\
776.4600	5.9444\\
777.6800	6.2500\\
778.9600	6.5472\\
780.3000	6.8444\\
781.7000	7.1333\\
783.1600	7.4195\\
784.6700	7.7028\\
786.2400	7.9806\\
787.8600	8.2556\\
789.5400	8.5278\\
791.2700	8.7945\\
793.0600	9.0611\\
794.9000	9.3222\\
798.7300	9.8333\\
800.7200	10.0861\\
802.7600	10.3333\\
804.8500	10.5778\\
809.1800	11.0611\\
813.7000	11.5333\\
818.4100	11.9945\\
820.8300	12.2028\\
823.2800	12.3472\\
825.7600	12.4528\\
828.2700	12.6250\\
830.8200	12.8528\\
833.4100	13.1139\\
838.7700	13.6695\\
841.5300	13.9445\\
844.3500	14.2167\\
847.2100	14.4472\\
850.1200	14.5722\\
853.0300	14.5333\\
855.9200	14.4111\\
858.7900	14.2639\\
864.4400	13.9556\\
867.2100	13.8111\\
869.9600	13.6472\\
880.6000	12.9667\\
883.1800	12.8139\\
885.7300	12.6722\\
888.2500	12.5417\\
890.7400	12.4222\\
893.2200	12.3139\\
898.1000	12.1333\\
902.9300	11.9889\\
907.7000	11.8778\\
912.4300	11.7972\\
914.7900	11.7639\\
924.1600	11.6667\\
931.1500	11.6222\\
938.1100	11.5917\\
940.4300	11.5889\\
942.7700	11.8778\\
945.1900	12.2222\\
947.6700	12.5222\\
950.1800	12.6278\\
952.7400	12.9445\\
955.3700	13.2945\\
958.0400	13.5250\\
960.7700	13.7750\\
963.5400	13.9250\\
966.3600	14.2472\\
969.2300	14.4250\\
972.1200	14.5222\\
975.0300	14.6000\\
986.8200	14.8639\\
989.8000	14.9167\\
992.7800	14.9333\\
995.7700	14.9417\\
1004.7400	14.9417\\
1007.7200	14.9083\\
1010.7000	14.8556\\
1019.5600	14.6667\\
1022.4900	14.6695\\
1025.4300	14.7139\\
1031.3400	14.8306\\
1052.4100	15.2833\\
1055.4700	15.3139\\
1058.5400	15.3250\\
1067.7300	15.3278\\
1070.8000	15.3611\\
1073.8800	15.4167\\
1076.9700	15.4639\\
1080.0600	15.4806\\
1086.2600	15.4889\\
1092.4500	15.4889\\
1095.5500	15.4556\\
1101.7100	15.3389\\
1107.8200	15.2139\\
1125.8400	14.8250\\
1131.7500	14.6945\\
1134.6800	14.6556\\
1137.6100	14.6833\\
1143.5100	14.7945\\
1158.4600	15.1167\\
1161.4900	15.1472\\
1167.5500	15.1583\\
1170.5800	15.1445\\
1173.6100	15.1000\\
1179.6200	14.9778\\
1194.4400	14.6556\\
1197.3700	14.6583\\
1200.3100	14.7000\\
1209.1800	14.8695\\
1212.1600	14.8889\\
1218.1100	14.8917\\
1221.0900	14.8583\\
1224.0600	14.8056\\
1229.9500	14.6806\\
1232.8800	14.6445\\
1235.8200	14.6722\\
1238.7500	14.7083\\
1241.7000	14.7222\\
1247.5900	14.7306\\
1315.3500	14.7306\\
1318.2700	14.4306\\
1321.1100	13.9417\\
1323.8400	13.3806\\
1326.4600	12.7917\\
1328.9600	12.1972\\
1331.3400	11.6000\\
1333.6000	11.0056\\
1335.7400	10.4139\\
1337.7600	9.8278\\
1339.6700	9.2472\\
1341.4600	8.6722\\
1343.1400	8.1000\\
1344.7000	7.5389\\
1346.1600	6.9833\\
1347.5000	6.4361\\
1348.7300	5.8972\\
1349.8600	5.3722\\
1350.8800	4.8583\\
1351.8000	4.3583\\
1352.6300	3.8750\\
1353.3500	3.4083\\
1353.9900	2.9639\\
1354.5400	2.5444\\
1355.0100	2.1528\\
1355.4000	1.7889\\
1355.7300	1.4611\\
1355.9900	1.1694\\
1356.2000	0.9194\\
1356.4900	0.5389\\
1356.7400	0.1556\\
1356.7700	0.0889\\
1356.7800	0.0000\\
1356.7800	0.0000\\
};
\addplot [color=mycolor11, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.6300	3.9917\\
88.2200	3.9917\\
90.6300	4.0111\\
93.8400	4.0167\\
94.6400	4.0167\\
95.4300	3.8500\\
96.1700	3.5750\\
96.8600	3.2583\\
97.4700	2.9278\\
98.0300	2.6000\\
98.5100	2.2806\\
98.9400	1.9722\\
99.3000	1.6806\\
99.6100	1.4083\\
99.8700	1.1611\\
100.2500	0.7444\\
100.3800	0.5694\\
100.4800	0.4083\\
100.5400	0.2917\\
100.6300	0.1444\\
100.6500	0.0833\\
100.6700	0.0000\\
100.6700	0.0111\\
100.6800	0.1611\\
100.7400	0.4639\\
100.8700	0.7972\\
101.0700	1.1972\\
101.3500	1.7056\\
101.7500	2.2861\\
102.2700	2.8889\\
102.9100	3.4917\\
103.6700	4.0833\\
104.5400	4.6667\\
105.5300	5.2389\\
106.6400	5.8028\\
107.8500	6.3583\\
109.1800	6.9056\\
110.6100	7.4445\\
112.1600	7.9778\\
113.8000	8.5056\\
115.5600	9.0250\\
117.4100	9.5389\\
119.3700	10.0472\\
121.4300	10.5500\\
123.5900	11.0500\\
125.8500	11.5389\\
128.2100	12.0222\\
130.6600	12.5000\\
133.2100	12.9667\\
135.8500	13.4250\\
138.5800	13.8778\\
141.4000	14.3222\\
144.3100	14.7583\\
147.2800	14.9667\\
150.2800	15.0389\\
153.2900	15.0639\\
159.3200	15.0750\\
171.3800	15.0695\\
195.4800	15.0528\\
204.5100	15.0583\\
216.5700	15.0861\\
231.6600	15.1111\\
234.6900	15.1278\\
237.7200	15.1583\\
240.7500	15.2139\\
243.8100	15.3389\\
246.8900	15.4195\\
249.9800	15.4778\\
253.0700	15.5028\\
256.1800	15.5111\\
268.5800	15.5056\\
271.6800	15.4889\\
274.7800	15.4445\\
283.9900	15.2639\\
296.1000	15.0167\\
313.9000	14.6611\\
322.6500	14.5000\\
325.5500	14.4611\\
331.3200	14.4139\\
337.0800	14.4028\\
345.7200	14.4000\\
351.4800	14.4000\\
354.3400	14.0945\\
357.1100	13.6000\\
359.7700	13.0306\\
362.3200	12.4361\\
364.7500	11.8306\\
367.0500	11.2278\\
369.2400	10.6250\\
371.3000	10.0278\\
373.2500	9.4333\\
375.0800	8.8472\\
376.7900	8.2639\\
378.3800	7.6917\\
379.8600	7.1222\\
381.2300	6.5667\\
382.4900	6.0167\\
383.6400	5.4806\\
384.6800	4.9556\\
385.6200	4.4444\\
386.4600	3.9528\\
387.2000	3.4778\\
387.8500	3.0222\\
388.4200	2.5944\\
388.8900	2.1944\\
389.3000	1.8250\\
389.6300	1.4889\\
390.1100	0.9361\\
390.4000	0.5417\\
390.6100	0.2083\\
390.6700	0.0833\\
390.6800	0.0000\\
390.6800	0.0083\\
390.6900	0.1528\\
390.7500	0.4556\\
390.8800	0.7917\\
391.0700	1.1917\\
391.3600	1.7000\\
391.7600	2.2806\\
392.2700	2.8833\\
392.9100	3.4861\\
393.6700	4.0778\\
394.5400	4.6611\\
395.5300	5.2333\\
396.6400	5.7972\\
397.8500	6.3528\\
399.1800	6.9000\\
400.6100	7.4417\\
402.1500	7.9750\\
403.8000	8.5000\\
405.5500	9.0222\\
407.4100	9.5361\\
409.3600	10.0445\\
411.4200	10.5472\\
413.5800	11.0445\\
415.8400	11.5361\\
418.2000	12.0195\\
420.6500	12.4945\\
423.1900	12.9611\\
425.8300	13.4222\\
428.5600	13.8750\\
431.3800	14.3195\\
434.2900	14.7556\\
437.2600	14.9639\\
440.2600	15.0361\\
443.2700	15.0611\\
449.3000	15.0722\\
473.4100	15.0556\\
497.4900	15.0500\\
506.5200	15.0472\\
509.5400	15.1861\\
512.5800	15.2333\\
515.6300	15.2500\\
521.7400	15.2583\\
536.9900	15.2556\\
540.0400	15.2667\\
543.1000	15.2972\\
549.2200	15.3222\\
552.2900	15.3639\\
558.4500	15.4056\\
561.5300	15.4195\\
567.7000	15.4361\\
570.7900	15.4778\\
573.8900	15.5000\\
580.0900	15.5222\\
583.2000	15.5528\\
586.3100	15.5750\\
595.6700	15.6167\\
598.8000	15.6528\\
601.9300	15.6722\\
608.2000	15.6806\\
614.4700	15.6806\\
617.6100	15.6917\\
620.7500	15.7222\\
623.9000	15.7333\\
627.0400	15.7361\\
630.1900	15.7667\\
633.3500	15.7861\\
636.5100	15.7917\\
642.8300	15.8528\\
646.0100	15.8695\\
652.3700	15.9445\\
655.5600	15.9695\\
658.7600	16.0028\\
661.9600	16.0278\\
665.1700	16.0611\\
668.3800	16.0722\\
674.8300	16.1445\\
681.2900	16.1611\\
690.9900	16.1639\\
697.4500	16.1611\\
700.6800	16.1306\\
703.9000	16.0833\\
707.1200	16.0611\\
710.3300	16.0528\\
713.5100	15.7500\\
716.6100	15.2695\\
719.6100	14.7167\\
722.5000	14.1389\\
725.2700	13.5528\\
727.9200	12.9639\\
730.4500	12.3778\\
732.8700	11.7945\\
735.1700	11.2139\\
737.3600	10.6389\\
739.4300	10.0667\\
741.3800	9.4972\\
743.2300	8.9361\\
744.9600	8.3778\\
746.5800	7.8278\\
748.0900	7.2833\\
749.4900	6.7472\\
750.7900	6.2194\\
751.9800	5.7000\\
753.0700	5.1917\\
754.0600	4.6944\\
754.9500	4.2111\\
755.7400	3.7444\\
756.4500	3.2944\\
757.0600	2.8667\\
757.6000	2.4611\\
758.0500	2.0806\\
758.4300	1.7306\\
758.7500	1.4139\\
759.0000	1.1333\\
759.2000	0.8889\\
759.3600	0.6778\\
759.4800	0.4972\\
759.6200	0.2611\\
759.6700	0.1917\\
759.7200	0.0694\\
759.7300	0.0000\\
759.7300	0.0722\\
759.7700	0.3333\\
760.0000	0.8611\\
760.2000	1.2083\\
760.4800	1.5639\\
760.8300	1.9167\\
761.2500	2.2667\\
761.7300	2.6111\\
762.2900	2.9500\\
762.9100	3.2806\\
763.6000	3.6083\\
764.3600	3.9306\\
765.1700	4.2472\\
766.0500	4.5583\\
767.0000	4.8639\\
768.0000	5.1667\\
769.0600	5.4667\\
770.1900	5.7611\\
771.3700	6.0500\\
772.6100	6.3361\\
773.9000	6.6167\\
775.2500	6.8944\\
776.6600	7.1695\\
778.1200	7.4389\\
779.6300	7.7056\\
781.2000	7.9695\\
782.8200	8.2306\\
784.4900	8.4861\\
786.2200	8.7417\\
787.9900	8.9917\\
789.8100	9.2389\\
791.6900	9.4833\\
793.6100	9.7250\\
797.5900	10.2000\\
799.6600	10.4361\\
801.7700	10.6667\\
803.9200	10.8889\\
806.1200	11.0695\\
808.3400	11.2028\\
810.6000	11.3500\\
812.8900	11.5445\\
815.2200	11.7778\\
827.6700	13.1389\\
833.0400	13.7000\\
835.8100	13.9750\\
838.6300	14.2472\\
841.4900	14.3778\\
844.3700	14.4222\\
847.2500	14.3500\\
850.1100	14.2195\\
861.2500	13.6417\\
863.9600	13.5139\\
866.6500	13.3972\\
871.9700	13.1945\\
874.6000	13.1056\\
877.2100	13.0278\\
882.4000	12.8945\\
884.9700	12.8361\\
890.0800	12.7389\\
895.1700	12.6667\\
910.2600	12.4778\\
915.2300	12.4083\\
920.1800	12.3306\\
922.6400	12.3083\\
927.5600	12.2861\\
930.0400	12.5306\\
932.5800	12.8250\\
935.1600	12.9306\\
937.7700	13.2083\\
940.4500	13.6000\\
943.1900	13.7945\\
945.9800	14.1000\\
948.8200	14.2611\\
951.6900	14.5472\\
954.6200	14.7028\\
957.5700	14.7583\\
960.5200	14.7778\\
963.4800	14.7833\\
966.4500	14.9250\\
969.4400	14.9750\\
972.4400	14.9917\\
975.4400	15.0000\\
978.4400	15.0000\\
984.4700	15.1695\\
987.5100	15.1972\\
990.5500	15.2083\\
999.6700	15.2028\\
1005.7500	15.1917\\
1023.9600	15.1639\\
1026.9900	15.1639\\
1033.0900	15.3278\\
1036.1600	15.3583\\
1042.3000	15.3722\\
1045.3800	15.3917\\
1051.5400	15.4000\\
1054.6200	15.4000\\
1057.7000	15.4306\\
1063.8900	15.5306\\
1067.0000	15.5583\\
1073.2300	15.5695\\
1091.9100	15.5667\\
1101.2500	15.5472\\
1110.5600	15.5083\\
1116.7600	15.4611\\
1132.1500	15.3139\\
1144.3500	15.2083\\
1156.4800	15.1028\\
1159.4900	15.0583\\
1162.5000	14.9945\\
1168.4600	14.8306\\
1183.0700	14.3945\\
1185.9500	14.3500\\
1191.6800	14.2945\\
1197.3800	14.2500\\
1205.9200	14.1833\\
1208.7500	14.1389\\
1211.5700	14.0750\\
1217.1700	13.9278\\
1219.9500	13.8806\\
1222.7200	13.8556\\
1231.0200	13.8195\\
1239.3100	13.8000\\
1250.3500	13.7945\\
1313.8000	13.7945\\
1316.5300	13.4945\\
1319.1800	13.0111\\
1321.7300	12.4556\\
1324.1600	11.8722\\
1326.4800	11.2833\\
1328.6800	10.6917\\
1330.7600	10.1028\\
1332.7200	9.5195\\
1334.5600	8.9389\\
1336.2900	8.3667\\
1337.9100	7.8000\\
1339.4100	7.2389\\
1340.8100	6.6889\\
1342.0900	6.1472\\
1343.2700	5.6139\\
1344.3400	5.0944\\
1345.3100	4.5889\\
1346.1700	4.0972\\
1346.9500	3.6222\\
1347.6200	3.1694\\
1348.2200	2.7361\\
1348.7200	2.3306\\
1349.1500	1.9528\\
1349.5000	1.6083\\
1349.7900	1.3000\\
1350.0300	1.0306\\
1350.2100	0.8000\\
1350.3500	0.6028\\
1350.6600	0.1111\\
1350.6800	0.0000\\
1350.6800	0.0000\\
};
\addplot [color=mycolor15, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.5700	4.5361\\
87.4600	4.3722\\
88.3100	4.0944\\
89.1000	3.7750\\
89.8200	3.4389\\
90.4700	3.1000\\
91.0600	2.7694\\
91.5800	2.4417\\
92.0400	2.1278\\
92.4300	1.8306\\
92.7700	1.5500\\
93.0600	1.2889\\
93.2900	1.0500\\
93.4800	0.8389\\
93.6300	0.6583\\
93.9900	0.1583\\
94.0400	0.0194\\
94.0400	0.0000\\
94.0400	0.0417\\
94.0700	0.2750\\
94.1600	0.5917\\
94.3100	0.9417\\
94.5400	1.3639\\
94.8600	1.8611\\
95.2800	2.3806\\
95.8100	2.9000\\
96.4400	3.4056\\
97.1700	3.9000\\
98.0000	4.3778\\
98.9200	4.8417\\
99.9400	5.2944\\
101.0400	5.7361\\
102.2300	6.1639\\
103.5100	6.5833\\
104.8700	6.9945\\
106.3000	7.3972\\
107.8200	7.7917\\
109.4200	8.1778\\
111.0900	8.5528\\
112.8400	8.9250\\
114.6600	9.2861\\
116.5600	9.6445\\
118.5200	9.9945\\
120.5500	10.3389\\
122.6500	10.6750\\
124.8200	11.0083\\
127.0600	11.3333\\
129.3600	11.6528\\
131.7200	11.9695\\
134.1400	12.2778\\
136.6300	12.5833\\
139.1800	12.8833\\
141.7800	13.1806\\
144.4500	13.4722\\
147.1700	13.7583\\
149.9500	14.0389\\
155.6800	14.5945\\
158.6200	14.8667\\
161.6200	15.1361\\
164.6800	15.4028\\
167.7700	15.5306\\
170.8800	15.5750\\
174.0000	15.5945\\
183.3700	15.6222\\
192.7500	15.6417\\
202.1300	15.6556\\
205.2700	15.6667\\
208.4000	15.6889\\
211.5400	15.7278\\
217.8400	15.7722\\
221.0000	15.8111\\
224.1700	15.8250\\
233.6600	15.8306\\
271.6200	15.7945\\
287.3900	15.7472\\
299.9700	15.6861\\
306.2400	15.6556\\
312.5000	15.6472\\
334.4000	15.6472\\
337.5200	15.5361\\
340.5900	15.1333\\
343.5700	14.6222\\
346.4400	14.0667\\
349.2000	13.4972\\
351.8400	12.9250\\
354.3700	12.3500\\
356.7800	11.7806\\
359.0800	11.2111\\
361.2600	10.6445\\
363.3400	10.0833\\
365.3000	9.5278\\
367.1500	8.9750\\
368.8900	8.4278\\
370.5200	7.8861\\
372.0400	7.3500\\
373.4600	6.8222\\
374.7700	6.3028\\
375.9800	5.7917\\
377.0900	5.2889\\
378.1000	4.7972\\
379.0100	4.3194\\
379.8300	3.8556\\
380.5500	3.4083\\
381.1900	2.9778\\
381.7500	2.5694\\
382.2200	2.1833\\
382.6200	1.8222\\
382.9500	1.4944\\
383.2200	1.1972\\
383.6000	0.7194\\
384.0300	0.0833\\
384.0500	0.0000\\
384.0500	0.0389\\
384.0800	0.2694\\
384.1700	0.5889\\
384.3200	0.9389\\
384.5500	1.3583\\
384.8700	1.8556\\
385.2900	2.3750\\
385.8200	2.8944\\
386.4500	3.4028\\
387.1800	3.8944\\
388.0000	4.3722\\
388.9300	4.8389\\
389.9400	5.2917\\
391.0400	5.7306\\
392.2300	6.1611\\
393.5000	6.5806\\
394.8600	6.9917\\
396.3000	7.3945\\
397.8200	7.7861\\
399.4100	8.1722\\
401.0900	8.5500\\
402.8300	8.9195\\
404.6500	9.2833\\
406.5500	9.6389\\
408.5100	9.9917\\
410.5400	10.3333\\
412.6400	10.6722\\
414.8100	11.0028\\
417.0400	11.3306\\
419.3400	11.6500\\
421.7000	11.9639\\
424.1300	12.2750\\
426.6100	12.5806\\
429.1600	12.8806\\
431.7700	13.1778\\
437.1500	13.7556\\
439.9300	14.0361\\
442.7700	14.3139\\
448.6000	14.8639\\
451.6000	15.1333\\
454.6600	15.4000\\
457.7500	15.5278\\
460.8600	15.5722\\
463.9800	15.5861\\
470.2100	15.5917\\
498.2700	15.5861\\
507.6200	15.5833\\
516.9700	15.5806\\
520.1000	15.6667\\
523.2300	15.6945\\
526.3700	15.7056\\
538.9400	15.7111\\
542.0900	15.7945\\
545.2600	15.8222\\
548.4200	15.8333\\
561.0900	15.8389\\
564.2700	15.9222\\
567.4600	15.9500\\
570.6500	15.9611\\
580.2300	15.9639\\
593.0000	15.9639\\
596.2000	16.0472\\
599.4100	16.0750\\
602.6300	16.0861\\
612.2800	16.0889\\
615.5000	16.0889\\
618.7300	16.1722\\
621.9600	16.2028\\
628.4500	16.2139\\
634.9400	16.2639\\
638.2000	16.2972\\
641.4600	16.3139\\
648.0000	16.3695\\
651.2700	16.3972\\
657.8400	16.4111\\
700.5000	16.4111\\
703.7600	16.1195\\
706.9400	15.6472\\
710.0100	15.1083\\
712.9800	14.5445\\
715.8300	13.9722\\
718.5700	13.3972\\
721.1900	12.8222\\
723.7000	12.2528\\
726.0900	11.6833\\
728.3700	11.1195\\
730.5400	10.5583\\
732.5900	10.0000\\
734.5400	9.4472\\
736.3700	8.8972\\
738.1000	8.3556\\
739.7200	7.8167\\
741.2300	7.2861\\
742.6300	6.7611\\
743.9300	6.2444\\
745.1300	5.7361\\
746.2300	5.2389\\
747.2300	4.7528\\
748.1300	4.2778\\
748.9400	3.8167\\
749.6600	3.3750\\
750.2900	2.9444\\
750.8400	2.5361\\
751.3000	2.1500\\
751.7000	1.7944\\
752.0200	1.4694\\
752.2900	1.1778\\
752.5000	0.9222\\
752.6600	0.7083\\
753.0600	0.1194\\
753.1000	0.0389\\
753.1000	0.0000\\
753.1200	0.1861\\
753.1800	0.4778\\
753.4700	0.9944\\
753.7000	1.3194\\
753.9900	1.6500\\
754.3600	1.9806\\
754.7900	2.3056\\
755.2800	2.6250\\
755.8400	2.9389\\
756.4500	3.2500\\
757.1300	3.5556\\
757.8800	3.8583\\
758.6800	4.1556\\
759.5400	4.4472\\
760.4600	4.7361\\
761.4300	5.0222\\
762.4600	5.3028\\
763.5500	5.5778\\
764.7000	5.8528\\
765.8900	6.1222\\
767.1400	6.3889\\
768.4500	6.6500\\
769.8000	6.9111\\
771.2100	7.1667\\
772.6700	7.4195\\
774.1800	7.6695\\
775.7400	7.9167\\
779.0000	8.4000\\
780.7100	8.6389\\
782.4600	8.8750\\
784.2500	9.1083\\
786.1000	9.3361\\
787.9900	9.5389\\
789.9100	9.7028\\
791.8700	9.8528\\
793.8600	10.0250\\
795.8800	10.2333\\
797.9500	10.4722\\
809.0900	11.8278\\
813.9300	12.3833\\
816.4400	12.6639\\
821.6200	13.2528\\
824.3000	13.5417\\
827.0400	13.8278\\
829.8300	14.0528\\
832.6500	14.1306\\
835.4700	14.1528\\
838.3000	14.1500\\
843.9600	14.1195\\
852.4100	14.0556\\
858.0300	14.0083\\
880.2600	13.7861\\
885.7600	13.7083\\
891.2300	13.6167\\
896.6500	13.5111\\
902.0400	13.3945\\
910.0100	13.1972\\
912.6500	13.1500\\
915.2800	13.1278\\
917.9000	13.1167\\
920.5300	13.1445\\
923.1700	13.3195\\
925.8600	13.5667\\
934.2500	14.3945\\
937.1500	14.6695\\
940.1100	14.9417\\
943.1200	15.0722\\
946.1400	15.1167\\
949.1600	15.1333\\
955.2200	15.1417\\
961.2700	15.1417\\
964.3100	15.2806\\
967.3800	15.3611\\
970.4600	15.3917\\
976.6100	15.4028\\
988.9400	15.3972\\
1004.3300	15.3889\\
1013.5600	15.3861\\
1016.6500	15.4722\\
1019.7500	15.5028\\
1025.9500	15.5167\\
1038.3600	15.5167\\
1044.5900	15.6195\\
1047.7200	15.6389\\
1053.9700	15.6472\\
1085.2600	15.6417\\
1110.2700	15.6139\\
1122.7500	15.5917\\
1125.8700	15.5667\\
1138.2700	15.4195\\
1141.3500	15.3778\\
1144.4200	15.3222\\
1147.4700	15.2500\\
1150.5200	15.1639\\
1156.5400	14.9695\\
1162.4900	14.7667\\
1165.4300	14.6639\\
1168.3600	14.5750\\
1171.2700	14.5083\\
1177.0500	14.4139\\
1185.6600	14.3028\\
1188.5200	14.2695\\
1191.3700	14.2278\\
1194.2100	14.1722\\
1199.8500	14.0167\\
1202.6400	13.9333\\
1205.4200	13.8695\\
1208.1900	13.8250\\
1213.7100	13.7639\\
1219.2100	13.7167\\
1230.1500	13.6445\\
1241.0500	13.5945\\
1265.4300	13.5000\\
1273.5200	13.4806\\
1308.5700	13.4806\\
1311.2400	13.1833\\
1313.8300	12.7028\\
1316.3100	12.1472\\
1318.6900	11.5695\\
1320.9400	10.9806\\
1323.0800	10.3917\\
1325.1000	9.8083\\
1327.0000	9.2278\\
1328.7900	8.6528\\
1330.4600	8.0833\\
1332.0200	7.5222\\
1333.4700	6.9667\\
1334.8100	6.4222\\
1336.0400	5.8861\\
1337.1700	5.3611\\
1338.1900	4.8472\\
1339.1100	4.3472\\
1339.9300	3.8667\\
1340.6500	3.4000\\
1341.2900	2.9583\\
1341.8400	2.5389\\
1342.3100	2.1444\\
1342.7000	1.7806\\
1343.0200	1.4472\\
1343.2800	1.1528\\
1343.6400	0.6889\\
1343.9200	0.2833\\
1344.0000	0.1500\\
1344.0300	0.1000\\
1344.0500	0.0000\\
1344.0500	0.0000\\
};
\addplot [color=mycolorblue, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1100	1.0111\\
86.2600	0.6361\\
86.3400	0.2222\\
86.3400	0.0667\\
86.3300	0.0500\\
86.3400	0.0528\\
86.3800	0.1278\\
86.4400	0.1583\\
86.5500	0.1917\\
86.6700	0.2500\\
86.7200	0.2722\\
86.7800	0.2889\\
86.9000	0.2944\\
87.0200	0.2972\\
87.2200	0.3528\\
87.3500	0.2556\\
87.5100	0.2806\\
87.7500	0.2667\\
87.8900	0.1917\\
88.0000	0.0500\\
88.0100	0.0000\\
88.0200	0.0000\\
87.7247	0.0000\\
87.9439	0.0000\\
87.6841	0.0000\\
88.0549	0.0000\\
87.9919	0.0000\\
88.0021	0.0000\\
87.7825	0.0000\\
87.9442	0.0000\\
87.7592	0.0000\\
88.0354	0.0000\\
87.8615	0.0000\\
88.0448	0.0000\\
87.9264	0.0000\\
87.9473	0.0000\\
87.6951	0.0000\\
88.0525	0.0000\\
87.8124	0.0000\\
87.9070	0.0000\\
87.8502	0.0000\\
87.9937	0.0000\\
87.9192	0.0000\\
87.9785	0.0000\\
87.7403	0.0000\\
88.0364	0.0000\\
87.7300	0.0000\\
87.7420	0.0000\\
87.7069	0.0000\\
88.0403	0.0000\\
87.6968	0.0000\\
87.8578	0.0000\\
87.8122	0.0000\\
87.9651	0.0000\\
87.8924	0.0000\\
88.0270	0.0000\\
87.9003	0.0000\\
88.0200	0.0000\\
87.7340	0.0000\\
88.0417	0.0000\\
87.9617	0.0000\\
88.0631	0.0000\\
87.7686	0.0000\\
87.9741	0.0000\\
87.6936	0.0000\\
87.9286	0.0000\\
87.6924	0.0000\\
87.7070	0.0000\\
87.9346	0.0444\\
87.8377	0.0778\\
87.7577	0.1306\\
87.7890	0.1472\\
87.9558	0.1639\\
88.2171	0.2083\\
88.1714	0.2667\\
88.2357	0.3417\\
89.2837	0.5278\\
89.4834	0.7778\\
90.3651	1.2278\\
90.8606	1.6806\\
91.6991	2.1028\\
93.5729	2.9472\\
94.6553	3.3639\\
95.4156	3.7333\\
96.8253	4.0833\\
98.1543	4.5000\\
99.4127	4.8472\\
100.6100	5.1444\\
102.3660	5.4417\\
105.5027	6.0222\\
107.1461	6.4472\\
108.8673	6.7750\\
110.7876	7.3611\\
112.4444	7.6500\\
114.3824	8.0361\\
116.6062	8.3695\\
118.4427	8.6861\\
120.6124	8.9833\\
122.8267	9.4028\\
125.0787	9.6861\\
127.3860	10.0000\\
130.1279	10.3972\\
132.4302	10.7195\\
134.7494	11.1028\\
140.0262	11.6195\\
142.5639	11.8500\\
145.5199	12.1389\\
148.2743	12.4417\\
150.9800	12.7000\\
153.4991	12.9500\\
156.0978	13.2417\\
158.8327	13.4778\\
161.6525	13.7861\\
164.4333	14.0167\\
166.9410	14.3278\\
172.5431	14.7945\\
175.4423	15.0750\\
177.9907	15.3139\\
180.9784	15.5472\\
183.7318	15.7861\\
186.4809	16.0861\\
189.3969	16.3361\\
192.0782	16.6222\\
195.0940	16.8556\\
197.9682	17.1333\\
201.0349	17.3417\\
203.8629	17.4972\\
207.1020	17.7639\\
210.2520	17.9750\\
213.5273	18.2222\\
216.8180	18.4028\\
220.0053	18.5278\\
223.2437	18.5472\\
226.1661	18.5195\\
229.4019	18.5028\\
236.1112	18.5195\\
239.0856	18.4778\\
245.5225	18.4222\\
252.1432	18.3611\\
255.2921	18.3195\\
258.8224	18.2861\\
265.1346	18.1667\\
268.2548	18.1306\\
274.6832	17.9667\\
277.8820	17.8917\\
281.2380	17.8028\\
284.4082	17.7417\\
287.6677	17.6333\\
290.8542	17.5695\\
294.0105	17.4778\\
297.2268	17.3611\\
300.6591	17.2722\\
307.0899	17.0472\\
310.2751	16.8500\\
313.3871	16.5500\\
316.6709	16.1139\\
319.9915	15.7083\\
323.0797	15.3139\\
326.1307	14.9556\\
329.4740	14.5083\\
332.5800	14.1056\\
335.5904	13.7361\\
338.3296	13.2695\\
344.0026	12.5000\\
346.7216	11.9722\\
348.9106	11.5583\\
351.5089	11.1333\\
355.7089	10.1195\\
357.7987	9.7361\\
359.7828	9.0667\\
361.6639	8.6000\\
364.7345	7.4833\\
366.3489	7.0639\\
367.7109	6.3278\\
369.0879	5.8083\\
370.0614	5.2472\\
370.9460	4.5889\\
372.2348	4.0694\\
373.0878	3.3944\\
373.5951	2.8722\\
374.5432	2.3611\\
375.2861	1.6944\\
375.6013	1.2444\\
376.1360	0.1083\\
376.4829	0.1528\\
376.7941	0.1111\\
377.2341	0.0722\\
377.3305	0.0722\\
377.3336	0.0583\\
377.6070	0.0361\\
377.6588	0.0000\\
377.7295	0.0000\\
377.7153	0.0000\\
377.8828	0.0000\\
378.0120	0.0000\\
377.7840	0.0000\\
378.0608	0.0000\\
377.7757	0.0000\\
377.8643	0.0000\\
377.8041	0.0000\\
377.9631	0.0000\\
377.7234	0.0000\\
378.0575	0.0000\\
377.7644	0.0000\\
377.9532	0.0000\\
377.7700	0.0000\\
377.9674	0.0000\\
377.8527	0.0000\\
378.0038	0.0000\\
377.8787	0.0000\\
378.0680	0.0000\\
377.7870	0.0000\\
377.9109	0.0000\\
377.7929	0.0000\\
378.0840	0.0000\\
377.7086	0.0000\\
378.0829	0.0000\\
377.8526	0.0000\\
377.9502	0.0000\\
377.8516	0.0000\\
378.0648	0.0000\\
377.6943	0.0000\\
377.7643	0.0000\\
377.6939	0.0000\\
377.8794	0.0000\\
377.7721	0.0000\\
377.8744	0.0000\\
377.8664	0.0000\\
377.9771	0.0000\\
377.8388	0.0000\\
377.9873	0.0000\\
377.7380	0.0000\\
378.0703	0.0000\\
377.7908	0.0000\\
378.0253	0.0000\\
377.7987	0.0000\\
378.0878	0.0000\\
377.7353	0.0000\\
377.9775	0.0000\\
377.9016	0.0000\\
378.0858	0.0000\\
377.8355	0.0000\\
378.0277	0.0000\\
377.7441	0.0000\\
378.0286	0.0000\\
377.7897	0.0000\\
378.0162	0.0000\\
377.8105	0.0000\\
377.9878	0.0000\\
377.8215	0.0000\\
377.9156	0.0000\\
377.7545	0.0000\\
377.9076	0.0000\\
377.8472	0.0000\\
378.0350	0.0000\\
377.7349	0.0000\\
377.9846	0.0000\\
377.9324	0.0000\\
378.0579	0.0000\\
377.8216	0.0000\\
378.0126	0.0000\\
377.7593	0.0000\\
378.0657	0.0000\\
377.8664	0.0000\\
377.9729	0.0000\\
377.9381	0.0000\\
378.0451	0.0000\\
377.7096	0.0000\\
378.0333	0.0000\\
377.9587	0.0000\\
378.0746	0.0000\\
377.8444	0.0000\\
377.9268	0.0000\\
377.6949	0.0000\\
378.0814	0.0000\\
377.9102	0.0000\\
377.9630	0.0000\\
377.8661	0.0000\\
377.9964	0.0000\\
377.7099	0.0000\\
377.9818	0.0000\\
377.7392	0.0000\\
378.0396	0.0000\\
377.7465	0.0000\\
378.0788	0.0000\\
377.9924	0.0000\\
377.7067	0.0000\\
377.8807	0.0000\\
377.7177	0.0000\\
377.8123	0.0000\\
377.7428	0.0000\\
377.8678	0.0000\\
377.7579	0.0000\\
378.0452	0.0000\\
378.0031	0.0000\\
377.7398	0.0000\\
378.0031	0.0000\\
377.7620	0.0000\\
377.9263	0.0000\\
377.7774	0.0000\\
378.0223	0.0000\\
377.8664	0.0000\\
378.0722	0.0000\\
377.7966	0.0000\\
377.9144	0.0000\\
377.7346	0.0000\\
378.0885	0.0000\\
378.0056	0.0000\\
378.0208	0.0000\\
377.7043	0.0000\\
377.9902	0.0000\\
377.8896	0.0000\\
378.0704	0.0000\\
378.0074	0.0000\\
378.3707	0.0528\\
378.6171	0.1222\\
379.2773	0.2139\\
379.7797	0.3389\\
380.0600	0.5944\\
381.0445	1.0472\\
381.4860	1.4861\\
382.3700	2.0472\\
383.4316	2.4583\\
384.5564	2.9278\\
385.3981	3.2694\\
386.9247	3.6083\\
388.1663	4.0500\\
389.2050	4.3528\\
390.8490	4.7694\\
392.2932	5.0806\\
393.8191	5.3972\\
395.5279	5.6722\\
397.1356	6.0000\\
398.8699	6.3806\\
400.8783	6.6944\\
402.7565	7.1000\\
404.6411	7.4417\\
406.5922	7.7778\\
408.7987	8.1195\\
410.7198	8.5083\\
412.7851	8.8195\\
415.3643	9.2361\\
417.5054	9.5445\\
419.7766	9.8445\\
422.3867	10.2528\\
424.7624	10.5528\\
427.3358	10.8945\\
430.0183	11.3028\\
432.5274	11.5056\\
435.5219	11.7695\\
438.3116	12.0445\\
441.1106	12.3611\\
443.8079	12.6000\\
446.5631	12.9056\\
449.6144	13.1445\\
452.5944	13.3917\\
455.8890	13.6972\\
458.6961	13.9306\\
461.9274	14.2167\\
465.1284	14.4500\\
468.2728	14.7389\\
471.7218	14.9695\\
474.9042	15.1972\\
478.0006	15.4806\\
481.2563	15.7056\\
484.4624	15.9972\\
487.5715	16.2278\\
490.7328	16.4917\\
494.0521	16.7389\\
497.0174	16.9833\\
500.2705	17.2417\\
503.7485	17.3972\\
506.6986	17.6028\\
509.8530	17.8611\\
516.5104	18.2778\\
519.5854	18.5250\\
522.8851	18.7111\\
525.8997	18.8445\\
529.1458	18.8528\\
532.2809	18.8111\\
535.8100	18.7889\\
542.1489	18.8056\\
545.1804	18.7833\\
548.6867	18.7695\\
558.3679	18.6833\\
577.7135	18.4861\\
580.8064	18.4417\\
583.9831	18.4083\\
587.1968	18.3611\\
590.6636	18.2750\\
597.0365	18.1583\\
600.3608	18.0917\\
603.8157	18.0583\\
606.9210	18.0056\\
613.6029	17.9195\\
616.7042	17.8361\\
620.0552	17.7833\\
623.3771	17.6972\\
626.6934	17.6445\\
630.0142	17.5083\\
633.1859	17.2806\\
636.6499	16.8861\\
640.2136	16.6083\\
646.8198	15.9000\\
656.4691	14.9972\\
660.0407	14.8917\\
666.4857	14.7695\\
670.0241	14.7556\\
676.5700	14.8195\\
679.9840	14.8806\\
690.0658	15.0361\\
696.2971	15.1500\\
699.6887	15.1722\\
702.9033	15.1222\\
705.7464	14.9750\\
711.3313	14.4167\\
713.9285	14.0861\\
716.5178	13.8222\\
718.6700	13.5139\\
721.2589	13.1722\\
723.1552	12.8778\\
725.2681	12.4833\\
727.4612	12.1583\\
729.3354	11.8528\\
731.0339	11.4417\\
732.6465	11.1056\\
734.0922	10.6667\\
735.6724	10.2945\\
736.7966	9.9195\\
738.2379	9.4028\\
739.3063	9.0000\\
740.3622	8.4778\\
741.3871	8.0222\\
742.1326	7.5806\\
742.8162	7.0167\\
743.7813	6.3111\\
744.2566	5.7389\\
744.6617	5.2722\\
745.0717	4.7444\\
745.4729	4.2500\\
745.9314	3.6556\\
746.2739	3.1722\\
746.2208	2.6861\\
746.5928	2.0806\\
746.6899	1.5361\\
746.7467	0.9667\\
746.9814	0.0972\\
746.8994	0.1083\\
746.7455	0.0917\\
746.9509	0.0639\\
746.8871	0.0583\\
746.9477	0.0583\\
746.8868	0.0417\\
746.7918	0.0389\\
746.7601	0.0000\\
747.0868	0.0000\\
746.7569	0.0000\\
747.0084	0.0000\\
746.7545	0.0000\\
747.0398	0.0000\\
747.0396	0.0333\\
746.7797	0.0000\\
747.0282	0.0000\\
746.8340	0.0000\\
747.1202	0.0000\\
746.8199	0.0000\\
746.9874	0.0000\\
746.7550	0.0000\\
747.0675	0.0000\\
746.8098	0.0000\\
747.0511	0.0000\\
746.8139	0.0000\\
746.9332	0.0000\\
746.8433	0.0000\\
746.8808	0.0000\\
746.7438	0.0000\\
747.0943	0.0000\\
746.8117	0.0000\\
747.0801	0.0000\\
746.8444	0.0000\\
747.0980	0.0000\\
746.7434	0.0000\\
747.0620	0.0000\\
746.9669	0.0000\\
747.0538	0.0000\\
746.8497	0.0000\\
747.0841	0.0000\\
746.8294	0.0000\\
747.1075	0.0000\\
746.7501	0.0000\\
747.0840	0.0000\\
746.7583	0.0000\\
747.1054	0.0000\\
746.8372	0.0000\\
747.1387	0.0000\\
746.9358	0.0000\\
747.1004	0.0000\\
746.8538	0.0000\\
747.0618	0.0000\\
746.8481	0.0000\\
747.1075	0.0000\\
746.7686	0.0000\\
746.9639	0.0000\\
746.7861	0.0000\\
747.1323	0.0000\\
746.7491	0.0000\\
746.8380	0.0000\\
746.7942	0.0000\\
747.0499	0.0000\\
746.8186	0.0000\\
746.9772	0.0000\\
746.8365	0.0000\\
747.0482	0.0000\\
746.9062	0.0000\\
747.0771	0.0000\\
746.7467	0.0000\\
747.1051	0.0000\\
746.7763	0.0000\\
746.8743	0.0000\\
746.8301	0.0000\\
747.0983	0.0000\\
746.8639	0.0000\\
747.1258	0.0000\\
746.8169	0.0000\\
746.8957	0.0000\\
746.8396	0.0000\\
747.1303	0.0000\\
746.7615	0.0000\\
747.1175	0.0000\\
746.8830	0.0000\\
747.0623	0.0000\\
746.9126	0.0000\\
747.1205	0.0000\\
746.8505	0.0000\\
747.0708	0.0000\\
746.9725	0.0000\\
747.1285	0.0000\\
746.9080	0.0000\\
747.0886	0.0000\\
746.9750	0.0000\\
747.1379	0.0000\\
746.8545	0.0000\\
747.0481	0.0000\\
747.1257	0.0000\\
746.9315	0.0000\\
747.1318	0.0750\\
746.8444	0.1528\\
747.0382	0.2389\\
746.8900	0.3028\\
746.8673	0.3528\\
746.8044	0.4167\\
746.9179	0.4639\\
746.8197	0.5028\\
746.7578	0.5583\\
746.8602	0.6028\\
747.1532	0.6417\\
747.0877	0.6806\\
747.5318	0.7222\\
747.3700	0.7583\\
748.0170	0.8389\\
748.4645	0.8917\\
748.9978	0.9667\\
749.7445	1.0611\\
749.9715	1.2389\\
750.7151	1.6306\\
751.5846	2.0278\\
752.4000	2.5361\\
753.0717	2.9333\\
753.9268	3.2806\\
754.7376	3.6944\\
755.5602	4.0556\\
756.8310	4.4111\\
757.9595	4.7583\\
758.8534	5.1917\\
760.2364	5.4111\\
761.4251	5.6472\\
762.7671	6.0639\\
763.9437	6.3611\\
765.3995	6.7167\\
766.6431	7.0083\\
768.1322	7.3056\\
769.9072	7.6417\\
771.4910	8.0056\\
772.7649	8.3111\\
776.0289	9.0056\\
777.7143	9.4139\\
779.5519	9.7306\\
781.3870	10.0667\\
783.3303	10.4528\\
785.0035	10.7945\\
787.0562	11.1056\\
789.0764	11.4583\\
791.1564	11.6639\\
793.2931	11.9056\\
795.5524	12.2500\\
797.6902	12.5056\\
799.8416	12.8195\\
802.1856	13.0833\\
804.5279	13.3278\\
807.0434	13.6083\\
809.6222	14.0278\\
812.3402	14.2639\\
814.7029	14.5695\\
820.0859	15.0500\\
823.0050	15.2833\\
825.8028	15.5750\\
828.6972	15.6667\\
831.6403	15.7278\\
834.1992	15.7528\\
837.2057	15.7195\\
840.1172	15.6972\\
845.8360	15.6333\\
848.3906	15.6250\\
854.1995	15.4833\\
859.8627	15.3833\\
865.6341	15.2389\\
871.2899	15.0445\\
873.9546	14.9056\\
876.7845	14.7833\\
879.5111	14.6389\\
882.1028	14.5139\\
884.9314	14.4528\\
887.7085	14.3695\\
893.4052	14.2417\\
896.3110	14.1195\\
898.9262	14.0361\\
904.7189	13.9111\\
907.4228	13.8667\\
912.9044	13.8083\\
915.9556	13.7778\\
918.8498	13.7667\\
927.8212	13.8167\\
933.9603	13.8667\\
943.2065	13.9833\\
946.2856	14.0361\\
955.5888	14.1556\\
958.8272	14.1833\\
961.9365	14.2195\\
977.5457	14.4417\\
986.8832	14.5722\\
989.7203	14.6333\\
996.1438	14.7111\\
999.4455	14.7667\\
1002.5621	14.8083\\
1005.4731	14.8695\\
1008.7479	14.9083\\
1015.1636	15.0167\\
1021.4126	15.1083\\
1024.5523	15.1667\\
1030.7127	15.2611\\
1049.6317	15.5750\\
1059.1181	15.7639\\
1068.6520	15.9333\\
1071.6873	15.9945\\
1078.2935	16.1111\\
1084.3639	16.2361\\
1087.7591	16.2861\\
1090.9617	16.3556\\
1093.9555	16.4028\\
1097.2385	16.4250\\
1100.3296	16.4083\\
1103.2799	16.3695\\
1106.5620	16.3139\\
1109.8821	16.2056\\
1112.9989	16.1250\\
1116.0224	16.0306\\
1119.2601	15.9111\\
1122.3434	15.7472\\
1125.4568	15.5722\\
1128.5895	15.4528\\
1131.8111	15.3056\\
1134.9899	15.0861\\
1138.1417	15.0195\\
1141.0496	14.8861\\
1147.2928	14.6250\\
1150.2434	14.4500\\
1156.6540	14.1583\\
1159.7259	13.9972\\
1162.5953	13.8556\\
1165.4719	13.7278\\
1168.6362	13.5667\\
1171.8123	13.4361\\
1177.4972	13.1472\\
1180.6314	13.0389\\
1183.5734	12.9722\\
1186.5826	12.9389\\
1189.2553	12.9417\\
1195.2513	12.9945\\
1203.5687	13.0972\\
1220.9908	13.3639\\
1223.6185	13.4250\\
1226.5452	13.4722\\
1231.9133	13.5833\\
1234.9609	13.6278\\
1237.5752	13.6889\\
1245.9318	13.8472\\
1251.6323	13.9361\\
1254.1496	13.9945\\
1257.1383	14.0472\\
1259.6654	14.1028\\
1262.5787	14.1417\\
1267.8528	14.2417\\
1270.8433	14.2945\\
1278.9760	14.4750\\
1281.6829	14.5250\\
1284.3457	14.5945\\
1287.1281	14.5917\\
1289.8613	14.5333\\
1292.3777	14.1472\\
1295.4289	13.8333\\
1300.7657	13.1111\\
1303.3739	12.7972\\
1308.4666	12.0778\\
1311.0107	11.6306\\
1313.3958	11.2917\\
1315.5666	10.9667\\
1317.3588	10.5250\\
1319.5956	10.1111\\
1321.4723	9.7195\\
1322.8604	9.2250\\
1324.5187	8.8000\\
1326.3210	8.2667\\
1327.7519	7.8250\\
1330.0566	6.8361\\
1331.2607	6.3778\\
1331.9855	5.7472\\
1333.1816	5.2583\\
1333.9562	4.7444\\
1334.5673	4.2389\\
1335.0782	3.6111\\
1335.7642	3.0944\\
1336.0640	2.6139\\
1336.4061	2.0083\\
1336.8256	1.4750\\
1337.2312	0.8000\\
1337.3402	0.0861\\
1337.3026	0.0722\\
1337.4463	0.0778\\
1337.7399	0.0583\\
1337.6154	0.0556\\
1337.9012	0.0528\\
1337.7825	0.0389\\
1337.6964	0.0389\\
1337.8493	0.0000\\
1337.7290	0.0000\\
1337.9475	0.0000\\
1337.8316	0.0000\\
1338.0275	0.0000\\
1337.7583	0.0000\\
1338.0371	0.0000\\
1337.7927	0.0000\\
1337.9730	0.0000\\
1337.7565	0.0000\\
1337.9635	0.0000\\
1337.7747	0.0000\\
1337.9646	0.0000\\
1337.7187	0.0333\\
1337.9873	0.1194\\
1337.7583	0.1583\\
1338.0235	0.1583\\
1337.7918	0.1583\\
1337.8317	0.1583\\
1337.7309	0.1583\\
1337.9979	0.1583\\
1337.9346	0.1583\\
1338.0829	0.1583\\
1337.8281	0.1583\\
1338.0996	0.1583\\
1337.8092	0.1583\\
1338.0980	0.1583\\
1337.7999	0.1583\\
1338.0219	0.1583\\
1337.8139	0.1583\\
1337.8917	0.1583\\
1337.8021	0.1583\\
1337.8803	0.1583\\
};
\addplot [color=mycolor12, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1300	1.3222\\
86.3600	1.1694\\
86.6000	1.0361\\
86.7800	1.0389\\
87.2200	1.1028\\
87.4100	1.0306\\
87.5900	0.9361\\
87.7900	0.7889\\
87.9300	0.6500\\
88.0300	0.5306\\
88.1500	0.5278\\
88.2400	0.5583\\
88.3400	0.5528\\
88.5500	0.4861\\
88.6600	0.4333\\
88.7300	0.3889\\
88.8000	0.3639\\
88.8700	0.0417\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8700	0.0361\\
88.8800	0.1250\\
88.9200	0.2556\\
88.9800	0.3861\\
89.0600	0.5028\\
89.1900	0.6111\\
89.3100	0.6750\\
89.4400	0.7639\\
89.7900	0.9556\\
90.0200	1.0556\\
90.2300	1.1333\\
90.4400	1.2194\\
90.7200	1.2861\\
91.2400	1.3917\\
92.1300	1.5222\\
93.0400	1.6056\\
94.4000	1.6611\\
95.5700	1.6778\\
95.9000	1.6889\\
97.6700	1.8139\\
98.3400	1.8694\\
99.1500	1.9500\\
100.3100	2.0722\\
100.7900	2.1333\\
101.1900	2.2000\\
101.6900	2.2611\\
102.1000	2.3389\\
102.5700	2.4194\\
103.5700	2.5444\\
104.6300	2.6417\\
105.1500	2.7000\\
105.7600	2.7528\\
106.2700	2.8139\\
107.9500	2.9667\\
109.2200	3.0639\\
110.4900	3.1972\\
111.8400	3.3028\\
113.0700	3.3667\\
113.8500	3.4528\\
114.4800	3.5472\\
115.9400	3.6444\\
116.6000	3.6611\\
119.7300	3.8417\\
120.4300	3.8722\\
122.8200	4.0111\\
123.5700	4.0417\\
124.3400	4.0583\\
125.2700	4.1000\\
126.0200	4.1417\\
127.3300	4.1944\\
129.0500	4.2500\\
130.8600	4.3250\\
132.4700	4.3833\\
137.8200	4.5972\\
138.8800	4.6556\\
139.7000	4.6694\\
140.7800	4.7250\\
143.4900	4.8389\\
144.6600	4.9083\\
146.4400	4.9750\\
147.6500	5.0306\\
149.5300	5.1389\\
150.7000	5.1806\\
153.8900	5.3333\\
155.8800	5.4528\\
158.1400	5.5917\\
163.9700	5.8806\\
165.0300	5.9250\\
167.4200	5.9917\\
169.9400	6.0222\\
171.0600	6.0611\\
172.4000	6.1417\\
174.6500	6.1889\\
176.0500	6.2250\\
177.3000	6.2722\\
179.8300	6.4222\\
181.0300	6.5083\\
182.5400	6.5722\\
183.7600	6.5944\\
185.8300	6.6111\\
187.0600	6.6111\\
188.2700	6.6000\\
189.7600	6.6056\\
191.0200	6.5972\\
192.2000	6.6028\\
194.9000	6.5222\\
196.1400	6.4583\\
198.7200	6.2917\\
203.5500	5.8611\\
205.8800	5.6167\\
207.1300	5.4889\\
210.3500	5.0917\\
211.3000	4.9583\\
212.1800	4.8500\\
213.0900	4.7278\\
214.9800	4.4972\\
216.7700	4.2917\\
219.2600	4.0444\\
220.9300	3.8972\\
221.6300	3.8361\\
222.4600	3.7333\\
223.1500	3.6833\\
223.8600	3.6083\\
224.5000	3.5306\\
225.3000	3.4722\\
225.9500	3.3750\\
226.5700	3.3028\\
227.3200	3.2389\\
228.4900	3.1083\\
230.2900	2.9222\\
231.4900	2.8111\\
231.9900	2.7833\\
232.6400	2.7611\\
234.7800	2.7194\\
235.6300	2.6972\\
236.6500	2.7083\\
237.2800	2.7500\\
238.3200	2.8500\\
240.1100	3.0806\\
240.6800	3.1361\\
241.9600	3.2222\\
242.7000	3.2556\\
243.9400	3.2917\\
245.2700	3.3667\\
246.0200	3.4833\\
246.7300	3.6167\\
249.0300	4.2111\\
249.8500	4.4944\\
250.9200	4.8333\\
251.8700	5.1139\\
252.9000	5.3972\\
255.1600	5.9611\\
256.3200	6.2083\\
257.7500	6.4056\\
258.9100	6.4639\\
260.0800	6.5083\\
262.7800	6.5250\\
263.9600	6.5111\\
265.4700	6.5972\\
266.6200	6.6056\\
269.3500	6.5833\\
270.8300	6.6083\\
272.0900	6.5944\\
273.2500	6.6139\\
274.7400	6.6250\\
275.9900	6.6500\\
277.2900	6.6611\\
278.7500	6.6889\\
280.0600	6.7556\\
281.2900	6.8778\\
284.1400	7.1972\\
287.1100	7.5389\\
288.5300	7.7083\\
290.3200	7.9056\\
294.4300	8.3861\\
296.0000	8.5556\\
299.6800	8.9806\\
301.3500	9.1417\\
303.0700	9.3500\\
306.9400	9.7945\\
309.1700	10.0667\\
311.0500	10.2639\\
312.9200	10.5111\\
317.3800	10.9945\\
319.4300	11.2111\\
322.0400	11.4361\\
324.1800	11.6833\\
333.6800	12.5111\\
336.5900	12.7333\\
341.8700	13.0361\\
346.5500	13.3417\\
352.0900	13.6639\\
363.7700	14.2972\\
366.2800	14.4195\\
372.3100	14.6861\\
375.1900	14.7889\\
377.9300	14.9056\\
386.8900	15.2083\\
393.4000	15.4056\\
399.1300	15.5583\\
412.0000	15.8167\\
414.8500	15.8639\\
418.5000	15.9167\\
421.3700	15.9472\\
427.9200	15.9695\\
430.8000	16.0028\\
435.9300	16.0361\\
442.3500	16.0417\\
445.8800	16.0472\\
451.6500	16.0389\\
458.2200	16.0056\\
461.7400	16.0000\\
467.9700	15.9556\\
484.1900	15.8250\\
493.4100	15.6972\\
496.3100	15.6750\\
502.6400	15.5611\\
508.9200	15.4722\\
530.6200	14.8833\\
539.2500	14.5945\\
541.9400	14.4722\\
545.1000	14.2750\\
547.5900	14.1000\\
550.8000	13.8000\\
553.2600	13.5222\\
555.7300	13.2139\\
558.6600	12.7667\\
560.9900	12.4445\\
563.8200	12.1500\\
565.9300	11.9445\\
572.8300	11.4583\\
575.3400	11.2750\\
577.4700	11.1278\\
582.0200	10.7917\\
583.9400	10.6306\\
586.3600	10.4139\\
588.2700	10.2250\\
590.1400	10.0528\\
593.0700	9.7306\\
595.0900	9.5556\\
597.2200	9.3333\\
599.0200	9.1611\\
600.7000	8.9778\\
602.3500	8.8250\\
605.8400	8.4278\\
609.2200	8.0500\\
610.7700	7.8528\\
616.8400	7.1945\\
618.2300	7.0695\\
619.7900	6.8722\\
622.2800	6.5861\\
623.7100	6.4389\\
630.9700	5.9861\\
633.5500	5.8583\\
634.6200	5.7889\\
635.9200	5.7250\\
636.8000	5.6667\\
640.2500	5.4667\\
645.6100	5.1556\\
652.4900	4.7611\\
654.4400	4.6306\\
655.2900	4.5806\\
658.8500	4.4083\\
661.9900	4.2667\\
663.7500	4.2028\\
664.5100	4.1667\\
665.2700	4.1444\\
666.9600	4.0750\\
668.6500	3.9917\\
669.3700	3.9444\\
670.9500	3.8556\\
671.6400	3.8083\\
675.3400	3.4833\\
676.1200	3.4056\\
676.7300	3.3667\\
677.4800	3.3333\\
678.0800	3.3194\\
679.4200	3.2722\\
680.0000	3.2583\\
680.6100	3.2333\\
682.5700	3.1806\\
691.6900	2.8222\\
693.3700	2.7472\\
693.8300	2.7306\\
696.6100	2.6028\\
697.8000	2.5556\\
698.8400	2.5000\\
700.3200	2.4306\\
700.8400	2.3778\\
701.7100	2.3083\\
702.5700	2.2194\\
703.5200	2.1361\\
704.3900	2.0806\\
705.1600	2.0278\\
705.6400	2.0000\\
706.8100	1.9778\\
707.5400	1.9083\\
708.3000	1.8833\\
708.7100	1.9000\\
709.0700	1.9278\\
709.4400	1.9444\\
710.5700	2.0083\\
711.4800	2.0472\\
711.8500	2.0667\\
712.3200	2.0750\\
712.6300	2.0944\\
713.9500	2.1500\\
714.4400	2.1806\\
714.7900	2.2139\\
716.2000	2.3028\\
716.6400	2.3417\\
717.0800	2.3972\\
718.1800	2.5000\\
718.6400	2.4806\\
719.1100	2.4361\\
719.6400	2.3611\\
720.0800	2.3278\\
721.0500	2.3000\\
721.7000	2.3278\\
722.1400	2.4222\\
722.7000	2.5250\\
723.1400	2.5806\\
723.7600	2.6333\\
725.3700	2.8528\\
725.9200	2.9111\\
726.5600	2.9611\\
727.1000	2.9889\\
727.6200	3.0250\\
728.8500	3.0833\\
730.1600	3.0833\\
731.9500	3.0500\\
733.9100	3.0806\\
735.7300	3.0611\\
736.2800	3.0694\\
736.9600	3.0889\\
737.5200	3.0917\\
738.8200	3.0667\\
739.3900	3.0667\\
740.0200	3.0861\\
740.5400	3.0278\\
741.1800	2.7806\\
741.6800	2.6583\\
742.2700	2.4583\\
742.7000	2.2944\\
743.1100	2.1167\\
743.5700	1.9528\\
743.9100	1.8833\\
744.2500	1.8583\\
744.6900	1.9528\\
745.0500	2.2056\\
745.5700	2.3000\\
745.9800	2.1889\\
746.3700	2.0750\\
746.8100	1.9278\\
747.1500	1.8667\\
747.5600	1.7806\\
747.8900	1.7306\\
748.2700	1.6833\\
748.5700	1.6694\\
748.8700	1.6694\\
749.2500	1.6944\\
749.8200	2.0528\\
750.2300	2.4083\\
750.7400	2.7694\\
751.2700	3.0250\\
751.9800	3.3278\\
752.6200	3.5500\\
753.2000	3.7611\\
754.1400	3.9167\\
754.9000	3.9694\\
755.8000	4.1083\\
756.5500	4.3000\\
757.1600	4.5083\\
758.4100	4.7389\\
759.2900	4.8806\\
760.1800	5.0417\\
762.3500	5.3972\\
763.5800	5.5833\\
764.7100	5.7361\\
765.7300	5.8833\\
767.0900	5.9833\\
768.1400	6.0139\\
771.8300	6.0583\\
772.9200	6.1306\\
774.3300	6.1917\\
776.7200	6.2361\\
781.8800	6.3556\\
783.0900	6.3750\\
786.9100	6.4583\\
792.2100	6.5528\\
793.3500	6.5750\\
794.8300	6.5944\\
796.0900	6.6444\\
797.2900	6.7111\\
798.8100	6.8472\\
799.8400	6.9750\\
801.6000	7.1528\\
805.9900	7.6556\\
808.9300	8.0333\\
810.7600	8.2889\\
818.6800	9.2445\\
824.4200	9.8861\\
828.1900	10.2806\\
830.5300	10.5250\\
832.4500	10.7083\\
834.9900	10.9639\\
841.7600	11.5833\\
843.9800	11.7667\\
846.0600	11.9472\\
851.1000	12.3472\\
858.5200	12.8056\\
861.4900	12.9972\\
863.8400	13.1139\\
866.3400	13.1833\\
869.3800	13.1972\\
874.1900	13.1417\\
881.9900	13.0445\\
885.1100	12.9917\\
887.4500	12.9695\\
900.4700	12.8111\\
902.9000	12.7833\\
905.7700	12.7583\\
908.0700	12.7889\\
910.5000	12.8528\\
918.1500	13.0945\\
923.5000	13.2917\\
931.4900	13.6195\\
934.5800	13.7667\\
939.7700	13.9917\\
945.6400	14.2778\\
952.7900	14.6306\\
965.0800	15.1528\\
967.9000	15.2611\\
970.6500	15.3889\\
977.4800	15.6111\\
980.2200	15.6917\\
986.5300	15.8528\\
996.4300	16.0639\\
1003.0400	16.1806\\
1005.9600	16.2556\\
1008.8900	16.3139\\
1015.5200	16.4028\\
1018.7300	16.4250\\
1025.4700	16.4417\\
1028.5900	16.4556\\
1032.2900	16.4528\\
1038.3900	16.4639\\
1042.2600	16.4639\\
1045.3100	16.4722\\
1048.4400	16.4639\\
1051.9800	16.4667\\
1055.1900	16.4583\\
1058.9800	16.4583\\
1068.6000	16.4167\\
1071.9600	16.4083\\
1074.8300	16.3806\\
1078.6000	16.3722\\
1081.4700	16.3528\\
1085.2300	16.3528\\
1091.2000	16.3306\\
1097.7300	16.3361\\
1107.5300	16.3000\\
1117.7800	16.2250\\
1120.7800	16.1889\\
1128.9400	16.1361\\
1131.8500	16.1000\\
1135.3900	16.0695\\
1141.9700	16.0250\\
1151.6400	15.9389\\
1160.9400	15.8722\\
1170.4500	15.7972\\
1176.8400	15.7361\\
1179.6700	15.7028\\
1204.8300	15.4667\\
1226.4500	15.3250\\
1238.4700	15.2972\\
1272.0900	15.2750\\
1275.6000	15.1167\\
1278.2800	14.6695\\
1281.0200	14.1111\\
1284.2600	13.4778\\
1286.6200	12.8556\\
1288.8800	12.3028\\
1291.5700	11.5861\\
1294.5900	10.7500\\
1297.0300	10.0500\\
1298.7400	9.5083\\
1300.5000	8.9861\\
1302.6200	8.3445\\
1305.5200	7.4167\\
1307.1600	7.0583\\
1308.4400	6.8472\\
1309.7400	6.5778\\
1310.9100	6.4056\\
1312.3700	6.2861\\
1314.8500	6.1389\\
1316.0100	6.0917\\
1318.5200	5.9667\\
1319.5900	5.9167\\
1323.3000	5.7833\\
1324.3100	5.6972\\
1325.3200	5.4500\\
1326.5400	5.0750\\
1328.4500	4.2750\\
1329.1700	3.9194\\
1330.6200	3.1667\\
1331.1800	2.8750\\
1331.8000	2.5389\\
1332.2200	2.2944\\
1332.7200	1.9889\\
1333.7100	1.4278\\
1333.9700	1.3306\\
1334.2100	1.3083\\
1334.5000	1.2611\\
1335.0300	1.3500\\
1335.2800	1.4250\\
1335.5500	1.5306\\
1335.9100	1.6833\\
1336.2400	1.7722\\
1336.6500	1.7944\\
1336.9600	1.7833\\
1337.2900	1.7611\\
1337.9900	1.6889\\
1338.3700	1.5556\\
1338.6300	1.3194\\
1338.8600	1.0944\\
1339.0500	0.8417\\
1339.2700	0.5361\\
1339.3600	0.4333\\
1339.5100	0.1028\\
1339.5200	0.0528\\
1339.5200	0.0000\\
1339.5200	0.0306\\
1339.5200	0.0000\\
1339.5200	0.0000\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=2.032cm,
at={(0,0)},
scale only axis,
xmin=0.0000,
xmax=1500.0000,
xlabel style={font=\color{white!15!black}},
xtick={0, 300, 600, 900, 1200, 1500, 1800},
xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
xlabel={Position [km]},
ymin=-5.6806,
ymax=5.0000,
ylabel style={font=\color{white!15!black}},
ylabel={Accel [m/s$^2$]},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
xmajorgrids,
    ymajorgrids,
legend style={font=\small},,
ticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
142.0100	1.1200\\
142.0700	2.1800\\
142.2200	2.5200\\
142.4700	2.6100\\
142.8200	2.5800\\
143.2800	2.5200\\
144.5000	2.3900\\
145.2500	2.3300\\
146.0900	2.2700\\
147.0300	2.2100\\
148.0500	2.1500\\
149.1600	2.0900\\
150.3500	2.0500\\
151.6200	1.7600\\
152.9500	1.1600\\
154.3300	0.4800\\
155.7200	0.1700\\
157.1100	0.0600\\
158.4900	-1.5100\\
159.8000	-2.1500\\
161.0200	-2.4000\\
162.1500	-2.4700\\
163.1700	-2.4700\\
164.1000	-2.4200\\
164.9300	-2.3600\\
165.6700	-2.2700\\
166.3200	-2.1700\\
166.8800	-2.0600\\
167.3700	-1.9300\\
167.7700	-1.7800\\
168.1100	-1.6100\\
168.3800	-1.4300\\
168.6000	-1.2300\\
168.7700	-1.0300\\
168.9100	-0.8400\\
169.0100	-0.6600\\
169.1400	-0.3800\\
169.1800	-0.2800\\
169.2200	-0.2200\\
169.2400	-0.1800\\
169.2600	-0.1700\\
169.2700	-0.1600\\
169.2700	0.0000\\
169.2800	1.1200\\
169.3400	2.1800\\
169.4900	2.5200\\
169.7400	2.6100\\
170.0900	2.5800\\
170.5500	2.5200\\
171.7700	2.3900\\
172.5200	2.3300\\
173.3600	2.2700\\
174.3000	2.2100\\
175.3200	2.1500\\
176.4300	2.0900\\
178.8900	2.0100\\
181.6700	1.9300\\
184.7600	1.8500\\
186.4200	1.8100\\
191.8200	1.7200\\
197.8300	1.6300\\
199.9600	1.6000\\
202.1600	1.5800\\
204.4300	1.5500\\
206.7500	1.5300\\
209.1300	1.5000\\
219.2700	1.4200\\
221.9400	1.3900\\
227.4600	1.3500\\
233.1900	1.3300\\
236.1400	1.3100\\
242.1900	1.2900\\
245.2900	1.2700\\
248.4300	0.4200\\
251.5900	0.0500\\
254.7500	-0.0900\\
257.9000	-0.1300\\
261.0400	-0.1500\\
264.1800	-0.1600\\
267.3200	-0.1600\\
270.4500	-0.0400\\
273.5800	0.0500\\
276.7100	0.0300\\
279.8400	-0.0100\\
282.9700	-0.0100\\
286.1000	0.0000\\
411.3000	0.0000\\
414.4000	-1.8000\\
417.4300	-2.5000\\
420.3500	-2.7600\\
423.1600	-2.8500\\
425.8600	-2.8800\\
428.4400	-2.8800\\
433.2600	-2.8600\\
439.6400	-2.8000\\
441.5400	-2.7800\\
445.0100	-2.7200\\
448.0400	-2.6600\\
450.6500	-2.5800\\
451.8000	-2.5300\\
452.8500	-2.4700\\
453.8000	-2.4100\\
454.6600	-2.3400\\
455.4200	-2.2600\\
456.1000	-2.1700\\
456.6900	-2.0600\\
457.1900	-1.9400\\
457.6200	-1.8000\\
457.9800	-1.6500\\
458.2800	-1.4800\\
458.5200	-1.2900\\
458.7100	-1.1000\\
458.8600	-0.9100\\
458.9700	-0.7300\\
459.0600	-0.5600\\
459.1700	-0.3200\\
459.2000	-0.2400\\
459.2300	-0.1900\\
459.2600	-0.1600\\
459.2700	-0.1600\\
459.2700	0.0000\\
459.2800	1.1200\\
459.3400	2.1800\\
459.4900	2.5200\\
459.7400	2.6100\\
460.0900	2.5800\\
460.5500	2.5200\\
461.7700	2.3900\\
462.5200	2.3300\\
463.3600	2.2700\\
464.3000	2.2100\\
465.3200	2.1500\\
466.4300	2.0900\\
468.8900	2.0100\\
471.6700	1.9300\\
474.7600	1.8500\\
476.4200	1.8100\\
481.8200	1.7200\\
487.8300	1.6300\\
489.9600	1.6000\\
492.1600	1.5800\\
494.4300	1.5500\\
496.7500	1.5300\\
499.1300	1.5000\\
509.2700	1.4200\\
511.9400	1.3900\\
517.4600	1.3500\\
523.1900	1.3300\\
526.1400	0.8500\\
529.1100	0.4100\\
532.1000	0.2500\\
535.1000	0.1900\\
538.1100	0.1700\\
541.1200	0.1600\\
650.6300	0.1600\\
653.8700	0.0300\\
657.1200	-0.0900\\
660.3600	-0.1400\\
666.8200	-0.1600\\
766.7300	-0.1600\\
769.7500	-0.0300\\
772.7700	0.5500\\
775.8200	1.0200\\
778.9000	1.1900\\
782.0400	0.5900\\
785.1800	0.1100\\
788.3400	-0.0600\\
791.4900	-0.1300\\
794.6300	-0.1500\\
797.7700	-0.1600\\
800.9000	-0.1300\\
804.0300	0.0000\\
807.1600	0.0500\\
810.2900	0.0100\\
813.4200	-0.0100\\
816.5500	-0.0100\\
819.6800	0.0000\\
969.9200	0.0000\\
973.0400	-1.1200\\
976.1100	-2.2400\\
979.0900	-2.6700\\
981.9500	-2.8300\\
984.7100	-2.8800\\
987.3500	-2.9000\\
992.2800	-2.8800\\
994.5700	-2.8600\\
996.7400	-2.8500\\
998.8100	-2.8200\\
1002.6000	-2.7800\\
1005.9500	-2.7200\\
1007.4600	-2.6800\\
1008.8600	-2.6500\\
1010.1600	-2.6100\\
1011.3500	-2.5600\\
1012.4400	-2.5100\\
1013.4400	-2.4500\\
1014.3300	-2.3800\\
1015.1300	-2.3000\\
1015.8400	-2.2100\\
1016.4600	-2.1100\\
1017.0000	-2.0000\\
1017.4700	-1.8600\\
1017.8500	-1.7100\\
1018.1700	-1.5500\\
1018.4300	-1.3700\\
1018.6400	-1.1800\\
1018.8000	-0.9800\\
1018.9300	-0.8000\\
1019.0300	-0.6200\\
1019.1000	-0.4800\\
1019.1900	-0.2600\\
1019.2400	-0.1800\\
1019.2600	-0.1700\\
1019.2700	-0.1600\\
1019.2700	0.0000\\
1019.2800	1.1200\\
1019.3400	2.1800\\
1019.4900	2.5200\\
1019.7400	2.6100\\
1020.0900	2.5800\\
1020.5500	2.5200\\
1021.7700	2.3900\\
1022.5200	2.3300\\
1023.3600	2.2700\\
1024.3000	2.2100\\
1025.3200	2.1500\\
1026.4300	2.0900\\
1028.8900	2.0100\\
1031.6700	1.9300\\
1034.7600	1.8500\\
1036.4200	1.8100\\
1041.8200	1.7200\\
1047.8300	1.6300\\
1049.9600	1.6000\\
1052.1600	1.5800\\
1054.4300	1.5500\\
1056.7500	1.5300\\
1059.1300	1.5000\\
1069.2700	1.4200\\
1071.9400	1.3900\\
1077.4600	1.3500\\
1083.1900	1.3300\\
1086.1400	0.8500\\
1089.1100	0.4100\\
1092.1000	0.2500\\
1095.1000	0.1900\\
1098.1100	0.1700\\
1101.1200	0.1600\\
1169.0400	0.1600\\
1172.2000	0.0300\\
1175.3600	-0.0900\\
1178.5100	-0.1400\\
1184.8100	-0.1600\\
1187.9500	-0.1600\\
1191.0800	-0.1400\\
1194.2100	0.0000\\
1197.3400	0.0500\\
1200.4700	0.0100\\
1203.6000	-0.0100\\
1206.7300	-0.0100\\
1209.8600	0.0000\\
1369.4900	0.0000\\
1372.6100	-1.1100\\
1375.6800	-2.2200\\
1378.6600	-2.6400\\
1381.5300	-2.8000\\
1384.2900	-2.8600\\
1386.9300	-2.8700\\
1394.1700	-2.8400\\
1400.3900	-2.7800\\
1402.2500	-2.7500\\
1403.9900	-2.7300\\
1405.6200	-2.7000\\
1407.1500	-2.6600\\
1408.5700	-2.6300\\
1409.8800	-2.5900\\
1411.0900	-2.5400\\
1412.2000	-2.4900\\
1413.2100	-2.4400\\
1414.1300	-2.3700\\
1414.9500	-2.3000\\
1415.6800	-2.2100\\
1416.3200	-2.1200\\
1416.8800	-2.0100\\
1417.3600	-1.8800\\
1417.7600	-1.7400\\
1418.1000	-1.5800\\
1418.3700	-1.4100\\
1418.5900	-1.2200\\
1418.7700	-1.0300\\
1418.9000	-0.8400\\
1419.0000	-0.6700\\
1419.1400	-0.3900\\
1419.2100	-0.2200\\
1419.2400	-0.1800\\
1419.2600	-0.1700\\
1419.2700	-0.1600\\
1419.2700	0.0000\\
1419.2700	0.0000\\
};
\addplot [color=mycolor2, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
135.0000	0.2600\\
135.0300	1.2500\\
135.1200	1.7500\\
135.2800	2.2200\\
135.5400	2.4600\\
135.8600	0.7100\\
136.2100	0.0900\\
136.5600	0.9600\\
136.9700	1.8900\\
137.4500	2.1800\\
138.0200	2.2400\\
138.6700	2.2300\\
139.4200	2.1900\\
140.2500	2.1300\\
141.1700	2.0800\\
142.1700	1.9300\\
143.2500	1.5100\\
144.3700	0.9300\\
145.5300	0.4700\\
146.7100	0.2200\\
147.9000	0.0800\\
149.0800	0.0300\\
150.2700	0.0100\\
151.4600	0.0000\\
152.6500	0.0000\\
153.8100	-1.3400\\
154.9200	-1.8800\\
155.9600	-2.0900\\
156.9100	-2.1500\\
157.7700	-2.1400\\
158.5500	-2.1000\\
159.2400	-2.0400\\
159.8600	-1.9600\\
160.3900	-1.8700\\
160.8500	-1.7600\\
161.2500	-1.6400\\
161.5700	-1.5000\\
161.8400	-1.3400\\
162.0600	-1.1800\\
162.2400	-1.0000\\
162.3700	-0.8300\\
162.4700	-0.6600\\
162.6100	-0.3900\\
162.6500	-0.2900\\
162.7100	-0.2000\\
162.7300	-0.1900\\
162.7400	-0.1900\\
162.7400	0.0000\\
162.7400	0.0100\\
162.7500	0.8800\\
162.8000	1.6300\\
162.9200	1.7200\\
163.1100	1.9500\\
163.3800	2.3300\\
163.7500	2.5900\\
164.2300	2.6500\\
164.8100	2.6000\\
165.4900	2.5300\\
166.2700	2.4600\\
167.1500	2.3900\\
168.1200	2.3200\\
169.1900	2.2500\\
171.5900	2.1500\\
174.3300	2.0500\\
175.8300	2.0100\\
177.4000	1.9600\\
180.7800	1.8800\\
184.4600	1.8200\\
186.4100	1.7800\\
190.5200	1.7200\\
192.6800	1.6800\\
194.9100	1.6500\\
197.2000	1.6300\\
201.9800	1.5700\\
204.4600	1.5500\\
207.0000	1.5200\\
209.6100	1.5000\\
212.2700	1.4000\\
214.9900	1.3500\\
220.5900	1.3100\\
223.4700	1.3000\\
226.4000	1.2800\\
232.3800	0.3600\\
235.4000	0.1300\\
238.4200	0.0500\\
241.4400	0.0200\\
247.4900	0.0000\\
250.5100	0.0000\\
253.5400	0.0200\\
256.5600	0.0300\\
259.5900	0.0100\\
262.6100	0.0000\\
404.8700	0.0000\\
407.8900	-1.0800\\
410.8600	-2.1600\\
413.7400	-2.5700\\
416.5100	-2.7300\\
419.1700	-2.7800\\
421.7300	-2.7900\\
424.1700	-2.7900\\
426.5000	-2.7700\\
428.7200	-2.7600\\
434.7200	-2.7000\\
436.5000	-2.6800\\
439.7400	-2.6200\\
441.2100	-2.5900\\
443.8300	-2.5100\\
444.9900	-2.4700\\
446.0600	-2.4200\\
447.0200	-2.3600\\
447.9000	-2.3000\\
448.6800	-2.2200\\
449.3700	-2.1400\\
449.9800	-2.0400\\
450.5100	-1.9300\\
450.9600	-1.8100\\
451.3400	-1.6700\\
451.6600	-1.5100\\
451.9100	-1.3400\\
452.1200	-1.1500\\
452.2800	-0.9700\\
452.4000	-0.7900\\
452.5000	-0.6200\\
452.6900	-0.2200\\
452.7400	-0.1900\\
452.7400	0.0000\\
452.7400	0.0100\\
452.7500	0.8800\\
452.8000	1.6300\\
452.9200	1.7200\\
453.1100	1.9500\\
453.3800	2.3300\\
453.7500	2.5900\\
454.2300	2.6500\\
454.8100	2.6000\\
455.4900	2.5300\\
456.2700	2.4600\\
457.1500	2.3900\\
458.1200	2.3200\\
459.1900	2.2500\\
461.5900	2.1500\\
464.3300	2.0500\\
465.8300	2.0100\\
467.4000	1.9600\\
470.7800	1.8800\\
474.4600	1.8200\\
476.4100	1.7800\\
480.5200	1.7200\\
482.6800	1.6800\\
484.9100	1.6500\\
487.2000	1.6300\\
491.9800	1.5700\\
494.4600	1.5500\\
497.0000	1.5200\\
499.6100	1.5000\\
502.2700	1.4700\\
510.6200	1.4100\\
513.5100	1.4000\\
516.4600	1.3800\\
519.4700	1.3700\\
522.5300	0.8100\\
525.6100	0.2900\\
528.7100	0.1000\\
531.8000	0.0300\\
534.9000	0.0100\\
538.0000	0.0000\\
547.3000	0.0000\\
550.4000	0.5400\\
553.5200	0.1900\\
556.6400	0.0700\\
559.7700	0.0200\\
562.8900	0.0100\\
566.0300	0.3200\\
569.1700	0.1100\\
572.3200	0.0400\\
575.4800	0.0100\\
578.6400	0.3200\\
581.8100	0.1100\\
584.9900	0.0400\\
588.1600	0.0100\\
591.3500	0.3200\\
594.5500	0.1100\\
597.7500	0.0400\\
600.9600	0.0100\\
607.3700	0.1500\\
610.5900	0.1700\\
613.8100	0.1800\\
617.0400	0.1800\\
620.2700	0.1900\\
623.5200	0.1900\\
626.7700	0.1100\\
630.0300	0.1600\\
633.2900	0.1800\\
636.5600	0.0600\\
639.8300	0.0200\\
646.3700	0.0000\\
649.6400	0.0000\\
652.9200	-0.0100\\
666.0000	-0.0100\\
669.2700	-0.0200\\
679.0700	-0.0200\\
682.3400	-0.0300\\
688.8700	-0.0300\\
692.1300	-0.0400\\
695.3900	-0.0400\\
698.6500	-0.0500\\
701.9100	-0.0500\\
705.1700	-0.0600\\
708.4200	-0.0600\\
711.6700	-0.0700\\
714.9200	-0.0700\\
721.4100	-0.0900\\
724.6400	-0.0900\\
756.7600	-0.1900\\
759.9400	-0.1600\\
763.1100	-0.1100\\
766.2800	-0.0500\\
769.4400	-0.0200\\
772.6100	0.1000\\
775.7800	0.0400\\
778.9500	0.0100\\
782.1300	0.0000\\
791.6400	0.0000\\
794.8200	0.0300\\
804.3400	0.0000\\
874.2000	0.0000\\
877.3700	-0.0100\\
880.5500	-0.0100\\
883.7200	-0.1100\\
886.8900	-0.1500\\
893.2100	-0.1700\\
921.3000	-0.1700\\
924.3900	-0.0700\\
927.4800	-0.0300\\
930.5600	-0.0100\\
933.6500	-0.0100\\
936.7300	0.0000\\
964.5000	0.0000\\
967.5800	-1.1100\\
970.6100	-2.2300\\
973.5400	-2.6600\\
976.3600	-2.8200\\
979.0700	-2.8700\\
981.6700	-2.8800\\
984.1500	-2.8800\\
986.5100	-2.8700\\
992.9300	-2.8100\\
994.8400	-2.7900\\
998.3300	-2.7300\\
1001.3900	-2.6700\\
1002.7500	-2.6300\\
1004.0200	-2.5800\\
1005.1800	-2.5400\\
1006.2400	-2.4800\\
1007.2000	-2.4200\\
1008.0600	-2.3500\\
1008.8300	-2.2700\\
1009.5200	-2.1800\\
1010.1100	-2.0700\\
1010.6300	-1.9500\\
1011.0600	-1.8200\\
1011.4300	-1.6600\\
1011.7300	-1.4900\\
1011.9700	-1.3100\\
1012.1700	-1.1200\\
1012.3200	-0.9200\\
1012.4300	-0.7400\\
1012.5200	-0.5800\\
1012.5900	-0.4400\\
1012.6400	-0.3700\\
1012.6900	-0.2200\\
1012.7200	-0.1900\\
1012.7200	0.0000\\
1012.7200	0.0400\\
1012.7300	0.9400\\
1012.7900	1.6100\\
1012.9100	1.7000\\
1013.1000	1.9500\\
1013.3800	2.3300\\
1013.7500	2.5900\\
1014.2200	2.6500\\
1014.8000	2.6000\\
1015.4900	2.5300\\
1016.2700	2.4600\\
1017.1500	2.3900\\
1018.1300	2.3200\\
1019.2000	2.2500\\
1020.3500	2.1900\\
1021.6000	2.1500\\
1024.3400	2.0500\\
1025.8400	2.0100\\
1027.4100	1.9600\\
1030.8000	1.8800\\
1032.6000	1.8500\\
1034.4800	1.8100\\
1044.9300	1.6500\\
1047.2300	1.6300\\
1052.0000	1.5700\\
1054.4900	1.5500\\
1057.0300	1.5200\\
1059.6400	1.5000\\
1062.3100	1.4700\\
1070.6500	1.4100\\
1073.5500	1.4000\\
1076.5000	1.3800\\
1079.5100	1.3700\\
1082.5600	0.8100\\
1085.6500	0.2900\\
1088.7500	0.1000\\
1091.8500	0.0300\\
1094.9500	0.0100\\
1098.0500	0.0000\\
1110.4500	0.0000\\
1113.5600	0.3200\\
1116.6800	0.1100\\
1119.8000	0.0400\\
1122.9300	0.0100\\
1126.0600	0.1200\\
1129.1900	0.1600\\
1132.3300	0.1800\\
1135.4800	0.1800\\
1138.6300	0.1900\\
1141.7900	0.1900\\
1144.9600	0.1400\\
1148.1400	0.1700\\
1151.3200	0.1800\\
1154.5000	0.0600\\
1157.6900	0.0100\\
1160.8800	-0.0100\\
1164.0700	-0.0200\\
1167.2600	-0.0200\\
1170.4500	-0.0300\\
1173.6300	-0.0100\\
1176.8200	0.0000\\
1180.0000	0.0300\\
1189.5600	0.0000\\
1227.8200	0.0000\\
1231.0100	-0.0100\\
1246.9500	-0.0100\\
1250.1300	-0.0200\\
1266.0500	-0.0200\\
1269.2300	-0.0300\\
1291.4600	-0.0300\\
1294.6300	-0.0400\\
1319.9400	-0.0400\\
1323.1000	-0.0300\\
1326.2600	-0.0100\\
1329.4100	0.0000\\
1360.9600	0.0000\\
1364.1100	-1.0800\\
1367.2100	-2.1600\\
1370.2100	-2.5700\\
1373.1200	-2.7200\\
1375.9100	-2.7800\\
1378.5900	-2.7900\\
1381.1600	-2.7900\\
1383.6200	-2.7700\\
1388.2100	-2.7500\\
1394.2600	-2.6900\\
1396.0700	-2.6600\\
1397.7600	-2.6400\\
1400.8400	-2.5800\\
1402.2300	-2.5500\\
1404.7000	-2.4700\\
1405.7800	-2.4200\\
1406.7700	-2.3600\\
1407.6700	-2.3000\\
1408.4700	-2.2300\\
1409.1900	-2.1500\\
1409.8200	-2.0600\\
1410.3700	-1.9600\\
1410.8400	-1.8400\\
1411.2400	-1.7000\\
1411.5700	-1.5500\\
1411.8500	-1.3800\\
1412.0600	-1.2000\\
1412.2400	-1.0200\\
1412.3700	-0.8400\\
1412.5500	-0.5100\\
1412.6100	-0.3900\\
1412.6500	-0.2900\\
1412.7100	-0.2000\\
1412.7300	-0.1900\\
1412.7300	0.0000\\
1412.7300	0.0000\\
};
\addplot [color=mycolor3, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
128.0000	0.4500\\
128.0300	1.6600\\
128.1400	2.4400\\
128.3300	1.9300\\
128.6000	2.0600\\
128.9500	1.2100\\
129.3300	0.2600\\
129.7300	-0.1100\\
130.1300	0.3500\\
130.5400	1.2500\\
131.0000	0.2800\\
131.4600	-0.0600\\
131.9400	1.3600\\
132.4800	1.8400\\
133.0900	1.9800\\
133.7800	1.8900\\
134.5500	1.5000\\
135.3600	0.9200\\
136.2100	0.7700\\
137.0900	0.6300\\
138.0000	0.3900\\
138.9100	0.2000\\
139.8400	0.1000\\
140.7700	0.0400\\
141.6900	0.0200\\
143.5500	0.0000\\
149.1300	0.0000\\
150.0400	-1.0900\\
150.9100	-1.5400\\
151.7100	-1.7100\\
152.4500	-1.7500\\
153.1100	-1.7400\\
153.7100	-1.7000\\
154.2400	-1.6500\\
154.7000	-1.5800\\
155.1000	-1.4900\\
155.4400	-1.3900\\
155.7300	-1.2800\\
155.9700	-1.1500\\
156.1600	-1.0200\\
156.3100	-0.8800\\
156.4300	-0.7300\\
156.5200	-0.5900\\
156.5900	-0.4600\\
156.6800	-0.2700\\
156.7100	-0.2200\\
156.7400	-0.1900\\
156.7500	-0.1900\\
156.7500	0.0000\\
156.7500	0.4600\\
156.7900	1.4400\\
156.8800	1.5900\\
157.0300	1.7800\\
157.2700	2.1600\\
157.5900	2.5300\\
158.0100	2.6300\\
158.5400	2.6200\\
159.1700	2.5500\\
159.9100	2.4800\\
160.7400	2.4100\\
161.6700	2.3400\\
162.7000	2.2800\\
163.8100	2.2100\\
165.0100	2.1600\\
166.3000	2.1200\\
169.1200	2.0200\\
172.2700	1.9400\\
175.7200	1.8600\\
177.5600	1.8300\\
179.4700	1.7900\\
185.6300	1.7000\\
187.8200	1.6600\\
190.0800	1.6400\\
194.7900	1.5800\\
197.2300	1.5600\\
199.7400	1.5300\\
202.3200	1.5100\\
207.6400	1.3300\\
210.3700	1.0700\\
213.1500	0.6600\\
215.9500	0.3400\\
218.7600	0.1600\\
221.5800	0.0700\\
224.4000	0.0300\\
227.2200	0.0100\\
232.8600	0.0100\\
235.6800	0.0200\\
238.5100	0.0200\\
244.1500	0.0000\\
379.7300	0.0000\\
382.5600	0.5700\\
385.4100	1.1000\\
388.3100	1.2200\\
391.2600	0.8300\\
394.2300	0.3300\\
397.2100	0.1200\\
400.2000	0.0400\\
403.1900	0.0200\\
406.1600	-1.8200\\
409.0400	-2.5200\\
411.8200	-2.7900\\
414.4900	-2.8900\\
417.0500	-2.9100\\
419.4800	-2.9200\\
421.8000	-2.9000\\
424.0100	-2.8900\\
426.1000	-2.8700\\
428.0700	-2.8400\\
429.9300	-2.8200\\
433.3200	-2.7600\\
434.8500	-2.7200\\
436.2700	-2.6900\\
437.5800	-2.6400\\
438.7800	-2.6000\\
439.8900	-2.5400\\
440.8900	-2.4800\\
441.7900	-2.4100\\
442.6000	-2.3300\\
443.3200	-2.2400\\
443.9400	-2.1400\\
444.4900	-2.0200\\
444.9500	-1.8800\\
445.3400	-1.7300\\
445.6600	-1.5700\\
445.9200	-1.3800\\
446.1300	-1.1900\\
446.2900	-0.9900\\
446.4200	-0.8000\\
446.5100	-0.6200\\
446.6400	-0.3500\\
446.6800	-0.2700\\
446.7100	-0.2200\\
446.7400	-0.1900\\
446.7500	-0.1900\\
446.7500	0.0000\\
446.7500	0.4600\\
446.7900	1.4400\\
446.8800	1.5900\\
447.0300	1.7800\\
447.2700	2.1600\\
447.5900	2.5300\\
448.0100	2.6300\\
448.5400	2.6200\\
449.1700	2.5500\\
449.9100	2.4800\\
450.7400	2.4100\\
451.6700	2.3400\\
452.7000	2.2800\\
453.8100	2.2100\\
455.0100	2.1600\\
456.3000	2.1200\\
459.1200	2.0200\\
462.2700	1.9400\\
465.7200	1.8600\\
467.5600	1.8300\\
469.4700	1.7900\\
475.6300	1.7000\\
477.8200	1.6600\\
480.0800	1.6400\\
484.7900	1.5800\\
487.2400	1.5600\\
489.7500	1.5300\\
492.3200	1.5100\\
494.9500	1.4800\\
503.2000	1.4200\\
506.0600	0.9200\\
508.9500	0.4500\\
511.8600	0.2800\\
514.7800	0.2200\\
517.7100	0.2000\\
520.6400	0.1900\\
637.7100	0.1900\\
644.1600	-0.1100\\
647.3800	-0.1600\\
653.8000	-0.1800\\
663.3700	-0.1800\\
666.5500	-0.1900\\
767.2300	-0.1900\\
770.1600	-0.1100\\
773.0800	-0.0400\\
776.0000	-0.0100\\
778.9200	0.0000\\
811.0400	0.0000\\
813.9700	0.8900\\
816.9500	1.2000\\
819.9700	1.3000\\
823.0400	0.8300\\
826.1300	0.1800\\
829.2300	-0.0600\\
832.3300	-0.1400\\
835.4200	-0.1700\\
838.5100	-0.1800\\
847.7200	-0.1800\\
850.7800	-0.1900\\
895.7400	-0.1900\\
898.6900	0.8200\\
901.6800	1.1700\\
904.7200	1.2900\\
907.8000	0.5400\\
910.9000	0.0700\\
913.9900	-0.0900\\
917.0900	-0.1500\\
920.1800	-0.1700\\
923.2600	-0.1800\\
926.3300	-0.1000\\
929.4000	0.0400\\
932.4800	0.0500\\
935.5500	0.0000\\
938.6300	-0.0200\\
941.7000	0.0000\\
944.7800	0.0100\\
947.8500	0.0000\\
960.1500	0.0000\\
963.2000	-1.7900\\
966.1700	-2.4800\\
969.0400	-2.7400\\
971.8000	-2.8400\\
974.4400	-2.8600\\
976.9700	-2.8700\\
979.3900	-2.8600\\
985.9500	-2.8000\\
989.7700	-2.7600\\
993.1400	-2.7000\\
994.6700	-2.6700\\
997.4000	-2.5900\\
998.6100	-2.5500\\
999.7200	-2.5000\\
1000.7300	-2.4400\\
1001.6400	-2.3800\\
1002.4600	-2.3000\\
1003.1900	-2.2200\\
1003.8200	-2.1400\\
1004.3800	-2.0300\\
1004.8500	-1.8900\\
1005.2600	-1.7400\\
1005.5900	-1.5700\\
1005.8600	-1.3900\\
1006.0800	-1.2000\\
1006.2500	-1.0200\\
1006.3900	-0.8300\\
1006.4900	-0.6600\\
1006.5700	-0.5100\\
1006.6200	-0.3900\\
1006.6700	-0.3100\\
1006.7200	-0.2500\\
1006.7300	-0.2200\\
1006.7300	0.0000\\
1006.7400	0.4800\\
1006.7700	1.4400\\
1006.8600	1.5900\\
1007.0200	1.7800\\
1007.2600	2.1700\\
1007.5800	2.5300\\
1008.0100	2.6400\\
1008.5400	2.6200\\
1009.1700	2.5500\\
1009.9100	2.4800\\
1010.7400	2.4100\\
1011.6800	2.3400\\
1012.7000	2.2700\\
1013.8100	2.2100\\
1015.0200	2.1600\\
1016.3100	2.1200\\
1019.1300	2.0200\\
1022.2800	1.9400\\
1025.7400	1.8600\\
1027.5800	1.8300\\
1029.4900	1.7900\\
1037.8500	1.6600\\
1040.1100	1.6400\\
1044.8200	1.5800\\
1047.2700	1.5600\\
1049.7800	1.5300\\
1052.3500	1.5100\\
1054.9800	1.4800\\
1057.6700	1.4600\\
1060.4200	1.4300\\
1063.2300	1.4200\\
1066.0900	0.9200\\
1068.9900	0.4500\\
1071.9000	0.2800\\
1074.8200	0.2200\\
1077.7500	0.2000\\
1080.6800	0.1900\\
1162.7900	0.1900\\
1165.9300	-0.0500\\
1169.0700	-0.1400\\
1172.2000	-0.1700\\
1175.3300	-0.1800\\
1184.6600	-0.1800\\
1187.7600	-0.1900\\
1193.9300	-0.1900\\
1197.0000	-0.1100\\
1200.0700	-0.1600\\
1203.1300	-0.1800\\
1215.3100	-0.1800\\
1218.3400	-0.1900\\
1257.0100	-0.1900\\
1262.8500	0.1100\\
1265.7800	0.1600\\
1271.6600	0.1800\\
1280.5300	0.1800\\
1283.5000	0.1900\\
1289.4600	0.1900\\
1292.4500	0.0700\\
1295.4400	0.0200\\
1301.4300	0.0000\\
1334.3800	0.0000\\
1337.3800	0.8800\\
1340.4300	1.1800\\
1343.5100	0.4200\\
1346.6100	0.0300\\
1349.7100	-0.1100\\
1352.8000	-0.1600\\
1355.8800	-0.1800\\
1358.9600	-0.1800\\
1362.0300	-1.1800\\
1365.0400	-2.2600\\
1367.9500	-2.6700\\
1370.7600	-2.8200\\
1373.4500	-2.8700\\
1376.0300	-2.8800\\
1378.5000	-2.8800\\
1380.8500	-2.8600\\
1383.0800	-2.8500\\
1387.2100	-2.8100\\
1389.1100	-2.7800\\
1390.9000	-2.7600\\
1394.1400	-2.7000\\
1396.9500	-2.6200\\
1398.2000	-2.5800\\
1399.3500	-2.5300\\
1400.3900	-2.4700\\
1401.3400	-2.4100\\
1402.1900	-2.3400\\
1402.9500	-2.2600\\
1403.6200	-2.1600\\
1404.2000	-2.0600\\
1404.7100	-1.9300\\
1405.1300	-1.8000\\
1405.4900	-1.6500\\
1405.7800	-1.4700\\
1406.0200	-1.2800\\
1406.2100	-1.0900\\
1406.3500	-0.9000\\
1406.5500	-0.5500\\
1406.6900	-0.2500\\
1406.7400	-0.1900\\
1406.7500	-0.1900\\
1406.7500	0.0000\\
1406.7500	0.0000\\
};
\addplot [color=mycolor4, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
121.0000	0.5700\\
121.0400	1.5000\\
121.1400	2.0200\\
121.3200	2.1400\\
121.5900	2.0300\\
121.9300	1.2000\\
122.3200	0.3300\\
122.7100	0.0100\\
123.1000	-0.0600\\
123.4900	0.1200\\
123.8900	0.1800\\
124.3000	-0.0300\\
124.7000	-0.0600\\
125.1100	0.7300\\
125.5600	1.4000\\
126.0600	1.7600\\
126.6400	1.8600\\
127.2900	1.6800\\
128.0000	1.2700\\
128.7600	0.9300\\
129.5600	0.7600\\
130.3800	0.5500\\
131.2200	0.3500\\
132.0800	0.2000\\
132.9400	0.1000\\
133.8100	0.0500\\
134.6800	0.0200\\
136.4100	0.0000\\
144.2400	0.0000\\
145.0900	-1.0500\\
145.9000	-1.4900\\
146.6500	-1.6500\\
147.3300	-1.6900\\
147.9400	-1.6800\\
148.4900	-1.6400\\
148.9700	-1.5800\\
149.3900	-1.5000\\
149.7500	-1.4100\\
150.0500	-1.3100\\
150.3000	-1.1900\\
150.5100	-1.0600\\
150.6800	-0.9200\\
150.8100	-0.7700\\
150.9100	-0.6400\\
151.0800	-0.3200\\
151.1400	-0.2800\\
151.1400	0.0000\\
151.1400	0.3200\\
151.1700	1.4800\\
151.2500	1.6500\\
151.4100	1.8000\\
151.6400	2.2100\\
151.9600	2.7100\\
152.3900	2.9400\\
152.9500	3.0000\\
153.6200	2.9800\\
154.4100	2.9300\\
156.3400	2.8200\\
157.4700	2.7800\\
160.0700	2.7000\\
161.5300	2.6700\\
163.1000	2.6300\\
166.5500	2.5700\\
170.4100	2.5100\\
174.6700	2.4500\\
176.9400	1.4600\\
179.2700	1.4800\\
181.6600	2.0600\\
184.1200	0.7400\\
186.6200	1.7600\\
189.1900	2.1100\\
191.8300	0.7500\\
194.5100	1.7200\\
197.2700	1.1500\\
200.0700	1.1100\\
202.9100	0.7200\\
205.7800	0.3000\\
208.6500	0.1200\\
211.5400	0.0500\\
214.4200	0.0300\\
220.1900	0.0100\\
223.0700	0.0100\\
225.9600	0.0200\\
228.8500	0.0200\\
231.7300	0.0100\\
237.5100	0.0100\\
240.4000	0.0000\\
251.9500	0.0000\\
254.8400	-0.0100\\
257.7300	-0.0100\\
260.6200	-0.0200\\
263.5000	-0.0200\\
266.3900	-0.0300\\
269.2700	-0.0300\\
275.0400	-0.1500\\
277.9100	-0.1700\\
280.7800	-0.1800\\
283.6300	-0.1800\\
286.4800	-0.1900\\
306.2300	-0.1900\\
309.0200	-0.1800\\
320.1200	-0.1800\\
322.8700	-0.1700\\
328.3600	-0.1700\\
331.1000	-0.1600\\
336.5500	-0.1600\\
339.2600	-0.1500\\
341.9700	-0.1500\\
344.6800	-0.1400\\
347.3700	-0.1400\\
350.0700	-0.1300\\
352.7500	-0.1300\\
355.4400	-0.1200\\
358.1100	-0.1200\\
360.7900	-0.1100\\
363.4600	-0.0400\\
366.1200	-0.0100\\
368.7900	-0.0100\\
371.4600	0.2300\\
374.1400	0.7400\\
376.8600	1.0100\\
379.6100	0.9500\\
382.4000	0.6100\\
385.2100	0.3100\\
388.0300	0.1500\\
390.8600	0.0700\\
393.6900	0.0200\\
399.3500	0.0000\\
402.1800	0.0000\\
405.0000	-1.1800\\
407.7700	-2.3700\\
410.4300	-2.8300\\
412.9900	-3.0000\\
415.4200	-3.0500\\
417.7300	-3.0600\\
419.9100	-3.0500\\
421.9800	-3.0300\\
425.7500	-2.9700\\
427.4500	-2.9400\\
430.5100	-2.8600\\
433.1200	-2.7600\\
434.2600	-2.7000\\
435.2900	-2.6300\\
436.2100	-2.5500\\
437.0400	-2.4600\\
437.7700	-2.3600\\
438.4000	-2.2400\\
438.9500	-2.1100\\
439.4100	-1.9600\\
439.8000	-1.7900\\
440.1200	-1.6000\\
440.3700	-1.3900\\
440.5700	-1.1800\\
440.7300	-0.9700\\
440.8500	-0.7700\\
441.0600	-0.3700\\
441.1000	-0.3100\\
441.1200	-0.2900\\
441.1300	-0.2900\\
441.1300	0.0000\\
441.1400	0.3300\\
441.1600	1.4800\\
441.2500	1.6400\\
441.4000	1.8000\\
441.6300	2.2100\\
441.9600	2.7100\\
442.3900	2.9400\\
442.9400	3.0000\\
443.6200	2.9800\\
445.3200	2.8700\\
446.3400	2.8200\\
447.4700	2.7800\\
450.0700	2.7000\\
451.5400	2.6700\\
453.1000	2.6300\\
456.5600	2.5700\\
460.4200	2.5100\\
464.6800	2.4500\\
466.9500	1.4600\\
469.2800	1.4800\\
471.6700	2.0600\\
474.1200	0.7400\\
476.6200	1.7600\\
479.2000	2.1100\\
481.8400	0.7500\\
484.5200	1.7200\\
487.2800	1.1500\\
490.0900	1.7300\\
492.9500	0.7300\\
495.8400	0.4400\\
498.7500	0.3400\\
501.6700	0.3000\\
504.6000	0.2900\\
507.5400	0.1000\\
510.4900	0.2200\\
513.4500	0.1500\\
516.4100	0.1200\\
519.3800	0.2200\\
522.3600	0.1500\\
525.3400	0.1700\\
528.3400	0.2400\\
531.3400	0.1500\\
534.3400	0.1700\\
537.3600	0.2400\\
540.3800	0.1500\\
543.4100	0.1700\\
546.4500	0.2400\\
549.4900	0.2000\\
552.5400	0.1400\\
555.6000	0.2300\\
558.6700	0.2000\\
561.7500	0.1800\\
564.8300	0.2500\\
567.9200	0.0900\\
571.0100	0.2100\\
574.1100	0.2600\\
577.2300	0.0900\\
580.3400	0.2100\\
583.4600	-0.1000\\
586.5800	-0.2200\\
589.6900	-0.2600\\
595.8700	-0.2800\\
637.8800	-0.2800\\
643.7100	0.1600\\
646.6300	0.2400\\
649.5700	0.2700\\
652.5100	0.2800\\
688.7200	0.2800\\
694.9100	0.0600\\
698.0100	0.0200\\
701.1100	0.0000\\
704.2100	0.0000\\
707.3000	-0.1800\\
710.3900	-0.2500\\
713.4700	-0.2700\\
716.5400	-0.2800\\
755.3900	-0.2800\\
758.3000	-0.0300\\
761.2200	-0.0100\\
764.1300	0.0000\\
796.1700	0.0000\\
799.0900	0.4900\\
802.0300	0.8800\\
805.0100	1.0100\\
808.0200	0.6100\\
811.0600	0.0400\\
814.0900	-0.1700\\
817.1200	-0.2400\\
820.1400	-0.2700\\
823.1500	-0.2800\\
843.8800	-0.2800\\
849.7100	0.1600\\
852.6400	0.2400\\
855.5700	0.2700\\
858.5200	0.2800\\
867.4200	0.2800\\
870.4100	0.1000\\
873.4000	0.0300\\
876.3900	0.0100\\
879.3800	0.0000\\
882.3800	0.4400\\
885.3900	0.3900\\
888.4200	-0.0300\\
891.4400	-0.1600\\
894.4600	-0.0400\\
897.4700	-0.0200\\
903.5100	0.0000\\
909.5400	0.0000\\
915.5700	0.0400\\
918.5900	0.0200\\
924.6200	0.0000\\
957.8300	0.0000\\
960.8400	-1.2000\\
963.8000	-2.4100\\
966.6500	-2.8800\\
969.3900	-3.0500\\
972.0000	-3.1000\\
974.4900	-3.1100\\
976.8500	-3.1100\\
979.1000	-3.0900\\
981.2100	-3.0600\\
983.2100	-3.0400\\
985.0800	-3.0100\\
988.4700	-2.9300\\
991.4000	-2.8500\\
992.6900	-2.7900\\
993.8700	-2.7300\\
994.9400	-2.6700\\
995.9000	-2.6100\\
996.7600	-2.5200\\
997.5200	-2.4100\\
998.1900	-2.2900\\
998.7700	-2.1600\\
999.2600	-2.0100\\
999.6700	-1.8400\\
1000.0100	-1.6600\\
1000.2900	-1.4600\\
1000.5100	-1.2500\\
1000.6800	-1.0400\\
1000.9100	-0.6900\\
1000.9800	-0.5400\\
1001.0400	-0.3900\\
1001.0800	-0.3200\\
1001.1000	-0.3000\\
1001.1200	-0.2900\\
1001.1200	0.0000\\
1001.1200	0.3500\\
1001.1500	1.4800\\
1001.2400	1.6400\\
1001.3900	1.8100\\
1001.6200	2.2200\\
1001.9500	2.7200\\
1002.3900	2.9500\\
1002.9400	3.0000\\
1003.6200	2.9800\\
1004.4100	2.9200\\
1005.3200	2.8700\\
1006.3400	2.8200\\
1008.7300	2.7400\\
1010.0800	2.7000\\
1011.5500	2.6700\\
1013.1200	2.6300\\
1016.5700	2.5700\\
1020.4400	2.5100\\
1024.7000	2.4500\\
1026.9700	1.8500\\
1029.2900	1.6300\\
1031.6800	2.1100\\
1034.1400	0.7600\\
1036.6400	1.7600\\
1039.2200	2.1100\\
1041.8600	0.7500\\
1044.5400	1.7100\\
1047.3000	1.1500\\
1050.1100	1.7400\\
1052.9800	0.7400\\
1055.8700	0.4500\\
1058.7800	0.3400\\
1061.7100	0.3000\\
1064.6400	0.1800\\
1067.5800	0.1800\\
1070.5300	0.2400\\
1073.4900	0.2000\\
1076.4500	0.1400\\
1079.4200	0.1200\\
1082.4000	0.2200\\
1085.3900	0.1500\\
1088.3800	0.1700\\
1091.3800	0.2400\\
1094.3900	0.1500\\
1097.4100	0.1700\\
1100.4300	0.2400\\
1103.4600	0.1500\\
1106.5000	0.1700\\
1109.5500	0.2400\\
1112.6000	0.2000\\
1115.6600	0.1400\\
1118.7300	0.2300\\
1121.8000	0.0300\\
1124.8800	-0.1400\\
1127.9500	-0.2300\\
1131.0100	-0.2600\\
1134.0500	-0.2800\\
1166.8500	-0.2800\\
1169.7600	-0.2700\\
1172.6600	-0.2500\\
1181.3100	-0.2200\\
1184.1800	-0.1800\\
1189.8900	-0.1800\\
1195.5800	0.1800\\
1198.4400	0.2500\\
1201.3000	0.2700\\
1204.1800	0.2800\\
1227.5900	0.2800\\
1230.5700	0.1000\\
1233.5500	0.0300\\
1236.5300	0.0000\\
1239.5000	-0.1800\\
1242.4700	-0.2500\\
1245.4300	-0.2700\\
1248.3800	-0.2800\\
1254.2400	-0.2800\\
1260.0700	0.1600\\
1262.9900	0.2400\\
1265.9200	0.2700\\
1268.8700	0.2800\\
1271.8200	0.2800\\
1274.7800	0.2400\\
1277.7600	0.1400\\
1280.7400	0.0700\\
1283.7200	0.0300\\
1286.7000	0.0100\\
1289.6800	0.0100\\
1292.6600	0.0000\\
1319.5100	0.0000\\
1322.4900	0.4800\\
1325.5000	0.5900\\
1328.5300	0.0500\\
1331.5600	-0.1600\\
1334.5800	-0.1500\\
1337.5900	-0.0500\\
1340.6100	-0.0200\\
1346.6300	0.0000\\
1358.6900	0.0000\\
1361.6700	-1.9000\\
1364.5700	-2.6400\\
1367.3700	-2.9200\\
1370.0400	-3.0200\\
1372.6000	-3.0500\\
1377.3500	-3.0300\\
1381.6100	-2.9900\\
1385.3900	-2.9300\\
1387.1100	-2.9000\\
1390.2000	-2.8200\\
1391.5700	-2.7800\\
1392.8400	-2.7300\\
1393.9900	-2.6700\\
1395.0400	-2.6000\\
1395.9900	-2.5300\\
1396.8300	-2.4500\\
1397.5800	-2.3500\\
1398.2400	-2.2500\\
1398.8100	-2.1200\\
1399.2900	-1.9800\\
1399.7000	-1.8100\\
1400.0300	-1.6400\\
1400.3000	-1.4400\\
1400.5200	-1.2300\\
1400.6900	-1.0300\\
1400.8200	-0.8300\\
1400.9200	-0.6600\\
1400.9900	-0.5100\\
1401.0400	-0.3800\\
1401.1100	-0.2900\\
1401.1300	-0.2900\\
1401.1300	0.0000\\
1401.1300	0.0000\\
};
\addplot [color=mycolor5, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
114.0000	0.2400\\
114.0200	1.3200\\
114.1000	1.3400\\
114.2300	1.7300\\
114.4200	1.0000\\
114.6500	0.1700\\
114.8900	-0.1100\\
115.1200	-0.1900\\
115.3400	-0.2400\\
115.5500	-0.0900\\
115.7600	0.0200\\
115.9700	-0.0600\\
116.1800	-0.1000\\
116.3900	-0.0400\\
116.5900	0.3500\\
116.8200	0.9500\\
117.0900	1.4400\\
117.4200	1.7100\\
117.8200	1.7200\\
118.2900	1.4900\\
118.8100	1.1500\\
119.3700	0.9200\\
119.9700	0.7100\\
120.6000	0.5000\\
121.2400	0.3200\\
121.9000	0.1900\\
122.5600	0.1100\\
123.2300	0.0600\\
123.9000	0.0300\\
124.5700	0.0100\\
125.2300	0.0100\\
125.9000	0.0000\\
131.2700	0.0000\\
131.9600	1.3800\\
132.7100	1.8500\\
133.5300	1.6000\\
134.4100	1.0100\\
135.3200	0.4100\\
136.2500	0.1500\\
137.1800	0.0500\\
138.1000	-1.1200\\
138.9600	-1.6000\\
139.7700	-1.7900\\
140.5000	-1.8400\\
141.1600	-1.8300\\
141.7400	-1.7800\\
142.2600	-1.7100\\
142.7000	-1.6300\\
143.0800	-1.5300\\
143.4100	-1.4100\\
143.6800	-1.2800\\
143.8900	-1.1400\\
144.0700	-0.9800\\
144.2000	-0.8200\\
144.3100	-0.6700\\
144.4500	-0.4000\\
144.4900	-0.3200\\
144.5300	-0.2900\\
144.5600	-0.2400\\
144.5600	0.0000\\
144.5700	0.6700\\
144.6100	1.4700\\
144.7200	1.6000\\
144.8900	1.8700\\
145.1400	2.2100\\
145.4700	2.3200\\
145.9000	2.3100\\
146.4300	2.2500\\
147.0400	2.1900\\
147.7400	2.1400\\
148.5200	2.0900\\
149.3900	2.0400\\
150.3400	1.9900\\
151.3700	1.9500\\
152.4700	1.9000\\
153.6500	1.8700\\
154.9100	1.8300\\
157.6400	1.7700\\
159.1100	1.7400\\
160.6500	1.7000\\
163.9300	1.6400\\
165.6700	1.6200\\
167.4700	1.5900\\
171.2700	1.5500\\
173.2600	1.5200\\
177.4200	1.4800\\
179.6000	1.4500\\
186.4500	1.3900\\
188.8500	1.3800\\
191.3000	1.3600\\
193.8000	0.5000\\
196.3100	0.1900\\
198.8300	0.6100\\
201.3800	1.0700\\
203.9700	1.2300\\
206.6200	1.2700\\
209.3100	1.2800\\
214.8500	1.2400\\
223.5300	1.2100\\
226.5200	0.7200\\
229.5400	0.2500\\
232.5600	0.0800\\
235.5800	0.0200\\
238.6100	0.0000\\
241.6300	-0.0100\\
247.6800	-0.0100\\
250.7100	-0.0200\\
265.8100	-0.0200\\
268.8300	-0.0300\\
271.8500	-0.0300\\
274.8700	-0.0400\\
277.8800	-0.0400\\
280.8900	-0.0500\\
286.9100	-0.0500\\
289.9200	-0.0600\\
295.9300	-0.0600\\
298.9300	-0.0700\\
304.9200	-0.0700\\
307.9100	-0.0800\\
313.8800	-0.0800\\
316.8700	-0.0900\\
322.8200	-0.0900\\
325.7900	-0.1000\\
331.7200	-0.1000\\
337.6400	-0.0200\\
343.5500	0.0000\\
346.5100	0.0900\\
349.4700	0.4500\\
352.4600	0.7800\\
355.4700	0.9100\\
358.5300	0.7600\\
361.6100	0.5100\\
364.7100	0.2900\\
367.8100	0.1500\\
370.9300	0.0700\\
374.0500	0.0300\\
377.1600	0.0100\\
380.2800	0.0100\\
383.4000	0.0000\\
386.5200	0.0000\\
389.6300	-1.1400\\
392.6900	-2.2900\\
395.6500	-2.7300\\
398.5000	-2.9000\\
401.2300	-2.9500\\
403.8500	-2.9600\\
406.3500	-2.9600\\
408.7300	-2.9400\\
410.9900	-2.9300\\
413.1300	-2.9100\\
415.1600	-2.8800\\
417.0700	-2.8600\\
420.5600	-2.8000\\
422.1400	-2.7700\\
424.9600	-2.6900\\
426.2100	-2.6400\\
427.3500	-2.5900\\
428.3900	-2.5300\\
429.3300	-2.4600\\
430.1800	-2.3800\\
430.9200	-2.2900\\
431.5800	-2.1900\\
432.1600	-2.0800\\
432.6500	-1.9500\\
433.0600	-1.8000\\
433.4000	-1.6300\\
433.6800	-1.4500\\
433.9100	-1.2900\\
434.0800	-1.0700\\
434.2100	-0.8500\\
434.3900	-0.5000\\
434.4500	-0.3700\\
434.4900	-0.3100\\
434.5400	-0.2600\\
434.5500	-0.2400\\
434.5600	-0.1800\\
434.5600	0.0000\\
434.5600	0.6800\\
434.6100	1.4800\\
434.7100	1.6100\\
434.8800	1.8700\\
435.1300	2.2100\\
435.4700	2.3200\\
435.9000	2.3100\\
436.4300	2.2500\\
437.0400	2.1900\\
437.7400	2.1400\\
438.5200	2.0900\\
439.3900	2.0400\\
440.3400	1.9900\\
441.3700	1.9500\\
442.4800	1.9000\\
443.6600	1.8700\\
444.9100	1.8300\\
447.6400	1.7700\\
449.1100	1.7400\\
450.6500	1.7000\\
453.9300	1.6400\\
455.6700	1.6200\\
457.4800	1.5900\\
461.2800	1.5500\\
463.2700	1.5200\\
467.4300	1.4800\\
469.6000	1.4500\\
476.4600	1.3900\\
478.8600	1.3800\\
488.9900	1.3000\\
491.6600	1.2900\\
497.1400	1.2500\\
505.7400	1.2200\\
508.7100	1.2000\\
521.0400	1.1600\\
524.2300	0.4100\\
527.4300	0.1400\\
530.6400	0.0500\\
533.8500	0.0100\\
537.0600	0.0000\\
549.9000	0.0000\\
553.1100	-0.0100\\
572.3600	-0.0100\\
575.5600	-0.0200\\
585.1800	-0.0200\\
588.3800	-0.0300\\
594.7800	-0.0300\\
597.9800	-0.0400\\
604.3800	-0.0400\\
607.5700	-0.0500\\
617.1400	-0.0500\\
620.3300	-0.0400\\
626.7000	-0.0400\\
629.8800	-0.0300\\
636.2400	-0.0300\\
639.4200	-0.0200\\
648.9500	-0.0200\\
652.1200	-0.0100\\
667.9900	-0.0100\\
671.1700	0.0000\\
677.5100	0.0000\\
680.6800	-0.0100\\
696.5400	-0.0100\\
699.7200	-0.0200\\
706.0500	-0.0200\\
709.2200	-0.0300\\
715.5500	-0.0300\\
718.7200	-0.0400\\
721.8800	-0.0400\\
725.0400	-0.0500\\
728.2000	-0.0500\\
731.3600	-0.0600\\
750.2500	-0.0600\\
753.3900	-0.0400\\
765.9500	0.0000\\
775.3600	0.0000\\
778.5000	0.2500\\
781.6500	0.6200\\
784.8300	0.8600\\
788.0500	0.8000\\
791.2900	0.3600\\
794.5400	0.1300\\
797.8000	0.0100\\
801.0600	-0.0600\\
804.3200	-0.0900\\
810.8100	-0.1300\\
820.5200	-0.1600\\
823.7500	-0.1800\\
830.1700	-0.2000\\
833.3700	-0.2000\\
836.5600	-0.1900\\
839.7500	-0.1700\\
846.1000	-0.1500\\
849.2600	-0.1300\\
858.7300	-0.1000\\
861.8800	-0.1000\\
865.0300	-0.0300\\
868.1700	0.2100\\
871.3300	0.3600\\
874.5000	0.1700\\
877.6700	0.0600\\
880.8500	0.0200\\
884.0200	-0.0900\\
887.1900	-0.1200\\
893.5200	-0.1400\\
896.6700	-0.1400\\
899.8200	-0.1500\\
912.3600	-0.1500\\
915.4800	-0.1600\\
918.6000	-0.1600\\
921.7000	-0.0900\\
924.8100	-0.0300\\
927.9100	-0.0100\\
931.0100	0.0000\\
934.1100	0.0000\\
937.2200	-0.0100\\
940.3200	-0.0100\\
943.4200	-0.0200\\
946.5200	-0.0200\\
949.6100	-1.1000\\
952.6400	-2.2400\\
955.5700	-2.6800\\
958.4000	-2.8400\\
961.1200	-2.8900\\
963.7100	-2.9100\\
968.5600	-2.8900\\
974.9700	-2.8300\\
976.8800	-2.8100\\
980.3600	-2.7500\\
981.9300	-2.7200\\
986.0200	-2.6100\\
987.1700	-2.5600\\
988.2200	-2.5000\\
989.1700	-2.4300\\
990.0200	-2.3500\\
990.7800	-2.2700\\
991.4600	-2.1700\\
992.0400	-2.0700\\
992.5400	-1.9400\\
992.9700	-1.8000\\
993.3300	-1.6400\\
993.6200	-1.4700\\
993.8600	-1.3000\\
994.0400	-1.1200\\
994.1900	-0.9200\\
994.2900	-0.7300\\
994.4300	-0.4100\\
994.4800	-0.3300\\
994.5300	-0.2600\\
994.5400	-0.2300\\
994.5400	0.0000\\
994.5500	0.7000\\
994.5900	1.4900\\
994.7000	1.6100\\
994.8700	1.8700\\
995.1200	2.2100\\
995.4600	2.3200\\
995.9000	2.3000\\
996.4200	2.2400\\
997.0400	2.1900\\
997.7400	2.1400\\
998.5300	2.0900\\
999.3900	2.0400\\
1000.3500	1.9900\\
1001.3800	1.9500\\
1002.4800	1.9000\\
1003.6700	1.8700\\
1004.9200	1.8300\\
1007.6500	1.7700\\
1009.1300	1.7300\\
1013.9500	1.6400\\
1015.6900	1.6200\\
1017.5000	1.5900\\
1021.3000	1.5500\\
1023.2900	1.5200\\
1027.4600	1.4800\\
1029.6300	1.4500\\
1036.4900	1.3900\\
1038.8900	1.3800\\
1049.0300	1.3000\\
1051.7000	1.2900\\
1057.1800	1.2500\\
1065.7800	1.2200\\
1068.7500	1.2000\\
1081.0800	1.1600\\
1084.2800	0.4100\\
1087.4800	0.1400\\
1090.6900	0.0400\\
1093.9000	0.0100\\
1097.1100	-0.0100\\
1100.3200	-0.0100\\
1103.5300	-0.0200\\
1113.1500	-0.0200\\
1116.3600	-0.0300\\
1119.5700	-0.0300\\
1125.9700	-0.0500\\
1129.1700	-0.0500\\
1132.3700	-0.0600\\
1135.5700	-0.0600\\
1138.7600	-0.0700\\
1141.9500	-0.0700\\
1148.3200	-0.0900\\
1154.6800	-0.0900\\
1157.8500	-0.1000\\
1161.0200	-0.1000\\
1164.1800	-0.1100\\
1167.3500	-0.1000\\
1170.5000	-0.1000\\
1173.6500	-0.0900\\
1176.8000	-0.0900\\
1183.0900	-0.0700\\
1186.2300	-0.0700\\
1192.5000	-0.0500\\
1195.6400	-0.0500\\
1198.7700	-0.0400\\
1201.9000	-0.0400\\
1205.0300	-0.0300\\
1214.4000	-0.0300\\
1217.5300	-0.0400\\
1220.6500	-0.0400\\
1226.8800	-0.0600\\
1230.0000	-0.0600\\
1233.1100	-0.0700\\
1236.2200	-0.0600\\
1239.3300	-0.0600\\
1242.4300	-0.0500\\
1245.5400	-0.0500\\
1248.6400	-0.0400\\
1251.7400	0.1500\\
1254.8500	0.1600\\
1261.0800	0.0600\\
1264.2000	0.0300\\
1273.5700	0.0000\\
1298.5400	0.0000\\
1304.8100	0.5000\\
1307.9600	0.2700\\
1311.1300	0.1000\\
1314.2900	0.0300\\
1317.4600	0.0100\\
1320.6300	0.0000\\
1345.9800	0.0000\\
1349.1500	-1.1700\\
1352.2500	-2.3400\\
1355.2600	-2.7900\\
1358.1500	-2.9600\\
1360.9300	-3.0200\\
1363.5900	-3.0300\\
1368.5300	-3.0100\\
1373.0000	-2.9700\\
1375.0500	-2.9400\\
1376.9900	-2.9200\\
1380.5200	-2.8600\\
1383.5900	-2.7800\\
1384.9600	-2.7400\\
1386.2200	-2.6900\\
1387.3700	-2.6300\\
1388.4200	-2.5700\\
1389.3600	-2.5000\\
1390.2100	-2.4200\\
1390.9600	-2.3300\\
1391.6200	-2.2200\\
1392.1900	-2.1000\\
1392.6800	-1.9600\\
1393.0900	-1.8100\\
1393.4300	-1.6400\\
1393.7000	-1.4500\\
1393.9200	-1.2600\\
1394.0900	-1.0500\\
1394.2300	-0.8600\\
1394.3300	-0.6700\\
1394.4000	-0.5000\\
1394.4600	-0.3700\\
1394.5300	-0.2700\\
1394.5500	-0.2500\\
1394.5500	-0.2100\\
1394.5600	-0.1600\\
1394.5600	0.0000\\
1394.5600	0.0000\\
};
\addplot [color=mycolor6, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
107.0000	0.4700\\
107.0300	1.3300\\
107.1200	1.9600\\
107.2900	1.9700\\
107.5400	1.7700\\
107.8400	0.4600\\
108.1600	-0.0400\\
108.4700	-0.3300\\
108.7600	-0.4700\\
109.0400	-0.3100\\
109.3100	-0.1100\\
109.5700	-0.2000\\
109.8200	-0.3400\\
110.0600	-0.3900\\
110.6900	-0.3100\\
110.8800	-0.2900\\
111.0500	-0.2600\\
111.2100	-0.2000\\
111.3800	0.9200\\
111.5900	1.1000\\
111.8400	1.0100\\
112.4600	0.6500\\
112.8000	0.4600\\
113.1700	0.3000\\
113.5400	0.1900\\
113.9200	0.1100\\
114.3100	0.0600\\
114.6900	0.0300\\
115.8600	0.0000\\
117.4200	0.0000\\
117.8100	1.1600\\
118.2600	2.2600\\
118.8100	2.6300\\
119.4600	2.1700\\
120.1900	1.9200\\
121.0000	1.7700\\
121.8800	1.3600\\
122.8000	0.8200\\
123.7600	0.4100\\
124.7200	0.1900\\
125.7000	0.0700\\
126.6700	0.0200\\
128.6300	0.0000\\
130.5900	0.0000\\
131.5500	-1.1400\\
132.4600	-1.6000\\
133.3000	-1.7800\\
134.0800	-1.8300\\
134.7800	-1.8200\\
135.4100	-1.7800\\
135.9700	-1.7200\\
136.4600	-1.6500\\
136.8900	-1.5600\\
137.2500	-1.4600\\
137.5600	-1.3500\\
137.8100	-1.2500\\
138.0200	-1.1100\\
138.1800	-0.9500\\
138.3000	-0.7900\\
138.4000	-0.6300\\
138.4700	-0.4900\\
138.5700	-0.2800\\
138.6000	-0.2500\\
138.6200	-0.2400\\
138.6300	-0.2300\\
138.6300	0.0000\\
138.6300	0.3500\\
138.6600	1.4200\\
138.7400	1.5400\\
138.8900	1.6400\\
139.1100	1.9500\\
139.4000	2.3500\\
139.8000	2.6900\\
140.3000	2.7900\\
140.9200	2.7800\\
141.6500	2.7100\\
142.4800	2.6400\\
144.4600	2.5100\\
145.6000	2.4500\\
146.8400	2.4100\\
148.1800	2.3600\\
149.6100	2.3200\\
151.1300	2.2700\\
154.4400	2.1900\\
156.2300	2.1500\\
158.1000	2.1200\\
160.0600	2.0800\\
162.1000	2.0500\\
164.2200	1.2200\\
166.3900	0.9200\\
168.6100	1.5900\\
170.9000	1.7400\\
173.2500	1.2800\\
175.6400	1.4300\\
178.1000	1.3900\\
180.6000	0.8100\\
183.1400	0.2900\\
185.6800	0.1000\\
188.2300	0.3100\\
190.8000	0.7600\\
193.3900	1.0400\\
196.0400	1.1900\\
198.7300	1.2400\\
201.4700	1.2600\\
204.2500	0.6000\\
207.0500	0.3600\\
209.8700	0.2800\\
212.6900	0.2500\\
218.3800	0.2300\\
253.2500	0.2300\\
256.2100	0.0700\\
259.1800	-0.1000\\
262.1400	-0.1800\\
265.0900	-0.2100\\
270.9700	-0.2300\\
296.9800	-0.2300\\
302.6600	-0.1300\\
305.4900	-0.1100\\
308.3200	0.0300\\
311.1500	0.1600\\
313.9900	0.1100\\
316.8300	0.1300\\
319.6700	0.0500\\
322.5200	0.0200\\
328.2200	0.0000\\
331.0600	0.0400\\
333.9100	0.2500\\
336.7800	0.5600\\
339.6700	0.7800\\
342.5900	0.7900\\
345.5400	0.6400\\
348.5100	0.1300\\
351.4800	-0.1000\\
354.4500	-0.1800\\
357.4100	-0.0700\\
360.3700	-0.0100\\
363.3300	0.0000\\
384.0500	0.0000\\
387.0000	-1.1100\\
389.9000	-2.2300\\
392.7100	-2.6600\\
395.4100	-2.8200\\
397.9900	-2.8700\\
400.4600	-2.8800\\
402.8200	-2.8800\\
409.1900	-2.8200\\
411.0900	-2.8000\\
414.5600	-2.7400\\
417.5800	-2.6800\\
418.9400	-2.6400\\
421.3300	-2.5400\\
422.3700	-2.4800\\
423.3200	-2.4200\\
424.1600	-2.3500\\
424.9200	-2.2600\\
425.5800	-2.1700\\
426.1600	-2.0800\\
426.6600	-1.9500\\
427.0800	-1.8000\\
427.4300	-1.6300\\
427.7200	-1.4500\\
427.9500	-1.2600\\
428.1400	-1.0700\\
428.2800	-0.9200\\
428.3800	-0.7400\\
428.4600	-0.5600\\
428.5600	-0.3000\\
428.6100	-0.2400\\
428.6200	-0.2300\\
428.6200	0.0000\\
428.6200	0.3600\\
428.6500	1.4200\\
428.7400	1.5400\\
428.8900	1.6400\\
429.1000	1.9600\\
429.4000	2.3600\\
429.8000	2.6900\\
430.3000	2.7900\\
430.9200	2.7800\\
431.6500	2.7100\\
432.4800	2.6400\\
434.4600	2.5100\\
435.6100	2.4500\\
436.8500	2.4100\\
439.6100	2.3100\\
442.7500	2.2300\\
446.2400	2.1500\\
448.1100	2.1100\\
452.1100	2.0500\\
454.2300	1.2100\\
456.4000	0.9200\\
458.6300	1.5900\\
460.9200	1.7300\\
463.2600	1.2700\\
465.6600	1.4200\\
468.1100	1.3900\\
470.6200	1.2900\\
475.7800	1.0700\\
478.4300	0.9900\\
481.1100	0.9300\\
483.8400	0.8900\\
486.5900	0.8700\\
489.3800	0.4600\\
492.1800	0.3100\\
495.0000	0.2600\\
497.8200	0.2400\\
500.6600	0.2300\\
577.6000	0.2300\\
583.7700	-0.1300\\
586.8500	-0.1900\\
589.9100	-0.2200\\
592.9800	-0.2300\\
660.8300	-0.2300\\
666.5100	0.1300\\
669.3600	0.1900\\
672.2100	0.2200\\
675.0700	0.2300\\
743.4600	0.2300\\
749.6200	-0.1300\\
752.7000	-0.1900\\
755.7700	-0.2200\\
758.8300	-0.2300\\
823.8400	-0.2300\\
826.6900	0.5500\\
829.5700	1.2900\\
832.5100	1.4400\\
835.4800	0.4200\\
838.4800	0.0000\\
841.4700	-0.1500\\
844.4500	-0.2000\\
847.4300	-0.2200\\
850.3900	-0.2300\\
879.5600	-0.2300\\
882.4400	1.0100\\
885.3700	1.4500\\
888.3400	0.5100\\
891.3300	0.0400\\
894.3200	-0.1300\\
897.3100	-0.2000\\
900.2800	-0.2200\\
903.2500	-0.2300\\
906.2100	-0.2300\\
909.1600	0.1500\\
912.1200	0.2900\\
915.0800	0.0100\\
918.0500	-0.1000\\
921.0100	-0.0300\\
923.9700	0.0300\\
926.9400	0.0200\\
929.9000	-0.0100\\
932.8600	-0.0100\\
935.8300	0.0000\\
944.7200	0.0000\\
947.6500	-1.7700\\
950.5100	-2.4500\\
953.2800	-2.7100\\
955.9300	-2.8000\\
958.4700	-2.8300\\
960.8900	-2.8300\\
963.2000	-2.8200\\
969.4700	-2.7600\\
971.3300	-2.7400\\
973.0900	-2.7100\\
974.7400	-2.6900\\
976.2800	-2.6600\\
979.0500	-2.5800\\
981.4000	-2.5000\\
982.4300	-2.4400\\
983.3600	-2.3800\\
984.2000	-2.3100\\
984.9400	-2.2300\\
985.6000	-2.1500\\
986.1700	-2.0500\\
986.6600	-1.9200\\
987.0700	-1.7800\\
987.4200	-1.6200\\
987.7000	-1.4400\\
987.9300	-1.2500\\
988.1100	-1.0600\\
988.2400	-0.8600\\
988.3500	-0.6800\\
988.4300	-0.5300\\
988.4900	-0.4000\\
988.5300	-0.3000\\
988.5700	-0.2500\\
988.5900	-0.2400\\
988.6000	-0.2300\\
988.6100	-0.2300\\
988.6100	0.0000\\
988.6100	0.3800\\
988.6400	1.4200\\
988.7300	1.5400\\
988.8700	1.6500\\
989.0900	1.9700\\
989.3900	2.3700\\
989.7900	2.6900\\
990.3000	2.8000\\
990.9200	2.7800\\
991.6500	2.7100\\
992.4800	2.6400\\
993.4300	2.5800\\
994.4700	2.5100\\
995.6100	2.4500\\
996.8600	2.4100\\
998.1900	2.3600\\
999.6300	2.3100\\
1002.7600	2.2300\\
1006.2600	2.1500\\
1008.1300	2.1100\\
1012.1300	2.0500\\
1014.2500	1.2100\\
1016.4300	0.9200\\
1018.6600	1.5900\\
1020.9500	1.7300\\
1023.2900	1.2700\\
1025.6900	1.4200\\
1028.1400	1.3800\\
1030.6500	1.2800\\
1033.2100	1.1700\\
1035.8200	1.0700\\
1038.4600	0.9900\\
1041.1500	0.9200\\
1043.8700	0.8900\\
1046.6300	0.8700\\
1049.4200	0.4600\\
1052.2200	0.3100\\
1055.0400	0.2600\\
1057.8600	0.2400\\
1060.7000	0.2300\\
1134.5800	0.2300\\
1137.6600	0.0700\\
1140.7300	0.0100\\
1143.8100	-0.0100\\
1146.8800	-0.1500\\
1149.9500	-0.2000\\
1153.0100	-0.2200\\
1156.0600	-0.2300\\
1220.8200	-0.2300\\
1223.6700	0.0700\\
1226.5100	0.0800\\
1232.2100	0.1400\\
1235.0700	0.1300\\
1237.9400	0.0900\\
1243.6700	0.0300\\
1252.2900	0.0000\\
1272.3900	0.0000\\
1275.2600	0.1200\\
1278.1400	0.3500\\
1281.0300	0.3300\\
1283.9400	0.1900\\
1286.8500	0.1000\\
1289.7700	0.0400\\
1292.6900	0.0200\\
1298.5200	0.0000\\
1327.7000	0.0000\\
1330.6300	0.6200\\
1333.5800	0.4600\\
1336.5500	0.1000\\
1339.5200	-0.1100\\
1342.4800	-0.0700\\
1345.4400	-0.0200\\
1348.3800	-1.8100\\
1351.2300	-2.5000\\
1353.9900	-2.7600\\
1356.6300	-2.8500\\
1359.1600	-2.8800\\
1361.5700	-2.8800\\
1363.8700	-2.8600\\
1366.0500	-2.8500\\
1370.0800	-2.8100\\
1373.6600	-2.7500\\
1376.8000	-2.6900\\
1379.5200	-2.6100\\
1381.8100	-2.5100\\
1382.8100	-2.4500\\
1383.7100	-2.3900\\
1384.5100	-2.3100\\
1385.2300	-2.2200\\
1385.8500	-2.1200\\
1386.3900	-2.0100\\
1386.8600	-1.8900\\
1387.2500	-1.7500\\
1387.5700	-1.5800\\
1387.8300	-1.3900\\
1388.0300	-1.1900\\
1388.1900	-0.9900\\
1388.3100	-0.7900\\
1388.4100	-0.6100\\
1388.4700	-0.4600\\
1388.5300	-0.3400\\
1388.5900	-0.2400\\
1388.6100	-0.2400\\
1388.6200	-0.2300\\
1388.6200	0.0000\\
1388.6200	0.0000\\
};
\addplot [color=mycolor7, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
100.0000	0.2900\\
100.0200	1.1400\\
100.1000	1.4800\\
100.2400	1.7300\\
100.4500	1.9800\\
100.7200	0.5300\\
101.0000	0.0100\\
101.5600	-0.5100\\
101.8100	-0.6700\\
102.0400	-0.2400\\
102.2600	-0.0900\\
102.4700	-0.3300\\
102.6700	-0.4900\\
102.8500	-0.5400\\
103.0100	-0.5200\\
103.1500	-0.2200\\
103.2800	0.1000\\
103.4200	0.2200\\
103.5600	0.2400\\
103.7200	0.1400\\
103.8800	0.5400\\
104.0800	0.8900\\
104.3000	0.9800\\
104.5700	0.9200\\
104.8700	0.7700\\
105.2000	0.5900\\
105.5500	0.4200\\
105.9200	0.2800\\
106.3000	0.1800\\
106.6800	0.1100\\
107.0700	0.0600\\
107.4600	0.0300\\
108.6400	0.0000\\
109.8200	0.0000\\
110.2200	0.4700\\
110.6400	1.4900\\
111.1300	1.9100\\
111.7000	2.0300\\
112.3400	1.9700\\
113.0700	1.8700\\
113.8600	1.6000\\
114.7200	1.1600\\
115.6200	0.7200\\
116.5400	0.4000\\
117.4800	0.2000\\
118.4300	0.0900\\
119.3800	0.0400\\
120.3200	0.0200\\
122.2300	0.0000\\
124.1300	0.0000\\
125.0700	-0.7000\\
125.9900	-1.4400\\
126.8400	-1.7300\\
127.6200	-1.8300\\
128.3300	-1.8500\\
128.9600	-1.8200\\
129.5300	-1.7600\\
130.0200	-1.6800\\
130.4400	-1.6000\\
130.8100	-1.5100\\
131.1100	-1.3900\\
131.3600	-1.2500\\
131.5600	-1.1000\\
131.7200	-0.9300\\
131.8500	-0.7700\\
131.9400	-0.6100\\
132.0100	-0.4700\\
132.0700	-0.3800\\
132.1100	-0.3100\\
132.1300	-0.2600\\
132.1600	-0.2300\\
132.1600	0.0000\\
132.1600	0.0800\\
132.1700	0.9300\\
132.2300	1.5100\\
132.3500	1.6400\\
132.5300	1.9600\\
132.8000	2.4300\\
133.1700	2.7400\\
133.6500	2.8200\\
134.2500	2.8000\\
134.9500	2.7300\\
135.7600	2.6600\\
136.6800	2.5900\\
137.7100	2.5300\\
138.8300	2.4700\\
140.0500	2.4200\\
141.3700	2.3700\\
142.7800	2.3300\\
144.2800	2.2800\\
147.5600	2.2000\\
149.3400	2.1600\\
151.1900	2.1300\\
153.1400	2.0900\\
155.1600	2.0600\\
157.2700	2.0200\\
169.0000	1.8600\\
171.5700	1.8300\\
174.2000	0.6500\\
176.8600	0.9600\\
179.5500	1.4900\\
182.3100	1.3000\\
185.1100	0.6200\\
187.9200	0.3100\\
190.7500	0.2600\\
193.5900	0.2400\\
196.4400	0.2300\\
228.3900	0.2300\\
231.3500	0.2000\\
234.3200	0.0000\\
237.2800	-0.1300\\
240.2400	-0.1900\\
243.1900	-0.2200\\
246.1400	-0.2300\\
275.0500	-0.2300\\
280.7400	0.1300\\
283.5900	0.2000\\
286.4400	0.0700\\
289.2900	0.0200\\
292.1500	0.0000\\
297.8600	-0.1800\\
300.7100	0.0400\\
303.5500	0.0500\\
306.4100	0.0300\\
312.1100	0.0100\\
314.9600	0.0200\\
317.8200	0.1400\\
320.6800	0.3700\\
323.5600	0.6100\\
326.4700	0.7300\\
329.4000	0.6900\\
332.3600	0.3900\\
335.3300	-0.0100\\
338.3000	-0.1500\\
341.2600	-0.0800\\
344.2300	-0.0300\\
347.1800	-0.0100\\
350.1400	0.0000\\
379.7300	0.0000\\
382.6900	-1.1800\\
385.5800	-2.3600\\
388.3800	-2.8200\\
391.0600	-2.9900\\
393.6200	-3.0400\\
396.0600	-3.0500\\
398.3800	-3.0400\\
404.6100	-2.9800\\
406.4500	-2.9500\\
408.1700	-2.9100\\
409.7700	-2.8800\\
411.2600	-2.8400\\
412.6400	-2.7900\\
413.9000	-2.7400\\
415.0600	-2.6800\\
416.1100	-2.6200\\
417.9000	-2.4700\\
418.6400	-2.3700\\
419.3000	-2.2500\\
419.8600	-2.1200\\
420.3400	-1.9800\\
420.7500	-1.8100\\
421.0800	-1.6500\\
421.3500	-1.4700\\
421.5600	-1.2600\\
421.7200	-1.0400\\
421.8500	-0.8200\\
421.9400	-0.6300\\
422.0600	-0.3500\\
422.1300	-0.2500\\
422.1500	-0.2400\\
422.1600	-0.2300\\
422.1600	0.0000\\
422.1600	0.0800\\
422.1700	0.9200\\
422.2300	1.5200\\
422.3400	1.6500\\
422.5300	1.9600\\
422.8000	2.4300\\
423.1700	2.7400\\
423.6500	2.8200\\
424.2500	2.8000\\
424.9500	2.7300\\
425.7700	2.6600\\
426.6800	2.5900\\
427.7100	2.5300\\
428.8300	2.4700\\
430.0500	2.4200\\
431.3700	2.3700\\
432.7800	2.3300\\
434.2900	2.2800\\
437.5700	2.2000\\
439.3400	2.1600\\
441.2000	2.1300\\
443.1400	2.0900\\
445.1700	2.0600\\
447.2800	2.0200\\
459.0100	1.8600\\
466.9400	1.7700\\
469.7300	1.1400\\
472.5500	0.4600\\
475.3900	0.1700\\
478.2400	0.0600\\
481.0900	0.1100\\
483.9400	0.1900\\
486.8100	0.2200\\
489.6800	0.2300\\
558.2500	0.2300\\
561.3400	-0.0700\\
564.4200	-0.1700\\
567.5000	-0.2100\\
573.6300	-0.2300\\
641.4500	-0.2300\\
644.2900	0.0700\\
647.1400	0.1700\\
649.9900	0.2100\\
655.7200	0.2300\\
724.3000	0.2300\\
727.3800	-0.0700\\
730.4700	-0.1700\\
733.5500	-0.2100\\
739.6700	-0.2300\\
807.5000	-0.2300\\
810.3400	0.1400\\
813.1900	0.7600\\
816.0800	1.0200\\
819.0100	0.7400\\
821.9600	0.3000\\
824.9200	0.1100\\
827.8800	0.0300\\
830.8400	-0.1000\\
833.8000	-0.1800\\
836.7500	-0.2100\\
842.6300	-0.2300\\
860.0400	-0.2300\\
862.9100	-0.1400\\
865.7800	0.4900\\
868.6800	0.9200\\
871.6100	0.7800\\
874.5700	0.3500\\
877.5400	0.0100\\
880.5000	-0.1500\\
883.4600	-0.2000\\
886.4100	-0.2200\\
889.3600	-0.0400\\
892.3000	0.0500\\
895.2500	0.2100\\
898.2000	0.1200\\
901.1600	0.0400\\
904.1200	0.0200\\
910.0400	0.0200\\
915.9600	0.0000\\
939.6600	0.0000\\
942.6100	-1.1800\\
945.5100	-2.3600\\
948.3100	-2.8200\\
950.9900	-2.9900\\
953.5600	-3.0400\\
956.0000	-3.0500\\
958.3200	-3.0400\\
964.5600	-2.9800\\
968.1200	-2.9200\\
971.2200	-2.8400\\
972.6000	-2.8000\\
973.8700	-2.7400\\
975.0200	-2.6900\\
976.0800	-2.6300\\
977.0200	-2.5600\\
977.8700	-2.4700\\
978.6200	-2.3800\\
979.2700	-2.2600\\
979.8300	-2.1300\\
980.3100	-1.9900\\
980.7200	-1.8200\\
981.0500	-1.6400\\
981.3100	-1.4400\\
981.5300	-1.2300\\
981.6900	-1.0200\\
981.8200	-0.8200\\
981.9200	-0.6400\\
982.0400	-0.3600\\
982.0800	-0.2900\\
982.1100	-0.2500\\
982.1300	-0.2400\\
982.1400	-0.2300\\
982.1400	0.0000\\
982.1400	0.0900\\
982.1600	0.9400\\
982.2100	1.5200\\
982.3300	1.6500\\
982.5200	1.9700\\
982.7900	2.4400\\
983.1600	2.7500\\
983.6500	2.8200\\
984.2400	2.8000\\
984.9500	2.7300\\
985.7700	2.6600\\
986.6900	2.5900\\
987.7100	2.5300\\
988.8400	2.4700\\
990.0600	2.4200\\
991.3800	2.3700\\
992.8000	2.3300\\
994.3000	2.2800\\
997.5900	2.2000\\
999.3600	2.1600\\
1001.2200	2.1300\\
1003.1700	2.0900\\
1005.1900	2.0600\\
1007.3000	2.0200\\
1019.0400	1.8600\\
1026.9800	1.7700\\
1029.7700	1.1400\\
1032.5900	0.4600\\
1035.4300	0.1700\\
1038.2800	0.0600\\
1041.1300	0.1100\\
1043.9900	0.1900\\
1046.8500	0.2200\\
1049.7200	0.2300\\
1115.2400	0.2300\\
1121.4100	-0.1300\\
1124.4900	-0.2000\\
1127.5500	-0.2200\\
1130.6200	-0.2300\\
1198.4700	-0.2300\\
1204.1500	0.1300\\
1207.0000	0.2000\\
1209.8500	0.1300\\
1212.7100	0.1100\\
1215.5700	0.1300\\
1218.4400	0.1300\\
1221.3100	0.1100\\
1227.0700	0.0500\\
1229.9500	0.0300\\
1235.7200	0.0100\\
1238.6000	0.0100\\
1241.4800	0.0000\\
1255.9100	0.0000\\
1258.7900	0.0600\\
1261.6800	0.2200\\
1264.5800	0.3000\\
1267.4900	0.2500\\
1270.4100	0.1600\\
1273.3300	0.0900\\
1276.2600	0.0500\\
1279.1900	0.0200\\
1282.1200	0.0100\\
1285.0500	0.0100\\
1287.9800	0.0000\\
1311.4300	0.0000\\
1314.3600	0.3600\\
1317.3100	0.4600\\
1320.2800	0.1300\\
1323.2500	-0.1000\\
1326.2100	-0.1100\\
1329.1700	-0.0400\\
1332.1300	-0.0100\\
1335.0900	0.0000\\
1341.0100	0.0000\\
1343.9400	-1.9000\\
1346.7900	-2.6300\\
1349.5300	-2.9100\\
1352.1600	-3.0100\\
1354.6600	-3.0300\\
1357.0500	-3.0300\\
1359.3100	-3.0200\\
1361.4500	-3.0000\\
1363.4700	-2.9700\\
1365.3700	-2.9500\\
1367.1600	-2.9200\\
1370.3800	-2.8400\\
1373.1500	-2.7600\\
1374.3700	-2.7000\\
1375.4800	-2.6500\\
1376.4800	-2.5800\\
1377.3900	-2.5000\\
1378.1900	-2.4100\\
1378.9000	-2.3200\\
1379.5200	-2.2100\\
1380.0500	-2.0800\\
1380.5000	-1.9300\\
1380.8700	-1.7500\\
1381.1800	-1.5600\\
1381.4200	-1.3500\\
1381.6100	-1.1400\\
1381.7600	-0.9300\\
1381.8800	-0.7400\\
1382.0800	-0.3200\\
1382.1100	-0.2700\\
1382.1500	-0.2400\\
1382.1600	-0.2300\\
1382.1600	0.0000\\
1382.1600	0.0000\\
};
\addplot [color=mycolor8, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.3100	1.8200\\
86.9700	2.0500\\
87.7100	1.7100\\
88.5200	1.1400\\
89.3800	1.7900\\
90.3100	2.0000\\
91.3300	2.0400\\
92.4200	2.0200\\
93.6000	1.9900\\
94.8500	1.9500\\
96.1000	-4.1600\\
97.2100	-2.0200\\
98.2400	-1.9600\\
99.1900	-3.0500\\
100.0100	-3.6100\\
100.6800	-3.8100\\
101.2000	-3.2300\\
101.6100	-1.5500\\
101.9700	-0.8100\\
102.3000	-0.5400\\
102.6100	-0.4400\\
102.9000	-0.3900\\
103.1700	-0.3600\\
103.4400	-0.3400\\
103.6800	-0.3100\\
103.9200	0.6000\\
104.2000	1.5100\\
104.5300	1.8200\\
104.9400	1.8600\\
105.4200	1.7300\\
105.9700	1.4200\\
106.5700	1.0200\\
107.2100	0.6600\\
107.8700	0.3900\\
108.5500	0.2100\\
109.2300	0.1000\\
109.9200	0.0500\\
110.6100	0.0200\\
111.9800	0.0000\\
116.1200	0.0000\\
116.8200	0.6400\\
117.5500	0.5500\\
118.2900	0.2400\\
119.0400	0.0800\\
119.7900	0.0300\\
120.5400	-0.9500\\
121.2300	-1.3600\\
121.8800	-1.5100\\
122.4600	-1.5500\\
122.9800	-1.5400\\
123.4400	-1.4900\\
123.8400	-1.4200\\
124.1800	-1.3700\\
124.4800	-1.2600\\
124.7200	-1.1500\\
124.9100	-1.0200\\
125.0700	-0.8800\\
125.1900	-0.7400\\
125.2900	-0.6000\\
125.4600	-0.2800\\
125.5100	-0.2100\\
125.5200	-0.1900\\
125.5300	-0.1800\\
125.5300	0.0000\\
125.5300	0.2300\\
125.5500	1.2900\\
125.6200	1.5200\\
125.7600	1.6400\\
125.9600	1.9800\\
126.2500	2.4000\\
126.6400	2.5600\\
127.1300	2.5800\\
128.4100	2.4500\\
129.2000	2.3800\\
131.0600	2.2500\\
132.1200	2.1900\\
134.5100	2.0900\\
135.8300	2.0500\\
137.2300	2.0000\\
140.2700	1.9200\\
143.6100	1.8400\\
153.2400	1.6800\\
157.5600	1.6200\\
159.8200	1.6000\\
162.1500	1.5700\\
164.5400	1.5500\\
166.9900	1.5200\\
169.5000	1.5000\\
172.0700	1.4700\\
182.9200	1.3900\\
185.7800	1.3700\\
188.6900	1.3600\\
191.6500	0.8100\\
194.6300	0.2900\\
197.6300	0.1000\\
200.6300	0.0300\\
203.6400	0.0100\\
206.6400	0.1400\\
209.6500	0.0700\\
212.6600	0.0300\\
215.6800	0.0100\\
218.6900	0.0000\\
221.7000	0.0000\\
224.7200	-0.0100\\
236.7700	-0.0100\\
239.7800	-0.0200\\
248.8100	-0.0200\\
251.8200	-0.0300\\
266.8400	-0.0300\\
269.8400	-0.0200\\
272.8400	-0.0400\\
275.8400	-0.0500\\
278.8300	0.0000\\
281.8300	0.0300\\
284.8300	0.0300\\
290.8300	0.0100\\
293.8300	0.0100\\
296.8400	0.0700\\
299.8400	0.2300\\
302.8600	0.4500\\
305.9000	0.6200\\
308.9700	0.6800\\
312.0500	0.5400\\
315.1600	0.2300\\
318.2800	0.0800\\
321.4000	0.0300\\
324.5100	0.0100\\
327.6300	0.0000\\
368.1900	0.0000\\
371.3000	-1.1600\\
374.3600	-2.3300\\
377.3200	-2.7800\\
380.1600	-2.9500\\
382.8900	-3.0000\\
385.5000	-3.0100\\
387.9900	-3.0100\\
394.7300	-2.9500\\
396.7400	-2.9300\\
400.4200	-2.8700\\
402.0800	-2.8400\\
405.0700	-2.7600\\
406.4000	-2.7200\\
407.6200	-2.6700\\
408.7300	-2.6100\\
409.7500	-2.5400\\
410.6500	-2.4700\\
411.4700	-2.3900\\
412.8100	-2.2000\\
413.3500	-2.0700\\
413.8100	-1.9300\\
414.1900	-1.7600\\
414.5100	-1.5800\\
414.7600	-1.3800\\
414.9600	-1.1700\\
415.1100	-0.9900\\
415.2300	-0.8000\\
415.3200	-0.6200\\
415.4300	-0.3300\\
415.4900	-0.2000\\
415.5100	-0.1800\\
415.5200	-0.1800\\
415.5200	0.0000\\
415.5200	0.2400\\
415.5500	1.3100\\
415.6200	1.5200\\
415.7600	1.6300\\
415.9600	1.9800\\
416.2500	2.4000\\
416.6400	2.5600\\
417.1300	2.5800\\
418.4100	2.4500\\
419.2000	2.3800\\
421.0600	2.2500\\
422.1200	2.1900\\
424.5100	2.0900\\
425.8300	2.0500\\
427.2300	2.0000\\
430.2700	1.9200\\
433.6200	1.8400\\
437.2600	1.7800\\
439.1800	1.7400\\
445.3700	1.6500\\
447.5700	1.6200\\
449.8300	1.6000\\
452.1600	1.5700\\
454.5500	1.5500\\
457.0000	1.5200\\
459.5100	1.5000\\
462.0800	1.4700\\
472.9300	1.3900\\
475.7900	1.3700\\
478.7000	1.3600\\
481.6600	1.3400\\
484.6700	0.4800\\
487.6900	0.1700\\
490.7100	0.0600\\
493.7400	0.0200\\
499.8000	0.0000\\
502.8400	0.3200\\
505.8900	0.1100\\
508.9500	0.0400\\
512.0100	0.3300\\
515.0900	0.1200\\
518.1700	0.5700\\
521.2700	0.2000\\
524.3800	0.0700\\
527.4900	0.5500\\
530.6100	0.2000\\
533.7400	0.0700\\
536.8700	0.0200\\
543.1400	0.0000\\
546.2800	0.0000\\
549.4100	-0.0100\\
561.9500	-0.0100\\
565.0800	-0.0200\\
574.4700	-0.0200\\
577.6000	-0.0300\\
583.8600	-0.0300\\
586.9800	-0.0400\\
593.2300	-0.0400\\
596.3500	-0.0500\\
599.4700	-0.0500\\
602.5800	-0.0600\\
605.7000	-0.0600\\
608.8100	-0.0700\\
611.9200	-0.0700\\
618.1200	-0.0900\\
630.4900	-0.0900\\
636.6600	-0.0700\\
639.7400	-0.0700\\
645.8900	-0.0500\\
648.9600	-0.0500\\
652.0300	-0.0400\\
655.0900	-0.0400\\
658.1600	-0.0300\\
661.2300	-0.0300\\
664.2900	-0.0200\\
670.4100	-0.0200\\
673.4700	-0.0100\\
682.6600	-0.0100\\
685.7200	0.0000\\
688.7800	0.0000\\
691.8400	0.5300\\
694.9100	0.1900\\
698.0000	0.0700\\
701.0800	0.5500\\
704.1800	0.2000\\
707.2900	0.0700\\
710.4000	0.0200\\
716.6300	0.0000\\
719.7400	0.0000\\
722.8500	-0.0100\\
729.0700	-0.0100\\
732.1800	-0.0200\\
735.2900	-0.0200\\
738.4000	-0.0300\\
741.5100	-0.0300\\
744.6100	-0.0400\\
747.7200	-0.0400\\
753.9200	-0.0600\\
757.0200	-0.0600\\
769.3800	-0.1000\\
772.4700	-0.1200\\
778.6100	-0.1400\\
781.6800	-0.1600\\
784.7400	-0.1700\\
790.8300	-0.2100\\
793.8700	-0.1300\\
796.9000	0.0100\\
799.9400	0.4300\\
802.9900	0.5200\\
806.0700	0.2300\\
809.1500	0.0800\\
812.2300	0.0300\\
815.3200	0.0100\\
818.4000	-0.1200\\
821.4800	-0.1700\\
824.5500	-0.1900\\
830.6700	-0.2100\\
833.7100	-0.2100\\
839.7800	-0.2500\\
848.8100	-0.2800\\
851.7900	-0.1700\\
854.7700	-0.0900\\
857.7500	-0.0600\\
860.7300	-0.0500\\
863.7000	-0.0500\\
866.6700	-0.0800\\
869.6400	-0.1700\\
872.6000	-0.2200\\
875.5500	-0.2500\\
878.4900	-0.1400\\
881.4300	-0.0800\\
884.3600	-0.1500\\
887.2900	-0.1700\\
890.2000	-0.1800\\
904.6900	-0.1800\\
907.5700	-0.1700\\
913.3000	-0.1700\\
916.1600	-0.1600\\
919.0100	-0.1600\\
921.8500	-0.1000\\
924.6900	-0.0300\\
927.5300	-0.0100\\
930.3700	0.0000\\
936.0500	0.0000\\
938.8800	-1.1700\\
941.6500	-2.3500\\
944.3300	-2.8000\\
946.8900	-2.9700\\
949.3400	-3.0200\\
951.6600	-3.0300\\
953.8600	-3.0200\\
957.9000	-2.9800\\
961.4700	-2.9200\\
964.5700	-2.8400\\
965.9500	-2.8000\\
967.2200	-2.7500\\
968.3800	-2.7000\\
969.4300	-2.6300\\
970.3800	-2.5600\\
971.2200	-2.4700\\
971.9700	-2.3700\\
972.6300	-2.2600\\
973.1900	-2.1300\\
973.6700	-1.9800\\
974.0800	-1.8200\\
974.4100	-1.6400\\
974.6800	-1.4400\\
974.8900	-1.2300\\
975.0600	-1.0200\\
975.1900	-0.8200\\
975.2800	-0.6700\\
975.3600	-0.5200\\
975.4100	-0.3800\\
975.4500	-0.2900\\
975.4700	-0.2200\\
975.5000	-0.1800\\
975.5100	-0.1800\\
975.5100	0.0000\\
975.5100	0.2500\\
975.5300	1.3400\\
975.6100	1.5200\\
975.7400	1.6400\\
975.9500	1.9900\\
976.2400	2.4100\\
976.6300	2.5600\\
977.1200	2.5800\\
978.4100	2.4500\\
979.2000	2.3800\\
980.0800	2.3100\\
981.0600	2.2500\\
982.1300	2.1900\\
983.2800	2.1300\\
987.2400	2.0000\\
990.2900	1.9200\\
993.6400	1.8400\\
997.2800	1.7800\\
999.2100	1.7400\\
1005.4000	1.6500\\
1007.6000	1.6200\\
1009.8600	1.6000\\
1012.1900	1.5700\\
1014.5800	1.5500\\
1017.0300	1.5200\\
1019.5400	1.5000\\
1022.1100	1.4700\\
1032.9700	1.3900\\
1035.8300	1.3700\\
1038.7400	1.3600\\
1041.7000	1.3400\\
1044.7100	0.4800\\
1047.7300	0.1700\\
1050.7600	0.0600\\
1053.7900	0.0200\\
1059.8500	0.0000\\
1062.8900	0.3200\\
1065.9400	0.1100\\
1069.0000	0.5700\\
1072.0700	0.2000\\
1075.1500	0.0700\\
1078.2400	0.5500\\
1081.3400	0.2000\\
1084.4400	0.0700\\
1087.5500	0.5500\\
1090.6800	0.2000\\
1093.8100	0.0700\\
1096.9500	0.0200\\
1103.2200	0.0000\\
1106.3500	0.0000\\
1109.4900	-0.0100\\
1118.8900	-0.0100\\
1128.2900	-0.0400\\
1131.4200	-0.0400\\
1134.5400	-0.0500\\
1137.6700	-0.0500\\
1143.9200	-0.0700\\
1147.0300	-0.0700\\
1171.8400	-0.1500\\
1174.9200	-0.1700\\
1181.0500	-0.1900\\
1184.1100	-0.1800\\
1187.1600	-0.0300\\
1190.2100	0.0800\\
1196.3200	0.1200\\
1199.3800	0.1300\\
1202.4400	0.1200\\
1205.5200	0.1000\\
1208.5900	0.0700\\
1214.7500	0.0300\\
1220.9100	0.0100\\
1223.9900	0.0100\\
1227.0700	0.0000\\
1230.1500	0.0000\\
1236.3100	-0.0400\\
1239.3900	-0.0500\\
1242.4700	-0.0500\\
1245.5400	-0.0600\\
1254.7500	-0.0600\\
1257.8200	-0.0700\\
1266.9900	-0.0700\\
1270.0500	-0.0800\\
1276.1400	-0.0800\\
1279.1900	-0.0900\\
1288.3000	-0.0900\\
1291.3300	-0.1000\\
1303.4000	-0.1000\\
1306.4100	-0.1100\\
1309.4200	-0.1800\\
1312.4100	-0.1800\\
1315.4000	-0.1500\\
1318.3900	-0.0500\\
1321.3700	-0.0200\\
1327.3400	0.0000\\
1333.3000	0.0000\\
1336.2600	-1.8700\\
1339.1300	-2.6000\\
1341.9000	-2.8700\\
1344.5500	-2.9700\\
1347.0800	-3.0000\\
1349.4900	-3.0000\\
1356.0200	-2.9400\\
1357.9600	-2.9200\\
1361.4900	-2.8600\\
1364.5600	-2.7800\\
1365.9300	-2.7400\\
1367.1900	-2.6900\\
1368.3400	-2.6400\\
1369.3900	-2.5800\\
1370.3400	-2.5100\\
1371.1800	-2.4300\\
1371.9300	-2.3400\\
1372.5900	-2.2300\\
1373.1600	-2.1100\\
1373.6500	-1.9700\\
1374.0600	-1.8100\\
1374.4000	-1.6400\\
1374.6700	-1.4500\\
1374.8900	-1.2400\\
1375.0600	-1.0400\\
1375.2900	-0.6800\\
1375.3700	-0.5300\\
1375.4900	-0.2200\\
1375.5200	-0.1800\\
1375.5200	0.0000\\
1375.5200	0.0000\\
};
\addplot [color=mycolor6!25!mycolor9, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.5400	1.0800\\
87.6900	0.3900\\
88.8600	-0.1700\\
90.0200	-0.8000\\
91.1300	-1.6900\\
92.1600	-2.6600\\
93.0900	-3.1300\\
93.8900	-2.8100\\
94.5900	-2.1800\\
95.2100	-1.5400\\
95.7600	-1.1800\\
96.2800	-1.0200\\
96.7500	-0.9400\\
97.5800	-0.8600\\
97.9600	-0.0700\\
98.3400	0.8600\\
98.7600	1.4500\\
99.2400	1.7100\\
99.7700	0.4200\\
100.3200	-0.0400\\
100.8600	-0.2000\\
101.4000	0.3900\\
101.9600	0.4200\\
102.5300	0.3000\\
103.1200	0.1900\\
103.7100	0.1000\\
104.3100	0.0600\\
104.9000	0.0300\\
105.5000	0.0100\\
106.1000	0.0100\\
106.7000	0.0000\\
109.1000	0.0000\\
109.7000	0.3700\\
110.3200	0.5100\\
110.9600	0.3700\\
111.6100	0.2000\\
112.2700	0.1000\\
112.9300	0.0300\\
113.5900	0.0100\\
114.2500	0.0000\\
114.9200	0.0000\\
115.5800	-0.5400\\
116.2100	-1.1100\\
116.8000	-1.3500\\
117.3300	-1.4300\\
117.8100	-1.4300\\
118.2300	-1.3900\\
118.5900	-1.3300\\
118.9000	-1.2500\\
119.1600	-1.1500\\
119.3800	-1.0400\\
119.5600	-0.9200\\
119.7000	-0.8000\\
119.8100	-0.6800\\
119.9600	-0.4300\\
120.0000	-0.3200\\
120.0400	-0.2500\\
120.0600	-0.2000\\
120.0900	-0.1500\\
120.1000	-0.1300\\
120.1000	0.0000\\
120.1100	0.7000\\
120.1500	1.5000\\
120.2600	1.5900\\
120.4300	1.8200\\
120.6800	2.1300\\
121.0100	2.2200\\
121.4400	2.2000\\
121.9500	2.1400\\
122.5400	2.0800\\
123.2200	2.0400\\
123.9800	1.9900\\
125.7400	1.9100\\
127.7900	1.8300\\
128.9300	1.7900\\
131.4200	1.7300\\
134.1900	1.6700\\
135.6700	1.6400\\
137.2200	1.6200\\
140.5100	1.5600\\
145.9100	1.5000\\
149.8100	1.4600\\
151.8500	1.4300\\
158.3000	1.3700\\
160.5600	1.3600\\
165.2500	1.3200\\
167.6700	1.3100\\
172.6700	1.2700\\
175.2400	1.2600\\
177.8700	1.2400\\
180.5400	1.2300\\
183.2700	1.2100\\
188.8600	1.1900\\
191.7200	0.4900\\
194.5900	0.2400\\
197.4800	0.1500\\
200.3700	0.1200\\
206.1600	0.1000\\
244.2200	0.1000\\
250.1300	0.0200\\
253.0900	0.0300\\
259.0100	0.0300\\
261.9700	0.0200\\
264.9300	0.0200\\
267.9000	0.0400\\
270.8600	0.1400\\
273.8400	0.3100\\
276.8300	0.4900\\
279.8400	0.6100\\
282.8700	0.5800\\
285.9200	0.3900\\
288.9900	0.2100\\
292.0700	0.0600\\
295.1400	-0.0400\\
298.2200	-0.0400\\
301.2900	-0.0100\\
304.3600	0.0000\\
362.7500	0.0000\\
365.8000	-1.7600\\
368.7700	-2.4300\\
371.6400	-2.6900\\
374.4000	-2.7800\\
377.0600	-2.8100\\
379.6000	-2.8100\\
384.3400	-2.7900\\
386.5400	-2.7700\\
388.6300	-2.7600\\
390.6200	-2.7300\\
394.2600	-2.6900\\
397.4700	-2.6300\\
400.2600	-2.5700\\
401.5000	-2.5200\\
402.6400	-2.4800\\
403.6900	-2.4300\\
404.6300	-2.3700\\
405.4800	-2.3000\\
406.2500	-2.2300\\
406.9200	-2.1400\\
407.5100	-2.0400\\
408.0100	-1.9300\\
408.4400	-1.7900\\
408.8100	-1.6400\\
409.1000	-1.4800\\
409.3400	-1.2900\\
409.5300	-1.1000\\
409.6800	-0.9100\\
409.7900	-0.7300\\
409.8800	-0.5700\\
409.9900	-0.3200\\
410.0300	-0.2500\\
410.0800	-0.1800\\
410.0900	-0.1600\\
410.0900	0.0000\\
410.1000	0.7100\\
410.1500	1.5000\\
410.2500	1.6000\\
410.6800	2.1300\\
411.0100	2.2200\\
411.4400	2.2000\\
411.9500	2.1400\\
412.5400	2.0800\\
413.2200	2.0400\\
413.9800	1.9900\\
415.7400	1.9100\\
416.7300	1.8700\\
417.8000	1.8200\\
420.1500	1.7600\\
422.7800	1.7000\\
425.6800	1.6400\\
427.2300	1.6200\\
430.5200	1.5600\\
435.9200	1.5000\\
437.8400	1.4800\\
439.8200	1.4500\\
448.3100	1.3700\\
450.5700	1.3600\\
455.2600	1.3200\\
457.6800	1.3100\\
462.6800	1.2700\\
465.2600	1.2600\\
467.8800	1.2400\\
470.5600	1.2300\\
473.2800	1.2100\\
478.8800	1.1900\\
481.7300	0.4900\\
484.6100	0.2400\\
487.4900	0.1500\\
490.3800	0.1200\\
496.1800	0.1000\\
721.9900	0.1000\\
725.1900	0.0600\\
728.4000	0.0100\\
731.6000	-1.1400\\
734.7400	-2.2900\\
737.7900	-2.7200\\
740.7300	-2.8800\\
743.5500	-2.9400\\
746.2500	-2.9500\\
748.8400	-2.9500\\
751.3100	-2.9300\\
753.6600	-2.9200\\
760.0100	-2.8600\\
763.6800	-2.8000\\
766.9000	-2.7400\\
769.6800	-2.6600\\
772.0400	-2.5600\\
773.0700	-2.5000\\
774.0000	-2.4300\\
774.8300	-2.3500\\
775.5600	-2.2700\\
776.2100	-2.1700\\
776.7700	-2.0500\\
777.2500	-1.9200\\
777.6600	-1.7700\\
777.9900	-1.6000\\
778.2700	-1.4200\\
778.4900	-1.2300\\
778.6600	-1.0300\\
778.7900	-0.8400\\
778.9700	-0.5100\\
779.0300	-0.3800\\
779.0700	-0.2800\\
779.1000	-0.2200\\
779.1400	-0.1600\\
779.1600	-0.1200\\
779.1600	0.0000\\
779.1600	1.0000\\
779.2200	1.9400\\
779.3500	2.2400\\
779.5800	2.3100\\
779.8900	2.2700\\
780.3000	2.2100\\
780.7900	2.1500\\
781.3700	2.0900\\
782.0300	2.0500\\
782.7800	2.0000\\
785.4800	1.8700\\
787.6600	1.7900\\
790.1200	1.7300\\
791.4600	1.7100\\
794.3300	1.6500\\
797.4700	1.5900\\
799.1300	1.5700\\
800.8600	1.5400\\
808.3700	1.4600\\
816.8200	1.3800\\
821.3700	1.3400\\
823.7300	1.3300\\
828.6100	1.2900\\
831.1200	1.2800\\
833.6900	1.2600\\
836.3000	1.2500\\
841.6900	1.2100\\
855.9800	1.1600\\
858.9700	1.1400\\
862.0200	1.1300\\
865.1000	0.4600\\
868.2000	0.1000\\
871.3000	-0.0300\\
874.3900	-0.6700\\
877.4500	-0.9000\\
880.4700	-0.9600\\
883.4600	-0.9600\\
886.4000	-0.9300\\
889.3100	-1.0000\\
892.1800	-1.0800\\
895.0100	-1.0900\\
897.7900	-1.0600\\
900.5300	-1.0200\\
903.2400	-0.9700\\
905.8900	-1.1500\\
908.5100	-1.2000\\
911.0700	-1.1900\\
913.5900	-1.1500\\
916.0600	-1.0900\\
918.4900	-1.0200\\
920.8800	-1.2800\\
923.2100	-1.3300\\
925.4900	-1.3200\\
927.7200	-1.2600\\
929.9000	-1.1900\\
932.0300	-1.0900\\
936.1700	-0.8700\\
938.1900	-0.7600\\
940.1800	-0.6600\\
944.0800	-0.4800\\
946.0100	-0.4000\\
949.8100	-0.2600\\
951.6900	-0.2000\\
953.5700	-0.1500\\
955.4400	-0.1100\\
959.1800	-0.0500\\
961.0400	-0.0300\\
962.9000	0.5900\\
964.8000	1.1700\\
966.7400	1.3600\\
968.7400	1.4200\\
970.7900	1.4300\\
979.5700	1.3500\\
981.9000	1.3300\\
984.2900	1.3200\\
986.7200	1.3000\\
989.2100	1.2900\\
994.3400	1.2500\\
996.9800	1.2400\\
999.6700	1.2200\\
1002.4100	1.2100\\
1005.2000	1.1900\\
1008.0300	1.1800\\
1010.9000	0.4900\\
1013.7900	0.2400\\
1016.6900	0.1500\\
1019.6000	0.1200\\
1025.4200	0.1000\\
1145.2500	0.1000\\
1148.3300	-0.0300\\
1151.4100	-0.0600\\
1154.4800	-0.0100\\
1157.5600	0.0200\\
1160.6300	0.0100\\
1163.7000	-0.0100\\
1166.7800	0.0000\\
1320.5000	0.0000\\
1323.5700	-1.0700\\
1326.5900	-2.1400\\
1329.5100	-2.5500\\
1332.3400	-2.7000\\
1335.0500	-2.7600\\
1337.6600	-2.7700\\
1344.8100	-2.7400\\
1346.9700	-2.7200\\
1349.0300	-2.7100\\
1352.8100	-2.6700\\
1354.5500	-2.6400\\
1356.1700	-2.6200\\
1357.7000	-2.5900\\
1359.1200	-2.5500\\
1360.4400	-2.5200\\
1361.6600	-2.4800\\
1362.7800	-2.4300\\
1363.8000	-2.3800\\
1364.7300	-2.3200\\
1366.3100	-2.1900\\
1366.9700	-2.1000\\
1367.5500	-2.0000\\
1368.0500	-1.8900\\
1368.4700	-1.7600\\
1368.8300	-1.6100\\
1369.1200	-1.4500\\
1369.3600	-1.2700\\
1369.5400	-1.0800\\
1369.6900	-0.9000\\
1369.8000	-0.7200\\
1369.8900	-0.5600\\
1369.9500	-0.4200\\
1370.0000	-0.3200\\
1370.0300	-0.2400\\
1370.1000	-0.1400\\
1370.1000	0.0000\\
1370.1000	0.0000\\
};
\addplot [color=mycolor9, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.1100	-1.0600\\
86.9100	-1.2200\\
87.6700	0.2500\\
88.4300	0.0900\\
89.2000	0.4800\\
89.9900	1.0400\\
90.8300	0.5400\\
91.6800	-0.2200\\
92.5200	-0.6100\\
93.3300	-0.4500\\
94.1300	0.0500\\
94.9300	0.2900\\
95.7400	0.3100\\
96.5600	-0.6800\\
97.3400	-1.0800\\
98.0800	-1.1900\\
98.7700	-1.1000\\
99.4200	-0.8800\\
100.0400	-0.6200\\
100.6300	-0.4700\\
101.2100	-0.4200\\
101.7700	-0.4000\\
103.3500	-0.3700\\
103.8500	-0.3500\\
104.3400	-0.3400\\
104.8100	0.0300\\
105.2900	0.0800\\
105.7700	0.0600\\
106.2600	0.0300\\
106.7400	0.0100\\
107.2200	0.0100\\
107.7100	0.0000\\
110.6200	0.0000\\
111.1000	-0.5600\\
111.5500	-1.1800\\
111.9600	-1.4400\\
112.3000	-1.4900\\
112.5900	-1.4400\\
112.8200	-1.3100\\
113.0000	-1.1200\\
113.1400	-0.9200\\
113.2400	-0.7100\\
113.3200	-0.5300\\
113.3700	-0.3900\\
113.4100	-0.3100\\
113.4700	-0.2700\\
113.4700	0.0000\\
113.4700	0.2700\\
113.4900	1.3600\\
113.5700	1.4500\\
113.7100	1.4800\\
114.1700	2.1400\\
114.5300	2.5100\\
115.0000	2.8000\\
115.5700	2.9200\\
116.2700	2.9200\\
118.0000	2.8100\\
119.0400	2.7600\\
120.1800	2.7100\\
121.4400	2.6700\\
122.8000	2.6100\\
124.2600	2.4400\\
127.4600	1.9500\\
129.1800	1.7000\\
130.9600	1.4700\\
132.8000	1.2800\\
134.6900	1.1300\\
136.6300	1.0200\\
138.6000	0.9600\\
140.6100	0.9400\\
142.6700	0.9700\\
144.7600	1.0200\\
146.8900	1.1100\\
151.2900	1.3100\\
153.5700	1.4100\\
155.9100	1.5000\\
158.3000	1.5600\\
160.7600	1.6100\\
163.2900	1.6300\\
165.8800	1.6200\\
168.5300	1.5900\\
171.2500	1.5500\\
174.0300	1.4800\\
176.8700	1.4000\\
179.7600	0.8100\\
182.6800	0.2800\\
185.6000	0.0900\\
188.5300	0.0200\\
191.4600	0.0000\\
194.3900	-0.0100\\
200.2600	-0.0100\\
203.1900	0.0000\\
209.0500	0.0000\\
211.9800	0.1900\\
214.9200	0.0700\\
217.8700	0.0200\\
220.8100	0.2900\\
223.7700	0.1000\\
226.7200	0.0400\\
229.6800	0.0100\\
232.6400	0.1600\\
235.6100	0.1000\\
238.5900	0.0600\\
241.5600	0.0400\\
244.5400	0.0300\\
250.5000	0.0300\\
253.4800	0.0200\\
256.4600	0.0300\\
259.4400	0.0900\\
262.4300	0.2100\\
265.4300	0.3700\\
268.4400	0.5100\\
271.4700	0.5700\\
274.5300	0.1000\\
277.5800	-0.0600\\
280.6300	-0.1200\\
283.6700	-0.1700\\
286.7100	-0.1800\\
289.7400	-0.1600\\
292.7700	-0.1500\\
295.7900	-0.1500\\
298.8000	-0.1400\\
307.8100	-0.1400\\
310.8000	-0.1300\\
316.7600	-0.1300\\
319.7400	-0.1200\\
325.6700	-0.1200\\
328.6300	-0.1100\\
334.5400	-0.1100\\
337.4900	-0.1000\\
340.4300	-0.1000\\
343.3700	-0.0900\\
346.3100	-0.0900\\
349.2400	-0.0500\\
352.1700	-0.0200\\
358.0300	0.0000\\
360.9600	0.0000\\
363.8600	-1.7900\\
366.6900	-2.4800\\
369.4100	-2.7400\\
372.0300	-2.8300\\
374.5300	-2.8600\\
376.9100	-2.8600\\
379.1800	-2.8500\\
385.3200	-2.7900\\
387.1400	-2.7700\\
390.4500	-2.7100\\
391.9400	-2.6800\\
394.6100	-2.6000\\
395.7900	-2.5500\\
396.8600	-2.5000\\
397.8400	-2.4400\\
398.7200	-2.3700\\
399.5100	-2.2900\\
400.2000	-2.2000\\
400.8100	-2.1000\\
401.3300	-1.9800\\
401.7800	-1.8500\\
402.1500	-1.6900\\
402.4600	-1.5200\\
402.7100	-1.3400\\
402.9100	-1.1400\\
403.0600	-0.9500\\
403.1800	-0.7600\\
403.3900	-0.3600\\
403.4300	-0.3000\\
403.4500	-0.2800\\
403.4600	-0.2800\\
403.4700	-0.2700\\
403.4700	0.0000\\
403.4700	0.2700\\
403.4900	1.3600\\
403.5700	1.4500\\
403.7000	1.4800\\
403.9000	1.7500\\
404.1700	2.1400\\
404.5300	2.5100\\
405.0000	2.8000\\
405.5700	2.9200\\
406.2700	2.9200\\
408.0000	2.8100\\
409.0400	2.7600\\
410.1800	2.7100\\
411.4400	2.6700\\
412.8000	2.6100\\
414.2600	2.4400\\
417.4600	1.9500\\
419.1800	1.7000\\
420.9700	1.4700\\
422.8100	1.2800\\
424.7000	1.1200\\
426.6400	1.0200\\
428.6100	0.9600\\
430.6200	0.9400\\
432.6800	0.9600\\
434.7700	1.0200\\
439.0700	1.2000\\
441.3000	1.3100\\
443.5800	1.4100\\
445.9200	1.5000\\
448.3200	1.5600\\
450.7800	1.6100\\
453.3000	1.6300\\
455.8900	1.6200\\
458.5500	1.6000\\
461.2600	1.5500\\
464.0400	1.4800\\
466.8800	1.4000\\
469.7700	0.8100\\
472.6900	0.2800\\
475.6200	0.0900\\
478.5500	0.0200\\
481.4800	0.0000\\
484.4100	-0.0100\\
490.2700	-0.0100\\
493.2000	0.0000\\
499.0600	0.0000\\
502.0000	0.1900\\
504.9400	0.0700\\
507.8900	0.0200\\
510.8300	0.2900\\
513.7900	0.1000\\
516.7400	0.0400\\
519.7000	0.0100\\
522.6700	0.1600\\
525.6400	0.0600\\
528.6100	0.0200\\
531.5800	0.1400\\
534.5600	0.0500\\
537.5400	0.0200\\
540.5300	0.1300\\
543.5200	0.0500\\
546.5200	0.2100\\
549.5200	0.0700\\
552.5200	0.2000\\
555.5300	0.0700\\
558.5400	0.0300\\
561.5500	0.1000\\
564.5700	0.1900\\
567.5900	0.0700\\
570.6200	0.1600\\
573.6500	0.0600\\
576.6800	0.1500\\
579.7200	0.1300\\
582.7700	0.0400\\
585.8100	0.1200\\
588.8700	0.1000\\
591.9200	0.0400\\
594.9800	0.1600\\
598.0400	0.0600\\
601.1100	0.1400\\
604.1800	0.0500\\
607.2500	0.1200\\
610.3300	0.0800\\
613.4100	0.1200\\
616.5000	0.0900\\
619.5900	0.1000\\
622.6900	0.1000\\
631.9900	0.0700\\
635.1000	0.0500\\
638.2100	0.0500\\
641.3200	0.0400\\
644.4300	0.0400\\
647.5500	0.0500\\
650.6600	0.0500\\
653.7800	0.0600\\
656.9000	0.0800\\
666.2900	0.1100\\
669.4300	0.1300\\
672.5700	0.1400\\
675.7200	0.1400\\
678.8700	0.1500\\
691.5500	0.1500\\
710.7300	0.0900\\
713.9400	0.0500\\
717.1500	0.0200\\
720.3600	0.0100\\
723.5700	-1.1100\\
726.7200	-2.2200\\
729.7800	-2.6700\\
732.7300	-2.8100\\
735.5700	-2.8600\\
738.3000	-2.8700\\
740.9100	-2.8700\\
743.4000	-2.8600\\
748.0500	-2.8200\\
750.2000	-2.8100\\
752.2400	-2.7800\\
756.0000	-2.7400\\
759.3100	-2.6800\\
760.8100	-2.6500\\
763.4800	-2.5700\\
764.6700	-2.5200\\
765.7500	-2.4700\\
766.7400	-2.4100\\
767.6300	-2.3500\\
768.4300	-2.2700\\
769.1300	-2.1900\\
769.7500	-2.0900\\
770.2900	-1.9800\\
770.7500	-1.8500\\
771.1400	-1.7000\\
771.4600	-1.5400\\
771.7200	-1.3600\\
771.9300	-1.1800\\
772.0900	-0.9800\\
772.2200	-0.8000\\
772.4400	-0.3900\\
772.4800	-0.3200\\
772.5300	-0.2700\\
772.5300	0.0000\\
772.5500	1.4600\\
772.6300	1.9500\\
772.7900	2.0800\\
773.0400	2.1000\\
774.2800	1.9900\\
774.8500	1.9500\\
775.5000	1.9100\\
776.2300	1.8600\\
777.0300	1.8200\\
778.8400	1.7600\\
780.9400	1.7000\\
783.3100	1.6400\\
784.5900	1.6100\\
785.9400	1.5900\\
787.3500	1.5600\\
791.9500	1.5000\\
793.6000	1.4700\\
798.9100	1.4100\\
802.7400	1.3700\\
804.7300	1.3600\\
808.8800	1.3200\\
811.0300	1.3100\\
815.5000	1.2700\\
817.8100	1.2600\\
820.1700	1.2400\\
822.5700	1.2300\\
825.0300	1.2100\\
830.0900	1.1900\\
832.6900	1.1700\\
840.7700	1.1400\\
843.5500	0.7900\\
846.3600	0.3800\\
849.1900	0.7300\\
852.0500	1.2100\\
854.9600	1.3700\\
857.9200	1.4200\\
860.9400	0.8500\\
863.9800	-0.0900\\
867.0200	-0.6600\\
870.0200	-0.8500\\
873.0000	-0.9000\\
875.9400	-0.8900\\
878.8400	-0.8500\\
881.7000	-1.0000\\
884.5300	-1.0400\\
887.3100	-1.0300\\
890.0600	-1.0000\\
892.7600	-0.9500\\
895.4300	-0.8900\\
898.0600	-1.0800\\
900.6400	-1.1300\\
903.1800	-1.1200\\
905.6800	-1.0800\\
908.1300	-1.0200\\
910.5400	-0.9500\\
919.8500	-0.6400\\
922.1100	-0.5500\\
924.3400	-0.4700\\
928.7600	-0.3500\\
933.1300	-0.2500\\
935.3000	-0.2100\\
937.4600	-0.1900\\
941.7500	-0.1900\\
943.8900	-0.2000\\
946.0200	-0.2000\\
948.1400	-0.1800\\
952.3600	-0.0800\\
954.4700	-0.0400\\
956.5800	0.9400\\
958.7400	1.8600\\
960.9700	1.2300\\
963.2500	1.0000\\
965.5900	0.9100\\
967.9800	1.7900\\
970.4300	0.6400\\
972.9100	1.6700\\
975.4700	1.1300\\
978.0600	1.2800\\
980.7100	0.9800\\
983.4100	0.8700\\
986.1500	1.6800\\
988.9500	0.6000\\
991.7900	1.5600\\
994.6800	1.0600\\
997.6200	0.3700\\
1000.5600	0.1200\\
1003.5200	0.0400\\
1006.4700	0.0100\\
1012.3700	-0.0100\\
1018.2700	-0.0100\\
1021.2200	0.0000\\
1030.0800	0.0000\\
1033.0300	0.8200\\
1036.0100	0.2900\\
1038.9900	0.1000\\
1041.9800	0.0300\\
1044.9700	0.0100\\
1047.9600	0.0000\\
1059.9200	0.0000\\
1062.9200	0.4900\\
1065.9500	0.1700\\
1068.9700	0.0500\\
1072.0000	0.0100\\
1075.0300	0.0000\\
1087.1400	0.0000\\
1090.1800	0.7000\\
1093.2300	0.2500\\
1096.2800	0.0800\\
1099.3500	0.0200\\
1102.4100	0.0000\\
1114.6600	0.0000\\
1117.7300	0.3500\\
1120.8100	0.1200\\
1123.9000	-0.0400\\
1126.9900	-0.1000\\
1130.0700	-0.1200\\
1133.1400	-0.1300\\
1136.2100	-0.1600\\
1139.2800	-0.1700\\
1142.3400	-0.1500\\
1148.4400	-0.1300\\
1157.5400	-0.1300\\
1160.5700	-0.1200\\
1169.6200	-0.1200\\
1172.6300	-0.1100\\
1181.6200	-0.1100\\
1184.6100	-0.1000\\
1193.5500	-0.1000\\
1196.5200	-0.0900\\
1202.4600	-0.0900\\
1205.4200	-0.0800\\
1208.3800	-0.0800\\
1211.3400	-0.0700\\
1217.2400	-0.0700\\
1220.1900	-0.0600\\
1223.1400	-0.0600\\
1226.0800	-0.0500\\
1231.9600	-0.0500\\
1234.9000	-0.0400\\
1237.8300	-0.0400\\
1240.7700	-0.0300\\
1243.7000	-0.0300\\
1246.6300	-0.0200\\
1249.5600	-0.0200\\
1252.4900	-0.0100\\
1255.4200	-0.0100\\
1258.3500	0.0000\\
1319.8800	0.0000\\
1322.8000	-1.1200\\
1325.6700	-2.2400\\
1328.4400	-2.6700\\
1331.1100	-2.8300\\
1333.6700	-2.8800\\
1336.1000	-2.9000\\
1338.4300	-2.8900\\
1344.7000	-2.8300\\
1346.5700	-2.8100\\
1349.9600	-2.7500\\
1351.5000	-2.7100\\
1352.9200	-2.6800\\
1354.2400	-2.6400\\
1355.4500	-2.5900\\
1356.5600	-2.5400\\
1357.5700	-2.4800\\
1358.4800	-2.4200\\
1359.3000	-2.3400\\
1360.0200	-2.2500\\
1360.6500	-2.1500\\
1361.2000	-2.0300\\
1361.6700	-1.8900\\
1362.0600	-1.7400\\
1362.3900	-1.5700\\
1362.6500	-1.3900\\
1362.8600	-1.2000\\
1363.0300	-1.0000\\
1363.1600	-0.8100\\
1363.2500	-0.6400\\
1363.3800	-0.3700\\
1363.4200	-0.3100\\
1363.4500	-0.2800\\
1363.4600	-0.2800\\
1363.4700	-0.2700\\
1363.4700	0.0000\\
1363.4700	0.0000\\
};
\addplot [color=mycolor10, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.7000	0.5100\\
87.5000	0.1100\\
88.3000	-0.1300\\
89.1000	-0.2900\\
89.8800	-0.3800\\
90.6500	-0.4300\\
91.4000	-0.4400\\
92.1300	-0.4400\\
92.8400	-0.4900\\
93.5300	-0.5100\\
94.2100	-0.5200\\
94.8600	-0.5200\\
96.1100	-0.1000\\
96.7300	0.0100\\
97.3500	0.0500\\
97.9700	0.0400\\
98.5900	0.0200\\
99.2100	0.0100\\
99.8400	0.0100\\
100.4600	0.0000\\
102.3300	0.0000\\
102.9600	-0.5600\\
103.5500	-1.1700\\
104.0900	-1.4200\\
104.5800	-1.4900\\
105.0100	-1.4800\\
105.3700	-1.4200\\
105.6900	-1.3400\\
105.9500	-1.2300\\
106.1600	-1.1000\\
106.3300	-0.9500\\
106.4600	-0.8000\\
106.5600	-0.6500\\
106.6400	-0.5100\\
106.7000	-0.4900\\
106.7300	-0.3900\\
106.7600	-0.3500\\
106.7600	0.0000\\
106.7700	0.4600\\
106.8000	1.3900\\
106.8900	1.3900\\
107.0300	1.5500\\
107.2500	2.0000\\
107.5400	2.5500\\
107.9500	2.9800\\
108.4700	3.1300\\
109.1200	3.1600\\
109.9000	3.1300\\
110.8000	3.1000\\
111.8200	3.0600\\
114.2300	3.0000\\
115.6200	2.9700\\
117.1200	2.9500\\
118.7500	2.9200\\
124.3100	2.8600\\
126.3900	1.7000\\
128.5300	0.6000\\
130.6900	0.2100\\
132.8700	0.7500\\
135.1100	2.0700\\
137.4100	0.7400\\
139.7500	0.9300\\
142.1500	2.0900\\
144.6200	1.8400\\
147.1400	1.7400\\
149.7400	1.2600\\
152.4100	2.1400\\
155.1300	0.7700\\
157.9100	1.8900\\
160.7600	1.2400\\
163.6600	0.5700\\
166.5700	0.4100\\
169.5100	0.3600\\
172.4500	0.1300\\
175.4000	0.0400\\
178.3400	0.0100\\
181.2900	0.0000\\
184.2400	0.0000\\
187.1900	-0.2100\\
190.1300	-0.2800\\
193.0600	0.1100\\
196.0000	0.2500\\
198.9400	0.3000\\
201.9000	0.1000\\
204.8600	0.0400\\
207.8200	0.1400\\
210.7900	0.1300\\
213.7600	0.0400\\
216.7300	0.0100\\
219.7100	0.0500\\
225.6700	0.0300\\
234.6100	0.0300\\
237.5900	0.0200\\
243.5600	0.0200\\
246.5500	0.0600\\
249.5400	0.1400\\
252.5300	0.2700\\
255.5400	0.4100\\
258.5600	0.4000\\
261.6000	0.2900\\
264.6500	0.1600\\
267.7100	0.0600\\
270.7700	0.0200\\
273.8200	-0.1900\\
276.8700	-0.2600\\
279.9000	-0.2800\\
291.9400	-0.2800\\
294.9200	-0.2700\\
300.8500	-0.2700\\
303.8000	-0.2600\\
306.7300	-0.2600\\
309.6600	-0.2500\\
312.5800	-0.2500\\
315.4900	-0.2400\\
318.3900	-0.2400\\
324.1500	-0.2200\\
327.0300	-0.2200\\
332.7400	-0.2000\\
335.5900	-0.1700\\
338.4300	-0.0900\\
341.2600	-0.0300\\
344.1000	-0.0100\\
346.9400	0.0000\\
358.2800	0.0000\\
361.0800	-1.8600\\
363.8100	-2.5800\\
366.4300	-2.8600\\
368.9400	-2.9600\\
371.3300	-2.9800\\
373.6000	-2.9800\\
375.7500	-2.9700\\
377.7800	-2.9500\\
381.4900	-2.8900\\
383.1700	-2.8600\\
386.1900	-2.7800\\
387.5300	-2.7400\\
388.7700	-2.6900\\
389.9000	-2.6400\\
390.9200	-2.5700\\
391.8400	-2.5000\\
392.6600	-2.4100\\
393.3900	-2.3200\\
394.0200	-2.2100\\
394.5700	-2.0800\\
395.0300	-1.9300\\
395.4300	-1.7700\\
395.7500	-1.5900\\
396.0100	-1.3900\\
396.2100	-1.1900\\
396.3700	-0.9900\\
396.4900	-0.8000\\
396.5900	-0.6500\\
396.6500	-0.4800\\
396.7000	-0.3800\\
396.7400	-0.3400\\
396.7600	-0.3300\\
396.7700	-0.3300\\
396.7700	0.0000\\
396.7700	0.4500\\
396.8000	1.3900\\
396.8900	1.4000\\
397.0400	1.5500\\
397.2500	2.0000\\
397.5400	2.5500\\
397.9500	2.9800\\
398.4700	3.1300\\
399.1200	3.1600\\
399.9000	3.1300\\
400.8000	3.1000\\
401.8200	3.0600\\
404.2300	3.0000\\
405.6200	2.9700\\
407.1300	2.9500\\
408.7500	2.9200\\
414.3100	2.8600\\
416.3900	1.7000\\
418.5300	0.6000\\
420.6900	0.2100\\
422.8700	0.7500\\
425.1100	2.0700\\
427.4100	0.7400\\
429.7500	0.9300\\
432.1500	2.0900\\
434.6200	1.8400\\
437.1500	1.7400\\
439.7400	1.2600\\
442.4100	2.1400\\
445.1400	0.7700\\
447.9100	1.9000\\
450.7700	1.2500\\
453.6600	0.5800\\
456.5800	0.4100\\
459.5100	0.3600\\
462.4600	0.1300\\
465.4000	0.0400\\
468.3500	0.0100\\
471.3000	0.0000\\
474.2500	0.0000\\
477.2000	-0.2100\\
480.1400	-0.2800\\
483.0700	0.1100\\
486.0100	0.2500\\
488.9600	0.3000\\
491.9200	0.1000\\
494.8800	0.0400\\
497.8400	0.1400\\
500.8100	0.0500\\
503.7800	0.0200\\
509.7200	0.2600\\
512.7100	0.0900\\
515.6900	0.0300\\
518.6800	0.1400\\
521.6700	0.0500\\
524.6700	0.1500\\
527.6700	0.1300\\
530.6800	0.0500\\
533.6800	0.1500\\
536.6900	0.0500\\
539.7100	0.2300\\
542.7300	0.0800\\
545.7600	0.0300\\
548.7900	0.0100\\
551.8200	0.2100\\
554.8500	0.0700\\
557.8900	0.1600\\
560.9300	0.0600\\
563.9800	0.1500\\
567.0300	0.1300\\
570.0900	0.0500\\
573.1500	0.1500\\
576.2100	0.1300\\
579.2800	0.0500\\
582.3500	0.0200\\
585.4300	0.0800\\
588.5100	0.1100\\
591.5900	0.0400\\
594.6700	0.0900\\
597.7600	0.1600\\
600.8600	0.0600\\
603.9600	0.1000\\
607.0600	0.0300\\
610.1700	0.0900\\
613.2800	0.1600\\
616.3900	0.0600\\
619.5100	0.0200\\
622.6200	0.1400\\
625.7400	0.0500\\
628.8700	0.0200\\
631.9900	0.0100\\
635.1100	0.0800\\
638.2400	0.0300\\
641.3700	0.0100\\
644.5000	0.2100\\
647.6400	0.0700\\
650.7800	0.0300\\
653.9300	0.0900\\
657.0800	0.1100\\
660.2300	0.1200\\
663.3900	0.1700\\
666.5600	0.1400\\
669.7300	0.1800\\
672.9100	0.1400\\
676.1000	0.1800\\
679.2900	0.1900\\
682.4900	0.0700\\
685.6900	0.1000\\
688.8900	0.1100\\
692.1100	0.0400\\
695.3200	-0.0400\\
698.5300	-0.2200\\
701.7300	-0.2900\\
704.9200	-0.3100\\
708.1000	-0.3200\\
717.5500	-0.3200\\
720.6800	-1.3400\\
723.7300	-2.3500\\
726.6900	-2.7400\\
729.5400	-2.8800\\
732.2800	-2.9300\\
734.8900	-2.9400\\
739.7700	-2.9200\\
746.2200	-2.8600\\
748.1400	-2.8400\\
751.6400	-2.7800\\
753.2200	-2.7500\\
756.0600	-2.6700\\
758.4800	-2.5700\\
759.5300	-2.5200\\
760.4900	-2.4500\\
761.3400	-2.3800\\
762.1000	-2.2900\\
762.7700	-2.1900\\
763.3600	-2.0800\\
763.8600	-1.9600\\
764.2900	-1.8100\\
764.6400	-1.6500\\
764.9300	-1.4700\\
765.1600	-1.2800\\
765.3500	-1.0800\\
765.4900	-0.8900\\
765.6000	-0.7100\\
765.6800	-0.6100\\
765.7800	-0.3800\\
765.8200	-0.3300\\
765.8200	0.0000\\
765.8200	0.8400\\
765.8700	1.6300\\
765.9600	0.5700\\
766.1000	1.4900\\
766.2900	1.7900\\
766.5600	1.8700\\
766.9000	1.8700\\
767.3100	1.8500\\
767.8000	1.8100\\
768.9900	1.7500\\
770.4700	1.6900\\
771.3000	1.6600\\
772.2100	1.6400\\
774.2100	1.5800\\
775.3100	1.5600\\
776.4600	1.5300\\
780.3000	1.4700\\
784.6700	1.4100\\
789.5400	1.3500\\
791.2700	1.3300\\
793.0600	1.3200\\
794.9000	1.3000\\
796.7900	1.2900\\
800.7200	1.2500\\
802.7600	1.2400\\
804.8500	1.2200\\
806.9900	1.2100\\
809.1800	1.1900\\
818.4100	1.1500\\
820.8300	0.9800\\
823.2800	0.6400\\
825.7600	0.5800\\
828.2700	0.9400\\
830.8200	1.2000\\
833.4100	1.3400\\
836.0600	1.3900\\
838.7700	1.3900\\
841.5300	1.3800\\
844.3500	1.3600\\
847.2100	0.9400\\
850.1200	0.5400\\
853.0300	-0.3500\\
855.9200	-0.6700\\
858.7900	-0.7600\\
861.6300	-0.7700\\
864.4400	-0.7500\\
867.2100	-0.7100\\
869.9600	-0.8500\\
872.6700	-0.8800\\
875.3500	-0.8700\\
877.9900	-0.8400\\
880.6000	-0.8000\\
885.7300	-0.7000\\
893.2200	-0.5200\\
900.5200	-0.3700\\
910.0700	-0.2100\\
914.7900	-0.1500\\
917.1400	-0.1300\\
924.1600	-0.1000\\
926.4900	-0.0800\\
931.1500	-0.0600\\
933.4700	-0.0600\\
935.7900	-0.0500\\
940.4300	-0.0100\\
942.7700	1.7700\\
945.1900	1.2900\\
947.6700	1.1200\\
950.1800	0.4000\\
952.7400	1.8600\\
955.3700	1.3000\\
958.0400	1.5200\\
960.7700	1.5900\\
963.5400	0.5700\\
966.3600	1.8500\\
969.2300	0.6600\\
972.1200	0.4400\\
975.0300	0.3700\\
977.9600	0.3400\\
980.9000	0.3300\\
983.8500	0.3300\\
986.8200	0.3200\\
989.8000	0.1900\\
992.7800	0.0700\\
995.7700	0.0200\\
1001.7500	0.0000\\
1004.7400	0.0000\\
1007.7200	-0.2100\\
1010.7000	-0.2800\\
1013.6600	-0.3100\\
1016.6200	-0.3200\\
1019.5600	-0.3200\\
1022.4900	0.0900\\
1025.4300	0.2400\\
1028.3800	0.2900\\
1031.3400	0.3100\\
1034.3100	0.3200\\
1052.4100	0.3200\\
1055.4700	0.1100\\
1058.5400	0.0400\\
1061.6000	0.0100\\
1064.6700	0.0000\\
1067.7300	0.0000\\
1070.8000	0.2100\\
1073.8800	0.2800\\
1076.9700	0.1800\\
1080.0600	0.0600\\
1083.1600	0.0200\\
1089.3600	0.0000\\
1092.4500	0.0000\\
1095.5500	-0.2100\\
1098.6300	-0.2800\\
1101.7100	-0.3100\\
1104.7700	-0.3200\\
1131.7500	-0.3200\\
1134.6800	-0.0600\\
1137.6100	0.1800\\
1140.5500	0.2700\\
1143.5100	0.3100\\
1146.4700	0.3200\\
1158.4600	0.3200\\
1161.4900	0.1100\\
1164.5200	0.0300\\
1167.5500	0.0000\\
1170.5800	-0.1300\\
1173.6100	-0.2500\\
1176.6200	-0.3000\\
1182.6100	-0.3200\\
1194.4400	-0.3200\\
1197.3700	0.0900\\
1200.3100	0.2400\\
1203.2500	0.2900\\
1206.2100	0.3100\\
1209.1800	0.1900\\
1212.1600	0.0600\\
1215.1300	0.0200\\
1218.1100	0.0000\\
1221.0900	-0.2100\\
1224.0600	-0.2800\\
1227.0100	-0.3100\\
1229.9500	-0.3200\\
1232.8800	-0.0600\\
1235.8200	0.1900\\
1238.7500	0.1400\\
1241.7000	0.0500\\
1244.6400	0.0200\\
1250.5300	0.0000\\
1315.3500	0.0000\\
1318.2700	-1.8600\\
1321.1100	-2.5800\\
1323.8400	-2.8600\\
1326.4600	-2.9500\\
1328.9600	-2.9800\\
1331.3400	-2.9800\\
1333.6000	-2.9700\\
1337.7600	-2.9300\\
1341.4600	-2.8700\\
1344.7000	-2.8100\\
1346.1600	-2.7700\\
1347.5000	-2.7200\\
1349.8600	-2.6200\\
1350.8800	-2.5500\\
1351.8000	-2.4800\\
1352.6300	-2.4000\\
1353.3500	-2.3000\\
1353.9900	-2.1900\\
1354.5400	-2.0700\\
1355.0100	-1.9300\\
1355.4000	-1.7700\\
1355.7300	-1.6000\\
1355.9900	-1.4100\\
1356.2000	-1.2000\\
1356.3600	-1.0000\\
1356.4900	-0.8000\\
1356.5800	-0.6200\\
1356.6500	-0.4700\\
1356.7400	-0.3400\\
1356.7800	-0.3300\\
1356.7800	0.0000\\
1356.7800	0.0000\\
};
\addplot [color=mycolor11, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.6300	-0.0400\\
88.2200	0.0200\\
89.0200	0.0300\\
89.8200	0.0300\\
91.4300	0.0100\\
92.2300	0.0100\\
93.0300	0.0000\\
94.6400	0.0000\\
95.4300	-1.0300\\
96.1700	-1.4500\\
96.8600	-1.6100\\
97.4700	-1.6600\\
98.0300	-1.6400\\
98.5100	-1.5900\\
98.9400	-1.5200\\
99.3000	-1.4300\\
99.6100	-1.3300\\
99.8700	-1.2100\\
100.0800	-1.0800\\
100.2500	-0.9300\\
100.3800	-0.8900\\
100.4800	-0.7500\\
100.5400	-0.5300\\
100.5900	-0.3700\\
100.6500	-0.3000\\
100.6600	-0.2900\\
100.6700	0.0000\\
100.6700	0.1000\\
100.6800	1.0500\\
100.7400	1.5700\\
100.8700	1.7100\\
101.3500	2.6900\\
101.7500	2.9500\\
102.2700	3.0200\\
102.9100	3.0000\\
103.6700	2.9500\\
104.5400	2.9000\\
105.5300	2.8500\\
106.6400	2.8000\\
107.8500	2.7700\\
110.6100	2.6900\\
112.1600	2.6600\\
113.8000	2.6200\\
117.4100	2.5600\\
119.3700	2.5400\\
123.5900	2.4800\\
125.8500	2.4500\\
130.6600	2.3700\\
135.8500	2.2900\\
144.3100	2.1700\\
147.2800	0.7800\\
150.2800	0.2700\\
153.2900	0.0900\\
156.3100	0.0300\\
159.3200	0.0000\\
162.3400	0.0000\\
165.3500	-0.0100\\
192.4600	-0.0100\\
195.4800	0.0000\\
201.5000	0.0000\\
204.5100	0.0300\\
207.5200	0.0400\\
210.5300	0.0300\\
219.5800	0.0300\\
222.6000	0.0200\\
228.6400	0.0200\\
231.6600	0.0400\\
234.6900	0.0900\\
237.7200	0.1900\\
240.7500	0.3100\\
243.8100	0.5400\\
246.8900	0.3700\\
249.9800	0.2600\\
253.0700	0.0900\\
256.1800	0.0300\\
259.2800	0.0000\\
262.3800	-0.0100\\
265.4800	-0.0100\\
268.5800	-0.0200\\
271.6800	-0.1400\\
274.7800	-0.2500\\
277.8600	-0.2900\\
280.9300	-0.3100\\
296.1000	-0.3100\\
299.1000	-0.3000\\
305.0600	-0.3000\\
308.0200	-0.2900\\
310.9700	-0.2900\\
313.9000	-0.2800\\
316.8300	-0.2800\\
319.7500	-0.2700\\
322.6500	-0.2400\\
325.5500	-0.1800\\
328.4400	-0.1300\\
331.3200	-0.1000\\
334.2000	-0.0300\\
337.0800	-0.0100\\
339.9600	0.0000\\
351.4800	0.0000\\
354.3400	-1.8900\\
357.1100	-2.6200\\
359.7700	-2.8900\\
362.3200	-3.0000\\
364.7500	-3.0200\\
367.0500	-3.0200\\
369.2400	-3.0100\\
371.3000	-2.9800\\
373.2500	-2.9600\\
376.7900	-2.9000\\
379.8600	-2.8200\\
381.2300	-2.7800\\
382.4900	-2.7300\\
383.6400	-2.6700\\
384.6800	-2.6100\\
385.6200	-2.5300\\
386.4600	-2.4500\\
387.2000	-2.3500\\
387.8500	-2.2400\\
388.4200	-2.1100\\
388.8900	-1.9700\\
389.3000	-1.8000\\
389.6300	-1.6200\\
389.8900	-1.4300\\
390.1100	-1.2500\\
390.2700	-1.0400\\
390.4900	-0.6700\\
390.6100	-0.3800\\
390.6400	-0.3200\\
390.6800	-0.2900\\
390.6800	0.0000\\
390.6800	0.0800\\
390.6900	1.0000\\
390.7500	1.5800\\
390.8800	1.7200\\
391.0700	2.1200\\
391.3600	2.6900\\
391.7600	2.9500\\
392.2700	3.0200\\
392.9100	3.0000\\
393.6700	2.9500\\
394.5400	2.9000\\
395.5300	2.8500\\
396.6400	2.8000\\
397.8500	2.7700\\
400.6100	2.6900\\
402.1500	2.6600\\
403.8000	2.6200\\
407.4100	2.5600\\
409.3600	2.5400\\
413.5800	2.4800\\
415.8400	2.4500\\
420.6500	2.3700\\
425.8300	2.2900\\
431.3800	2.2100\\
434.2900	2.1800\\
437.2600	0.7800\\
440.2600	0.2700\\
443.2700	0.0900\\
446.2900	0.0300\\
449.3000	0.0000\\
452.3200	0.0000\\
455.3300	-0.0100\\
482.4400	-0.0100\\
485.4500	0.0000\\
506.5200	0.0000\\
509.5400	0.5100\\
512.5800	0.1800\\
515.6300	0.0600\\
518.6800	0.0200\\
521.7400	0.0000\\
536.9900	0.0000\\
540.0400	0.1100\\
543.1000	0.1100\\
546.1600	0.0400\\
549.2200	0.1300\\
552.2900	0.2300\\
555.3700	0.0800\\
558.4500	0.1400\\
561.5300	0.0500\\
564.6100	0.0200\\
567.7000	0.1200\\
570.7900	0.2300\\
573.8900	0.0800\\
576.9900	0.0300\\
580.0900	0.1200\\
583.2000	0.1100\\
586.3100	0.1500\\
589.4300	0.0600\\
592.5500	0.1300\\
595.6700	0.0500\\
598.8000	0.2000\\
601.9300	0.0700\\
605.0600	0.0200\\
611.3400	0.0000\\
614.4700	0.0000\\
617.6100	0.1100\\
620.7500	0.1100\\
623.9000	0.0400\\
627.0400	0.0100\\
630.1900	0.1900\\
633.3500	0.0700\\
636.5100	0.0200\\
639.6700	0.1900\\
642.8300	0.1800\\
646.0100	0.0700\\
649.1800	0.2100\\
652.3700	0.1400\\
655.5600	0.1700\\
658.7600	0.1300\\
661.9600	0.1600\\
665.1700	0.1300\\
668.3800	0.0400\\
671.6000	0.2000\\
674.8300	0.1400\\
678.0600	0.0500\\
681.2900	0.0200\\
684.5200	0.0000\\
694.2200	0.0000\\
697.4500	-0.0100\\
700.6800	-0.1900\\
703.9000	-0.2500\\
707.1200	-0.0900\\
710.3300	-0.0300\\
713.5100	-1.8500\\
716.6100	-2.5500\\
719.6100	-2.8100\\
722.5000	-2.9100\\
725.2700	-2.9400\\
727.9200	-2.9400\\
730.4500	-2.9300\\
732.8700	-2.9100\\
735.1700	-2.9000\\
739.4300	-2.8600\\
741.3800	-2.8300\\
743.2300	-2.8100\\
746.5800	-2.7500\\
749.4900	-2.6700\\
750.7900	-2.6300\\
751.9800	-2.5800\\
753.0700	-2.5300\\
754.0600	-2.4700\\
754.9500	-2.3900\\
755.7400	-2.3100\\
756.4500	-2.2200\\
757.0600	-2.1200\\
757.6000	-2.0000\\
758.0500	-1.8600\\
758.4300	-1.7100\\
758.7500	-1.5400\\
759.2000	-1.2000\\
759.3600	-1.0100\\
759.4800	-0.8600\\
759.5600	-0.6300\\
759.6200	-0.4400\\
759.6700	-0.3400\\
759.7000	-0.3000\\
759.7200	-0.2900\\
759.7300	-0.2900\\
759.7300	0.0000\\
759.7300	0.7200\\
759.7700	1.4500\\
759.8600	1.2700\\
760.0000	1.6400\\
760.2000	1.7600\\
760.4800	1.7800\\
762.2900	1.6800\\
762.9100	1.6600\\
764.3600	1.6000\\
765.1700	1.5800\\
766.0500	1.5500\\
771.3700	1.4400\\
775.2500	1.3800\\
776.6600	1.3700\\
781.2000	1.3100\\
782.8200	1.3000\\
784.4900	1.2800\\
786.2200	1.2700\\
789.8100	1.2300\\
791.6900	1.2200\\
793.6100	1.2000\\
801.7700	1.1600\\
803.9200	1.0700\\
806.1200	0.8400\\
808.3400	0.6500\\
810.6000	0.7900\\
812.8900	1.0300\\
815.2200	1.2100\\
817.6000	1.3200\\
820.0400	1.3600\\
822.5300	1.3700\\
825.0700	1.3700\\
827.6700	1.4100\\
830.3300	1.4100\\
835.8100	1.3700\\
838.6300	1.3600\\
841.4900	0.4800\\
844.3700	0.1500\\
847.2500	-0.4800\\
850.1100	-0.6900\\
852.9400	-0.7500\\
855.7400	-0.7400\\
858.5100	-0.7200\\
869.3200	-0.5200\\
871.9700	-0.4700\\
874.6000	-0.4300\\
877.2100	-0.3800\\
879.8100	-0.3400\\
895.1700	-0.1600\\
897.7000	-0.1500\\
902.7400	-0.1500\\
907.7600	-0.1700\\
910.2600	-0.1700\\
912.7500	-0.1800\\
915.2300	-0.1800\\
917.7100	-0.1900\\
920.1800	-0.1900\\
922.6400	-0.1000\\
925.1000	-0.0600\\
927.5600	-0.0300\\
930.0400	1.5000\\
932.5800	1.1000\\
935.1600	0.3900\\
937.7700	1.6200\\
940.4500	2.0400\\
943.1900	0.7300\\
945.9800	1.6900\\
948.8200	0.6100\\
951.6900	1.6200\\
954.6200	0.5800\\
957.5700	0.2100\\
960.5200	0.0700\\
963.4800	0.0300\\
966.4500	0.5300\\
969.4400	0.1900\\
972.4400	0.0700\\
975.4400	0.0200\\
978.4400	0.0100\\
981.4400	0.8600\\
984.4700	0.3100\\
987.5100	0.1100\\
990.5500	0.0300\\
993.5900	0.0000\\
1002.7100	-0.0300\\
1005.7500	-0.0300\\
1008.7900	-0.0400\\
1011.8200	-0.0300\\
1014.8600	-0.0300\\
1020.9300	-0.0100\\
1023.9600	-0.0100\\
1026.9900	0.0000\\
1030.0300	0.8500\\
1033.0900	0.3000\\
1036.1600	0.1100\\
1039.2300	0.0400\\
1042.3000	0.0100\\
1045.3800	0.0700\\
1048.4600	0.0300\\
1051.5400	0.0100\\
1054.6200	0.0000\\
1057.7000	0.1800\\
1060.7900	0.2500\\
1063.8900	0.2700\\
1067.0000	0.1000\\
1070.1200	0.0300\\
1073.2300	0.0100\\
1076.3400	0.0000\\
1085.6900	0.0000\\
1088.8000	-0.0100\\
1091.9100	-0.0100\\
1101.2500	-0.0400\\
1104.3600	-0.0600\\
1107.4600	-0.0700\\
1116.7600	-0.1300\\
1119.8500	-0.1600\\
1126.0100	-0.1400\\
1135.2100	-0.1400\\
1138.2600	-0.1300\\
1156.4800	-0.1300\\
1159.4900	-0.2500\\
1162.5000	-0.3500\\
1165.4900	-0.4000\\
1168.4600	-0.4300\\
1174.3600	-0.4500\\
1180.1900	-0.4500\\
1183.0700	-0.3400\\
1185.9500	-0.2000\\
1188.8100	-0.1400\\
1191.6800	-0.1200\\
1194.5300	-0.1100\\
1197.3800	-0.1100\\
1200.2300	-0.1000\\
1203.0800	-0.1000\\
1205.9200	-0.1500\\
1208.7500	-0.2600\\
1211.5700	-0.3300\\
1214.3800	-0.3700\\
1217.1700	-0.3800\\
1219.9500	-0.1900\\
1222.7200	-0.1100\\
1225.4900	-0.0700\\
1228.2600	-0.0500\\
1231.0200	-0.0400\\
1233.7900	-0.0400\\
1239.3100	-0.0200\\
1242.0700	-0.0200\\
1247.5900	0.0000\\
1313.8000	0.0000\\
1316.5300	-1.8500\\
1319.1800	-2.5600\\
1321.7300	-2.8300\\
1324.1600	-2.9300\\
1326.4800	-2.9600\\
1330.7600	-2.9400\\
1332.7200	-2.9200\\
1336.2900	-2.8600\\
1337.9100	-2.8300\\
1339.4100	-2.7900\\
1340.8100	-2.7400\\
1342.0900	-2.7000\\
1343.2700	-2.6400\\
1344.3400	-2.5800\\
1345.3100	-2.5100\\
1346.1700	-2.4400\\
1346.9500	-2.3500\\
1347.6200	-2.2500\\
1348.2200	-2.1300\\
1348.7200	-2.0000\\
1349.1500	-1.8500\\
1349.5000	-1.6800\\
1349.7900	-1.4900\\
1350.0300	-1.2900\\
1350.2100	-1.1200\\
1350.3500	-0.9400\\
1350.4500	-0.7400\\
1350.5900	-0.4000\\
1350.6300	-0.3300\\
1350.6700	-0.2900\\
1350.6800	-0.2900\\
1350.6800	0.0000\\
1350.6800	0.0000\\
};
\addplot [color=mycolor15, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.5700	0.0400\\
87.4600	-1.0300\\
88.3100	-1.4700\\
89.1000	-1.6400\\
89.8200	-1.6900\\
90.4700	-1.6800\\
91.0600	-1.6500\\
91.5800	-1.6300\\
92.0400	-1.5600\\
92.4300	-1.4700\\
92.7700	-1.3800\\
93.0600	-1.2800\\
93.2900	-1.1600\\
93.4800	-1.0200\\
93.6300	-0.8700\\
93.7400	-0.7200\\
93.9000	-0.4500\\
93.9500	-0.3400\\
94.0400	-0.2000\\
94.0400	0.0000\\
94.0400	0.3700\\
94.0700	1.4200\\
94.1600	1.6100\\
94.3100	1.8100\\
94.5400	2.2200\\
94.8600	2.5400\\
95.2800	2.6100\\
95.8100	2.5800\\
96.4400	2.5100\\
97.1700	2.4400\\
98.9200	2.3100\\
99.9400	2.2500\\
101.0400	2.1800\\
102.2300	2.1300\\
103.5100	2.0900\\
104.8700	2.0400\\
107.8200	1.9600\\
111.0900	1.8800\\
112.8400	1.8400\\
116.5600	1.7800\\
118.5200	1.7400\\
124.8200	1.6500\\
127.0600	1.6200\\
129.3600	1.6000\\
134.1400	1.5400\\
139.1800	1.5000\\
141.7800	1.4700\\
147.1700	1.4300\\
149.9500	1.4000\\
152.7900	1.3900\\
155.6800	1.3700\\
161.6200	1.3500\\
164.6800	1.3300\\
167.7700	0.4700\\
170.8800	0.1700\\
174.0000	0.0800\\
177.1200	0.0500\\
183.3700	0.0300\\
192.7500	0.0300\\
195.8700	0.0200\\
199.0000	0.0200\\
202.1300	0.0300\\
205.2700	0.0600\\
208.4000	0.1300\\
211.5400	0.2300\\
214.6900	0.0800\\
217.8400	0.1800\\
221.0000	0.1400\\
224.1700	0.0500\\
227.3300	0.0200\\
230.5000	0.0000\\
233.6600	0.0000\\
236.8300	-0.0100\\
252.6500	-0.0100\\
255.8200	-0.0200\\
268.4600	-0.0200\\
274.7800	-0.0400\\
277.9300	-0.0400\\
281.0900	-0.0500\\
284.2400	-0.0500\\
290.5400	-0.0700\\
293.6900	-0.0700\\
299.9700	-0.0900\\
303.1000	-0.0900\\
306.2400	-0.0500\\
309.3700	-0.0200\\
315.6200	0.0000\\
334.4000	0.0000\\
337.5200	-1.1100\\
340.5900	-2.2200\\
343.5700	-2.6500\\
346.4400	-2.8000\\
349.2000	-2.8600\\
351.8400	-2.8700\\
359.0800	-2.8400\\
365.3000	-2.7800\\
367.1500	-2.7600\\
370.5200	-2.7000\\
372.0400	-2.6700\\
374.7700	-2.5900\\
375.9800	-2.5500\\
377.0900	-2.5000\\
378.1000	-2.4400\\
379.0100	-2.3700\\
379.8300	-2.3000\\
380.5500	-2.2200\\
381.1900	-2.1300\\
381.7500	-2.0200\\
382.2200	-1.9000\\
382.6200	-1.7600\\
382.9500	-1.6000\\
383.2200	-1.4400\\
383.4300	-1.2500\\
383.6000	-1.0400\\
383.7200	-0.8300\\
383.8200	-0.6400\\
383.8900	-0.4800\\
383.9400	-0.3500\\
383.9800	-0.2700\\
384.0300	-0.1900\\
384.0400	-0.1800\\
384.0500	-0.1800\\
384.0500	0.0000\\
384.0500	0.3600\\
384.0800	1.4200\\
384.1700	1.6200\\
384.3200	1.8100\\
384.5500	2.2200\\
384.8700	2.5400\\
385.2900	2.6100\\
385.8200	2.5800\\
386.4500	2.5200\\
387.1800	2.4400\\
388.9300	2.3100\\
389.9400	2.2500\\
391.0400	2.1800\\
392.2300	2.1400\\
394.8600	2.0400\\
397.8200	1.9600\\
401.0900	1.8800\\
402.8300	1.8400\\
406.5500	1.7800\\
408.5100	1.7400\\
414.8100	1.6500\\
417.0400	1.6200\\
419.3400	1.6000\\
421.7000	1.5700\\
424.1300	1.5500\\
426.6100	1.5200\\
429.1600	1.5000\\
431.7700	1.4700\\
437.1500	1.4300\\
439.9300	1.4000\\
442.7700	1.3900\\
445.6600	1.3700\\
451.6000	1.3500\\
454.6600	1.3300\\
457.7500	0.4700\\
460.8600	0.1700\\
463.9800	0.0500\\
467.0900	0.0100\\
473.3300	-0.0100\\
476.4500	-0.0100\\
479.5700	0.0000\\
516.9700	0.0000\\
520.1000	0.3100\\
523.2300	0.1100\\
526.3700	0.0400\\
529.5200	0.0100\\
532.6600	0.0000\\
538.9400	0.0000\\
542.0900	0.3100\\
545.2600	0.1100\\
548.4200	0.0400\\
551.5900	0.0100\\
554.7600	0.0000\\
561.0900	0.0000\\
564.2700	0.3100\\
567.4600	0.1100\\
570.6500	0.0400\\
573.8400	0.0100\\
577.0300	0.0000\\
593.0000	0.0000\\
596.2000	0.3100\\
599.4100	0.1100\\
602.6300	0.0400\\
605.8400	0.0100\\
609.0600	0.0000\\
615.5000	0.0000\\
618.7300	0.3100\\
621.9600	0.1100\\
625.2100	0.0400\\
628.4500	0.0100\\
631.6900	0.1200\\
634.9400	0.1600\\
638.2000	0.1700\\
641.4600	0.0600\\
644.7300	0.1400\\
648.0000	0.1600\\
651.2700	0.1000\\
654.5500	0.0300\\
657.8400	0.0100\\
661.1200	0.0000\\
700.5000	0.0000\\
703.7600	-1.8000\\
706.9400	-2.4900\\
710.0100	-2.7500\\
712.9800	-2.8400\\
715.8300	-2.8700\\
721.1900	-2.8700\\
723.7000	-2.8500\\
726.0900	-2.8400\\
732.5900	-2.7800\\
736.3700	-2.7400\\
739.7200	-2.6800\\
741.2300	-2.6500\\
743.9300	-2.5700\\
745.1300	-2.5300\\
746.2300	-2.4800\\
747.2300	-2.4200\\
748.1300	-2.3500\\
748.9400	-2.2800\\
749.6600	-2.2000\\
750.2900	-2.1200\\
750.8400	-2.0300\\
751.3000	-1.9000\\
751.7000	-1.7400\\
752.0200	-1.5700\\
752.2900	-1.4200\\
752.5000	-1.2300\\
752.6600	-1.0200\\
752.7800	-0.8200\\
752.8800	-0.6300\\
753.0400	-0.2700\\
753.0600	-0.2300\\
753.0800	-0.2000\\
753.1000	-0.1900\\
753.1000	0.0000\\
753.1200	1.1400\\
753.1800	1.5400\\
753.3000	1.2500\\
753.4700	1.5500\\
753.7000	1.6400\\
753.9900	1.6500\\
754.3600	1.6400\\
754.7900	1.6200\\
755.2800	1.5900\\
757.8800	1.5000\\
759.5400	1.4600\\
762.4600	1.4000\\
765.8900	1.3400\\
767.1400	1.3300\\
769.8000	1.2900\\
771.2100	1.2800\\
772.6700	1.2600\\
774.1800	1.2500\\
775.7400	1.2300\\
777.3500	1.2200\\
779.0000	1.2000\\
784.2500	1.1700\\
786.1000	1.1200\\
787.9900	0.9700\\
789.9100	0.7700\\
791.8700	0.7600\\
793.8600	0.9000\\
795.8800	1.0800\\
797.9500	1.2200\\
800.0700	1.3100\\
802.2400	1.3500\\
804.4700	1.3600\\
806.7500	1.3900\\
809.0900	1.4000\\
811.4800	1.4000\\
813.9300	1.3800\\
816.4400	1.4300\\
819.0000	1.4700\\
821.6200	1.4700\\
824.3000	1.4400\\
827.0400	1.4200\\
829.8300	0.8400\\
832.6500	0.2900\\
835.4700	0.0600\\
838.3000	-0.0300\\
841.1300	-0.0700\\
843.9600	-0.0900\\
852.4100	-0.1200\\
855.2200	-0.1200\\
858.0300	-0.1300\\
863.6200	-0.1300\\
866.4100	-0.1400\\
880.2600	-0.1400\\
883.0200	-0.1900\\
888.5000	-0.2300\\
891.2300	-0.2400\\
893.9500	-0.2600\\
896.6500	-0.2700\\
902.0400	-0.3100\\
907.3700	-0.3300\\
910.0100	-0.3200\\
912.6500	-0.2000\\
915.2800	-0.1000\\
917.9000	-0.0400\\
920.5300	0.2400\\
923.1700	1.0200\\
925.8600	1.2900\\
928.6000	1.3800\\
931.3900	1.3900\\
940.1100	1.3600\\
943.1200	0.4800\\
946.1400	0.1700\\
949.1600	0.0600\\
952.1900	0.0200\\
958.2500	0.0000\\
961.2700	0.0000\\
964.3100	0.8600\\
967.3800	0.3100\\
970.4600	0.1100\\
973.5300	0.0300\\
976.6100	0.0100\\
982.7800	-0.0100\\
1010.4800	-0.0100\\
1013.5600	0.0000\\
1016.6500	0.3200\\
1019.7500	0.1100\\
1022.8500	0.0400\\
1025.9500	0.0100\\
1029.0500	0.0000\\
1038.3600	0.0000\\
1041.4700	0.5300\\
1044.5900	0.1900\\
1047.7200	0.0700\\
1050.8400	0.0200\\
1057.1000	0.0000\\
1075.8800	0.0000\\
1079.0100	-0.0100\\
1091.5200	-0.0100\\
1094.6500	-0.0200\\
1116.5100	-0.0200\\
1119.6400	-0.0100\\
1125.8700	-0.1500\\
1128.9800	-0.1700\\
1135.1800	-0.1900\\
1138.2700	-0.1900\\
1141.3500	-0.2100\\
1144.4200	-0.3000\\
1147.4700	-0.3800\\
1150.5200	-0.4500\\
1153.5400	-0.4800\\
1156.5400	-0.5000\\
1159.5300	-0.5100\\
1165.4300	-0.5100\\
1171.2700	-0.3100\\
1174.1600	-0.2400\\
1177.0500	-0.2100\\
1179.9300	-0.1900\\
1182.8000	-0.1800\\
1185.6600	-0.1800\\
1188.5200	-0.1700\\
1191.3700	-0.2200\\
1194.2100	-0.3100\\
1197.0400	-0.3800\\
1199.8500	-0.4200\\
1202.6400	-0.4000\\
1205.4200	-0.2900\\
1208.1900	-0.2100\\
1210.9600	-0.1600\\
1213.7100	-0.1300\\
1227.4200	-0.0800\\
1230.1500	-0.0800\\
1235.6000	-0.0600\\
1249.1900	-0.0600\\
1251.9000	-0.0500\\
1265.4300	-0.0500\\
1270.8200	-0.0300\\
1273.5200	-0.0100\\
1276.2200	0.0000\\
1308.5700	0.0000\\
1311.2400	-1.8400\\
1313.8300	-2.5500\\
1316.3100	-2.8200\\
1318.6900	-2.9200\\
1320.9400	-2.9400\\
1323.0800	-2.9400\\
1327.0000	-2.9000\\
1330.4600	-2.8400\\
1333.4700	-2.7600\\
1334.8100	-2.7200\\
1336.0400	-2.6700\\
1337.1700	-2.6100\\
1338.1900	-2.5500\\
1339.1100	-2.4800\\
1339.9300	-2.3900\\
1340.6500	-2.3000\\
1341.2900	-2.1900\\
1341.8400	-2.0700\\
1342.3100	-1.9200\\
1342.7000	-1.7900\\
1343.0200	-1.6200\\
1343.2800	-1.4200\\
1343.4800	-1.2100\\
1343.6400	-0.9900\\
1343.7600	-0.8100\\
1343.8500	-0.6300\\
1343.9200	-0.4700\\
1343.9700	-0.3400\\
1344.0000	-0.2800\\
1344.0400	-0.2200\\
1344.0500	-0.1900\\
1344.0500	0.0000\\
1344.0500	0.0000\\
};
\addplot [color=mycolorblue, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1100	-1.8611\\
86.2600	-1.8750\\
86.3400	-2.0694\\
86.3400	-0.2500\\
86.3300	-0.0278\\
86.3400	0.0139\\
86.3500	0.1111\\
86.3600	0.1111\\
86.3800	0.1528\\
86.4100	0.0833\\
86.4400	0.0694\\
86.4700	0.0417\\
86.5000	0.0556\\
86.5500	0.0694\\
86.5800	0.0833\\
86.6200	0.0833\\
86.6700	0.1250\\
86.7200	0.1111\\
86.7800	0.0833\\
86.8400	0.0278\\
86.9000	0.0000\\
86.9600	0.0000\\
87.0200	0.0139\\
87.0800	0.0833\\
87.1600	0.1111\\
87.2200	0.0833\\
87.3000	-0.3056\\
87.3500	-0.1806\\
87.4000	0.0417\\
87.4600	0.0833\\
87.5100	0.0000\\
87.5600	-0.0139\\
87.6300	0.0139\\
87.7500	-0.0556\\
87.8000	-0.1250\\
87.8400	-0.1111\\
87.8900	-0.1389\\
87.9200	-0.1806\\
87.9500	-0.1806\\
87.9900	-0.0972\\
88.0000	-0.1111\\
88.0100	-0.2500\\
88.0200	0.0000\\
87.7247	0.0000\\
87.9439	0.0000\\
87.6841	0.0000\\
88.0549	0.0000\\
87.9919	0.0000\\
88.0021	0.0000\\
87.7825	0.0000\\
87.9442	0.0000\\
87.7592	0.0000\\
88.0354	0.0000\\
87.8615	0.0000\\
88.0448	0.0000\\
87.9264	0.0000\\
87.9473	0.0000\\
87.6951	0.0000\\
88.0525	0.0000\\
87.8124	0.0000\\
87.9070	0.0000\\
87.8502	0.0000\\
87.9937	0.0000\\
87.9192	0.0000\\
87.9785	0.0000\\
87.7403	0.0000\\
88.0364	0.0000\\
87.7300	0.0000\\
87.7420	0.0000\\
87.7069	0.0000\\
88.0403	0.0000\\
87.6968	0.0000\\
87.8578	0.0000\\
87.8122	0.0000\\
87.9651	0.0000\\
87.8924	0.0000\\
88.0270	0.0000\\
87.9003	0.0000\\
88.0200	0.0000\\
87.7340	0.0000\\
88.0417	0.0000\\
87.9617	0.0000\\
88.0631	0.0000\\
87.7686	0.0000\\
87.9741	0.0000\\
87.6936	0.0000\\
87.9286	0.0000\\
87.6924	0.0000\\
87.7070	0.0000\\
87.9346	0.2222\\
87.8377	0.1667\\
87.7935	0.1250\\
87.7577	0.1389\\
87.7890	0.0833\\
87.9558	0.0833\\
88.2171	0.2222\\
88.1714	0.2917\\
88.2357	0.3750\\
88.7333	0.4583\\
89.2837	0.4722\\
89.4834	1.2500\\
90.3651	2.2500\\
90.8606	2.2639\\
91.6991	2.1111\\
92.6709	2.1944\\
93.5729	2.0278\\
94.6553	2.0833\\
95.4156	1.8472\\
96.8253	1.7500\\
98.1543	2.0833\\
99.4127	1.7361\\
100.6100	1.4861\\
102.3660	1.4861\\
103.8636	1.4028\\
105.5027	1.5000\\
107.1461	2.1250\\
108.8673	1.6389\\
110.7876	2.9306\\
112.4444	1.4444\\
114.3824	1.9306\\
116.6062	1.6667\\
120.6124	1.4861\\
122.8267	2.0972\\
125.0787	1.4167\\
127.3860	1.5694\\
130.1279	1.9861\\
132.4302	1.6111\\
134.7494	1.9167\\
137.3056	1.2500\\
140.0262	1.3333\\
142.5639	1.1528\\
145.5199	1.4444\\
148.2743	1.5139\\
150.9800	1.2917\\
153.4991	1.2500\\
156.0978	1.4583\\
158.8327	1.1806\\
161.6525	1.5417\\
164.4333	1.1528\\
166.9410	1.5556\\
169.7727	1.1806\\
172.5431	1.1528\\
175.4423	1.4028\\
177.9907	1.1944\\
180.9784	1.1667\\
183.7318	1.1944\\
186.4809	1.5000\\
189.3969	1.2500\\
192.0782	1.4306\\
195.0940	1.1667\\
197.9682	1.3889\\
201.0349	1.0417\\
203.8629	0.7778\\
207.1020	1.3333\\
210.2520	1.0556\\
213.5273	1.2361\\
216.8180	0.9028\\
220.0053	0.6250\\
223.2437	0.0972\\
226.1661	-0.1389\\
229.4019	-0.0833\\
232.9558	0.0278\\
236.1112	0.0556\\
239.0856	-0.2083\\
242.6502	-0.1389\\
245.5225	-0.1389\\
249.1201	-0.1528\\
252.1432	-0.1528\\
255.2921	-0.2083\\
258.8224	-0.1667\\
261.9023	-0.2917\\
265.1346	-0.3056\\
268.2548	-0.1806\\
271.5031	-0.4167\\
274.6832	-0.4028\\
277.8820	-0.3750\\
281.2380	-0.4444\\
284.4082	-0.3056\\
287.6677	-0.5417\\
290.8542	-0.3194\\
294.0105	-0.4583\\
297.2268	-0.5833\\
300.6591	-0.4444\\
303.5364	-0.5139\\
307.0899	-0.6111\\
310.2751	-0.9861\\
313.3871	-1.5000\\
316.6709	-2.1806\\
319.9915	-2.0278\\
323.0797	-1.9722\\
326.1307	-1.7917\\
329.4740	-2.2361\\
332.5800	-2.0139\\
335.5904	-1.8472\\
338.3296	-2.3333\\
341.1258	-1.8889\\
344.0026	-1.9583\\
346.7216	-2.6389\\
348.9106	-2.0694\\
351.5089	-2.1250\\
353.7774	-2.7222\\
355.7089	-2.3472\\
357.7987	-1.9167\\
359.7828	-3.3472\\
361.6639	-2.3333\\
363.2719	-2.9306\\
364.7345	-2.6528\\
366.3489	-2.0972\\
367.7109	-3.6806\\
369.0879	-2.5972\\
370.0614	-2.8056\\
370.9460	-3.2917\\
372.2348	-2.5972\\
373.0878	-3.3750\\
373.5951	-2.6111\\
374.5432	-2.5556\\
375.2861	-3.3333\\
375.6013	-2.2500\\
376.1360	-5.6806\\
376.4829	0.2222\\
376.7941	-0.2083\\
377.2341	-0.1944\\
377.3305	0.0000\\
377.3336	-0.0694\\
377.5171	-0.0694\\
377.6070	-0.0417\\
377.6588	-0.1806\\
377.7295	0.0000\\
377.7153	0.0000\\
377.8828	0.0000\\
378.0120	0.0000\\
377.7840	0.0000\\
378.0608	0.0000\\
377.7757	0.0000\\
377.8643	0.0000\\
377.8041	0.0000\\
377.9631	0.0000\\
377.7234	0.0000\\
378.0575	0.0000\\
377.7644	0.0000\\
377.9532	0.0000\\
377.7700	0.0000\\
377.9674	0.0000\\
377.8527	0.0000\\
378.0038	0.0000\\
377.8787	0.0000\\
378.0680	0.0000\\
377.7870	0.0000\\
377.9109	0.0000\\
377.7929	0.0000\\
378.0840	0.0000\\
377.7086	0.0000\\
378.0829	0.0000\\
377.8526	0.0000\\
377.9502	0.0000\\
377.8516	0.0000\\
378.0648	0.0000\\
377.6943	0.0000\\
377.7643	0.0000\\
377.6939	0.0000\\
377.8794	0.0000\\
377.7721	0.0000\\
377.8744	0.0000\\
377.8664	0.0000\\
377.9771	0.0000\\
377.8388	0.0000\\
377.9873	0.0000\\
377.7380	0.0000\\
378.0703	0.0000\\
377.7908	0.0000\\
378.0253	0.0000\\
377.7987	0.0000\\
378.0878	0.0000\\
377.7353	0.0000\\
377.9775	0.0000\\
377.9016	0.0000\\
378.0858	0.0000\\
377.8355	0.0000\\
378.0277	0.0000\\
377.7441	0.0000\\
378.0286	0.0000\\
377.7897	0.0000\\
378.0162	0.0000\\
377.8105	0.0000\\
377.9878	0.0000\\
377.8215	0.0000\\
377.9156	0.0000\\
377.7545	0.0000\\
377.9076	0.0000\\
377.8472	0.0000\\
378.0350	0.0000\\
377.7349	0.0000\\
377.9846	0.0000\\
377.9324	0.0000\\
378.0579	0.0000\\
377.8216	0.0000\\
378.0126	0.0000\\
377.7593	0.0000\\
378.0657	0.0000\\
377.8664	0.0000\\
377.9729	0.0000\\
377.9381	0.0000\\
378.0451	0.0000\\
377.7096	0.0000\\
378.0333	0.0000\\
377.9587	0.0000\\
378.0746	0.0000\\
377.8444	0.0000\\
377.9268	0.0000\\
377.6949	0.0000\\
378.0814	0.0000\\
377.9102	0.0000\\
377.9630	0.0000\\
377.8661	0.0000\\
377.9964	0.0000\\
377.7099	0.0000\\
377.9818	0.0000\\
377.7392	0.0000\\
378.0396	0.0000\\
377.7465	0.0000\\
378.0788	0.0000\\
377.9924	0.0000\\
377.7067	0.0000\\
377.8807	0.0000\\
377.7177	0.0000\\
377.8123	0.0000\\
377.7428	0.0000\\
377.8678	0.0000\\
377.7579	0.0000\\
378.0452	0.0000\\
378.0031	0.0000\\
378.0085	0.0000\\
377.7398	0.0000\\
378.0031	0.0000\\
377.7620	0.0000\\
377.9263	0.0000\\
377.7774	0.0000\\
378.0223	0.0000\\
377.8664	0.0000\\
378.0722	0.0000\\
377.7966	0.0000\\
377.9144	0.0000\\
377.7346	0.0000\\
378.0885	0.0000\\
378.0056	0.0000\\
378.0208	0.0000\\
377.7043	0.0000\\
377.9902	0.0000\\
377.8896	0.0000\\
378.0704	0.0000\\
378.0074	0.0000\\
378.3707	0.2639\\
378.6171	0.3472\\
379.2773	0.4583\\
379.7797	0.6250\\
380.0600	1.2778\\
381.0445	2.2639\\
381.4860	2.1944\\
382.3700	2.8056\\
383.4316	2.0556\\
384.5564	2.3472\\
385.3981	1.7083\\
386.9247	1.6944\\
388.1663	2.2083\\
389.2050	1.5139\\
390.8490	2.0833\\
392.2932	1.5556\\
393.8191	1.5833\\
395.5279	1.3750\\
397.1356	1.6389\\
398.8699	1.9028\\
400.8783	1.5694\\
402.7565	2.0278\\
404.6411	1.7083\\
406.5922	1.6806\\
408.7987	1.7083\\
410.7198	1.9444\\
412.7851	1.5556\\
415.3643	2.0833\\
417.5054	1.5417\\
419.7766	1.5000\\
422.3867	2.0417\\
424.7624	1.5000\\
427.3358	1.7083\\
430.0183	2.0417\\
432.5274	1.0139\\
435.5219	1.3194\\
438.3116	1.3750\\
441.1106	1.5833\\
443.8079	1.1944\\
446.5631	1.5278\\
449.6144	1.1944\\
452.5944	1.2361\\
455.8890	1.5278\\
458.6961	1.1667\\
461.9274	1.4306\\
465.1284	1.1667\\
468.2728	1.4444\\
471.7218	1.1528\\
474.9042	1.1389\\
478.0006	1.4167\\
481.2563	1.1250\\
484.4624	1.4583\\
487.5715	1.1528\\
490.7328	1.3194\\
494.0521	1.2361\\
497.0174	1.2222\\
500.2705	1.2917\\
503.7485	0.7778\\
509.8530	1.2917\\
513.2582	1.0833\\
516.5104	1.0000\\
519.5854	1.2361\\
522.8851	0.9306\\
525.8997	0.6667\\
529.1458	0.0417\\
532.2809	-0.2083\\
535.8100	-0.1111\\
538.8129	0.0278\\
542.1489	0.0556\\
545.1804	-0.1111\\
548.6867	-0.0694\\
551.6701	-0.1250\\
555.0502	-0.1389\\
558.3679	-0.1667\\
561.6438	-0.1667\\
564.8885	-0.1806\\
567.7879	-0.1528\\
571.1091	-0.1806\\
574.5892	-0.1250\\
577.7135	-0.1806\\
580.8064	-0.2222\\
583.9831	-0.1667\\
587.1968	-0.2361\\
590.6636	-0.4306\\
593.7477	-0.2778\\
600.3608	-0.3333\\
603.8157	-0.1667\\
606.9210	-0.2639\\
610.1396	-0.2083\\
613.6029	-0.2222\\
616.7042	-0.4167\\
620.0552	-0.2639\\
623.3771	-0.4306\\
626.6934	-0.2639\\
630.0142	-0.6806\\
633.1859	-1.1389\\
636.6499	-1.9722\\
640.2136	-1.3889\\
643.4165	-1.7083\\
646.8198	-1.8333\\
650.0017	-1.5000\\
653.4041	-1.6111\\
656.4691	-1.4028\\
660.0407	-0.5278\\
663.2688	-0.3056\\
666.4857	-0.3056\\
670.0241	-0.0694\\
673.2815	0.1528\\
676.5700	0.1667\\
679.9840	0.3056\\
683.2900	0.2500\\
686.4250	0.2361\\
690.0658	0.2917\\
693.2317	0.2778\\
696.2971	0.2917\\
699.6887	0.1111\\
702.9033	-0.2500\\
705.7464	-0.7361\\
708.5506	-1.4167\\
711.3313	-1.3750\\
713.9285	-1.6528\\
716.5178	-1.3194\\
718.6700	-1.5417\\
721.2589	-1.7083\\
723.1552	-1.4722\\
725.2681	-1.9722\\
727.4612	-1.6250\\
729.3354	-1.5278\\
731.0339	-2.0556\\
732.6465	-1.6806\\
734.0922	-2.1944\\
735.6724	-1.8611\\
736.7966	-1.8750\\
738.2379	-2.5833\\
739.3063	-2.0139\\
740.3622	-2.6111\\
741.3871	-2.2778\\
742.1326	-2.2083\\
742.8162	-2.8194\\
743.7813	-3.5278\\
744.2566	-2.8611\\
744.6617	-2.3333\\
745.0717	-2.6389\\
745.4729	-2.4722\\
745.9314	-2.9722\\
746.2739	-2.4167\\
746.2208	-2.4306\\
746.5928	-3.0278\\
746.6899	-2.7222\\
746.7467	-2.8472\\
746.9814	-4.3472\\
746.8994	0.0556\\
746.7455	-0.0833\\
746.9509	-0.1389\\
746.8871	-0.0278\\
746.9477	0.0000\\
746.8868	-0.0833\\
746.7918	-0.0139\\
746.7601	-0.1944\\
747.0868	0.0000\\
746.7569	0.0000\\
747.0084	0.0000\\
746.7545	0.0000\\
747.0398	0.0000\\
747.0396	0.1667\\
746.7797	-0.1667\\
747.0282	0.0000\\
746.8340	0.0000\\
747.1202	0.0000\\
746.8199	0.0000\\
746.9874	0.0000\\
746.7550	0.0000\\
747.0675	0.0000\\
746.8098	0.0000\\
747.0511	0.0000\\
746.8139	0.0000\\
746.9332	0.0000\\
746.8433	0.0000\\
746.8808	0.0000\\
746.7438	0.0000\\
747.0943	0.0000\\
746.8117	0.0000\\
747.0801	0.0000\\
746.8444	0.0000\\
747.0980	0.0000\\
746.7434	0.0000\\
747.0620	0.0000\\
746.9669	0.0000\\
747.0538	0.0000\\
746.8497	0.0000\\
747.0841	0.0000\\
746.8294	0.0000\\
747.1075	0.0000\\
746.7501	0.0000\\
747.0840	0.0000\\
746.7583	0.0000\\
747.1054	0.0000\\
746.8372	0.0000\\
747.1387	0.0000\\
746.9358	0.0000\\
747.1004	0.0000\\
746.8538	0.0000\\
747.0618	0.0000\\
746.8481	0.0000\\
747.1075	0.0000\\
746.7686	0.0000\\
746.9639	0.0000\\
746.7861	0.0000\\
747.1323	0.0000\\
746.7491	0.0000\\
746.8380	0.0000\\
746.7942	0.0000\\
747.0499	0.0000\\
746.8186	0.0000\\
746.9772	0.0000\\
746.8365	0.0000\\
747.0482	0.0000\\
746.9062	0.0000\\
747.0771	0.0000\\
746.7467	0.0000\\
747.1051	0.0000\\
746.7763	0.0000\\
746.8743	0.0000\\
746.8301	0.0000\\
747.0983	0.0000\\
746.8639	0.0000\\
747.1258	0.0000\\
746.8169	0.0000\\
746.8957	0.0000\\
746.8396	0.0000\\
747.1303	0.0000\\
746.7615	0.0000\\
747.1175	0.0000\\
746.8830	0.0000\\
747.0623	0.0000\\
746.9126	0.0000\\
747.1205	0.0000\\
746.8505	0.0000\\
747.0708	0.0000\\
746.9725	0.0000\\
747.1285	0.0000\\
746.9080	0.0000\\
747.0886	0.0000\\
746.9750	0.0000\\
747.1379	0.0000\\
746.8545	0.0000\\
747.0481	0.0000\\
747.1257	0.0000\\
746.9315	0.0000\\
747.1318	0.3750\\
746.8444	0.3889\\
747.0382	0.4306\\
746.8900	0.3194\\
746.8673	0.2500\\
746.8044	0.3194\\
746.9179	0.2361\\
746.8197	0.1944\\
746.7578	0.2778\\
746.8602	0.2222\\
747.1532	0.1944\\
747.0877	0.1944\\
747.5318	0.2083\\
747.3700	0.1806\\
748.0170	0.2083\\
748.4645	0.2639\\
748.9978	0.3750\\
749.7445	0.4722\\
749.9715	0.8889\\
750.7151	1.9583\\
751.5846	1.9861\\
752.4000	2.5417\\
753.0717	1.9861\\
753.9268	1.7361\\
754.7376	2.0694\\
755.5602	1.8056\\
756.8310	1.7778\\
757.9595	1.7361\\
758.8534	2.1667\\
760.2364	1.0972\\
761.4251	1.1806\\
762.7671	2.0833\\
763.9437	1.4861\\
765.3995	1.7778\\
766.6431	1.4583\\
768.1322	1.4861\\
769.9072	1.6806\\
771.4910	1.8194\\
772.7649	1.5278\\
774.5999	1.9306\\
776.0289	1.5417\\
777.7143	2.0417\\
779.5519	1.5833\\
781.3870	1.6806\\
783.3303	1.9306\\
785.0035	1.7083\\
787.0562	1.5556\\
789.0764	1.7639\\
791.1564	1.0278\\
793.2931	1.2083\\
795.5524	1.7222\\
797.6902	1.2778\\
799.8416	1.5694\\
802.1856	1.3194\\
804.5279	1.2222\\
807.0434	1.4028\\
809.6222	2.0972\\
812.3402	1.1806\\
814.7029	1.5278\\
817.4408	1.2222\\
820.0859	1.1806\\
823.0050	1.1667\\
825.8028	1.4583\\
828.6972	0.4583\\
831.6403	0.3056\\
834.1992	0.1250\\
837.2057	-0.1667\\
840.1172	-0.1111\\
842.7296	-0.1528\\
845.8360	-0.1667\\
848.3906	-0.0417\\
851.5510	-0.3889\\
854.1995	-0.3194\\
857.1915	-0.2639\\
859.8627	-0.2361\\
862.6250	-0.3472\\
865.6341	-0.3750\\
868.3926	-0.4722\\
871.2899	-0.5000\\
873.9546	-0.6944\\
876.7845	-0.6111\\
879.5111	-0.7222\\
882.1028	-0.6250\\
884.9314	-0.3056\\
887.7085	-0.4167\\
890.6123	-0.3333\\
893.4052	-0.3056\\
896.3110	-0.6111\\
898.9262	-0.4167\\
901.6819	-0.3056\\
904.7189	-0.3194\\
907.4228	-0.2222\\
910.3148	-0.1667\\
912.9044	-0.1250\\
915.9556	-0.1528\\
918.8498	-0.0556\\
921.6771	0.0694\\
924.7010	0.0694\\
927.8212	0.1111\\
930.7808	0.1250\\
933.9603	0.1250\\
936.8169	0.1806\\
940.0086	0.2083\\
943.2065	0.1944\\
946.2856	0.2639\\
949.3705	0.1944\\
952.5509	0.1667\\
955.5888	0.2361\\
958.8272	0.1389\\
961.9365	0.1806\\
965.1490	0.2361\\
968.0561	0.1806\\
971.3899	0.2639\\
974.2997	0.2083\\
977.5457	0.2222\\
980.5316	0.2083\\
983.7541	0.2222\\
986.8832	0.2222\\
989.7203	0.3056\\
992.8542	0.1806\\
996.1438	0.2083\\
999.4455	0.2778\\
1002.5621	0.2083\\
1005.4731	0.3056\\
1008.7479	0.1944\\
1011.7011	0.2500\\
1015.1636	0.2917\\
1018.1767	0.2083\\
1024.5523	0.2917\\
1027.6780	0.2222\\
1030.7127	0.2500\\
1033.8515	0.2639\\
1037.2397	0.2639\\
1040.4242	0.2778\\
1046.5522	0.2500\\
1049.6317	0.2500\\
1052.8522	0.3333\\
1055.9920	0.3333\\
1059.1181	0.2778\\
1062.3284	0.2778\\
1065.5325	0.2917\\
1068.6520	0.2778\\
1071.6873	0.3056\\
1075.1288	0.2917\\
1078.2935	0.2917\\
1081.1347	0.2778\\
1084.3639	0.3472\\
1087.7591	0.2500\\
1090.9617	0.3472\\
1097.2385	0.1111\\
1100.3296	-0.0833\\
1103.2799	-0.1944\\
1106.5620	-0.2778\\
1109.8821	-0.5417\\
1112.9989	-0.4028\\
1116.0224	-0.4722\\
1119.2601	-0.5972\\
1122.3434	-0.8194\\
1125.4568	-0.8750\\
1128.5895	-0.5972\\
1131.8111	-0.7361\\
1134.9899	-1.0972\\
1138.1417	-0.3333\\
1141.0496	-0.6667\\
1144.3554	-0.6944\\
1147.2928	-0.6111\\
1150.2434	-0.8750\\
1153.4686	-0.7361\\
1156.6540	-0.7222\\
1159.7259	-0.8056\\
1162.5953	-0.7083\\
1165.4719	-0.6389\\
1168.6362	-0.8056\\
1171.8123	-0.6528\\
1174.4411	-0.6806\\
1177.4972	-0.7639\\
1183.5734	-0.3333\\
1186.5826	-0.1667\\
1189.2553	0.0139\\
1192.1243	0.1250\\
1195.2513	0.1389\\
1197.9840	0.1667\\
1200.9961	0.1806\\
1203.5687	0.1667\\
1206.7225	0.2361\\
1209.5997	0.1944\\
1212.4167	0.2361\\
1215.2419	0.2222\\
1220.9908	0.2222\\
1223.6185	0.3056\\
1226.5452	0.2361\\
1231.9133	0.2917\\
1234.9609	0.2222\\
1237.5752	0.3056\\
1240.2483	0.2500\\
1243.0512	0.2500\\
1245.9318	0.2917\\
1248.6752	0.2083\\
1251.6323	0.2361\\
1254.1496	0.2917\\
1257.1383	0.2639\\
1259.6654	0.2778\\
1262.5787	0.1944\\
1265.2624	0.2639\\
1267.8528	0.2361\\
1270.8433	0.2639\\
1273.3143	0.2778\\
1276.2023	0.3472\\
1278.9760	0.2778\\
1281.6829	0.2500\\
1284.3457	0.3472\\
1287.1281	-0.0139\\
1289.8613	-0.2917\\
1292.3777	-1.9306\\
1295.4289	-1.5694\\
1297.8386	-1.6389\\
1300.7657	-1.9722\\
1303.3739	-1.5694\\
1306.1669	-1.9583\\
1308.4666	-1.6389\\
1311.0107	-2.2361\\
1313.3958	-1.6944\\
1315.5666	-1.6250\\
1317.3588	-2.2083\\
1319.5956	-2.0694\\
1321.4723	-1.9583\\
1322.8604	-2.4722\\
1324.5187	-2.1250\\
1326.3210	-2.6667\\
1327.7519	-2.2083\\
1328.7861	-2.2222\\
1330.0566	-2.7222\\
1331.2607	-2.2917\\
1331.9855	-3.1528\\
1333.1816	-2.4444\\
1333.9562	-2.5694\\
1334.5673	-2.5278\\
1335.0782	-3.1389\\
1335.7642	-2.5833\\
1336.0640	-2.4028\\
1336.4061	-3.0278\\
1336.8256	-2.6667\\
1337.3402	-3.5694\\
1337.3026	-0.0694\\
1337.4463	0.0278\\
1337.7399	-0.0972\\
1337.6154	-0.0139\\
1337.9012	-0.0139\\
1337.7825	-0.0694\\
1337.6964	0.0000\\
1337.8493	-0.1944\\
1337.7290	0.0000\\
1337.9475	0.0000\\
1337.8316	0.0000\\
1338.0275	0.0000\\
1337.7583	0.0000\\
1338.0371	0.0000\\
1337.7927	0.0000\\
1337.9730	0.0000\\
1337.7565	0.0000\\
1337.9635	0.0000\\
1337.7747	0.0000\\
1337.9646	0.0000\\
1337.7187	0.1667\\
1337.9873	0.4306\\
1337.7583	0.1944\\
1338.0235	0.0000\\
1337.7918	0.0000\\
1337.8317	0.0000\\
1337.7309	0.0000\\
1337.9979	0.0000\\
1337.9346	0.0000\\
1338.0829	0.0000\\
1337.8281	0.0000\\
1338.0996	0.0000\\
1337.8092	0.0000\\
1338.0980	0.0000\\
1337.7999	0.0000\\
1338.0219	0.0000\\
1337.8139	0.0000\\
1337.8917	0.0000\\
1337.8021	0.0000\\
1337.8065	0.0000\\
1337.8010	0.0000\\
1337.8803	0.0000\\
};
\addplot [color=mycolor12, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1300	-1.1250\\
86.3600	-0.7639\\
86.6000	-0.6667\\
86.7800	0.0139\\
86.9700	0.1528\\
87.2200	0.1667\\
87.4100	-0.3611\\
87.5900	-0.4722\\
87.7900	-0.7361\\
87.9300	-0.6944\\
88.0300	-0.5972\\
88.1500	-0.0139\\
88.2400	0.1528\\
88.3400	-0.0278\\
88.4600	-0.2083\\
88.5500	-0.1250\\
88.6600	-0.2639\\
88.7300	-0.2222\\
88.8000	-0.1250\\
88.8700	-1.4722\\
88.8700	-0.0556\\
88.8700	-0.1528\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8700	0.1806\\
88.8800	0.4444\\
88.9200	0.6528\\
88.9800	0.6528\\
89.0600	0.5833\\
89.1900	0.5417\\
89.3100	0.3194\\
89.4400	0.4444\\
89.6200	0.5000\\
89.7900	0.4583\\
90.0200	0.5000\\
90.2300	0.3889\\
90.4400	0.4306\\
90.9700	0.2500\\
91.2400	0.2778\\
91.5100	0.2083\\
91.8500	0.2639\\
92.1300	0.1806\\
92.4100	0.1389\\
92.7500	0.1667\\
93.0400	0.1111\\
93.4300	0.0833\\
93.7200	0.0417\\
94.0300	0.0833\\
94.4000	0.0694\\
94.7000	0.0139\\
95.1900	0.0139\\
95.5700	0.0556\\
95.9000	0.0556\\
96.1900	0.0972\\
96.5900	0.1250\\
96.9200	0.1389\\
97.2200	0.0972\\
97.6700	0.1667\\
98.0000	0.1250\\
98.3400	0.1528\\
98.7700	0.1944\\
99.5800	0.2222\\
99.9500	0.1667\\
100.3100	0.2222\\
100.7900	0.3056\\
101.1900	0.3333\\
101.6900	0.3056\\
102.1000	0.3889\\
102.5700	0.4028\\
103.1300	0.3611\\
103.5700	0.2639\\
104.6300	0.2361\\
105.1500	0.2917\\
105.7600	0.2639\\
106.2700	0.3056\\
106.8900	0.2917\\
107.4200	0.2500\\
107.9500	0.2222\\
108.6700	0.2917\\
109.2200	0.1944\\
109.9100	0.3611\\
110.4900	0.3056\\
111.0800	0.2361\\
111.8400	0.2917\\
112.4500	0.1667\\
113.0700	0.1528\\
113.8500	0.4306\\
114.4800	0.4722\\
115.2900	0.2778\\
115.9400	0.2083\\
116.6000	0.0833\\
117.4600	0.2500\\
118.1400	0.1806\\
118.9900	0.2500\\
119.7300	0.2222\\
120.4300	0.1528\\
121.1700	0.2222\\
122.0600	0.2778\\
122.8200	0.1944\\
123.5700	0.1528\\
124.3400	0.0833\\
125.2700	0.2083\\
126.0200	0.2083\\
127.3300	0.2639\\
128.2600	0.1389\\
129.0500	0.1389\\
129.8600	0.1806\\
130.8600	0.1944\\
131.6600	0.1389\\
132.4700	0.1528\\
133.3500	0.1806\\
134.3300	0.1667\\
135.1300	0.1667\\
136.1500	0.2222\\
136.9900	0.1667\\
137.8200	0.1667\\
138.8800	0.2917\\
139.7000	0.0694\\
140.7800	0.2778\\
141.6600	0.1806\\
142.6000	0.1806\\
143.4900	0.2083\\
144.6600	0.3472\\
145.4700	0.1528\\
146.4400	0.1806\\
147.6500	0.2778\\
148.6400	0.2778\\
149.5300	0.2639\\
150.7000	0.2083\\
151.7100	0.2361\\
152.6400	0.2500\\
153.8900	0.2778\\
155.8800	0.3056\\
157.0800	0.3750\\
159.1800	0.2639\\
160.4600	0.3333\\
161.4600	0.2500\\
162.8500	0.3472\\
163.9700	0.2500\\
165.0300	0.2222\\
166.3700	0.1944\\
167.4200	0.1389\\
168.5900	0.0694\\
169.9400	0.0833\\
171.0600	0.1944\\
172.4000	0.4028\\
173.5100	0.1111\\
174.6500	0.1250\\
176.0500	0.1806\\
177.3000	0.2361\\
178.4300	0.3333\\
179.8300	0.4167\\
181.0300	0.4306\\
182.5400	0.3194\\
183.7600	0.1111\\
185.8300	0.0833\\
187.0600	0.0000\\
188.2700	-0.0556\\
189.7600	0.0278\\
191.0200	-0.0417\\
192.2000	0.0278\\
193.7200	-0.2361\\
194.9000	-0.1667\\
196.1400	-0.3194\\
197.5800	-0.4583\\
198.7200	-0.3750\\
200.1200	-0.6250\\
201.3100	-0.5139\\
202.4300	-0.5139\\
203.5500	-0.5000\\
204.8500	-0.6944\\
205.8800	-0.5278\\
207.1300	-0.6389\\
208.1100	-0.6111\\
209.1100	-0.6111\\
210.3500	-0.7639\\
211.3000	-0.6667\\
212.1800	-0.5417\\
213.0900	-0.6111\\
214.1400	-0.6528\\
214.9800	-0.5000\\
216.0000	-0.5833\\
216.7700	-0.4444\\
217.5400	-0.3889\\
218.5300	-0.5278\\
219.2600	-0.3194\\
219.9800	-0.3333\\
220.9300	-0.4028\\
221.6300	-0.3056\\
222.4600	-0.5139\\
223.1500	-0.2500\\
223.8600	-0.3750\\
224.5000	-0.3889\\
225.3000	-0.2917\\
225.9500	-0.4861\\
226.5700	-0.3611\\
227.3200	-0.3194\\
227.9100	-0.3333\\
228.4900	-0.3194\\
229.2100	-0.3750\\
229.7400	-0.2639\\
230.2900	-0.2917\\
230.9400	-0.3056\\
231.4900	-0.2500\\
231.9900	-0.1389\\
232.6400	-0.1111\\
233.1400	-0.0417\\
233.6400	-0.0556\\
234.3000	-0.0417\\
234.7800	-0.0694\\
235.6300	-0.1111\\
236.1000	0.0278\\
236.6500	0.0278\\
237.2800	0.2083\\
237.8000	0.2500\\
238.3200	0.2500\\
238.8500	0.3333\\
239.5300	0.4583\\
240.1100	0.3611\\
240.6800	0.2778\\
241.4100	0.2639\\
241.9600	0.1667\\
242.7000	0.1667\\
243.3200	0.0972\\
243.9400	0.0833\\
244.6500	0.2083\\
245.2700	0.1667\\
246.0200	0.5833\\
246.7300	0.6667\\
247.4000	0.8611\\
248.2500	1.0694\\
249.0300	1.0417\\
249.8500	1.4167\\
250.9200	1.6944\\
251.8700	1.4028\\
252.9000	1.4167\\
253.9200	1.2778\\
255.1600	1.5417\\
256.3200	1.2361\\
257.7500	0.9861\\
258.9100	0.2917\\
260.0800	0.2222\\
261.5800	0.0278\\
262.7800	0.0556\\
263.9600	-0.0694\\
265.4700	0.4306\\
266.6200	0.0417\\
268.1000	-0.0556\\
269.3500	-0.0556\\
270.8300	0.1250\\
272.0900	-0.0694\\
273.2500	0.0972\\
274.7400	0.0556\\
275.9900	0.1250\\
277.2900	0.0556\\
278.7500	0.1389\\
280.0600	0.3333\\
281.2900	0.6111\\
282.8500	0.8611\\
284.1400	0.7361\\
285.7400	0.9167\\
287.1100	0.7917\\
288.5300	0.8472\\
290.3200	0.9861\\
292.5300	1.3056\\
294.4300	1.0972\\
296.0000	0.8472\\
297.5500	0.8889\\
299.6800	1.2361\\
301.3500	0.8056\\
303.0700	1.0417\\
305.1900	1.2222\\
306.9400	1.0000\\
309.1700	1.3611\\
311.0500	0.9861\\
312.9200	1.2361\\
315.3700	1.3472\\
317.3800	1.0694\\
319.4300	1.0833\\
322.0400	1.1250\\
324.1800	1.2361\\
326.3600	0.9583\\
329.1300	1.2500\\
331.3300	0.9444\\
333.6800	0.9861\\
336.5900	1.1111\\
338.9000	0.6667\\
341.8700	0.8472\\
344.1700	0.7500\\
346.5500	0.7778\\
349.5700	0.8889\\
352.0900	0.7222\\
355.1800	0.8472\\
357.6900	0.7222\\
360.4300	0.7361\\
363.7700	0.8611\\
366.2800	0.6111\\
369.0300	0.5972\\
372.3100	0.7361\\
375.1900	0.5139\\
377.9300	0.5833\\
381.3000	0.5694\\
384.1700	0.5139\\
386.8900	0.4306\\
389.8700	0.4583\\
393.4000	0.5278\\
396.3400	0.4028\\
399.1300	0.3611\\
402.7100	0.3611\\
405.5400	0.2917\\
409.0700	0.3611\\
412.0000	0.2778\\
414.8500	0.2361\\
418.5000	0.2639\\
421.3700	0.1528\\
425.0400	0.0694\\
427.9200	0.0417\\
430.8000	0.1667\\
435.9300	0.1667\\
439.4600	0.0000\\
442.3500	0.0278\\
445.8800	0.0278\\
448.8400	-0.0278\\
451.6500	-0.0139\\
455.2500	-0.1111\\
458.2200	-0.0556\\
461.7400	-0.0278\\
465.1000	-0.1111\\
467.9700	-0.1111\\
471.4000	-0.1389\\
474.5100	-0.0972\\
477.3700	-0.1111\\
480.4600	-0.1528\\
484.1900	-0.1528\\
486.9500	-0.1806\\
490.5000	-0.2361\\
493.4100	-0.2222\\
496.3100	-0.1111\\
499.9100	-0.3333\\
502.6400	-0.2361\\
506.2100	-0.2500\\
508.9200	-0.1944\\
511.8600	-0.4028\\
515.3800	-0.4444\\
517.9800	-0.4167\\
521.0200	-0.3611\\
524.3400	-0.4583\\
527.1200	-0.3889\\
530.6200	-0.4722\\
533.2200	-0.4306\\
535.9600	-0.4583\\
539.2500	-0.5556\\
541.9400	-0.6111\\
545.1000	-0.9861\\
547.5900	-0.8750\\
550.8000	-1.5000\\
553.2600	-1.3889\\
555.7300	-1.5417\\
558.6600	-2.2361\\
560.9900	-1.6111\\
563.8200	-1.4722\\
565.9300	-1.0278\\
568.1200	-0.7639\\
570.7600	-0.9167\\
572.8300	-0.7500\\
575.3400	-0.9167\\
577.4700	-0.7361\\
579.9500	-0.9167\\
582.0200	-0.7639\\
583.9400	-0.8056\\
586.3600	-1.0833\\
588.2700	-0.9444\\
590.1400	-0.8611\\
593.0700	-1.6111\\
595.0900	-0.8750\\
597.2200	-1.1111\\
599.0200	-0.8611\\
600.7000	-0.9167\\
602.3500	-0.7639\\
604.3100	-1.1250\\
605.8400	-0.8611\\
607.7100	-1.0417\\
609.2200	-0.8472\\
610.7700	-0.9861\\
612.3600	-0.8611\\
613.8200	-0.8056\\
615.5200	-0.9167\\
616.8400	-0.7083\\
618.2300	-0.6250\\
619.7900	-0.9861\\
621.0200	-0.7222\\
622.2800	-0.7083\\
623.7100	-0.7361\\
624.9300	-0.3750\\
626.3500	-0.4722\\
627.5000	-0.3472\\
628.6400	-0.3472\\
630.0100	-0.4167\\
630.9700	-0.3056\\
632.2200	-0.3056\\
633.5500	-0.3333\\
634.6200	-0.3472\\
635.9200	-0.3194\\
636.8000	-0.2917\\
639.2600	-0.3750\\
640.2500	-0.2917\\
641.4700	-0.3611\\
642.4400	-0.2778\\
643.4500	-0.3194\\
644.6700	-0.3611\\
645.6100	-0.2361\\
646.5800	-0.2778\\
647.5500	-0.2639\\
648.7000	-0.3611\\
649.5700	-0.2639\\
650.6700	-0.2917\\
651.6100	-0.2917\\
652.4900	-0.2222\\
653.5800	-0.3750\\
654.4400	-0.2778\\
656.1800	-0.2222\\
657.1100	-0.2361\\
658.0500	-0.2083\\
658.8500	-0.1944\\
659.8500	-0.2361\\
661.0500	-0.2639\\
661.9900	-0.2083\\
662.7800	-0.1389\\
663.7500	-0.1806\\
664.5100	-0.1806\\
665.2700	-0.1111\\
666.2400	-0.1806\\
666.9600	-0.1667\\
667.6900	-0.1806\\
668.6500	-0.2361\\
670.2500	-0.2361\\
670.9500	-0.2083\\
671.6400	-0.2361\\
672.5400	-0.3889\\
673.2100	-0.3194\\
674.0300	-0.3611\\
674.6900	-0.2778\\
675.3400	-0.2778\\
676.1200	-0.3889\\
676.7300	-0.1944\\
677.4800	-0.1667\\
678.0800	-0.0694\\
678.6600	-0.1111\\
679.4200	-0.1250\\
680.0000	-0.0694\\
680.6100	-0.1250\\
681.2800	-0.0833\\
681.9700	-0.0972\\
682.5700	-0.0833\\
683.2900	-0.1389\\
683.8700	-0.0972\\
684.5700	-0.1389\\
685.1200	-0.0833\\
685.8300	-0.1528\\
686.4000	-0.1250\\
686.9500	-0.0833\\
687.5300	-0.1250\\
688.2300	-0.1389\\
688.7600	-0.0972\\
689.9600	-0.1250\\
690.5200	-0.1111\\
691.0400	-0.1389\\
691.6900	-0.1250\\
692.2200	-0.1250\\
692.7200	-0.0833\\
693.3700	-0.1667\\
693.8300	-0.0833\\
694.4600	-0.1528\\
694.9400	-0.1111\\
695.5400	-0.1667\\
696.0200	-0.0694\\
696.6100	-0.1389\\
697.0800	-0.0972\\
697.8000	-0.1389\\
698.3600	-0.1667\\
698.8400	-0.1111\\
699.4000	-0.1389\\
699.8300	-0.0833\\
700.3200	-0.1250\\
700.8400	-0.2639\\
701.2900	-0.1806\\
701.7100	-0.1667\\
702.2300	-0.2778\\
702.5700	-0.1667\\
703.1200	-0.2500\\
703.5200	-0.1667\\
704.0000	-0.1389\\
704.3900	-0.1389\\
704.7300	-0.1250\\
705.1600	-0.1389\\
705.6400	-0.1389\\
706.0000	-0.0278\\
706.3700	-0.0417\\
706.8100	-0.0417\\
707.1800	-0.1806\\
707.5400	-0.1667\\
707.9600	-0.0694\\
708.3000	-0.0556\\
708.7100	0.0833\\
709.0700	0.1389\\
709.4400	0.0833\\
709.8800	0.1389\\
710.2400	0.0972\\
710.5700	0.0833\\
711.0900	0.0972\\
711.8500	0.0972\\
712.3200	0.0417\\
712.6300	0.0972\\
713.1500	0.0972\\
713.5500	0.0833\\
713.9500	0.0972\\
714.4400	0.1528\\
714.7900	0.1667\\
715.2600	0.1389\\
715.7700	0.1389\\
716.6400	0.1944\\
717.0800	0.2778\\
717.5800	0.2222\\
718.1800	0.2917\\
718.6400	-0.0972\\
719.1100	-0.2222\\
719.6400	-0.3750\\
720.0800	-0.1667\\
720.5000	-0.0556\\
721.0500	-0.0833\\
721.7000	0.1389\\
722.1400	0.4722\\
722.7000	0.5139\\
723.1400	0.2778\\
723.7600	0.2639\\
724.2300	0.3194\\
725.3700	0.4167\\
725.9200	0.2917\\
726.5600	0.2500\\
727.1000	0.1389\\
727.6200	0.1806\\
728.3300	0.1806\\
728.8500	0.1111\\
729.6000	0.0000\\
730.1600	0.0000\\
730.7100	-0.0556\\
731.9500	-0.0556\\
732.6700	0.0556\\
733.2200	0.0417\\
733.9100	0.0556\\
734.4600	-0.0278\\
735.0000	-0.0278\\
735.7300	-0.0417\\
736.2800	0.0417\\
736.9600	0.0972\\
737.5200	0.0139\\
738.0500	-0.0556\\
738.8200	-0.0694\\
739.3900	0.0000\\
740.0200	0.0972\\
740.5400	-0.2917\\
741.1800	-1.2361\\
741.6800	-0.6111\\
742.2700	-1.0000\\
742.7000	-0.8194\\
743.1100	-0.8889\\
743.5700	-0.8194\\
743.9100	-0.3472\\
744.2500	-0.1250\\
744.6900	0.4722\\
745.0500	1.2639\\
745.5700	0.4722\\
745.9800	-0.5556\\
746.3700	-0.5694\\
746.8100	-0.7361\\
747.1500	-0.3056\\
747.5600	-0.4306\\
747.8900	-0.2500\\
748.2700	-0.2361\\
748.5700	-0.0694\\
748.8700	0.0000\\
749.2500	0.1250\\
749.8200	1.7917\\
750.2300	1.7778\\
750.7400	1.8056\\
751.2700	1.2778\\
751.9800	1.5139\\
752.6200	1.1111\\
753.2000	1.0556\\
754.1400	0.7778\\
754.9000	0.2639\\
755.8000	0.6944\\
756.5500	0.9583\\
757.1600	1.0417\\
758.4100	1.1528\\
759.2900	0.7083\\
760.1800	0.8056\\
761.3900	0.9861\\
762.3500	0.7917\\
763.5800	0.9306\\
764.7100	0.7639\\
765.7300	0.7361\\
767.0900	0.5000\\
768.1400	0.1528\\
769.2600	0.0694\\
770.7400	0.0833\\
771.8300	0.0694\\
772.9200	0.3611\\
774.3300	0.3056\\
775.5400	0.1111\\
776.7200	0.1111\\
778.1300	0.1667\\
779.2900	0.1111\\
780.4200	0.1250\\
781.8800	0.1944\\
783.0900	0.0972\\
784.3000	0.1389\\
785.7200	0.1806\\
786.9100	0.0972\\
788.0700	0.0972\\
789.5300	0.1389\\
790.7000	0.1111\\
792.2100	0.1250\\
794.8300	0.0972\\
796.0900	0.2500\\
797.2900	0.3333\\
798.8100	0.6806\\
799.8400	0.6389\\
801.6000	0.8889\\
802.9300	0.7500\\
804.5900	0.9028\\
805.9900	0.8611\\
807.3800	0.8889\\
808.9300	1.0000\\
810.7600	1.2778\\
812.2700	0.9167\\
815.0300	1.6806\\
816.6300	0.9583\\
818.6800	1.2222\\
820.4600	1.0000\\
822.1300	0.9167\\
824.4200	1.2917\\
826.3600	1.0278\\
828.1900	0.9444\\
830.5300	1.2222\\
832.4500	0.9167\\
834.9900	1.2778\\
836.9800	0.9028\\
839.1300	0.9861\\
841.7600	1.2083\\
843.9800	0.9167\\
846.0600	0.9028\\
848.8300	1.0972\\
851.1000	0.9028\\
853.8400	0.8333\\
856.2300	0.7083\\
858.5200	0.7500\\
861.4900	0.9583\\
863.8400	0.5833\\
866.3400	0.3472\\
869.3800	0.0694\\
871.8200	-0.1250\\
874.1900	-0.1528\\
877.2800	-0.1944\\
879.6300	-0.1389\\
881.9900	-0.1528\\
885.1100	-0.2639\\
887.4500	-0.1111\\
889.8500	-0.1528\\
892.8200	-0.1528\\
895.2000	-0.2083\\
898.0300	-0.1528\\
900.4700	-0.1250\\
902.9000	-0.1389\\
905.7700	-0.1250\\
908.0700	0.1528\\
910.5000	0.3194\\
913.4100	0.4583\\
915.7400	0.3472\\
918.1500	0.4028\\
921.1100	0.5556\\
923.5000	0.4306\\
926.5700	0.6389\\
929.0500	0.5000\\
931.4900	0.5000\\
934.5800	0.7361\\
937.0600	0.5417\\
939.7700	0.5833\\
943.0900	0.7917\\
945.6400	0.6389\\
950.2500	1.1528\\
952.7900	0.6111\\
956.1000	0.7083\\
958.7700	0.5833\\
961.6100	0.6111\\
965.0800	0.7083\\
967.9000	0.5417\\
970.6500	0.6389\\
974.3700	0.6111\\
980.2200	0.4028\\
983.5300	0.4306\\
986.5300	0.3750\\
990.1900	0.3889\\
993.2200	0.3056\\
996.4300	0.3611\\
999.0900	0.2361\\
1003.0400	0.3472\\
1005.9600	0.3750\\
1008.8900	0.2917\\
1012.5700	0.2500\\
1015.5200	0.1944\\
1018.7300	0.1111\\
1022.5100	0.0417\\
1025.4700	0.0417\\
1028.5900	0.0694\\
1032.2900	-0.0139\\
1035.3400	0.0417\\
1038.3900	0.0139\\
1042.2600	0.0000\\
1045.3100	0.0417\\
1048.4400	-0.0417\\
1051.9800	0.0139\\
1055.1900	-0.0417\\
1058.9800	0.0000\\
1061.8600	-0.0694\\
1064.8200	-0.0556\\
1068.6000	-0.0833\\
1071.9600	-0.0417\\
1074.8300	-0.1389\\
1078.6000	-0.0417\\
1081.4700	-0.0972\\
1085.2300	0.0000\\
1088.1800	-0.0556\\
1091.2000	-0.0556\\
1094.8800	0.0000\\
1097.7300	0.0278\\
1101.4100	-0.0694\\
1104.4300	-0.0417\\
1107.5300	-0.0694\\
1111.1100	-0.1250\\
1114.0400	-0.1389\\
1117.7800	-0.1111\\
1120.7800	-0.1806\\
1125.8800	-0.1667\\
1128.9400	-0.0972\\
1131.8500	-0.1806\\
1135.3900	-0.1528\\
1138.2900	-0.0833\\
1141.9700	-0.1389\\
1147.9700	-0.1389\\
1151.6400	-0.1528\\
1154.5900	-0.0972\\
1157.4600	-0.0972\\
1160.9400	-0.1389\\
1166.8900	-0.0833\\
1170.4500	-0.1806\\
1173.2900	-0.1250\\
1176.8400	-0.1806\\
1179.6700	-0.1667\\
1183.1900	-0.1667\\
1186.0100	-0.1389\\
1189.6000	-0.1944\\
1192.4900	-0.1250\\
1195.2900	-0.1250\\
1198.3200	-0.1528\\
1201.8100	-0.1250\\
1204.8300	-0.1528\\
1207.6900	-0.0972\\
1211.2400	-0.1250\\
1214.0900	-0.1111\\
1217.3900	-0.1111\\
1220.2400	-0.0833\\
1223.0000	-0.0833\\
1226.4500	-0.0972\\
1229.2800	-0.0417\\
1232.7300	-0.0278\\
1235.5600	-0.0278\\
1238.4700	-0.0417\\
1241.9900	-0.0139\\
1244.7400	-0.0417\\
1248.1000	0.0000\\
1250.8500	0.0139\\
1253.6000	-0.0139\\
1257.0500	0.0000\\
1259.8700	-0.0278\\
1266.3700	-0.0278\\
1269.2600	0.0278\\
1272.0900	0.0000\\
1275.6000	-0.7917\\
1278.2800	-2.2361\\
1281.0200	-2.7917\\
1284.2600	-3.1667\\
1286.6200	-3.1111\\
1288.8800	-2.7639\\
1291.5700	-3.5833\\
1294.5900	-4.1806\\
1297.0300	-3.5000\\
1298.7400	-2.7083\\
1300.5000	-2.6111\\
1302.6200	-3.2083\\
1304.0300	-2.2500\\
1305.5200	-2.3889\\
1307.1600	-1.7917\\
1308.4400	-1.0556\\
1309.7400	-1.3472\\
1310.9100	-0.8611\\
1312.3700	-0.5972\\
1313.4600	-0.3333\\
1314.8500	-0.4028\\
1316.0100	-0.2361\\
1317.3800	-0.3611\\
1318.5200	-0.2639\\
1319.5900	-0.2500\\
1320.8500	-0.2222\\
1321.9900	-0.2083\\
1323.3000	-0.2361\\
1324.3100	-0.4306\\
1325.3200	-1.2361\\
1326.5400	-1.8750\\
1327.4400	-1.8750\\
1328.4500	-2.1250\\
1329.1700	-1.7778\\
1330.0300	-2.2083\\
1330.6200	-1.5556\\
1331.1800	-1.4583\\
1331.8000	-1.6806\\
1332.2200	-1.2222\\
1332.7200	-1.5278\\
1333.0600	-0.9583\\
1333.3600	-0.8611\\
1333.7100	-0.9861\\
1333.9700	-0.4861\\
1334.2100	-0.1111\\
1334.5000	-0.2361\\
1334.7300	0.1806\\
1335.0300	0.2639\\
1335.2800	0.3750\\
1335.5500	0.5278\\
1335.9100	0.7639\\
1336.2400	0.4444\\
1336.6500	0.1111\\
1336.9600	-0.0556\\
1337.2900	-0.1111\\
1337.6700	-0.1944\\
1337.9900	-0.1667\\
1338.3700	-0.6667\\
1338.6300	-1.1806\\
1338.8600	-1.1250\\
1339.0500	-1.2639\\
1339.2700	-1.5278\\
1339.3600	-0.5139\\
1339.4200	-0.6667\\
1339.4800	-0.6389\\
1339.5200	-0.2500\\
1339.5200	-0.2639\\
1339.5200	0.0000\\
1339.5200	0.1528\\
1339.5200	-0.1528\\
1339.5200	0.0000\\
};
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0.0000,
% xmax=1.0000,
% ymin=0.0000,
% ymax=1.0000,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% ylabel near ticks,
% xlabel near ticks,
% ylabel style={font=\small},
% xlabel style={font=\small},
% legend style={font=\small},,
% ticklabel style={font=\small}
% ]
% \end{axis}
\end{tikzpicture}%

==> Images/performancecon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.94112,0.96196,0.96196}%
\definecolor{mycolor2}{rgb}{0.88225,0.92391,0.92391}%
\definecolor{mycolor3}{rgb}{0.82337,0.88587,0.88587}%
\definecolor{mycolor4}{rgb}{0.76449,0.84783,0.84783}%
\definecolor{mycolor5}{rgb}{0.70562,0.80978,0.80978}%
\definecolor{mycolor6}{rgb}{0.64674,0.77174,0.77174}%
\definecolor{mycolor7}{rgb}{0.60870,0.71981,0.73370}%
\definecolor{mycolor8}{rgb}{0.57065,0.66787,0.69565}%
\definecolor{mycolor9}{rgb}{0.53261,0.61594,0.65761}%
\definecolor{mycolor10}{rgb}{0.41848,0.46014,0.54348}%
\definecolor{mycolor11}{rgb}{0.38043,0.40821,0.50543}%
% \definecolor{mycolor12}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor12}{rgb}{1,0,0}%
\definecolor{mycolorblue}{rgb}{0.18042,0.51996,0.97333}%
\definecolor{mycolorgreen}{rgb}{0.32727,0.66364,0.40000}%
\definecolor{mycolorgreenlight}{rgb}{0.36364,0.68182,0.40000}%
\definecolor{mycolorgray}{rgb}{0.33929,0.35317,0.46429}%
\newcommand{\width}{0.830\columnwidth} % 0.694\columnwidth originally
%
\begin{tikzpicture}
% \begin{axis}[%
% width=4.521in,
% height=0.944in,
% at={(0.758in,3.103in)},
% scale only axis,
% unbounded coords=jump,
% xmin=0.0000,
% xmax=1500.0000,
% xtick={0, 300, 600, 900, 1200, 1500, 1800},
% xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
% ymin=0.0000,
% ymax=60.0000,
% ylabel style={font=\color{white!15!black}},
% ylabel={Gap [m]},
% axis background/.style={fill=white},
% ylabel near ticks,
% xlabel near ticks,
% ylabel style={font=\small},
% xlabel style={font=\small},
% legend style={font=\small},,
% ticklabel style={font=\small}
% ]
% \addplot [color=mycolor1, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 142.0000	28.0000\\
% 142.1400	27.9100\\
% 143.6600	26.5000\\
% 148.7200	21.5700\\
% 154.8900	15.4300\\
% 156.8400	13.4900\\
% 160.0200	10.2900\\
% 163.5500	6.7300\\
% 167.6500	2.5300\\
% 169.3200	0.7500\\
% 169.4800	0.5200\\
% 180.3889	66.0000\\
% nan	nan\\
% 399.6500	61.4400\\
% 406.3300	54.8000\\
% 413.1900	47.9700\\
% 442.6300	18.6600\\
% 510.4087	66.0000\\
% nan	nan\\
% 960.5600	60.3600\\
% 972.2600	48.7600\\
% 982.9000	38.2000\\
% 1001.7000	19.5400\\
% 1036.8926	66.0000\\
% nan	nan\\
% 1360.5300	60.7100\\
% 1378.8400	42.2200\\
% 1405.8400	14.8000\\
% 1414.0200	6.3900\\
% 1416.7100	3.5800\\
% 1419.3000	0.7600\\
% 1419.4500	0.5500\\
% 1419.5000	0.5000\\
% 1419.5000	0.5000\\
% };
% \addplot [color=mycolor2, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 135.0000	7.0000\\
% 135.1500	6.9500\\
% 135.7700	6.6600\\
% 135.9700	6.6200\\
% 136.1600	6.6300\\
% 136.3200	6.6900\\
% 136.4800	6.8000\\
% 136.6100	6.9500\\
% 136.7400	7.1500\\
% 137.0000	7.6300\\
% 137.1600	7.8900\\
% 137.5600	8.4100\\
% 138.0500	8.9200\\
% 138.6200	9.4200\\
% 139.2600	9.9100\\
% 140.3400	10.6300\\
% 141.5200	11.3300\\
% 142.7700	12.0100\\
% 144.5000	12.8800\\
% 144.9500	13.0900\\
% 145.4900	13.2400\\
% 146.1100	13.2900\\
% 146.8400	13.2500\\
% 147.6600	13.0900\\
% 148.5800	12.8300\\
% 149.5800	12.4700\\
% 150.6300	12.0300\\
% 152.7500	11.0600\\
% 154.8600	10.0100\\
% 155.8500	9.4900\\
% 158.4000	8.2500\\
% 159.7000	7.6900\\
% 160.7200	7.3300\\
% 161.1200	7.2100\\
% 161.9900	7.0300\\
% 162.4400	6.9900\\
% 162.5300	6.9600\\
% 162.6700	6.8400\\
% 162.9000	6.5800\\
% 162.9100	7.2700\\
% 162.9700	7.3700\\
% 163.5100	7.7500\\
% 163.8400	7.9000\\
% 164.6000	8.1100\\
% 165.1200	8.2200\\
% 166.0400	8.3600\\
% 166.5600	8.4300\\
% 169.2300	8.7100\\
% 172.3500	8.9500\\
% 175.1300	9.1200\\
% 178.6800	9.3200\\
% 179.8400	9.3700\\
% 184.0700	9.5600\\
% 188.8400	9.7500\\
% 193.0800	9.9000\\
% 194.7700	9.9500\\
% 200.7900	10.1400\\
% 207.4700	10.3300\\
% 209.6000	10.3800\\
% 217.1500	10.5700\\
% 219.5500	10.6200\\
% 229.7600	10.8500\\
% 251.3600	11.3100\\
% 264.8700	11.5800\\
% 269.6700	11.6800\\
% 272.1200	11.7300\\
% 274.5700	11.8200\\
% 276.9900	11.9700\\
% 279.3900	12.1900\\
% 281.7600	12.4600\\
% 284.1300	12.8000\\
% 286.4700	13.1900\\
% 288.8100	13.6400\\
% 297.1700	15.4200\\
% 307.4100	17.4700\\
% 312.8200	18.5000\\
% 318.4400	19.5300\\
% 324.2500	20.5700\\
% 331.8300	21.8700\\
% 339.7600	23.1800\\
% 348.0600	24.4900\\
% 360.3400	26.3500\\
% 379.4200	29.0400\\
% 385.5300	29.8500\\
% 387.6600	30.1000\\
% 389.8400	30.3100\\
% 392.0900	30.4800\\
% 396.7000	30.7300\\
% 403.8200	31.0800\\
% 416.1500	31.6600\\
% 421.2500	31.9000\\
% 423.8700	32.0000\\
% 426.5500	32.0600\\
% 429.2900	32.0900\\
% 432.0900	32.0900\\
% 434.9400	32.0600\\
% 461.7800	31.4300\\
% 496.4100	30.7700\\
% 506.0600	30.6400\\
% 538.7100	30.2200\\
% 555.2500	29.9500\\
% 581.7400	29.4600\\
% 598.2900	29.0400\\
% 611.5200	28.5800\\
% 618.1400	28.3000\\
% 624.7500	27.9800\\
% 631.3500	27.6200\\
% 637.9600	27.2100\\
% 644.5500	26.7400\\
% 651.1400	26.2200\\
% 657.7100	25.6400\\
% 664.2700	24.9900\\
% 667.5400	24.6500\\
% 674.0600	23.9000\\
% 680.5600	23.0900\\
% 687.0200	22.2100\\
% 693.4300	21.2600\\
% 699.7800	20.2400\\
% 702.9200	19.7200\\
% 709.1400	18.6300\\
% 718.2400	16.9800\\
% 726.9800	15.4000\\
% 732.5200	14.4700\\
% 735.1800	14.0600\\
% 737.7700	13.6900\\
% 742.7600	13.0700\\
% 752.2400	12.0300\\
% 761.1500	11.1100\\
% 769.4700	10.3400\\
% 777.2100	9.7300\\
% 782.6400	9.3800\\
% 787.7500	9.1300\\
% 790.9900	9.0000\\
% 795.5900	8.8900\\
% 799.9000	8.8700\\
% 802.6100	8.9000\\
% 806.4500	9.0100\\
% 808.8600	9.1300\\
% 811.1500	9.2800\\
% 813.3300	9.4600\\
% 816.4100	9.7700\\
% 819.2600	10.1400\\
% 820.1700	10.2600\\
% 824.4300	10.9200\\
% 826.0900	11.1100\\
% 827.7500	11.2300\\
% 828.5800	11.2700\\
% 830.2400	11.2900\\
% 831.9000	11.2400\\
% 832.7300	11.2000\\
% 834.3900	11.0600\\
% 836.0500	10.8500\\
% 837.7100	10.5900\\
% 839.3700	10.2700\\
% 841.0300	9.9000\\
% 843.4800	9.2600\\
% 845.7300	8.6700\\
% 847.7600	8.2000\\
% 849.5600	7.8400\\
% 850.6400	7.6800\\
% 851.6200	7.5600\\
% 852.5200	7.4900\\
% 853.3300	7.4700\\
% 854.0600	7.4900\\
% 854.7100	7.5500\\
% 855.2800	7.6500\\
% 856.0200	7.8700\\
% 856.4300	8.0600\\
% 857.5300	8.6200\\
% 858.2600	8.8800\\
% 858.5100	8.9100\\
% 858.8400	8.8500\\
% 859.2700	8.6900\\
% 860.2600	8.1600\\
% 861.2800	7.5500\\
% 861.9600	7.1100\\
% 862.0700	7.1400\\
% 862.1200	7.2500\\
% 862.1600	7.5600\\
% 862.1700	8.2600\\
% 862.2300	8.4000\\
% 862.3900	8.4600\\
% 862.6500	8.4200\\
% 863.0300	8.2700\\
% 863.4900	8.0100\\
% 864.4700	7.3500\\
% 864.9800	6.9800\\
% 865.0300	7.0500\\
% 865.0400	7.3400\\
% 865.0500	8.1500\\
% 865.0800	8.3100\\
% 865.1900	8.4100\\
% 865.4000	8.4200\\
% 865.7300	8.3200\\
% 866.5800	7.8700\\
% 868.2600	6.8600\\
% 868.5700	6.7200\\
% 868.8300	6.6300\\
% 869.0500	6.5900\\
% 869.4200	6.6100\\
% 869.7200	6.7200\\
% 869.9600	6.9100\\
% 870.1500	7.1700\\
% 870.3800	7.6800\\
% 870.7800	8.6500\\
% 870.9800	9.0500\\
% 871.2100	9.4500\\
% 871.4800	9.8500\\
% 871.6500	10.0400\\
% 871.9000	10.1900\\
% 872.2500	10.2400\\
% 872.7000	10.2100\\
% 873.2100	10.1000\\
% 875.4400	9.5000\\
% 877.2400	9.0300\\
% 879.0900	8.5900\\
% 880.2900	8.3800\\
% 880.8800	8.3000\\
% 882.0200	8.2200\\
% 883.1200	8.2400\\
% 883.6500	8.2800\\
% 884.6800	8.4400\\
% 885.6700	8.7000\\
% 886.1500	8.8600\\
% 887.0800	9.2600\\
% 887.9900	9.7600\\
% 888.8700	10.3400\\
% 891.1800	12.0000\\
% 892.2200	12.6700\\
% 893.3300	13.3500\\
% 894.5000	14.0300\\
% 896.4000	15.0600\\
% 897.7600	15.7400\\
% 899.9500	16.7700\\
% 901.5100	17.4600\\
% 903.1600	18.1500\\
% 904.0100	18.5000\\
% 904.9000	18.8400\\
% 905.8600	19.1500\\
% 906.9100	19.4000\\
% 908.0500	19.5800\\
% 909.2800	19.7000\\
% 910.5800	19.7600\\
% 916.1100	19.8200\\
% 935.1600	19.9700\\
% 978.7100	20.4800\\
% 981.0900	20.5600\\
% 983.4700	20.6700\\
% 985.8500	20.8100\\
% 990.6600	21.1900\\
% 993.1200	21.3900\\
% 995.6500	21.5600\\
% 998.2300	21.7100\\
% 1003.5800	21.9300\\
% 1006.3500	22.0100\\
% 1012.0400	22.0900\\
% 1017.9600	22.0700\\
% 1024.0100	22.0100\\
% 1033.2800	21.9400\\
% 1049.2200	21.8400\\
% 1055.6900	21.8700\\
% 1062.1800	21.9400\\
% 1071.9900	22.1400\\
% 1081.8600	22.4300\\
% 1098.4500	23.0500\\
% 1108.5000	23.4600\\
% 1122.0000	24.0000\\
% 1135.6300	24.5000\\
% 1142.4800	24.7200\\
% 1152.8200	25.0000\\
% 1159.7500	25.1500\\
% 1166.7100	25.2600\\
% 1173.7000	25.3300\\
% 1187.6300	25.4300\\
% 1221.9500	25.7100\\
% 1228.7600	25.7200\\
% 1235.5600	25.6900\\
% 1242.3700	25.6000\\
% 1249.1700	25.4700\\
% 1255.9700	25.2800\\
% 1262.7800	25.0300\\
% 1269.5800	24.7000\\
% 1276.3900	24.3000\\
% 1283.1900	23.8000\\
% 1286.5900	23.5200\\
% 1293.4000	22.8800\\
% 1296.8000	22.5200\\
% 1303.6100	21.7200\\
% 1307.0100	21.2700\\
% 1310.4100	20.7900\\
% 1313.8100	20.2800\\
% 1317.2100	19.7300\\
% 1320.6200	19.1500\\
% 1324.0200	18.5400\\
% 1330.8200	17.2000\\
% 1334.2300	16.4700\\
% 1337.6300	15.7000\\
% 1341.0300	14.8900\\
% 1344.4300	14.0400\\
% 1347.8300	13.1500\\
% 1354.4200	11.3700\\
% 1357.5600	10.5600\\
% 1360.5700	9.8200\\
% 1363.4600	9.1600\\
% 1366.2300	8.5800\\
% 1368.8600	8.0800\\
% 1371.3600	7.6600\\
% 1373.7400	7.3200\\
% 1376.0000	7.0500\\
% 1378.1400	6.8600\\
% 1380.1700	6.7300\\
% 1382.1000	6.6500\\
% 1383.9500	6.6100\\
% 1387.4200	6.6100\\
% 1390.6100	6.6800\\
% 1393.5200	6.8200\\
% 1396.1500	7.0100\\
% 1398.5000	7.2600\\
% 1400.5700	7.5700\\
% 1402.4100	7.9100\\
% 1403.3000	8.0400\\
% 1404.1800	8.1200\\
% 1405.0600	8.1500\\
% 1405.9400	8.1100\\
% 1406.7800	8.0400\\
% 1408.9700	7.7800\\
% 1411.3300	7.4500\\
% 1411.8800	7.3300\\
% 1412.2500	7.1800\\
% 1412.3800	7.1100\\
% 1412.6600	6.8300\\
% 1412.9300	6.5700\\
% 1412.9300	6.5700\\
% };
% \addplot [color=mycolor3, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 128.0000	7.0000\\
% 128.5800	6.9900\\
% 128.8800	6.9300\\
% 129.8400	6.6400\\
% 130.0600	6.6600\\
% 130.2400	6.7300\\
% 130.5600	6.9600\\
% 130.8800	7.1300\\
% 131.2900	7.2900\\
% 132.3500	7.5800\\
% 132.9700	7.7200\\
% 134.7400	8.0100\\
% 136.6500	8.2600\\
% 137.0500	8.3600\\
% 138.6400	8.9200\\
% 139.3500	9.1300\\
% 140.1500	9.3400\\
% 141.0500	9.5100\\
% 142.0100	9.6300\\
% 143.0000	9.7200\\
% 145.0300	9.8200\\
% 146.0500	9.8300\\
% 147.0700	9.7700\\
% 148.0900	9.6300\\
% 149.1000	9.4200\\
% 150.0500	9.1700\\
% 151.7600	8.6300\\
% 153.1700	8.0900\\
% 154.2900	7.5800\\
% 155.1500	7.1300\\
% 156.0000	6.6000\\
% 156.8200	6.0600\\
% 156.9000	6.0000\\
% 156.9200	6.7100\\
% 156.9900	6.8300\\
% 157.2600	7.0800\\
% 157.4800	7.2200\\
% 157.9700	7.4200\\
% 158.3300	7.5300\\
% 159.3700	7.7300\\
% 162.1500	8.0400\\
% 164.6900	8.2400\\
% 167.3800	8.4100\\
% 170.1100	8.5600\\
% 173.5800	8.7300\\
% 176.5800	8.8600\\
% 177.9500	8.9100\\
% 181.8500	9.0600\\
% 183.4100	9.1100\\
% 186.7000	9.2200\\
% 188.4200	9.2700\\
% 192.6700	9.4000\\
% 194.5900	9.4500\\
% 199.3000	9.5800\\
% 201.4200	9.6300\\
% 205.0900	9.7200\\
% 208.1500	9.7800\\
% 213.7600	9.9100\\
% 216.2700	9.9600\\
% 224.2000	10.1300\\
% 226.9700	10.1800\\
% 243.0100	10.5000\\
% 262.5100	10.8500\\
% 264.9700	10.8200\\
% 269.9200	10.6800\\
% 273.6000	10.5400\\
% 278.3800	10.4300\\
% 281.8600	10.4500\\
% 284.1500	10.5400\\
% 286.4200	10.7000\\
% 288.6600	10.9400\\
% 290.8700	11.2400\\
% 291.9800	11.4100\\
% 294.1700	11.8200\\
% 296.3400	12.2800\\
% 298.5100	12.8100\\
% 309.8500	15.7400\\
% 313.5100	16.6300\\
% 317.2900	17.5200\\
% 321.2000	18.4100\\
% 326.6100	19.6100\\
% 332.2700	20.8100\\
% 338.1800	22.0100\\
% 341.2400	22.6200\\
% 349.2000	24.1400\\
% 354.2000	25.0600\\
% 361.1500	26.3200\\
% 366.7700	27.4400\\
% 368.7500	27.7900\\
% 372.8300	28.4400\\
% 379.1400	29.3900\\
% 387.8900	30.6300\\
% 392.4500	31.2700\\
% 397.2500	31.8900\\
% 402.2900	32.5000\\
% 404.9000	32.8000\\
% 407.5800	33.0800\\
% 410.3100	33.3200\\
% 413.0900	33.5100\\
% 415.9400	33.6600\\
% 424.6700	34.0000\\
% 433.4900	34.3800\\
% 442.3900	34.8500\\
% 451.3500	35.3700\\
% 463.4000	36.1200\\
% 478.6400	37.0400\\
% 490.9600	37.7800\\
% 503.4000	38.5300\\
% 512.8000	39.0500\\
% 519.1100	39.3700\\
% 528.6300	39.8000\\
% 535.0100	40.0500\\
% 544.6400	40.3600\\
% 560.7200	40.8200\\
% 570.2900	41.1600\\
% 579.8000	41.5700\\
% 589.2400	42.0300\\
% 601.7200	42.7300\\
% 611.0100	43.3200\\
% 620.2200	43.9400\\
% 629.3700	44.5800\\
% 641.4700	45.4400\\
% 650.4700	46.0500\\
% 656.4300	46.4100\\
% 662.3600	46.7200\\
% 668.2600	46.9500\\
% 674.1300	47.0700\\
% 677.0500	47.0700\\
% 679.9700	47.0400\\
% 682.8900	46.9600\\
% 685.8000	46.8100\\
% 688.7100	46.6000\\
% 691.6100	46.3200\\
% 694.5100	45.9700\\
% 697.4100	45.5700\\
% 700.3000	45.1300\\
% 703.1800	44.6500\\
% 706.0600	44.1400\\
% 708.9300	43.6000\\
% 711.7900	43.0300\\
% 717.5000	41.8100\\
% 720.3400	41.1500\\
% 723.1600	40.4700\\
% 728.7900	39.0300\\
% 731.5900	38.2700\\
% 737.1500	36.6800\\
% 742.6600	34.9900\\
% 748.1000	33.2200\\
% 753.4700	31.3800\\
% 758.7500	29.4800\\
% 763.9400	27.5400\\
% 769.0100	25.5700\\
% 771.5000	24.5900\\
% 778.7400	21.6500\\
% 797.7700	13.7400\\
% 801.2500	12.3800\\
% 804.3600	11.2800\\
% 805.7600	10.8400\\
% 807.0700	10.4700\\
% 809.5100	9.8800\\
% 813.9300	8.9400\\
% 815.9600	8.5600\\
% 817.9200	8.2400\\
% 820.7700	7.8700\\
% 822.6100	7.6800\\
% 824.4000	7.5300\\
% 826.1600	7.4200\\
% 828.7100	7.3500\\
% 830.3600	7.3500\\
% 832.7500	7.4300\\
% 835.0600	7.5900\\
% 838.4600	7.9300\\
% 839.6000	8.1100\\
% 840.6200	8.3100\\
% 841.9400	8.6400\\
% 842.7300	8.8600\\
% 843.1400	8.9200\\
% 843.5800	8.9500\\
% 844.0300	8.9300\\
% 844.9500	8.8000\\
% 845.8600	8.5900\\
% 846.7500	8.3300\\
% 847.9800	7.8800\\
% 849.3300	7.3500\\
% 850.2200	7.0000\\
% 850.7400	6.8100\\
% 850.9300	6.7800\\
% 851.0900	6.7900\\
% 851.2200	6.8300\\
% 851.3300	6.8900\\
% 851.4400	6.9900\\
% 851.5400	7.1700\\
% 851.6500	7.4500\\
% 851.8400	7.7700\\
% 852.0600	8.0600\\
% 852.5700	8.5900\\
% 852.8500	8.8100\\
% 853.1500	8.8600\\
% 853.4600	8.7200\\
% 853.7900	8.4700\\
% 854.9700	7.4300\\
% 855.5000	6.9300\\
% 855.9600	6.4200\\
% 856.2200	6.0400\\
% 856.2600	5.9300\\
% 856.2800	6.9900\\
% 856.3700	7.4100\\
% 856.5100	7.7900\\
% 856.6800	8.0800\\
% 856.8600	8.1500\\
% 857.0600	8.0600\\
% 857.5600	7.6300\\
% 858.3600	6.9100\\
% 858.8000	6.4500\\
% 859.0800	6.0800\\
% 859.1400	5.9100\\
% 859.1400	6.4100\\
% 859.1700	6.7800\\
% 859.2400	7.1500\\
% 859.3400	7.5100\\
% 859.4700	7.8600\\
% 859.6300	8.1500\\
% 859.8500	8.3500\\
% 860.1300	8.4400\\
% 860.4300	8.4300\\
% 860.7500	8.3500\\
% 861.0700	8.2400\\
% 861.7100	7.9400\\
% 862.3500	7.5900\\
% 862.9900	7.1800\\
% 863.8500	6.5600\\
% 864.0700	6.4600\\
% 864.2400	6.4400\\
% 864.3700	6.4800\\
% 864.4600	6.5900\\
% 864.6200	6.9600\\
% 864.9400	7.6000\\
% 865.1500	7.9100\\
% 865.4100	8.2000\\
% 865.7100	8.4700\\
% 866.3700	8.9600\\
% 867.8400	9.9000\\
% 868.2600	10.1200\\
% 868.7500	10.2800\\
% 869.3500	10.3500\\
% 870.0100	10.3200\\
% 871.4100	10.1000\\
% 873.4900	9.7000\\
% 878.6000	8.5500\\
% 880.3100	8.1800\\
% 881.3800	7.9700\\
% 881.8900	7.8900\\
% 882.8800	7.8100\\
% 883.3600	7.8100\\
% 884.3000	7.8900\\
% 885.1900	8.0700\\
% 886.0400	8.3700\\
% 886.4600	8.5500\\
% 887.2700	9.0000\\
% 888.0600	9.5500\\
% 889.3100	10.4900\\
% 890.2300	11.1200\\
% 891.2400	11.7600\\
% 894.2500	13.5800\\
% 895.0500	14.0200\\
% 895.9300	14.4500\\
% 896.8800	14.8500\\
% 898.9600	15.5600\\
% 901.1700	16.2200\\
% 903.4900	16.8700\\
% 905.9000	17.5300\\
% 911.0300	18.8400\\
% 915.1600	19.8300\\
% 919.5400	20.8300\\
% 925.7800	22.1700\\
% 934.2800	23.8600\\
% 939.7700	24.8800\\
% 947.5500	26.2500\\
% 949.5900	26.5900\\
% 953.7300	27.2200\\
% 968.7900	29.2900\\
% 973.5500	29.8900\\
% 978.5700	30.4600\\
% 983.8200	31.0200\\
% 989.3100	31.5500\\
% 992.1400	31.7700\\
% 1000.8300	32.3500\\
% 1003.7500	32.5600\\
% 1009.6100	33.0500\\
% 1018.4700	33.8500\\
% 1045.4300	36.2900\\
% 1082.3100	39.5600\\
% 1129.9100	43.6600\\
% 1142.7700	44.7200\\
% 1180.6700	47.9400\\
% 1189.9800	48.8300\\
% 1196.1500	49.4600\\
% 1205.3700	50.4400\\
% 1236.1200	53.7200\\
% 1245.3400	54.7000\\
% 1263.7900	56.6700\\
% 1273.0100	57.6500\\
% 1288.3800	59.2900\\
% 1291.4600	59.5900\\
% 1294.5300	59.8200\\
% 1297.6100	59.9400\\
% 1300.6800	59.9400\\
% 1303.7500	59.8200\\
% 1306.8300	59.5700\\
% 1309.9000	59.1900\\
% 1312.9700	58.6900\\
% 1316.0400	58.0600\\
% 1319.1100	57.3100\\
% 1322.1700	56.4400\\
% 1325.2100	55.4800\\
% 1328.2500	54.4100\\
% 1331.2800	53.2700\\
% 1334.2800	52.0600\\
% 1337.2700	50.8000\\
% 1340.2500	49.4800\\
% 1343.1900	48.1100\\
% 1346.1200	46.7000\\
% 1349.0100	45.2500\\
% 1351.8800	43.7500\\
% 1354.7100	42.2200\\
% 1357.5000	40.6500\\
% 1360.2600	39.0500\\
% 1362.9700	37.4300\\
% 1365.6300	35.7700\\
% 1370.8100	32.4300\\
% 1383.0500	24.4400\\
% 1385.2200	23.0400\\
% 1389.1900	20.4000\\
% 1391.0100	19.1600\\
% 1394.3000	16.8200\\
% 1397.1400	14.6900\\
% 1399.5400	12.7800\\
% 1400.5900	11.9100\\
% 1402.3800	10.3500\\
% 1403.7900	9.0700\\
% 1404.8600	8.0600\\
% 1406.9500	5.9900\\
% 1406.9500	5.9800\\
% };
% \addplot [color=mycolor4, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 121.0000	7.0000\\
% 121.9200	6.9800\\
% 122.2700	6.9500\\
% 122.6200	6.8900\\
% 122.9600	6.7900\\
% 123.3100	6.6300\\
% 123.9800	6.1900\\
% 124.6800	5.6800\\
% 124.7900	5.6400\\
% 124.8800	5.6500\\
% 124.9500	5.7200\\
% 125.0000	5.8200\\
% 125.1700	6.5200\\
% 125.3500	6.9000\\
% 125.6000	7.2800\\
% 125.9100	7.6500\\
% 126.4700	8.1800\\
% 126.8800	8.5300\\
% 128.0000	9.3900\\
% 128.5800	9.9100\\
% 128.9700	10.2200\\
% 129.4300	10.5500\\
% 129.9800	10.8900\\
% 130.6100	11.2300\\
% 131.3100	11.5400\\
% 132.0600	11.8200\\
% 133.6400	12.2900\\
% 136.0700	12.9300\\
% 136.8900	13.1000\\
% 137.7000	13.2100\\
% 138.5100	13.2500\\
% 139.3300	13.2200\\
% 140.1800	13.0900\\
% 141.0700	12.8500\\
% 141.9900	12.5100\\
% 142.9100	12.0800\\
% 143.8500	11.5800\\
% 144.7600	11.0100\\
% 145.6300	10.4300\\
% 147.1600	9.3000\\
% 148.4000	8.3100\\
% 149.7700	7.1500\\
% 150.6100	6.3700\\
% 151.0400	5.9200\\
% 151.3000	5.6000\\
% 151.3200	6.3000\\
% 151.4200	6.4200\\
% 151.6600	6.6500\\
% 152.0200	6.8500\\
% 152.2500	6.9400\\
% 152.6500	7.0500\\
% 153.4400	7.2000\\
% 155.6600	7.4400\\
% 157.3900	7.5700\\
% 159.3500	7.7000\\
% 161.2300	7.8100\\
% 162.5900	7.8700\\
% 164.7800	7.9800\\
% 165.9500	8.0300\\
% 167.5900	8.1000\\
% 169.3100	8.1600\\
% 172.0700	8.2600\\
% 174.5300	8.3500\\
% 176.6100	8.4100\\
% 178.7800	8.4800\\
% 181.0500	8.5400\\
% 184.6600	8.6400\\
% 187.8400	8.7200\\
% 190.5000	8.7900\\
% 193.2800	8.8500\\
% 196.9100	8.9300\\
% 200.7100	9.0100\\
% 204.6800	9.0800\\
% 208.8200	9.1600\\
% 212.2600	9.2200\\
% 217.6500	9.3200\\
% 221.3900	9.3800\\
% 227.2500	9.4900\\
% 230.2900	9.5400\\
% 237.6800	9.6700\\
% 240.9800	9.7200\\
% 255.0300	9.9500\\
% 258.7600	9.9300\\
% 263.7500	9.8700\\
% 266.2400	9.7900\\
% 271.1600	9.5800\\
% 273.5600	9.4800\\
% 277.0500	9.3800\\
% 279.3100	9.3500\\
% 282.6000	9.3600\\
% 285.7900	9.4400\\
% 289.9000	9.6500\\
% 291.9100	9.8200\\
% 293.9000	10.0600\\
% 294.8800	10.2000\\
% 296.8400	10.5500\\
% 297.8100	10.7400\\
% 299.7500	11.1900\\
% 301.6800	11.6900\\
% 306.6000	13.1300\\
% 308.6600	13.7200\\
% 310.7800	14.3100\\
% 314.0600	15.2000\\
% 316.3300	15.7900\\
% 319.8400	16.6900\\
% 328.6300	18.7800\\
% 331.3100	19.3900\\
% 336.8800	20.6000\\
% 344.3500	22.2300\\
% 347.6400	22.9600\\
% 351.1200	23.6300\\
% 354.7200	24.2700\\
% 360.3100	25.2000\\
% 366.1600	26.1400\\
% 368.2400	26.4400\\
% 370.4200	26.7100\\
% 372.6900	26.9400\\
% 375.0600	27.1400\\
% 377.5300	27.3000\\
% 380.0900	27.4300\\
% 382.7400	27.5300\\
% 388.3100	27.6300\\
% 394.1400	27.6100\\
% 406.0400	27.4800\\
% 418.0900	27.3000\\
% 464.2800	26.6900\\
% 470.4700	26.6800\\
% 476.6300	26.7400\\
% 482.7300	26.8800\\
% 488.8000	27.0900\\
% 494.8100	27.3800\\
% 500.7800	27.7400\\
% 506.7100	28.1800\\
% 509.6600	28.4200\\
% 515.5200	28.9700\\
% 524.2900	29.8700\\
% 530.1800	30.4100\\
% 533.1500	30.6600\\
% 539.1100	31.0900\\
% 545.1100	31.4500\\
% 551.1700	31.7300\\
% 557.2600	31.9400\\
% 563.4000	32.0700\\
% 569.5900	32.1300\\
% 575.8200	32.1100\\
% 597.4600	31.9200\\
% 603.5500	31.8900\\
% 621.5300	31.9100\\
% 645.0100	32.0500\\
% 650.9300	31.9900\\
% 656.8900	31.8600\\
% 680.6300	31.2000\\
% 686.5200	31.0200\\
% 695.3000	30.7300\\
% 704.0200	30.4200\\
% 715.5200	29.9300\\
% 721.2200	29.6500\\
% 726.8600	29.3400\\
% 732.4600	28.9900\\
% 738.0100	28.5900\\
% 743.4900	28.1300\\
% 748.9000	27.6100\\
% 751.5700	27.3200\\
% 756.8600	26.6700\\
% 759.4800	26.3100\\
% 762.0600	25.9200\\
% 764.6300	25.5000\\
% 767.1700	25.0500\\
% 769.6800	24.5600\\
% 772.1600	24.0300\\
% 774.6100	23.4700\\
% 777.0300	22.8500\\
% 779.4200	22.1900\\
% 781.7700	21.4700\\
% 784.0900	20.6900\\
% 786.3700	19.8400\\
% 788.6100	18.9300\\
% 790.8100	17.9800\\
% 795.0400	16.0900\\
% 800.8800	13.4500\\
% 804.3700	11.9200\\
% 805.9800	11.2600\\
% 807.4900	10.6800\\
% 808.8900	10.2000\\
% 810.2000	9.8000\\
% 811.4300	9.4800\\
% 812.6000	9.2100\\
% 814.8600	8.7500\\
% 819.1100	7.9900\\
% 822.0700	7.5300\\
% 823.9300	7.2900\\
% 825.7100	7.0900\\
% 827.4000	6.9300\\
% 829.7600	6.7700\\
% 832.4100	6.6400\\
% 833.4900	6.6300\\
% 834.4100	6.6600\\
% 835.1700	6.7400\\
% 835.5000	6.8000\\
% 836.0900	6.9800\\
% 836.3700	7.1200\\
% 836.9200	7.4700\\
% 837.4800	7.8500\\
% 837.7900	8.0100\\
% 838.1300	8.1300\\
% 838.8700	8.2800\\
% 839.6300	8.3500\\
% 840.3800	8.3300\\
% 841.1300	8.2300\\
% 842.6200	7.9400\\
% 842.9900	7.8200\\
% 843.3600	7.6700\\
% 844.1100	7.2400\\
% 844.8500	6.7200\\
% 845.4100	6.2900\\
% 845.6100	6.2200\\
% 845.7900	6.2400\\
% 846.1100	6.4000\\
% 846.4000	6.6700\\
% 846.9300	7.1400\\
% 847.3600	7.4900\\
% 847.6300	7.7500\\
% 847.9600	7.9500\\
% 848.3200	7.9800\\
% 848.6900	7.7500\\
% 849.7500	6.6600\\
% 850.0300	6.3700\\
% 850.2800	6.1700\\
% 850.5600	6.0200\\
% 851.0800	5.8200\\
% 851.6200	5.6800\\
% 851.8600	5.6700\\
% 852.0900	5.7500\\
% 852.3100	5.9300\\
% 852.7100	6.4500\\
% 852.9600	6.2300\\
% 853.0600	6.1400\\
% 853.3400	6.0200\\
% 853.4900	5.9800\\
% 853.6300	5.9800\\
% 853.7600	6.0400\\
% 853.8800	6.1600\\
% 853.9900	6.3400\\
% 854.2800	7.0000\\
% 854.4700	7.4500\\
% 854.7500	8.1300\\
% 854.8500	8.3400\\
% 854.9600	8.5100\\
% 855.1200	8.5800\\
% 855.3500	8.5500\\
% 855.6200	8.4300\\
% 855.9500	8.2400\\
% 856.3400	7.9800\\
% 857.1900	7.2900\\
% 858.5700	6.0500\\
% 858.7900	5.9100\\
% 858.9000	5.8900\\
% 859.0000	5.9100\\
% 859.0800	5.9900\\
% 859.1600	6.1500\\
% 859.4500	7.1400\\
% 859.6700	7.6600\\
% 859.9300	8.1800\\
% 860.3000	8.8500\\
% 860.5800	9.2400\\
% 860.9500	9.6100\\
% 861.4000	9.9000\\
% 861.9300	10.1100\\
% 862.5400	10.2300\\
% 863.1900	10.2900\\
% 864.5300	10.3100\\
% 865.8700	10.2800\\
% 867.2000	10.2100\\
% 868.5300	10.1000\\
% 869.8500	9.9400\\
% 871.1700	9.7400\\
% 872.4600	9.5000\\
% 875.5600	8.8000\\
% 878.9600	7.9700\\
% 881.0200	7.4800\\
% 881.5000	7.4000\\
% 882.4400	7.3200\\
% 883.3300	7.3600\\
% 883.7700	7.4200\\
% 884.6100	7.6400\\
% 885.0200	7.8000\\
% 885.4200	8.0000\\
% 885.8100	8.2800\\
% 886.2000	8.6400\\
% 886.5800	9.0900\\
% 887.4000	10.2100\\
% 887.8800	10.8000\\
% 888.4100	11.3700\\
% 888.9700	11.9200\\
% 889.5700	12.4700\\
% 890.8500	13.5600\\
% 892.2400	14.6400\\
% 893.7200	15.7200\\
% 895.3100	16.8000\\
% 896.1400	17.3500\\
% 897.8900	18.4300\\
% 898.8000	18.9800\\
% 900.7100	20.0700\\
% 902.7400	21.1700\\
% 904.9000	22.2500\\
% 906.0700	22.7700\\
% 907.3100	23.2500\\
% 908.6000	23.7000\\
% 909.9700	24.1200\\
% 911.3900	24.5000\\
% 912.8800	24.8600\\
% 914.4400	25.1800\\
% 916.0500	25.4800\\
% 917.7200	25.7500\\
% 919.4600	25.9900\\
% 923.1000	26.4000\\
% 925.0100	26.5700\\
% 926.9700	26.7000\\
% 928.9900	26.8000\\
% 931.0600	26.8500\\
% 933.1900	26.8400\\
% 939.8100	26.7000\\
% 944.5100	26.6600\\
% 949.4700	26.5800\\
% 962.9400	26.3800\\
% 992.4300	26.0500\\
% 1019.7300	25.7100\\
% 1032.0500	25.5700\\
% 1047.6100	25.3900\\
% 1053.8100	25.3700\\
% 1059.9800	25.4300\\
% 1063.0400	25.4800\\
% 1069.1400	25.6500\\
% 1075.1900	25.8900\\
% 1081.1900	26.2000\\
% 1087.1600	26.5900\\
% 1090.1200	26.8100\\
% 1096.0100	27.3200\\
% 1101.8600	27.8900\\
% 1107.7100	28.5000\\
% 1113.5900	29.0600\\
% 1119.5200	29.5400\\
% 1125.4900	29.9500\\
% 1131.5100	30.2800\\
% 1137.5700	30.5400\\
% 1143.6800	30.7200\\
% 1149.8300	30.8300\\
% 1156.0300	30.8600\\
% 1162.2600	30.8300\\
% 1171.5500	30.7500\\
% 1177.6900	30.7500\\
% 1183.7900	30.7900\\
% 1192.8500	30.9300\\
% 1204.9000	31.1900\\
% 1225.9700	31.6300\\
% 1238.0100	31.8900\\
% 1256.0800	32.2700\\
% 1268.1200	32.5300\\
% 1286.2100	32.8800\\
% 1307.0800	33.1500\\
% 1312.9400	33.1800\\
% 1318.7400	33.1600\\
% 1324.4600	33.0700\\
% 1330.1100	32.9100\\
% 1332.9000	32.8000\\
% 1338.4000	32.5000\\
% 1341.1600	32.3100\\
% 1343.9500	32.0900\\
% 1346.7800	31.8000\\
% 1349.6500	31.3800\\
% 1352.5500	30.8300\\
% 1355.4600	30.1400\\
% 1358.3800	29.3300\\
% 1361.3000	28.4000\\
% 1364.1900	27.3700\\
% 1367.0000	26.2700\\
% 1369.7000	25.1600\\
% 1372.2800	24.0500\\
% 1374.7400	22.9500\\
% 1377.0700	21.8600\\
% 1379.2900	20.7800\\
% 1381.3800	19.7200\\
% 1383.3600	18.6900\\
% 1385.2100	17.6700\\
% 1386.9500	16.6700\\
% 1388.5700	15.7000\\
% 1390.0800	14.7500\\
% 1391.4700	13.8400\\
% 1392.7500	12.9500\\
% 1393.9200	12.1000\\
% 1395.9400	10.5300\\
% 1397.5700	9.1900\\
% 1399.3400	7.6300\\
% 1400.4200	6.6200\\
% 1400.9800	6.0300\\
% 1401.3300	5.6200\\
% 1401.3300	5.6200\\
% };
% \addplot [color=mycolor5, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 114.0000	7.0000\\
% 114.6500	7.2100\\
% 115.1200	7.4400\\
% 115.7700	7.8200\\
% 116.2000	8.0400\\
% 116.4100	8.0900\\
% 116.6300	8.0800\\
% 116.8400	8.0000\\
% 117.0600	7.8900\\
% 117.4900	7.5900\\
% 118.7700	6.5300\\
% 118.7900	7.2200\\
% 118.8500	7.5400\\
% 118.9500	7.8500\\
% 119.0800	8.1600\\
% 119.5200	8.9500\\
% 119.6600	9.1800\\
% 119.8600	9.4400\\
% 120.1400	9.7100\\
% 120.4900	9.9900\\
% 120.9200	10.2600\\
% 121.4200	10.5200\\
% 121.9900	10.7500\\
% 122.6000	10.9500\\
% 123.2400	11.1300\\
% 125.2300	11.5900\\
% 127.9200	12.1700\\
% 129.3300	12.5600\\
% 130.8600	12.9100\\
% 131.6500	13.0500\\
% 132.4400	13.1600\\
% 133.2300	13.2000\\
% 134.0200	13.1800\\
% 134.8100	13.0800\\
% 135.6100	12.9100\\
% 136.4300	12.6500\\
% 137.2500	12.3200\\
% 138.0700	11.9200\\
% 138.8900	11.4600\\
% 139.6800	10.9600\\
% 140.4200	10.4400\\
% 141.6800	9.4700\\
% 142.6800	8.6200\\
% 143.4300	7.9400\\
% 144.3000	7.0700\\
% 144.7200	6.5900\\
% 144.7400	7.4600\\
% 144.8300	7.6400\\
% 145.1900	8.0400\\
% 145.5200	8.2500\\
% 145.7800	8.3600\\
% 146.0800	8.4700\\
% 146.9700	8.6700\\
% 148.2600	8.8500\\
% 149.4900	8.9700\\
% 150.5700	9.0700\\
% 157.2400	9.5100\\
% 163.7000	9.8200\\
% 171.5000	10.1300\\
% 180.0800	10.4100\\
% 191.5400	10.7300\\
% 193.8900	10.7800\\
% 198.7700	10.8800\\
% 209.3300	11.1100\\
% 225.1600	11.4300\\
% 243.2200	11.7900\\
% 246.8700	11.8900\\
% 250.6100	11.9000\\
% 255.6500	11.8400\\
% 259.4300	11.7600\\
% 261.9400	11.6500\\
% 265.6700	11.4200\\
% 272.7400	10.9700\\
% 276.0400	10.8100\\
% 279.1800	10.7300\\
% 282.1800	10.7200\\
% 285.0600	10.7900\\
% 287.8300	10.9200\\
% 289.6300	11.0500\\
% 292.2700	11.3000\\
% 293.1300	11.4000\\
% 294.8500	11.6700\\
% 298.3000	12.3800\\
% 301.0300	12.9400\\
% 303.8900	13.5000\\
% 307.9200	14.2600\\
% 311.1100	14.8300\\
% 316.7800	15.7900\\
% 324.2100	16.9600\\
% 326.8500	17.3800\\
% 331.1100	18.1200\\
% 334.2000	18.5900\\
% 337.4300	19.0200\\
% 340.7800	19.4300\\
% 345.9800	20.0500\\
% 347.8000	20.3000\\
% 351.6100	20.9100\\
% 353.6100	21.2600\\
% 355.6700	21.6500\\
% 359.9700	22.5300\\
% 364.4900	23.5400\\
% 369.2500	24.6400\\
% 371.7000	25.1500\\
% 374.2200	25.6200\\
% 376.7800	26.0600\\
% 379.4000	26.4500\\
% 382.0700	26.8100\\
% 384.8000	27.1200\\
% 387.5700	27.3800\\
% 390.3900	27.6000\\
% 393.2600	27.7800\\
% 396.1800	27.9200\\
% 399.1500	28.0200\\
% 402.1700	28.0700\\
% 405.2300	28.0900\\
% 408.3400	28.0600\\
% 424.0600	27.7800\\
% 433.5400	27.6400\\
% 439.8800	27.5300\\
% 446.2200	27.3800\\
% 452.5600	27.1800\\
% 458.8900	26.9400\\
% 465.2200	26.6600\\
% 474.7200	26.1600\\
% 484.2000	25.5700\\
% 493.6600	24.8900\\
% 499.9600	24.4400\\
% 506.2400	24.0300\\
% 512.5200	23.6800\\
% 518.7900	23.3800\\
% 525.0600	23.1300\\
% 531.3200	22.9300\\
% 537.5900	22.7700\\
% 543.8500	22.6600\\
% 556.4300	22.5400\\
% 565.9500	22.3400\\
% 575.4800	22.0500\\
% 581.8200	21.7900\\
% 588.1700	21.5000\\
% 594.5000	21.1700\\
% 603.9800	20.6100\\
% 613.4400	19.9700\\
% 619.7200	19.5200\\
% 625.9900	19.1100\\
% 632.2400	18.7700\\
% 638.4700	18.4800\\
% 654.0200	17.8100\\
% 663.3000	17.4000\\
% 681.7000	16.5800\\
% 693.8100	16.0500\\
% 702.7900	15.6500\\
% 714.6200	15.1200\\
% 726.2400	14.5800\\
% 734.7900	14.1700\\
% 740.4000	13.9000\\
% 783.3900	11.7100\\
% 789.6200	11.3200\\
% 793.3800	11.0600\\
% 798.3100	10.6500\\
% 801.0700	10.4000\\
% 803.5000	10.2600\\
% 805.7400	10.2200\\
% 807.8700	10.2100\\
% 812.7300	10.2700\\
% 818.5100	10.4800\\
% 819.9500	10.5300\\
% 820.6500	10.5300\\
% 821.3500	10.5000\\
% 822.0400	10.4200\\
% 822.7300	10.3100\\
% 823.4200	10.1600\\
% 824.0900	9.9800\\
% 824.7500	9.7700\\
% 825.9900	9.3000\\
% 828.0200	8.4400\\
% 829.2700	7.9900\\
% 829.6500	7.8700\\
% 830.0200	7.7900\\
% 830.3800	7.7500\\
% 830.7300	7.7500\\
% 831.4100	7.8200\\
% 832.3500	7.9900\\
% 833.5100	8.3200\\
% 834.3300	8.6100\\
% 835.4000	9.0300\\
% 835.9400	9.2100\\
% 836.2000	9.2300\\
% 836.5000	9.1700\\
% 836.8200	9.0500\\
% 837.4800	8.7200\\
% 839.3200	7.7100\\
% 840.1900	7.2700\\
% 840.5900	7.0900\\
% 840.9800	7.0000\\
% 841.7100	6.9700\\
% 842.4400	6.9800\\
% 842.8000	6.9700\\
% 843.4000	6.8800\\
% 843.6400	6.8900\\
% 844.0500	6.9900\\
% 844.7500	7.3000\\
% 844.9700	7.4800\\
% 845.0600	7.5700\\
% 845.1500	7.5800\\
% 845.4300	7.4300\\
% 845.9900	7.1200\\
% 846.1800	7.0400\\
% 846.5300	6.9700\\
% 846.6500	6.9700\\
% 846.7400	7.0000\\
% 846.9700	7.1900\\
% 847.0900	7.3500\\
% 847.1800	7.7200\\
% 847.1900	7.8500\\
% 847.2400	8.0200\\
% 847.3400	8.2000\\
% 847.6700	8.5700\\
% 847.8800	8.7900\\
% 848.1300	8.9900\\
% 848.3900	9.1200\\
% 848.6600	9.1800\\
% 848.9400	9.1800\\
% 849.2300	9.1200\\
% 849.8900	8.8000\\
% 850.8100	8.1900\\
% 851.3300	7.7700\\
% 851.9500	7.1900\\
% 852.0700	7.1000\\
% 852.1400	7.0800\\
% 852.2400	7.1100\\
% 852.6600	7.5600\\
% 852.8100	8.0000\\
% 852.9400	8.3000\\
% 853.1300	8.6300\\
% 853.3900	8.9800\\
% 853.7000	9.3200\\
% 854.0500	9.6500\\
% 854.4400	9.9500\\
% 854.8700	10.2100\\
% 855.3500	10.4300\\
% 855.8900	10.5900\\
% 856.4700	10.6900\\
% 857.6700	10.8300\\
% 860.0900	11.0500\\
% 861.9000	11.1800\\
% 863.1100	11.2300\\
% 864.9100	11.2400\\
% 866.1100	11.2100\\
% 867.3000	11.1400\\
% 869.0800	10.9700\\
% 870.2600	10.8100\\
% 871.4200	10.6100\\
% 872.5500	10.3900\\
% 874.2200	10.0400\\
% 876.3300	9.5400\\
% 877.8300	9.1900\\
% 878.3300	9.1000\\
% 878.8400	9.0500\\
% 879.3600	9.0400\\
% 879.8800	9.0700\\
% 880.4000	9.1300\\
% 880.9100	9.2300\\
% 881.4200	9.3600\\
% 881.9200	9.5200\\
% 882.9000	9.9400\\
% 883.3800	10.2000\\
% 884.3200	10.8200\\
% 885.8700	11.8400\\
% 887.0300	12.5400\\
% 888.3000	13.2400\\
% 889.6800	13.9400\\
% 892.9000	15.4900\\
% 893.8500	15.9100\\
% 895.9500	16.7300\\
% 897.0900	17.1400\\
% 899.5600	17.9600\\
% 902.2800	18.7700\\
% 905.2300	19.5700\\
% 908.4200	20.3700\\
% 911.8200	21.1700\\
% 915.4500	21.9400\\
% 917.3500	22.2900\\
% 921.3400	22.9800\\
% 925.5700	23.7100\\
% 932.3600	24.8300\\
% 939.6400	25.9800\\
% 944.7700	26.7100\\
% 947.4100	27.0200\\
% 950.1000	27.3000\\
% 952.8500	27.5400\\
% 955.6400	27.7400\\
% 958.4800	27.9000\\
% 961.3800	28.0200\\
% 964.3200	28.0900\\
% 967.3100	28.1300\\
% 970.3500	28.1200\\
% 976.5100	28.0200\\
% 982.7000	27.8900\\
% 1001.3700	27.6100\\
% 1020.2800	27.3500\\
% 1026.6100	27.2300\\
% 1032.9500	27.0800\\
% 1042.4400	26.7600\\
% 1048.7700	26.4900\\
% 1058.2500	26.0200\\
% 1064.5700	25.6500\\
% 1070.8800	25.2400\\
% 1089.7600	23.9300\\
% 1096.0300	23.5600\\
% 1102.3000	23.2600\\
% 1108.5600	23.0000\\
% 1114.8200	22.7900\\
% 1121.0800	22.6300\\
% 1127.3400	22.5100\\
% 1136.7200	22.4300\\
% 1142.9900	22.3900\\
% 1149.2700	22.3100\\
% 1155.5500	22.1800\\
% 1161.8200	22.0100\\
% 1168.1000	21.8000\\
% 1177.5200	21.4200\\
% 1215.1800	19.8800\\
% 1227.7300	19.3800\\
% 1237.1300	19.0100\\
% 1252.7600	18.4300\\
% 1265.2200	18.0100\\
% 1292.8300	17.2300\\
% 1304.7200	16.9300\\
% 1321.8900	16.5400\\
% 1324.6700	16.4900\\
% 1330.2600	16.5000\\
% 1335.9700	16.5700\\
% 1341.8200	16.5700\\
% 1347.7000	16.5200\\
% 1350.6500	16.4300\\
% 1353.6000	16.2400\\
% 1356.5200	15.9400\\
% 1359.3600	15.5700\\
% 1364.7000	14.7900\\
% 1369.5700	13.9900\\
% 1373.9500	13.1900\\
% 1377.8600	12.4100\\
% 1381.3000	11.6400\\
% 1384.2800	10.8900\\
% 1386.8200	10.1600\\
% 1388.9400	9.4700\\
% 1390.6600	8.8300\\
% 1392.0100	8.2500\\
% 1393.0200	7.7500\\
% 1393.7200	7.3500\\
% 1394.5500	6.7800\\
% 1394.7500	6.5800\\
% 1394.7500	6.5800\\
% };
% \addplot [color=mycolor6, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 107.0000	7.0000\\
% 107.1200	6.9900\\
% 107.8400	6.8500\\
% 111.0000	6.0800\\
% 111.5000	5.9900\\
% 111.9300	5.9800\\
% 112.1200	6.0200\\
% 112.2900	6.1400\\
% 112.4300	6.2800\\
% 112.5200	6.2900\\
% 112.9600	5.8600\\
% 112.9700	6.3100\\
% 113.0700	6.7100\\
% 113.1700	6.8800\\
% 113.3200	7.0700\\
% 113.5500	7.2700\\
% 113.8500	7.4700\\
% 114.2300	7.6700\\
% 114.6700	7.8500\\
% 115.1700	8.0000\\
% 116.2800	8.2300\\
% 118.0600	8.4800\\
% 119.8600	8.7000\\
% 121.1100	8.9200\\
% 122.4500	9.1500\\
% 124.5900	9.4000\\
% 126.7500	9.6300\\
% 128.9800	9.8800\\
% 129.7300	9.9400\\
% 130.4900	9.9500\\
% 131.2400	9.9000\\
% 131.9900	9.7800\\
% 132.7500	9.5900\\
% 133.5000	9.3400\\
% 134.2200	9.0300\\
% 134.8900	8.7100\\
% 136.0500	8.0600\\
% 136.9600	7.4800\\
% 137.9000	6.7700\\
% 138.5400	6.2200\\
% 138.7900	5.9400\\
% 138.8000	6.6600\\
% 138.8900	6.8500\\
% 139.1800	7.2000\\
% 139.3900	7.3500\\
% 139.5100	7.4300\\
% 139.9600	7.6100\\
% 140.5000	7.7500\\
% 141.1200	7.8600\\
% 142.0500	7.9700\\
% 145.4000	8.2300\\
% 149.5500	8.4700\\
% 150.7200	8.5200\\
% 154.5300	8.6900\\
% 158.8200	8.8600\\
% 162.5100	8.9900\\
% 164.1800	9.0400\\
% 168.3200	9.1700\\
% 170.2000	9.2200\\
% 174.8100	9.3500\\
% 176.8900	9.4000\\
% 181.2500	9.5100\\
% 184.3100	9.5700\\
% 189.1000	9.6700\\
% 192.4300	9.7300\\
% 197.6500	9.8300\\
% 203.1500	9.9300\\
% 210.9200	10.0800\\
% 213.9700	10.1300\\
% 226.9500	10.3600\\
% 241.2700	10.5900\\
% 243.7900	10.6000\\
% 252.6900	10.5100\\
% 255.2300	10.4600\\
% 260.2300	10.2500\\
% 273.5500	9.6100\\
% 277.3600	9.5500\\
% 280.0300	9.5900\\
% 282.5500	9.7000\\
% 284.9500	9.8700\\
% 286.4900	10.0200\\
% 288.0100	10.2300\\
% 288.7600	10.3600\\
% 291.0100	10.8600\\
% 293.3600	11.4200\\
% 298.4800	12.5400\\
% 306.2600	14.0600\\
% 310.5900	14.8300\\
% 312.8800	15.2300\\
% 317.9000	16.1800\\
% 320.6900	16.6400\\
% 325.1200	17.2700\\
% 329.8200	17.8800\\
% 331.5200	18.0700\\
% 333.2900	18.2400\\
% 335.1600	18.3900\\
% 339.1300	18.6200\\
% 343.4300	18.7500\\
% 352.7900	18.8900\\
% 363.0200	19.0500\\
% 368.5000	19.0700\\
% 374.1600	19.0900\\
% 377.0100	19.1400\\
% 379.8700	19.2300\\
% 382.7400	19.3500\\
% 385.6200	19.5200\\
% 388.5000	19.7200\\
% 397.2300	20.4200\\
% 403.0900	20.8600\\
% 414.9200	21.6900\\
% 420.8900	22.0700\\
% 429.9200	22.5600\\
% 435.9800	22.8500\\
% 445.1500	23.1900\\
% 451.3000	23.3800\\
% 460.5500	23.6100\\
% 466.6800	23.7800\\
% 475.8000	24.1000\\
% 484.8400	24.4700\\
% 490.8200	24.7600\\
% 499.7200	25.2500\\
% 508.5400	25.8100\\
% 517.2800	26.4600\\
% 523.0500	26.9300\\
% 525.9300	27.1900\\
% 531.6500	27.7900\\
% 537.3400	28.4500\\
% 545.9000	29.4200\\
% 551.6500	30.0300\\
% 560.3500	30.8600\\
% 569.1300	31.5900\\
% 575.0200	32.0200\\
% 583.9400	32.5700\\
% 589.9300	32.8600\\
% 595.9600	33.1100\\
% 602.0200	33.3000\\
% 611.1800	33.4900\\
% 617.3400	33.5600\\
% 641.8400	33.7400\\
% 653.8700	33.8800\\
% 671.6500	34.1000\\
% 689.0900	34.2600\\
% 697.6900	34.2700\\
% 706.1900	34.2300\\
% 714.5800	34.1000\\
% 720.1100	33.9600\\
% 728.2800	33.6400\\
% 733.6500	33.3500\\
% 738.9500	32.9900\\
% 744.1700	32.5500\\
% 746.7500	32.3000\\
% 749.3100	32.0200\\
% 751.8500	31.7100\\
% 754.3700	31.3600\\
% 756.8600	30.9700\\
% 759.3300	30.5300\\
% 761.7700	30.0400\\
% 764.2000	29.4900\\
% 766.5900	28.8700\\
% 768.9700	28.1800\\
% 771.3200	27.4100\\
% 773.6400	26.5600\\
% 775.9400	25.6300\\
% 778.2100	24.6300\\
% 780.4400	23.5900\\
% 784.7900	21.4800\\
% 798.3600	14.7800\\
% 801.6700	13.1900\\
% 804.6700	11.8100\\
% 806.0300	11.2100\\
% 807.3000	10.6800\\
% 808.4800	10.2300\\
% 809.5600	9.8500\\
% 810.5700	9.5200\\
% 811.5300	9.2400\\
% 812.4500	9.0000\\
% 815.9700	8.2100\\
% 819.1100	7.5300\\
% 820.9700	7.1000\\
% 821.9700	6.9300\\
% 822.8500	6.8200\\
% 823.6100	6.7700\\
% 824.6000	6.7900\\
% 825.1600	6.8600\\
% 825.6500	6.9700\\
% 826.0800	7.1100\\
% 826.6500	7.3600\\
% 827.1700	7.6400\\
% 828.2000	8.2300\\
% 828.3900	8.3700\\
% 828.6400	8.4800\\
% 828.9300	8.5400\\
% 830.2500	8.6500\\
% 831.4600	8.7300\\
% 831.8900	8.7200\\
% 832.7600	8.6200\\
% 834.5200	8.3200\\
% 834.9600	8.2300\\
% 835.3900	8.0900\\
% 836.2400	7.7200\\
% 837.3500	7.1600\\
% 838.4600	6.6300\\
% 838.7000	6.5700\\
% 839.3700	6.6200\\
% 839.8000	6.5800\\
% 840.1900	6.4900\\
% 840.6200	6.2800\\
% 841.2100	5.9600\\
% 841.2200	6.0700\\
% 841.2400	6.1800\\
% 841.5400	6.7700\\
% 841.8100	7.0600\\
% 842.4800	7.7000\\
% 842.7100	7.9600\\
% 842.9900	8.2300\\
% 843.3200	8.3900\\
% 843.6600	8.3600\\
% 844.0000	8.1900\\
% 844.3500	7.9400\\
% 845.4600	7.0100\\
% 845.9500	6.6100\\
% 846.4000	6.1700\\
% 846.7000	5.7900\\
% 846.7100	6.5500\\
% 846.7400	6.8200\\
% 846.8100	7.1000\\
% 847.0300	7.6800\\
% 847.2100	7.9900\\
% 847.4300	8.3000\\
% 847.7200	8.6000\\
% 848.0800	8.8700\\
% 848.5100	9.0800\\
% 849.0000	9.2300\\
% 849.5600	9.3100\\
% 850.1600	9.3300\\
% 851.4100	9.3000\\
% 857.7500	8.9800\\
% 859.6300	8.8800\\
% 865.6200	8.6100\\
% 869.8500	8.4800\\
% 870.8300	8.5100\\
% 875.0900	8.7600\\
% 876.0400	8.7700\\
% 877.5700	8.8500\\
% 878.6700	8.9400\\
% 880.4300	9.2000\\
% 881.6700	9.4400\\
% 882.2800	9.6200\\
% 882.8900	9.8700\\
% 883.5000	10.1800\\
% 884.1000	10.5500\\
% 884.7000	11.0000\\
% 886.7000	12.5900\\
% 887.4700	13.1400\\
% 888.3100	13.6900\\
% 889.2100	14.2400\\
% 890.1700	14.7900\\
% 891.1800	15.3400\\
% 892.2600	15.8900\\
% 894.5800	16.9800\\
% 895.8200	17.5200\\
% 897.1200	18.0600\\
% 898.5000	18.6000\\
% 899.9600	19.1100\\
% 901.5100	19.6000\\
% 903.1500	20.0600\\
% 904.8800	20.4900\\
% 906.7000	20.8900\\
% 908.6000	21.2600\\
% 910.5900	21.6000\\
% 912.6600	21.9200\\
% 914.8100	22.2100\\
% 917.0400	22.4800\\
% 919.3400	22.7200\\
% 921.7300	22.9400\\
% 924.1900	23.1300\\
% 926.7200	23.3000\\
% 929.3300	23.4500\\
% 934.7600	23.6800\\
% 940.4000	23.8600\\
% 943.2600	23.9800\\
% 946.1200	24.1400\\
% 951.8700	24.5400\\
% 960.5800	25.1300\\
% 978.2300	26.2000\\
% 987.1800	26.6900\\
% 993.1900	27.0200\\
% 1005.3300	27.5600\\
% 1014.5300	27.8700\\
% 1026.8500	28.2000\\
% 1036.0000	28.5100\\
% 1045.0800	28.8900\\
% 1054.0700	29.3300\\
% 1062.9800	29.8300\\
% 1068.8700	30.2000\\
% 1077.6400	30.8100\\
% 1083.4400	31.2600\\
% 1092.0800	32.0000\\
% 1097.7900	32.5400\\
% 1117.7900	34.4900\\
% 1126.4900	35.2200\\
% 1135.2800	35.8600\\
% 1141.1800	36.2500\\
% 1158.9700	37.2800\\
% 1167.8100	37.8700\\
% 1173.7500	38.2100\\
% 1182.6200	38.7400\\
% 1188.5000	39.1300\\
% 1197.2400	39.7800\\
% 1205.8900	40.4900\\
% 1214.4700	41.2700\\
% 1222.9900	42.0900\\
% 1225.8500	42.3600\\
% 1231.5800	42.8400\\
% 1237.3600	43.2400\\
% 1243.1600	43.5600\\
% 1249.0100	43.7800\\
% 1251.9400	43.8600\\
% 1257.8500	43.9300\\
% 1263.7700	43.8900\\
% 1269.6600	43.7900\\
% 1275.5000	43.6300\\
% 1281.2900	43.4300\\
% 1284.2100	43.3200\\
% 1293.1400	42.8800\\
% 1296.1200	42.7900\\
% 1302.0600	42.7100\\
% 1313.9100	42.6400\\
% 1316.8800	42.5600\\
% 1319.8400	42.3800\\
% 1322.8000	42.0900\\
% 1325.7600	41.6800\\
% 1328.7300	41.1500\\
% 1331.6900	40.5000\\
% 1334.6500	39.7300\\
% 1337.6200	38.8400\\
% 1340.5800	37.8300\\
% 1343.5400	36.7000\\
% 1346.5000	35.4600\\
% 1349.4100	34.1200\\
% 1352.2200	32.7500\\
% 1354.9200	31.3700\\
% 1357.5100	29.9900\\
% 1359.9900	28.6200\\
% 1362.3600	27.2600\\
% 1364.6100	25.9000\\
% 1366.7500	24.5700\\
% 1368.7800	23.2500\\
% 1370.7000	21.9500\\
% 1372.5100	20.6700\\
% 1374.2100	19.4200\\
% 1375.8000	18.2000\\
% 1377.2900	17.0100\\
% 1378.6700	15.8700\\
% 1381.1100	13.7300\\
% 1383.1600	11.8200\\
% 1384.8300	10.2000\\
% 1386.6600	8.3400\\
% 1387.7900	7.1100\\
% 1388.8200	5.9300\\
% 1388.8200	5.9300\\
% };
% \addplot [color=mycolor7, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 100.0000	7.0000\\
% 100.2400	7.0300\\
% 100.7200	7.1100\\
% 102.5600	7.3200\\
% 103.5200	7.4600\\
% 104.3400	7.5700\\
% 104.6400	7.6400\\
% 104.8000	7.6500\\
% 104.9600	7.6100\\
% 105.3100	7.3900\\
% 105.6800	7.1300\\
% 105.8700	7.0200\\
% 106.0600	6.9500\\
% 106.2300	6.8100\\
% 106.4500	6.5200\\
% 106.4700	6.9700\\
% 106.5300	7.1900\\
% 106.6600	7.4400\\
% 106.8600	7.6900\\
% 107.1400	7.9300\\
% 107.4700	8.1500\\
% 107.8600	8.3400\\
% 108.2800	8.5100\\
% 109.1800	8.8100\\
% 112.0700	9.6200\\
% 113.1400	9.9400\\
% 114.2900	10.2300\\
% 115.4700	10.4900\\
% 119.7700	11.4000\\
% 121.6700	11.7700\\
% 122.3000	11.8800\\
% 122.9300	11.9400\\
% 123.5700	11.9500\\
% 124.2000	11.9000\\
% 124.8400	11.7800\\
% 125.5000	11.5900\\
% 126.1700	11.3200\\
% 126.8400	10.9900\\
% 127.5200	10.6000\\
% 128.1900	10.1600\\
% 128.8400	9.6900\\
% 129.9500	8.7900\\
% 130.8100	8.0300\\
% 131.8200	7.0500\\
% 132.2900	6.5200\\
% 132.3300	6.4600\\
% 132.3400	7.2500\\
% 132.4400	7.4700\\
% 132.6700	7.7700\\
% 132.8900	7.9700\\
% 133.1700	8.1300\\
% 133.5100	8.2600\\
% 133.9000	8.3700\\
% 134.3400	8.4600\\
% 135.5800	8.6100\\
% 139.2000	8.8700\\
% 143.6600	9.1100\\
% 148.0200	9.3000\\
% 153.0100	9.4900\\
% 156.8800	9.6200\\
% 158.6400	9.6700\\
% 164.2900	9.8400\\
% 166.2900	9.8900\\
% 171.9600	10.0400\\
% 174.2100	10.0900\\
% 178.1000	10.1700\\
% 183.0100	10.2700\\
% 186.4200	10.3300\\
% 190.8600	10.4200\\
% 194.5500	10.4800\\
% 202.3100	10.6300\\
% 205.3500	10.6800\\
% 219.4600	10.9300\\
% 233.9000	11.1600\\
% 236.4400	11.1700\\
% 246.7000	11.0700\\
% 249.2600	10.9900\\
% 251.7900	10.8800\\
% 264.3700	10.1900\\
% 272.7600	9.7900\\
% 275.9500	9.7700\\
% 278.1400	9.8400\\
% 280.2300	9.9900\\
% 281.5700	10.1600\\
% 282.8900	10.4000\\
% 284.1900	10.7200\\
% 286.8900	11.4900\\
% 289.0800	12.0900\\
% 290.6200	12.4800\\
% 293.9200	13.2900\\
% 297.5300	14.1000\\
% 299.4500	14.5100\\
% 303.6800	15.4700\\
% 306.0600	15.9600\\
% 308.6000	16.4100\\
% 312.6400	17.0700\\
% 315.6400	17.5400\\
% 318.9900	18.0000\\
% 322.6900	18.4400\\
% 326.7200	18.8700\\
% 328.8700	19.0600\\
% 333.3900	19.3500\\
% 335.7600	19.4500\\
% 340.7500	19.6000\\
% 346.0200	19.6900\\
% 357.2200	19.7900\\
% 395.1000	19.8100\\
% 404.0700	19.8200\\
% 452.9200	19.8400\\
% 461.9900	19.8500\\
% 503.1800	19.8700\\
% 511.7700	19.8800\\
% 543.3600	19.9000\\
% 552.1600	19.9100\\
% 597.4100	19.9300\\
% 606.6500	19.9400\\
% 654.6100	19.9600\\
% 663.3400	19.9700\\
% 686.2400	19.9600\\
% 691.9300	19.8900\\
% 697.6200	19.7700\\
% 703.3000	19.6000\\
% 708.9600	19.3800\\
% 714.6000	19.1300\\
% 722.9900	18.6600\\
% 728.5300	18.3100\\
% 734.0100	17.9400\\
% 739.4100	17.5500\\
% 744.7400	17.1400\\
% 755.1300	16.3000\\
% 765.1500	15.4100\\
% 770.0000	14.9200\\
% 774.7200	14.3700\\
% 777.0300	14.0700\\
% 781.5400	13.4200\\
% 783.7300	13.0600\\
% 787.9400	12.3000\\
% 791.8700	11.5400\\
% 795.4600	10.7600\\
% 797.1000	10.3900\\
% 802.5600	9.0900\\
% 804.7800	8.6600\\
% 806.8300	8.3600\\
% 809.6600	8.0000\\
% 812.1200	7.7000\\
% 814.0400	7.4700\\
% 815.0300	7.4000\\
% 815.8300	7.4000\\
% 816.4800	7.4600\\
% 817.0000	7.5700\\
% 817.2200	7.6300\\
% 817.5800	7.7900\\
% 817.8600	7.9700\\
% 818.1100	8.1300\\
% 818.4200	8.2300\\
% 818.8200	8.2100\\
% 819.1000	8.1300\\
% 819.9900	7.7700\\
% 821.1900	7.2500\\
% 821.4800	7.1700\\
% 824.4700	6.9900\\
% 825.3400	6.9800\\
% 826.1700	7.0200\\
% 827.8200	7.1200\\
% 830.3800	7.3000\\
% 830.7000	7.2700\\
% 831.0100	7.1900\\
% 831.3300	7.0700\\
% 832.4700	6.4500\\
% 832.4800	6.7900\\
% 832.5300	7.1800\\
% 832.6500	7.6500\\
% 832.7500	7.8400\\
% 832.8500	7.8800\\
% 833.0000	7.8600\\
% 833.4000	7.6800\\
% 833.6700	7.5100\\
% 833.9700	7.2800\\
% 834.4300	6.8500\\
% 834.7100	6.5200\\
% 834.7100	6.7800\\
% 834.7900	6.9800\\
% 835.0300	7.2200\\
% 835.2300	7.4100\\
% 835.4200	7.7800\\
% 835.6600	8.2400\\
% 835.9700	8.6300\\
% 836.3000	9.0300\\
% 836.5000	9.3100\\
% 836.7600	9.5700\\
% 837.0900	9.6400\\
% 837.4400	9.4400\\
% 839.5400	7.3100\\
% 839.7600	7.0400\\
% 839.9300	6.8700\\
% 840.2500	6.6800\\
% 840.3800	6.6500\\
% 840.4900	6.6800\\
% 840.5900	6.7700\\
% 840.6800	6.9300\\
% 840.7600	7.1700\\
% 841.0100	8.3200\\
% 841.1800	8.7600\\
% 841.4400	9.1700\\
% 841.7700	9.5000\\
% 842.2000	9.7500\\
% 842.7100	9.9200\\
% 843.2800	10.0200\\
% 843.9200	10.0400\\
% 844.5800	10.0300\\
% 850.6200	9.6500\\
% 859.3200	9.0200\\
% 862.4500	8.8700\\
% 865.3200	8.8300\\
% 866.6700	8.8700\\
% 867.5600	8.9400\\
% 868.4400	9.0800\\
% 869.7700	9.4000\\
% 871.2100	9.7800\\
% 871.7600	9.8800\\
% 872.3400	9.9300\\
% 872.9700	9.9300\\
% 874.2700	9.8600\\
% 875.5800	9.7600\\
% 876.2400	9.7400\\
% 876.9000	9.7600\\
% 877.5700	9.8500\\
% 879.0100	10.1200\\
% 881.5600	10.5900\\
% 882.4600	10.8000\\
% 883.3500	11.0700\\
% 884.2400	11.4000\\
% 885.1200	11.7800\\
% 886.0100	12.2300\\
% 886.8900	12.7700\\
% 887.7800	13.3900\\
% 889.6800	14.8300\\
% 890.7500	15.5800\\
% 891.9200	16.3200\\
% 893.1900	17.0400\\
% 894.5500	17.7600\\
% 896.0000	18.4600\\
% 897.5500	19.1500\\
% 899.1900	19.8200\\
% 900.9100	20.4900\\
% 902.7200	21.1400\\
% 904.6200	21.7800\\
% 906.6000	22.4200\\
% 908.6700	23.0400\\
% 910.8100	23.6500\\
% 913.0400	24.2400\\
% 915.3400	24.8000\\
% 917.7300	25.3000\\
% 920.1800	25.7400\\
% 922.7200	26.1100\\
% 925.3200	26.4200\\
% 928.0000	26.6600\\
% 930.7500	26.8400\\
% 933.5600	26.9700\\
% 942.1000	27.2200\\
% 956.5600	27.5900\\
% 968.2900	27.8900\\
% 986.1600	28.3300\\
% 992.1900	28.4800\\
% 998.2600	28.5700\\
% 1001.3000	28.6000\\
% 1007.4300	28.5900\\
% 1013.5900	28.5100\\
% 1035.0100	28.0100\\
% 1044.0500	27.7900\\
% 1058.9400	27.4200\\
% 1082.2900	26.8900\\
% 1088.0400	26.8700\\
% 1090.8900	26.8800\\
% 1096.5800	26.9700\\
% 1102.2700	27.1100\\
% 1125.3600	27.6800\\
% 1131.2200	27.7400\\
% 1137.1200	27.7400\\
% 1143.0600	27.7200\\
% 1151.9300	27.7400\\
% 1189.4600	27.8500\\
% 1239.0800	27.6700\\
% 1245.0800	27.5500\\
% 1251.0800	27.3700\\
% 1257.0700	27.1700\\
% 1260.0500	27.1200\\
% 1265.9900	27.1400\\
% 1271.9100	27.1800\\
% 1277.8200	27.2000\\
% 1292.6100	27.2200\\
% 1301.4900	27.2300\\
% 1322.2200	27.2200\\
% 1325.1800	27.1200\\
% 1328.1400	26.9200\\
% 1331.1000	26.6100\\
% 1334.0600	26.1800\\
% 1337.0300	25.6500\\
% 1339.9900	24.9900\\
% 1342.9400	24.2300\\
% 1345.8400	23.3800\\
% 1348.6400	22.5100\\
% 1351.3200	21.6300\\
% 1353.8800	20.7600\\
% 1358.6400	19.0600\\
% 1360.8400	18.2300\\
% 1364.8700	16.6300\\
% 1366.7100	15.8600\\
% 1368.4200	15.1100\\
% 1370.0300	14.3700\\
% 1371.5100	13.6600\\
% 1372.8900	12.9700\\
% 1374.1500	12.3100\\
% 1376.3500	11.0600\\
% 1377.2900	10.4800\\
% 1378.8700	9.4200\\
% 1380.0700	8.5200\\
% 1380.9500	7.8100\\
% 1381.9100	6.9400\\
% 1382.2600	6.5900\\
% 1382.3600	6.4600\\
% 1382.3600	6.4600\\
% };
% \addplot [color=mycolor8, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.3400	17.2800\\
% 88.2300	15.9000\\
% 90.1000	14.4300\\
% 91.8200	13.0100\\
% 93.3200	11.7600\\
% 94.6700	10.7100\\
% 97.1300	8.9100\\
% 98.1200	8.2600\\
% 98.5300	7.9500\\
% 99.1400	7.4100\\
% 99.6000	6.9100\\
% 99.8100	6.6400\\
% 99.8100	7.1800\\
% 99.8500	7.4700\\
% 99.9500	7.7700\\
% 100.0900	8.0500\\
% 100.2800	8.3200\\
% 100.7500	8.8000\\
% 101.2700	9.2300\\
% 103.3800	10.8000\\
% 103.7400	11.0300\\
% 105.3000	11.8700\\
% 106.9500	12.7200\\
% 107.3700	12.9300\\
% 107.8300	13.1300\\
% 108.3400	13.2800\\
% 108.9500	13.3500\\
% 109.6400	13.3400\\
% 110.4200	13.2300\\
% 111.2900	13.0400\\
% 113.2000	12.4600\\
% 117.2200	11.1400\\
% 118.2200	10.7900\\
% 119.1700	10.4300\\
% 120.8600	9.7200\\
% 121.6000	9.3800\\
% 122.8400	8.7300\\
% 123.8100	8.1400\\
% 124.5200	7.6500\\
% 125.1900	7.1300\\
% 125.5700	6.7800\\
% 125.7000	6.6300\\
% 125.7100	7.5500\\
% 125.8100	7.8200\\
% 125.9700	8.0800\\
% 126.1700	8.3400\\
% 126.4400	8.5600\\
% 126.7800	8.7500\\
% 127.1900	8.9000\\
% 127.8900	9.0700\\
% 128.9800	9.2200\\
% 130.5100	9.3600\\
% 132.2000	9.4800\\
% 133.6600	9.5800\\
% 143.9700	10.1000\\
% 157.7500	10.6000\\
% 171.1900	10.9700\\
% 181.4800	11.2000\\
% 199.0200	11.5700\\
% 213.4300	11.8600\\
% 219.3800	11.9900\\
% 224.3400	12.0900\\
% 226.8800	12.1200\\
% 230.7500	12.1000\\
% 239.8000	12.0100\\
% 242.3800	11.9100\\
% 244.9500	11.7500\\
% 249.8900	11.3400\\
% 261.5800	10.3700\\
% 267.5100	9.9400\\
% 270.4400	9.8000\\
% 272.4600	9.7600\\
% 274.3600	9.8100\\
% 275.5700	9.9000\\
% 276.7500	10.0800\\
% 277.8900	10.3500\\
% 279.6400	10.8900\\
% 280.8700	11.2700\\
% 282.8600	11.8400\\
% 285.7700	12.6100\\
% 289.0200	13.4200\\
% 291.8100	14.1300\\
% 293.9000	14.5900\\
% 296.1300	15.0200\\
% 297.2900	15.2300\\
% 298.4700	15.4800\\
% 299.6700	15.7900\\
% 300.8900	16.1700\\
% 302.1500	16.6000\\
% 306.3000	18.1000\\
% 309.4500	19.1500\\
% 311.1300	19.6900\\
% 314.7200	20.7700\\
% 318.6000	21.8700\\
% 322.7400	22.9900\\
% 324.9200	23.5600\\
% 327.1600	24.1100\\
% 329.4600	24.6500\\
% 331.8300	25.1500\\
% 334.2600	25.6100\\
% 336.7500	26.0100\\
% 339.3000	26.3600\\
% 341.9100	26.6700\\
% 344.5700	26.9200\\
% 347.3000	27.1300\\
% 350.0800	27.2800\\
% 352.9100	27.4000\\
% 358.6900	27.5100\\
% 364.5600	27.5700\\
% 367.5500	27.5700\\
% 373.6300	27.4700\\
% 382.8000	27.3100\\
% 395.1000	27.1700\\
% 413.8200	26.9200\\
% 420.0900	26.7900\\
% 426.3600	26.6200\\
% 432.6200	26.4100\\
% 442.0200	26.0300\\
% 448.2800	25.7400\\
% 457.6600	25.2400\\
% 463.9100	24.8600\\
% 470.1500	24.4600\\
% 476.3800	24.0300\\
% 485.7100	23.3300\\
% 504.2700	21.8500\\
% 510.4300	21.4300\\
% 516.5700	21.0500\\
% 522.7100	20.7300\\
% 528.8400	20.4500\\
% 534.9600	20.2100\\
% 544.1300	19.9300\\
% 553.2900	19.7400\\
% 562.4600	19.6400\\
% 574.7500	19.5800\\
% 590.2800	19.4600\\
% 596.4900	19.3600\\
% 602.7000	19.2300\\
% 608.9100	19.0600\\
% 618.2200	18.7500\\
% 624.4100	18.5000\\
% 636.7800	17.9200\\
% 652.1400	17.0600\\
% 661.2900	16.5100\\
% 670.3600	15.9600\\
% 676.3500	15.6500\\
% 682.3000	15.3800\\
% 708.7200	14.3300\\
% 717.3600	13.9800\\
% 742.2300	12.9500\\
% 767.3200	12.0200\\
% 776.3000	11.6900\\
% 784.2300	11.2900\\
% 789.1800	10.9300\\
% 793.1100	10.6200\\
% 794.2300	10.5600\\
% 796.3000	10.5200\\
% 801.5700	10.5600\\
% 802.9600	10.5300\\
% 803.6100	10.4700\\
% 804.2600	10.3700\\
% 804.8900	10.2300\\
% 806.1200	9.8300\\
% 806.7000	9.6000\\
% 807.7800	9.1000\\
% 808.7100	8.6200\\
% 809.7800	8.0300\\
% 810.2500	7.7700\\
% 810.4500	7.6900\\
% 810.8400	7.5900\\
% 811.2800	7.5400\\
% 811.8400	7.5600\\
% 812.5100	7.5000\\
% 813.5900	7.3300\\
% 814.6400	7.1600\\
% 815.3300	7.1400\\
% 816.0500	7.1500\\
% 817.2300	7.2300\\
% 818.4000	7.3300\\
% 819.4600	7.5000\\
% 821.7900	7.9200\\
% 822.3000	8.0400\\
% 822.9800	8.2900\\
% 823.4100	8.4800\\
% 823.6200	8.5500\\
% 823.8200	8.5700\\
% 823.9900	8.5500\\
% 825.3500	7.3700\\
% 826.2300	6.6100\\
% 826.2400	6.6800\\
% 826.2600	7.0400\\
% 826.3100	7.2500\\
% 826.4000	7.4700\\
% 826.5300	7.6500\\
% 826.6700	7.7400\\
% 826.8200	7.7500\\
% 826.9700	7.6900\\
% 827.3000	7.4600\\
% 827.7900	6.9900\\
% 828.0500	6.6800\\
% 828.0600	6.8400\\
% 828.1100	6.9800\\
% 828.1900	7.1100\\
% 828.5200	7.4100\\
% 828.8300	7.6100\\
% 828.9300	7.7400\\
% 829.1300	8.1800\\
% 829.3600	8.6800\\
% 829.6500	9.1400\\
% 829.8100	9.3500\\
% 829.9900	9.5000\\
% 830.2000	9.5700\\
% 830.4500	9.5300\\
% 830.7500	9.4200\\
% 831.3900	9.0900\\
% 832.0300	8.6800\\
% 832.9800	7.9700\\
% 833.5700	7.5200\\
% 833.8300	7.3900\\
% 834.0600	7.3500\\
% 834.2900	7.4100\\
% 834.5000	7.5800\\
% 834.7100	7.8300\\
% 834.9100	8.1800\\
% 835.5200	9.5100\\
% 835.8000	9.9300\\
% 836.1700	10.2800\\
% 836.6200	10.5500\\
% 837.1500	10.7300\\
% 837.7500	10.8400\\
% 838.4100	10.8800\\
% 839.7900	10.8500\\
% 841.8800	10.7500\\
% 845.3600	10.4800\\
% 848.1000	10.1400\\
% 854.1300	9.3400\\
% 856.7300	9.0700\\
% 858.1600	8.9700\\
% 859.0900	8.9200\\
% 860.8600	8.9000\\
% 861.7200	8.9600\\
% 862.1400	9.0200\\
% 862.5600	9.1200\\
% 862.9800	9.2700\\
% 863.8100	9.6900\\
% 864.2200	9.9300\\
% 864.6600	10.1600\\
% 865.1300	10.3600\\
% 865.6300	10.5300\\
% 866.1600	10.6800\\
% 866.7400	10.7900\\
% 868.7000	11.0600\\
% 870.2400	11.2800\\
% 871.0800	11.3600\\
% 871.9500	11.3900\\
% 873.7700	11.3700\\
% 877.4700	11.2200\\
% 878.4000	11.2400\\
% 879.3300	11.3400\\
% 880.2700	11.5300\\
% 881.2200	11.8000\\
% 882.1700	12.1600\\
% 883.1200	12.6200\\
% 884.0800	13.1700\\
% 885.0300	13.8100\\
% 885.9800	14.5300\\
% 889.0400	17.1100\\
% 890.2000	18.0100\\
% 891.4500	18.9100\\
% 892.7800	19.8100\\
% 894.1900	20.7100\\
% 895.6800	21.6000\\
% 897.2500	22.4900\\
% 898.8900	23.3800\\
% 900.6100	24.2700\\
% 902.4000	25.1600\\
% 904.2700	26.0400\\
% 906.2000	26.9200\\
% 908.2100	27.7800\\
% 910.2800	28.5800\\
% 912.4200	29.3300\\
% 914.6200	30.0300\\
% 916.8900	30.6700\\
% 919.2200	31.2500\\
% 921.6200	31.7800\\
% 924.0700	32.2600\\
% 926.5900	32.6900\\
% 929.1700	33.0700\\
% 931.8000	33.3900\\
% 934.5000	33.6700\\
% 937.2500	33.9000\\
% 940.0500	34.0800\\
% 942.9100	34.2200\\
% 945.8300	34.3100\\
% 948.8000	34.3500\\
% 951.8200	34.3500\\
% 954.9000	34.3100\\
% 967.3400	34.0000\\
% 983.0200	33.6800\\
% 989.3500	33.5100\\
% 998.8500	33.1900\\
% 1008.3500	32.7800\\
% 1017.8400	32.2900\\
% 1027.3200	31.7300\\
% 1036.7900	31.0900\\
% 1046.2500	30.3800\\
% 1055.6900	29.6100\\
% 1061.9800	29.0600\\
% 1077.6400	27.6200\\
% 1087.0000	26.8600\\
% 1093.2300	26.4100\\
% 1099.4500	26.0100\\
% 1105.6600	25.6500\\
% 1111.8700	25.3300\\
% 1133.5600	24.3300\\
% 1139.7300	24.0000\\
% 1152.0400	23.2700\\
% 1170.3200	22.0800\\
% 1176.3500	21.7500\\
% 1182.3600	21.4800\\
% 1188.3400	21.2700\\
% 1194.3200	21.1100\\
% 1200.2800	21.0100\\
% 1206.2300	20.9400\\
% 1212.1900	20.9100\\
% 1227.1900	20.9000\\
% 1236.2600	20.8300\\
% 1245.3300	20.6900\\
% 1275.5900	20.0100\\
% 1293.7400	19.6300\\
% 1302.8100	19.4400\\
% 1323.9600	19.0100\\
% 1326.9900	18.9300\\
% 1330.0100	18.7500\\
% 1333.0300	18.4700\\
% 1336.0200	18.0800\\
% 1338.9400	17.6300\\
% 1341.7400	17.1500\\
% 1344.4300	16.6600\\
% 1349.4300	15.6800\\
% 1353.9600	14.7100\\
% 1356.0400	14.2300\\
% 1359.8400	13.2800\\
% 1363.1800	12.3500\\
% 1366.0600	11.4500\\
% 1367.3300	11.0100\\
% 1369.5500	10.1700\\
% 1371.3600	9.3800\\
% 1372.7700	8.6600\\
% 1373.8400	8.0500\\
% 1374.5900	7.5500\\
% 1375.2500	7.0600\\
% 1375.6500	6.7200\\
% 1375.7200	6.6300\\
% 1375.7200	6.6300\\
% };
% \addplot [color=mycolor9, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.0100	9.3400\\
% 86.7200	9.3000\\
% 87.4200	9.2200\\
% 88.1200	9.1000\\
% 89.5100	8.7200\\
% 90.1600	8.4900\\
% 90.7700	8.2300\\
% 91.3200	7.9600\\
% 92.2700	7.3700\\
% 93.0000	6.8000\\
% 93.5300	6.3300\\
% 94.1300	5.7300\\
% 94.3600	5.4600\\
% 94.3700	5.6500\\
% 94.3800	6.0200\\
% 94.4100	6.2300\\
% 94.5400	6.6400\\
% 94.8300	7.1800\\
% 95.3200	7.9500\\
% 95.6700	8.3500\\
% 96.0800	8.7300\\
% 96.9900	9.4500\\
% 97.5000	9.8100\\
% 97.8300	9.9400\\
% 99.2500	10.3100\\
% 100.6000	10.6100\\
% 101.3900	10.7700\\
% 102.2500	10.9000\\
% 103.1600	10.9900\\
% 105.0700	11.1100\\
% 107.0400	11.1800\\
% 108.0400	11.1700\\
% 109.0300	11.0900\\
% 110.0200	10.9400\\
% 111.0100	10.7200\\
% 112.0100	10.4300\\
% 112.9800	10.0600\\
% 113.9100	9.6500\\
% 114.7700	9.2400\\
% 115.5600	8.8300\\
% 116.9200	8.0500\\
% 117.9900	7.3500\\
% 118.8100	6.7600\\
% 119.9000	5.8200\\
% 120.2700	5.4300\\
% 120.2800	6.2500\\
% 120.3200	6.3900\\
% 120.4700	6.6500\\
% 120.6700	6.9100\\
% 120.9500	7.1500\\
% 121.3100	7.3400\\
% 121.5200	7.4300\\
% 122.2600	7.6000\\
% 122.5300	7.6500\\
% 123.7400	7.7600\\
% 129.2200	8.0800\\
% 133.6500	8.2800\\
% 135.1100	8.3300\\
% 140.9600	8.5500\\
% 142.7000	8.6000\\
% 149.6200	8.8100\\
% 157.4200	9.0200\\
% 159.7000	9.0700\\
% 164.4900	9.1700\\
% 168.6700	9.2500\\
% 173.9400	9.3500\\
% 177.6100	9.4100\\
% 183.3500	9.5200\\
% 186.3300	9.5700\\
% 192.5300	9.6800\\
% 195.7400	9.7300\\
% 211.7900	10.0400\\
% 216.7300	10.1400\\
% 220.5700	10.1900\\
% 228.4100	10.1100\\
% 236.2500	9.9800\\
% 240.0700	9.8400\\
% 248.2000	9.4900\\
% 255.1400	9.1500\\
% 260.1400	8.8900\\
% 263.0700	8.7500\\
% 265.7700	8.6100\\
% 267.7200	8.4700\\
% 270.1900	8.2900\\
% 271.3800	8.2500\\
% 271.9700	8.2600\\
% 273.1200	8.3600\\
% 274.2400	8.5600\\
% 274.7900	8.6900\\
% 275.8800	9.0300\\
% 276.9500	9.4700\\
% 278.6200	10.2500\\
% 280.5400	11.1200\\
% 281.2600	11.4300\\
% 282.8200	12.0300\\
% 284.5400	12.6100\\
% 285.4600	12.8800\\
% 286.4300	13.1300\\
% 287.4700	13.3300\\
% 288.5600	13.5100\\
% 293.5100	14.2100\\
% 296.3100	14.6900\\
% 300.9600	15.5200\\
% 304.3600	16.1200\\
% 309.9300	17.0600\\
% 313.9400	17.7200\\
% 324.9500	19.4400\\
% 332.2100	20.5200\\
% 334.7300	20.8900\\
% 337.3000	21.2300\\
% 339.9200	21.5400\\
% 345.3200	22.1000\\
% 348.0900	22.3700\\
% 350.9000	22.6200\\
% 356.6300	23.0200\\
% 373.9900	24.1100\\
% 385.6500	24.9300\\
% 397.3700	25.7600\\
% 412.1100	26.6900\\
% 423.9800	27.3500\\
% 435.9100	27.9300\\
% 444.9000	28.3000\\
% 450.9200	28.5200\\
% 459.9700	28.8000\\
% 466.0300	28.9500\\
% 475.1400	29.1100\\
% 481.2400	29.1800\\
% 490.4100	29.2300\\
% 499.6200	29.2200\\
% 511.9600	29.1300\\
% 524.3700	28.9500\\
% 533.7100	28.7800\\
% 539.9600	28.6500\\
% 549.3500	28.5200\\
% 568.2500	28.2700\\
% 584.1000	27.9500\\
% 609.4000	27.4100\\
% 628.2000	27.0300\\
% 640.6600	26.7300\\
% 649.9600	26.4400\\
% 662.3100	25.9800\\
% 680.7000	25.1800\\
% 686.8000	24.8900\\
% 692.8800	24.5600\\
% 698.9500	24.1900\\
% 704.9900	23.7600\\
% 711.0100	23.2700\\
% 717.0000	22.7100\\
% 722.9300	22.1000\\
% 728.8000	21.4500\\
% 734.5900	20.7600\\
% 740.2800	20.0500\\
% 745.8600	19.3000\\
% 756.4600	17.8100\\
% 758.8200	17.5700\\
% 761.0400	17.4100\\
% 765.1700	17.2500\\
% 767.1800	17.1300\\
% 769.1600	16.9500\\
% 771.1300	16.6800\\
% 773.0700	16.3200\\
% 775.0000	15.8700\\
% 776.9000	15.3100\\
% 778.7700	14.6800\\
% 780.6000	13.9900\\
% 784.0900	12.5600\\
% 787.2800	11.2300\\
% 788.7300	10.6400\\
% 790.0800	10.1200\\
% 791.3200	9.6700\\
% 795.4700	8.2800\\
% 797.2300	7.7800\\
% 800.3800	6.9600\\
% 803.7100	6.1200\\
% 804.6200	5.8500\\
% 804.7900	5.8400\\
% 804.9200	5.8900\\
% 805.1500	6.0800\\
% 805.6100	6.4800\\
% 805.8300	6.6200\\
% 806.3300	6.8500\\
% 806.8600	7.0400\\
% 808.1400	7.4900\\
% 809.5100	8.0800\\
% 809.8600	8.1500\\
% 810.2500	8.1700\\
% 811.0700	8.0800\\
% 812.7300	7.8200\\
% 813.9500	7.6000\\
% 815.3400	7.2400\\
% 817.3200	6.7200\\
% 817.8600	6.5300\\
% 818.1500	6.4600\\
% 819.3100	6.3100\\
% 819.8700	6.2700\\
% 820.1200	6.1800\\
% 820.3300	6.0100\\
% 820.5900	5.7100\\
% 820.8400	5.5800\\
% 821.1500	5.5200\\
% 821.4200	5.5400\\
% 821.6300	5.6300\\
% 821.9400	5.8300\\
% 822.0400	5.8700\\
% 822.1500	5.8700\\
% 822.3600	5.7400\\
% 822.6800	5.3900\\
% 822.7000	5.7800\\
% 822.7400	5.9500\\
% 822.8100	6.0900\\
% 822.9500	6.1700\\
% 823.4800	6.3000\\
% 823.9200	6.4800\\
% 824.3100	6.7000\\
% 824.8800	7.0800\\
% 825.2500	7.3500\\
% 825.6400	7.6000\\
% 825.8300	7.7000\\
% 826.0200	7.7700\\
% 826.2300	7.8200\\
% 826.4900	7.8200\\
% 827.0600	7.7000\\
% 828.2100	7.3400\\
% 828.4900	7.3000\\
% 828.7700	7.3400\\
% 829.0500	7.4700\\
% 829.3300	7.6800\\
% 830.3200	8.6200\\
% 830.7700	8.9000\\
% 831.2900	9.1100\\
% 831.8900	9.2500\\
% 832.5600	9.3100\\
% 833.2800	9.3100\\
% 834.7600	9.2400\\
% 839.2100	8.9300\\
% 840.6800	8.7800\\
% 842.1300	8.5900\\
% 845.5400	8.0800\\
% 850.7600	7.4300\\
% 851.7600	7.3400\\
% 853.6300	7.2400\\
% 854.9200	7.2200\\
% 856.5200	7.2700\\
% 857.2800	7.3500\\
% 857.6500	7.4200\\
% 858.0200	7.5400\\
% 858.3900	7.6900\\
% 858.7500	7.8700\\
% 859.9400	8.6300\\
% 860.9000	9.2000\\
% 861.4700	9.4800\\
% 862.1200	9.7300\\
% 862.8400	9.9300\\
% 863.6500	10.0800\\
% 864.5400	10.1500\\
% 865.4800	10.1600\\
% 868.4000	10.0200\\
% 870.3500	9.9300\\
% 874.2600	9.8300\\
% 877.1800	9.7700\\
% 878.1600	9.7800\\
% 879.1600	9.8300\\
% 880.1800	9.9500\\
% 881.2300	10.1100\\
% 882.2800	10.3500\\
% 883.3300	10.6700\\
% 884.3700	11.0800\\
% 885.4200	11.5600\\
% 886.4600	12.1200\\
% 887.5100	12.7500\\
% 890.8700	14.9600\\
% 892.1100	15.7200\\
% 893.4200	16.4800\\
% 894.8000	17.2400\\
% 896.2400	18.0000\\
% 897.7600	18.7600\\
% 899.3300	19.5100\\
% 900.9800	20.2700\\
% 902.6800	21.0200\\
% 906.2700	22.5200\\
% 910.1100	24.0200\\
% 914.1800	25.5100\\
% 918.4700	26.9900\\
% 922.9900	28.4700\\
% 927.7200	29.9300\\
% 930.1600	30.6200\\
% 932.6600	31.2600\\
% 935.2100	31.8500\\
% 937.8100	32.4000\\
% 940.4500	32.9000\\
% 943.1500	33.3600\\
% 945.9000	33.7800\\
% 948.6900	34.1600\\
% 951.5300	34.5000\\
% 957.2700	35.1000\\
% 963.0500	35.6700\\
% 974.6500	36.7400\\
% 986.3100	37.7300\\
% 998.0400	38.6400\\
% 1009.8400	39.4600\\
% 1015.7600	39.8400\\
% 1024.6800	40.3600\\
% 1030.6400	40.6700\\
% 1042.6100	41.2100\\
% 1054.6500	41.6400\\
% 1063.7300	41.9000\\
% 1075.8800	42.1600\\
% 1081.9800	42.2700\\
% 1091.1600	42.3800\\
% 1100.3800	42.4300\\
% 1109.6400	42.4100\\
% 1115.8300	42.3500\\
% 1122.0300	42.2500\\
% 1128.2600	42.1100\\
% 1134.4900	41.9100\\
% 1140.7500	41.6700\\
% 1147.0200	41.4000\\
% 1156.4500	40.9300\\
% 1169.0200	40.2700\\
% 1175.2800	39.9700\\
% 1181.5200	39.7000\\
% 1190.8600	39.3900\\
% 1203.2500	39.0900\\
% 1209.4200	38.9600\\
% 1240.1600	38.4800\\
% 1258.4600	38.3200\\
% 1264.5600	38.2800\\
% 1270.7300	38.1600\\
% 1283.0700	37.9000\\
% 1298.4400	37.6300\\
% 1301.5100	37.5200\\
% 1304.5900	37.3000\\
% 1307.6600	36.9700\\
% 1310.7300	36.5300\\
% 1313.8100	35.9600\\
% 1316.8800	35.2600\\
% 1319.9600	34.4500\\
% 1323.0300	33.5200\\
% 1326.0800	32.4700\\
% 1329.0500	31.3600\\
% 1331.9300	30.2200\\
% 1334.6900	29.0700\\
% 1337.3400	27.9100\\
% 1339.8800	26.7600\\
% 1342.3100	25.6000\\
% 1344.6200	24.4500\\
% 1346.8200	23.3000\\
% 1348.9100	22.1600\\
% 1350.8900	21.0300\\
% 1352.7700	19.9000\\
% 1354.5300	18.7900\\
% 1356.1800	17.7000\\
% 1357.7300	16.6300\\
% 1359.1800	15.5800\\
% 1360.5200	14.5700\\
% 1361.7500	13.5900\\
% 1362.8900	12.6500\\
% 1364.8700	10.9100\\
% 1366.4700	9.4200\\
% 1367.7300	8.1900\\
% 1369.3100	6.5500\\
% 1370.2900	5.4300\\
% 1370.2900	5.4300\\
% };
% \addplot [color=mycolor10, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.1600	10.1300\\
% 87.1700	10.1300\\
% 88.1800	10.0700\\
% 89.1900	9.9700\\
% 90.2000	9.8100\\
% 91.2100	9.6000\\
% 92.2200	9.3300\\
% 93.2300	9.0000\\
% 94.2400	8.6200\\
% 95.2400	8.1800\\
% 96.2500	7.6900\\
% 97.2600	7.1500\\
% 98.2700	6.5500\\
% 98.9300	6.0900\\
% 98.9500	6.3200\\
% 98.9700	6.9400\\
% 99.0000	7.1200\\
% 99.0600	7.1700\\
% 99.1800	7.1600\\
% 99.3300	7.1000\\
% 99.7100	6.8700\\
% 100.3200	6.4200\\
% 100.5300	6.2600\\
% 100.6700	6.0900\\
% 100.6900	6.2700\\
% 100.7700	6.2400\\
% 100.9100	6.1300\\
% 100.9100	6.8300\\
% 100.9400	7.0000\\
% 101.0800	7.3100\\
% 101.2900	7.6200\\
% 101.5900	7.9100\\
% 101.7800	8.0400\\
% 102.2300	8.2300\\
% 102.4900	8.3000\\
% 103.0600	8.4000\\
% 104.0100	8.4700\\
% 109.9800	8.8100\\
% 119.9200	9.2500\\
% 129.3500	9.5600\\
% 137.3900	9.7800\\
% 139.7500	9.8300\\
% 143.8400	9.9100\\
% 151.6700	10.0800\\
% 154.4200	10.1300\\
% 164.1500	10.3200\\
% 167.2400	10.3700\\
% 178.1300	10.5600\\
% 183.9100	10.6300\\
% 187.4800	10.7000\\
% 193.6400	10.8900\\
% 196.2100	10.9200\\
% 200.1400	10.8700\\
% 208.0100	10.7300\\
% 211.8700	10.6000\\
% 227.8100	9.8100\\
% 230.3200	9.6800\\
% 232.6600	9.5800\\
% 234.8700	9.4800\\
% 248.7600	9.1000\\
% 249.9200	9.1300\\
% 251.0800	9.2300\\
% 252.8500	9.4000\\
% 254.0800	9.4500\\
% 256.5800	9.4500\\
% 257.2200	9.4900\\
% 257.8700	9.5600\\
% 258.5400	9.6700\\
% 259.9600	9.9900\\
% 261.5500	10.3800\\
% 263.3900	10.7500\\
% 265.5000	11.0600\\
% 266.6700	11.1800\\
% 269.2000	11.3700\\
% 273.3800	11.5900\\
% 274.7900	11.7200\\
% 276.2100	11.9000\\
% 277.6200	12.1200\\
% 279.0300	12.4000\\
% 280.4300	12.7200\\
% 281.8300	13.0900\\
% 283.2300	13.5100\\
% 284.6300	13.9700\\
% 286.0300	14.4800\\
% 288.9000	15.5800\\
% 290.4200	16.1100\\
% 292.0500	16.6100\\
% 293.7700	17.0400\\
% 295.5900	17.4100\\
% 297.5200	17.7200\\
% 299.5500	17.9700\\
% 301.6800	18.1400\\
% 303.9100	18.2600\\
% 306.2300	18.3100\\
% 313.4400	18.3500\\
% 323.4600	18.4500\\
% 333.9700	18.5500\\
% 347.7300	18.6800\\
% 362.0400	18.8200\\
% 365.0100	18.8300\\
% 371.0600	18.7300\\
% 377.1500	18.6200\\
% 383.2400	18.5600\\
% 420.4300	18.4200\\
% 436.1800	18.3400\\
% 445.6400	18.2900\\
% 473.8900	18.1000\\
% 483.2600	17.9600\\
% 489.5000	17.8100\\
% 495.7400	17.6200\\
% 501.9700	17.3800\\
% 508.1900	17.0700\\
% 514.4000	16.7100\\
% 520.5900	16.2800\\
% 526.7500	15.7900\\
% 532.8700	15.2400\\
% 538.9200	14.6500\\
% 556.3000	12.8500\\
% 567.1000	11.8100\\
% 577.3200	10.8900\\
% 584.5900	10.2800\\
% 591.5200	9.7600\\
% 598.1200	9.3300\\
% 602.3300	9.0900\\
% 606.3900	8.8900\\
% 610.3100	8.7300\\
% 614.0900	8.6100\\
% 617.7300	8.5200\\
% 622.9300	8.4700\\
% 626.2300	8.4800\\
% 629.4000	8.5300\\
% 633.9200	8.6700\\
% 636.7700	8.8000\\
% 639.5200	8.9700\\
% 642.1400	9.1600\\
% 643.4200	9.2600\\
% 648.2500	9.7400\\
% 651.6300	10.1400\\
% 655.8900	10.6800\\
% 657.9900	10.8700\\
% 660.0900	11.0000\\
% 662.1900	11.0600\\
% 664.2900	11.0400\\
% 666.3900	10.9700\\
% 668.4900	10.8300\\
% 670.5900	10.6200\\
% 672.6900	10.3600\\
% 674.7900	10.0300\\
% 676.8800	9.6600\\
% 679.8800	9.0900\\
% 683.6000	8.4500\\
% 686.1600	8.0600\\
% 687.7500	7.8600\\
% 689.2500	7.6900\\
% 691.3600	7.5200\\
% 693.2700	7.4400\\
% 695.0200	7.4500\\
% 696.0900	7.5000\\
% 697.0900	7.5900\\
% 698.4800	7.7800\\
% 699.3200	7.9500\\
% 701.3200	8.3800\\
% 702.5000	8.5800\\
% 704.0800	8.7600\\
% 705.6600	8.8600\\
% 707.6400	8.8900\\
% 710.0100	8.8100\\
% 711.5900	8.7100\\
% 714.7600	8.4500\\
% 716.7300	8.2700\\
% 725.4900	7.6300\\
% 727.3400	7.5300\\
% 728.7800	7.4500\\
% 735.1300	7.2000\\
% 735.6800	7.2000\\
% 737.3100	7.3100\\
% 741.4000	7.6600\\
% 743.9800	7.8500\\
% 746.6500	7.9900\\
% 748.6500	8.0300\\
% 749.9900	8.0200\\
% 751.9900	7.9100\\
% 753.3300	7.7700\\
% 754.6700	7.5700\\
% 756.0000	7.3000\\
% 757.3400	6.9700\\
% 758.6800	6.5700\\
% 759.8800	6.1600\\
% 760.3300	6.0600\\
% 760.5900	6.1200\\
% 760.7200	6.3800\\
% 760.8000	6.7500\\
% 761.0100	8.1400\\
% 761.1200	8.6300\\
% 761.2600	9.1300\\
% 761.4500	9.6200\\
% 761.7400	10.0900\\
% 762.1400	10.4800\\
% 762.6200	10.8100\\
% 763.1500	11.1000\\
% 763.7300	11.3700\\
% 764.4000	11.5900\\
% 765.1800	11.7100\\
% 766.0800	11.7300\\
% 768.0000	11.5900\\
% 771.9200	11.2900\\
% 774.8900	11.1200\\
% 776.9200	11.1000\\
% 781.4800	11.1300\\
% 783.9700	11.1100\\
% 803.3400	10.9800\\
% 808.5700	10.9600\\
% 813.7900	10.9400\\
% 817.7100	10.9500\\
% 819.0300	11.0000\\
% 821.7300	11.1800\\
% 824.5400	11.4600\\
% 827.5000	11.7700\\
% 830.6900	12.0600\\
% 832.3800	12.1800\\
% 834.1300	12.2800\\
% 837.8400	12.4100\\
% 843.8200	12.4800\\
% 850.1900	12.5000\\
% 854.6000	12.5500\\
% 859.1100	12.6400\\
% 863.7300	12.7800\\
% 878.4000	13.2800\\
% 886.2400	13.4600\\
% 888.8700	13.5500\\
% 894.1200	13.8100\\
% 896.7300	13.9800\\
% 899.3500	14.1800\\
% 901.9600	14.4100\\
% 907.1600	14.9600\\
% 912.3500	15.5900\\
% 917.5300	16.2900\\
% 922.7300	17.0300\\
% 925.4000	17.3800\\
% 928.1500	17.6600\\
% 930.9900	17.8800\\
% 933.9200	18.0300\\
% 936.9300	18.1100\\
% 940.0100	18.1000\\
% 949.3700	17.9600\\
% 958.7400	17.8300\\
% 968.1200	17.7900\\
% 1015.7500	17.6200\\
% 1031.8300	17.5400\\
% 1041.5500	17.5200\\
% 1064.3200	17.3900\\
% 1070.7800	17.4300\\
% 1080.4000	17.6000\\
% 1086.7500	17.7700\\
% 1093.0600	17.9900\\
% 1099.3200	18.2500\\
% 1111.8400	18.7900\\
% 1118.1600	19.0100\\
% 1130.8800	19.3500\\
% 1159.5000	20.0700\\
% 1162.6800	20.1100\\
% 1165.8600	20.1200\\
% 1172.2200	20.0200\\
% 1178.5800	19.8500\\
% 1197.8100	19.4400\\
% 1207.5400	19.2800\\
% 1214.0200	19.2200\\
% 1226.9800	19.1600\\
% 1243.1900	19.1400\\
% 1252.9100	19.0900\\
% 1262.6400	18.9800\\
% 1269.1200	18.8500\\
% 1272.3600	18.7200\\
% 1275.6000	18.5300\\
% 1278.8400	18.2300\\
% 1282.0800	17.8400\\
% 1285.3200	17.3400\\
% 1288.5600	16.7300\\
% 1291.8100	16.0200\\
% 1295.0500	15.2000\\
% 1298.2900	14.2900\\
% 1301.5300	13.2700\\
% 1304.7400	12.1700\\
% 1310.7800	9.9600\\
% 1313.5100	8.9900\\
% 1316.0000	8.1700\\
% 1318.2700	7.4900\\
% 1320.3300	6.9600\\
% 1322.1700	6.5800\\
% 1323.8300	6.3200\\
% 1325.3200	6.1900\\
% 1326.6800	6.1400\\
% 1327.9400	6.1400\\
% 1329.1200	6.1700\\
% 1330.2200	6.2300\\
% 1331.2500	6.3100\\
% 1333.1200	6.5200\\
% 1333.9700	6.6500\\
% 1335.4700	6.9600\\
% 1337.4300	7.4800\\
% 1338.0600	7.6100\\
% 1338.7000	7.7100\\
% 1339.3300	7.7700\\
% 1339.9600	7.8000\\
% 1340.5900	7.8000\\
% 1341.2200	7.7700\\
% 1342.4800	7.6100\\
% 1343.1100	7.4900\\
% 1344.3800	7.1700\\
% 1345.0100	6.9700\\
% 1346.2700	6.4900\\
% 1347.2900	6.0400\\
% 1347.4900	6.0300\\
% 1347.5000	6.5300\\
% 1347.5100	7.8300\\
% 1347.5600	7.9700\\
% 1347.6800	8.0400\\
% 1347.8700	8.0200\\
% 1348.1200	7.9300\\
% 1348.7000	7.6000\\
% 1349.3300	7.1600\\
% 1349.9700	6.6800\\
% 1350.4700	6.2600\\
% 1350.6200	6.1100\\
% 1350.6400	6.3500\\
% 1350.7000	6.3300\\
% 1350.8300	6.2400\\
% 1350.9200	6.1700\\
% 1351.0000	6.0800\\
% 1351.0000	6.0900\\
% };
% \addplot [color=mycolor11, line width=0.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.1500	9.7100\\
% 90.3900	8.4300\\
% 90.9000	8.1800\\
% 91.2400	7.8600\\
% 91.6700	7.3700\\
% 92.0800	6.9900\\
% 92.3100	6.7600\\
% 92.4500	6.5300\\
% 92.4700	6.9600\\
% 92.5200	7.1200\\
% 92.6700	7.3900\\
% 92.8500	7.6200\\
% 92.9400	7.7100\\
% 93.0400	7.6800\\
% 94.1200	6.5800\\
% 94.1300	6.7800\\
% 94.2500	6.6700\\
% 94.2800	6.6300\\
% 94.2900	7.6000\\
% 94.3400	7.8000\\
% 94.5100	8.1700\\
% 94.7500	8.5300\\
% 94.9100	8.7000\\
% 95.1000	8.8500\\
% 95.3100	8.9800\\
% 95.8100	9.1700\\
% 96.4000	9.3000\\
% 96.7100	9.3500\\
% 98.4500	9.4900\\
% 100.3600	9.6100\\
% 102.4300	9.7500\\
% 104.2300	9.8500\\
% 106.1400	9.9600\\
% 108.6900	10.0800\\
% 110.8800	10.1800\\
% 113.1900	10.2800\\
% 116.8900	10.4200\\
% 119.5100	10.5200\\
% 128.1500	10.7900\\
% 130.4900	10.8600\\
% 137.1000	11.0100\\
% 139.6900	11.0600\\
% 146.0100	11.2200\\
% 148.8500	11.2900\\
% 173.3100	11.7800\\
% 179.2700	11.8500\\
% 182.9400	11.9600\\
% 189.2900	12.1600\\
% 193.2600	12.1400\\
% 197.2300	12.0900\\
% 199.8800	12.0100\\
% 201.2100	11.9500\\
% 203.8500	11.7500\\
% 206.4400	11.4700\\
% 212.4300	10.7800\\
% 218.6400	10.0700\\
% 222.2200	9.7100\\
% 225.4300	9.4600\\
% 226.9300	9.3700\\
% 229.7500	9.2700\\
% 232.3500	9.2500\\
% 234.1800	9.3000\\
% 235.9000	9.3700\\
% 238.0600	9.5400\\
% 239.6100	9.7000\\
% 244.3400	10.3400\\
% 244.9200	10.3900\\
% 246.7900	10.4300\\
% 248.7500	10.4700\\
% 250.0900	10.5900\\
% 250.7700	10.7100\\
% 251.4800	10.8700\\
% 252.9800	11.3000\\
% 254.6700	11.8500\\
% 255.6100	12.1400\\
% 256.6300	12.4300\\
% 257.7400	12.6900\\
% 258.9300	12.9300\\
% 260.2000	13.1100\\
% 261.5600	13.2100\\
% 262.9900	13.2300\\
% 264.4700	13.1900\\
% 267.4400	13.0300\\
% 274.8400	12.6300\\
% 276.3000	12.5900\\
% 277.7600	12.6200\\
% 279.2100	12.7400\\
% 280.6500	12.9600\\
% 282.0900	13.2900\\
% 283.5300	13.7300\\
% 284.9700	14.2800\\
% 286.4000	14.9200\\
% 287.8300	15.6600\\
% 289.2700	16.5100\\
% 290.7300	17.4200\\
% 292.2400	18.3300\\
% 293.8200	19.2000\\
% 295.4700	20.0200\\
% 297.2000	20.8100\\
% 299.0000	21.5600\\
% 300.8700	22.2600\\
% 302.8100	22.9200\\
% 304.8300	23.5500\\
% 306.9100	24.1300\\
% 309.0600	24.6600\\
% 311.2700	25.1700\\
% 313.5500	25.6300\\
% 315.9000	26.0600\\
% 318.3000	26.4400\\
% 320.7700	26.7900\\
% 323.3000	27.1100\\
% 325.8900	27.3800\\
% 328.5400	27.6100\\
% 331.2500	27.8100\\
% 334.0100	27.9700\\
% 342.6300	28.3700\\
% 345.6200	28.4600\\
% 351.6600	28.5300\\
% 363.8700	28.5500\\
% 366.9900	28.5300\\
% 376.4600	28.3600\\
% 382.8000	28.2500\\
% 398.7200	28.0300\\
% 408.3000	27.9000\\
% 433.8600	27.5600\\
% 478.5600	26.5600\\
% 494.5000	26.1400\\
% 500.8600	25.9500\\
% 507.2200	25.7200\\
% 513.5600	25.4400\\
% 519.8900	25.0800\\
% 523.0400	24.8700\\
% 526.1900	24.6100\\
% 529.3400	24.3200\\
% 532.4700	24.0000\\
% 535.6000	23.6400\\
% 541.8400	22.8400\\
% 544.9400	22.4000\\
% 551.1000	21.4400\\
% 554.1600	20.9300\\
% 560.2200	19.8400\\
% 563.2100	19.2800\\
% 572.0100	17.5400\\
% 580.4100	15.8100\\
% 585.7100	14.7600\\
% 588.2400	14.3000\\
% 590.6800	13.8800\\
% 593.0400	13.5100\\
% 597.5800	12.8800\\
% 604.0100	12.0400\\
% 610.0500	11.2900\\
% 615.7000	10.6300\\
% 620.9600	10.0600\\
% 624.2500	9.7400\\
% 628.8700	9.3400\\
% 633.1400	9.0400\\
% 637.0600	8.8500\\
% 639.5000	8.7700\\
% 642.9000	8.7300\\
% 645.0100	8.7600\\
% 647.0200	8.8400\\
% 648.9700	8.9800\\
% 651.8300	9.2600\\
% 654.6200	9.6100\\
% 656.4500	9.8700\\
% 660.0700	10.4400\\
% 664.5400	11.2200\\
% 666.3500	11.5000\\
% 667.3000	11.5800\\
% 668.2800	11.6100\\
% 669.2800	11.5900\\
% 670.2900	11.5400\\
% 672.3100	11.3500\\
% 674.3200	11.0800\\
% 676.2800	10.7700\\
% 679.0800	10.2600\\
% 681.6500	9.7800\\
% 686.7000	8.9100\\
% 689.5300	8.5200\\
% 690.9500	8.3900\\
% 692.2100	8.3200\\
% 710.8600	7.8700\\
% 712.5100	7.8500\\
% 714.6100	7.8200\\
% 717.1400	7.9000\\
% 719.3400	7.9900\\
% 720.7300	8.0400\\
% 728.8900	8.4000\\
% 732.5800	8.7900\\
% 735.5300	9.0900\\
% 738.0200	9.2700\\
% 748.6900	9.9700\\
% 749.3100	10.0100\\
% 749.9100	10.0000\\
% 750.4600	9.9400\\
% 750.9800	9.7600\\
% 751.4700	9.4300\\
% 751.9100	9.0700\\
% 752.6600	8.4000\\
% 753.4200	7.8600\\
% 754.4100	7.1800\\
% 754.8700	6.9400\\
% 755.2700	6.8600\\
% 755.6400	6.9200\\
% 755.9900	7.0600\\
% 756.3200	7.2700\\
% 756.6500	7.5600\\
% 756.9600	7.9700\\
% 757.2700	8.5100\\
% 757.8900	9.7800\\
% 758.2500	10.4300\\
% 758.6900	11.0100\\
% 759.2100	11.5000\\
% 759.7600	11.9500\\
% 760.3700	12.3600\\
% 761.0700	12.7000\\
% 761.8400	12.9400\\
% 767.0600	14.3000\\
% 769.1000	14.7700\\
% 770.2000	14.9700\\
% 771.3800	15.1000\\
% 772.6400	15.1500\\
% 773.9700	15.1300\\
% 776.6900	15.0000\\
% 780.7800	14.7800\\
% 784.8700	14.5900\\
% 791.6700	14.3100\\
% 805.2200	13.8200\\
% 807.9400	13.8000\\
% 813.7300	13.7700\\
% 824.0500	13.7800\\
% 827.9100	13.8400\\
% 831.9400	13.9400\\
% 840.4000	14.1700\\
% 847.1100	14.2800\\
% 858.8800	14.4500\\
% 861.3200	14.5000\\
% 866.2700	14.6600\\
% 871.3400	14.8600\\
% 873.9300	14.9200\\
% 876.5400	14.9500\\
% 881.8400	14.9200\\
% 892.3900	14.7800\\
% 900.2100	14.7400\\
% 905.3800	14.7400\\
% 907.9500	14.7500\\
% 910.5200	14.8200\\
% 913.0900	14.9600\\
% 915.6400	15.2000\\
% 918.1900	15.5300\\
% 920.7400	15.9500\\
% 928.5600	17.4600\\
% 931.2700	17.9000\\
% 934.0300	18.2800\\
% 936.8600	18.6100\\
% 939.7400	18.8900\\
% 942.6700	19.1000\\
% 945.6600	19.2700\\
% 948.7000	19.3800\\
% 951.7900	19.4500\\
% 954.9400	19.4800\\
% 958.1300	19.4700\\
% 980.6000	19.1400\\
% 987.0200	19.1000\\
% 1019.3800	18.9200\\
% 1032.4100	18.9000\\
% 1042.2300	18.8500\\
% 1048.7700	18.8000\\
% 1058.5800	18.6600\\
% 1068.3900	18.4100\\
% 1074.9300	18.2000\\
% 1094.4700	17.4300\\
% 1100.9600	17.2400\\
% 1126.9300	16.7000\\
% 1139.8600	16.4800\\
% 1146.3000	16.4000\\
% 1152.7200	16.3300\\
% 1165.5000	16.2700\\
% 1171.8600	16.2800\\
% 1178.2000	16.3500\\
% 1184.5200	16.4900\\
% 1197.1000	16.8700\\
% 1203.3600	17.0900\\
% 1209.6000	17.3200\\
% 1225.1400	17.9800\\
% 1240.6200	18.7000\\
% 1252.9600	19.3200\\
% 1283.7600	20.9200\\
% 1286.8400	21.0200\\
% 1289.9200	20.9600\\
% 1293.0000	20.7100\\
% 1296.0400	20.2500\\
% 1298.9900	19.6400\\
% 1301.7900	18.9200\\
% 1304.3800	18.1600\\
% 1310.7400	16.2000\\
% 1312.4700	15.6900\\
% 1320.7400	13.4000\\
% 1321.8700	13.0600\\
% 1322.9600	12.7000\\
% 1325.0600	11.9300\\
% 1329.1300	10.3900\\
% 1338.1300	7.0100\\
% 1338.9500	6.7700\\
% 1339.6600	6.6400\\
% 1340.2300	6.6100\\
% 1340.8600	6.6700\\
% 1340.9400	6.6000\\
% 1340.9500	6.5500\\
% 1340.9500	6.8200\\
% 1340.9900	7.0300\\
% 1341.0700	7.2300\\
% 1341.2000	7.4200\\
% 1341.5400	7.7300\\
% 1342.1100	8.1000\\
% 1342.3100	8.1600\\
% 1342.5000	8.1500\\
% 1342.7000	8.0200\\
% 1344.0700	6.6300\\
% 1344.1300	6.5100\\
% 1344.1300	6.8700\\
% 1344.2000	6.8200\\
% 1344.4600	6.5400\\
% 1344.4600	6.5400\\
% };
% \addplot [color=blue, line width=1.6pt, forget plot]
%   table[row sep=crcr]{%
% 86.1000	8.1400\\
% 86.2500	7.9300\\
% 86.4600	7.7100\\
% 86.4800	7.6400\\
% 86.4600	7.6600\\
% 86.4800	7.6900\\
% 86.5700	7.6800\\
% 86.6600	7.6300\\
% 86.7600	7.5400\\
% 86.8700	7.4300\\
% 87.0300	7.2700\\
% 87.1800	7.1200\\
% 88.3800	5.9000\\
% 88.4700	6.2300\\
% 88.5600	6.6500\\
% 88.6700	7.0300\\
% 88.7200	7.2500\\
% 88.8100	7.4700\\
% 88.8800	7.7100\\
% 89.0600	8.1900\\
% 89.1400	8.4500\\
% 89.6700	9.4100\\
% 89.8500	9.6100\\
% 90.1600	10.0700\\
% 90.3800	10.2600\\
% 90.5700	10.4900\\
% 90.7900	10.7200\\
% 91.0000	10.8800\\
% 91.2300	11.1100\\
% 91.6300	11.2000\\
% 91.8700	11.3400\\
% 92.1100	11.5800\\
% 92.4500	11.6800\\
% 93.0100	12.0500\\
% 93.3500	12.2600\\
% 93.6400	12.4000\\
% 93.9900	12.6000\\
% 94.2900	12.7400\\
% 94.5800	12.9600\\
% 94.9600	13.1000\\
% 95.2600	13.3600\\
% 95.6400	13.4700\\
% 96.2700	13.9300\\
% 96.6700	14.0900\\
% 97.3800	14.5900\\
% 97.7100	14.7700\\
% 98.3700	15.3000\\
% 98.7700	15.5700\\
% 99.1000	15.7600\\
% 99.4200	16.0500\\
% 99.8700	16.2400\\
% 100.7300	16.8300\\
% 101.1700	16.9100\\
% 101.5700	17.1400\\
% 102.1600	17.2600\\
% 102.6200	17.4500\\
% 103.2000	17.7400\\
% 103.6800	17.7800\\
% 104.2800	17.9900\\
% 104.8000	18.0800\\
% 106.0200	18.5100\\
% 106.5500	18.4700\\
% 107.1800	18.6000\\
% 107.7800	18.7800\\
% 108.3900	18.9000\\
% 109.1800	18.9000\\
% 109.7800	19.0500\\
% 111.2000	19.3600\\
% 111.8800	19.3200\\
% 112.5300	19.6000\\
% 113.3600	19.4800\\
% 114.7800	19.7300\\
% 115.6400	19.7000\\
% 116.3300	19.8300\\
% 117.2700	19.9200\\
% 118.3900	19.8800\\
% 119.3500	19.4300\\
% 121.1000	19.6100\\
% 121.9200	19.5100\\
% 122.7300	19.6300\\
% 123.7500	19.4600\\
% 125.5100	19.6000\\
% 126.5800	19.5900\\
% 127.4500	19.4700\\
% 128.5500	19.5400\\
% 129.4400	19.3800\\
% 130.3900	19.3700\\
% 131.5800	19.4300\\
% 132.5100	19.2400\\
% 133.4800	19.2400\\
% 134.6400	19.3100\\
% 135.6800	19.1200\\
% 136.6600	19.1400\\
% 137.9000	18.9300\\
% 139.8600	18.9100\\
% 141.3100	18.6300\\
% 142.3500	18.6400\\
% 143.7000	18.6900\\
% 144.7700	18.3800\\
% 145.9200	18.3300\\
% 147.3200	18.3300\\
% 148.3900	18.0900\\
% 151.0000	17.9900\\
% 152.1000	17.7100\\
% 153.2300	17.7000\\
% 154.6700	17.7800\\
% 155.7700	17.5100\\
% 156.8600	17.5900\\
% 158.1900	17.3700\\
% 160.6800	17.5800\\
% 161.7800	17.4400\\
% 162.8500	17.5900\\
% 164.2600	17.4200\\
% 166.4100	17.6700\\
% 167.7400	17.8800\\
% 168.7700	17.8500\\
% 170.0300	18.0900\\
% 171.0500	18.1100\\
% 172.3200	18.3900\\
% 173.3500	18.4000\\
% 174.3800	18.7300\\
% 175.6900	18.7500\\
% 176.8000	19.0300\\
% 178.1200	19.2500\\
% 179.7100	18.7100\\
% 181.0600	18.9700\\
% 182.1700	18.9500\\
% 183.2200	19.1600\\
% 184.6000	19.1300\\
% 185.6900	19.3600\\
% 187.1300	19.5300\\
% 188.2400	19.3500\\
% 189.3600	19.5100\\
% 190.7900	19.3000\\
% 191.9300	19.3500\\
% 193.3600	19.3700\\
% 194.5700	19.0200\\
% 195.8000	18.9300\\
% 197.2400	18.7800\\
% 198.4000	18.3300\\
% 199.8600	18.1700\\
% 201.0500	17.7300\\
% 203.4400	17.2300\\
% 204.9300	16.8800\\
% 206.1000	16.2700\\
% 207.3100	15.9900\\
% 208.7100	15.6300\\
% 209.8700	14.9800\\
% 210.9700	14.6300\\
% 212.3400	14.3100\\
% 213.4600	13.6800\\
% 214.5100	13.3000\\
% 215.8100	12.9300\\
% 216.7800	12.4100\\
% 217.7400	12.0900\\
% 218.8000	11.9200\\
% 219.5900	11.5500\\
% 220.3100	11.4500\\
% 221.1200	11.3900\\
% 221.7300	11.2400\\
% 222.9600	11.2100\\
% 223.6900	11.0700\\
% 224.2700	11.0700\\
% 225.0000	10.9200\\
% 226.1500	10.8700\\
% 226.8700	10.6900\\
% 227.4300	10.6600\\
% 228.1000	10.4900\\
% 228.6600	10.4600\\
% 229.3500	10.2800\\
% 229.8900	10.2300\\
% 230.5700	10.2000\\
% 231.1200	10.0500\\
% 231.7900	10.0400\\
% 232.3400	9.8500\\
% 233.1700	9.8400\\
% 233.8100	9.4200\\
% 234.3400	9.4300\\
% 234.9900	9.3300\\
% 235.5100	9.3600\\
% 236.0400	9.4600\\
% 236.7000	9.4000\\
% 237.2000	9.5200\\
% 237.8500	9.5200\\
% 238.3600	9.6600\\
% 238.9900	9.7900\\
% 239.5200	9.8100\\
% 240.7300	10.0900\\
% 241.2800	10.1200\\
% 241.8200	10.2900\\
% 242.5200	10.3500\\
% 243.0700	10.5900\\
% 243.6300	10.8800\\
% 244.3000	11.1000\\
% 244.8600	11.5300\\
% 245.5600	11.8800\\
% 246.1300	12.4800\\
% 246.8500	13.1300\\
% 247.4800	13.7300\\
% 248.0900	14.5100\\
% 248.8900	15.1800\\
% 249.5700	15.9600\\
% 250.3300	16.7500\\
% 251.2900	17.2900\\
% 252.1200	17.9700\\
% 253.2500	18.5600\\
% 254.1900	18.9200\\
% 255.4500	19.4300\\
% 256.5300	19.6300\\
% 257.6900	19.9200\\
% 259.1100	20.2300\\
% 260.2700	20.2400\\
% 263.0200	20.7200\\
% 264.2400	20.5700\\
% 265.4300	20.8200\\
% 266.9200	20.7900\\
% 268.1400	21.0200\\
% 269.4500	21.2000\\
% 271.1000	21.1000\\
% 272.3500	21.3200\\
% 273.6700	21.6600\\
% 275.2900	22.0200\\
% 276.5600	22.2000\\
% 278.1500	22.7500\\
% 279.5500	22.9900\\
% 282.3700	24.2200\\
% 284.1500	24.5000\\
% 286.7300	24.5500\\
% 288.3000	24.9200\\
% 289.9100	25.6000\\
% 291.9800	26.3800\\
% 293.6900	26.6300\\
% 295.4500	27.3500\\
% 297.7500	28.1700\\
% 299.5800	28.5000\\
% 301.4400	29.3300\\
% 303.9000	29.7500\\
% 305.8800	30.5300\\
% 308.4400	31.3600\\
% 310.5900	31.6800\\
% 312.8200	32.3900\\
% 315.6500	32.7100\\
% 317.9300	33.4200\\
% 320.8600	34.0800\\
% 323.5300	34.1000\\
% 325.9200	34.5900\\
% 328.5000	35.1700\\
% 331.8500	34.9400\\
% 334.4700	35.4100\\
% 337.8200	35.9200\\
% 340.5500	35.6300\\
% 343.4000	36.0400\\
% 347.0900	36.3300\\
% 350.1400	35.7700\\
% 356.9800	36.1700\\
% 360.0200	35.4300\\
% 363.1000	35.5600\\
% 367.1100	34.8700\\
% 370.2200	34.8900\\
% 374.4400	34.6100\\
% 377.7900	33.8300\\
% 381.2400	33.5800\\
% 384.6200	33.3100\\
% 388.7900	32.4200\\
% 392.0600	32.3400\\
% 396.1300	31.5600\\
% 399.3900	31.2200\\
% 402.7300	31.1600\\
% 406.9600	30.2000\\
% 410.0900	30.0800\\
% 414.2000	29.9700\\
% 417.3900	29.2500\\
% 420.7400	29.1700\\
% 424.6900	29.1100\\
% 427.9100	28.2800\\
% 431.0200	28.3500\\
% 435.0600	27.5800\\
% 438.1100	27.5300\\
% 441.9900	27.7700\\
% 445.0100	27.0900\\
% 449.7600	25.6800\\
% 453.4900	24.9700\\
% 456.5300	25.1000\\
% 459.4900	25.3300\\
% 463.2600	24.7500\\
% 466.2000	24.9900\\
% 469.9500	25.2400\\
% 472.8800	24.6800\\
% 476.5400	24.9300\\
% 479.5400	24.3700\\
% 482.7000	24.6300\\
% 486.2600	24.7300\\
% 489.3300	24.1800\\
% 495.2100	24.5500\\
% 498.9000	24.0900\\
% 501.7800	24.3600\\
% 505.4700	23.8200\\
% 511.3700	24.1900\\
% 515.1100	23.6400\\
% 518.0600	23.7300\\
% 520.9200	23.9000\\
% 524.6400	23.9000\\
% 527.4900	23.5000\\
% 530.4900	23.4800\\
% 534.1200	23.6900\\
% 537.1800	22.9400\\
% 540.1400	22.9000\\
% 543.0200	23.1600\\
% 546.6400	23.1600\\
% 549.3900	22.6200\\
% 552.2700	22.6000\\
% 555.6400	22.6400\\
% 558.3800	21.9900\\
% 561.0600	22.0800\\
% 564.4100	22.0000\\
% 566.9100	21.3200\\
% 569.3400	21.3400\\
% 572.2400	20.6700\\
% 574.6000	20.6700\\
% 577.3800	20.7400\\
% 579.5300	20.2100\\
% 582.1400	20.2600\\
% 584.1500	19.8200\\
% 586.5900	19.9100\\
% 588.5200	19.5400\\
% 590.4900	19.5300\\
% 592.2400	19.6500\\
% 594.3100	19.3600\\
% 596.0200	19.5700\\
% 597.6700	19.6600\\
% 599.5500	19.5700\\
% 601.0200	19.8000\\
% 603.4100	20.0800\\
% 604.7800	19.3300\\
% 606.4600	19.5700\\
% 607.7700	19.4900\\
% 609.1700	19.7100\\
% 610.7700	19.8300\\
% 612.0200	19.6900\\
% 613.5400	19.8400\\
% 614.7400	19.6700\\
% 615.8700	19.8100\\
% 617.2500	19.7400\\
% 618.2300	19.9300\\
% 619.3500	19.9800\\
% 621.0200	20.6200\\
% 621.9600	20.7700\\
% 622.7900	21.1000\\
% 623.7300	21.3400\\
% 624.5200	21.3700\\
% 625.3300	21.5900\\
% 626.4000	21.7500\\
% 627.3200	21.6700\\
% 629.1700	21.7100\\
% 630.4000	21.4700\\
% 631.4200	21.4400\\
% 632.4900	21.2800\\
% 633.9100	20.8400\\
% 635.0600	20.6000\\
% 636.5400	20.0500\\
% 639.1600	19.5200\\
% 640.3100	18.9800\\
% 641.7300	18.7700\\
% 642.8700	18.2200\\
% 644.0200	17.9500\\
% 645.4500	17.7300\\
% 646.6800	17.1000\\
% 647.7800	16.8900\\
% 649.1400	16.4200\\
% 650.2400	16.2100\\
% 651.3100	16.0500\\
% 652.6500	15.6900\\
% 653.6700	15.6600\\
% 654.9600	15.3400\\
% 656.0000	15.3400\\
% 657.0900	15.2300\\
% 658.3900	14.9400\\
% 659.4600	14.8800\\
% 660.7700	14.8400\\
% 661.8700	14.5400\\
% 662.8500	14.4100\\
% 663.9700	14.3600\\
% 665.1000	14.0100\\
% 666.0800	13.9500\\
% 667.6900	13.1600\\
% 668.6100	13.0800\\
% 669.7500	12.8900\\
% 670.6200	12.6800\\
% 671.6500	12.3600\\
% 672.5100	12.2400\\
% 674.4100	11.8400\\
% 675.1700	11.5900\\
% 676.0900	11.4700\\
% 676.8200	11.1400\\
% 677.5100	11.0100\\
% 678.9300	10.8200\\
% 679.5000	10.5500\\
% 680.0700	10.4500\\
% 680.7000	10.3900\\
% 681.1900	10.2200\\
% 681.7400	10.1700\\
% 682.1300	10.0500\\
% 682.4800	10.0900\\
% 682.8000	10.1900\\
% 683.0100	10.3100\\
% 683.2000	10.5200\\
% 683.4500	10.6800\\
% 683.6700	10.8800\\
% 683.9400	11.0200\\
% 684.1700	11.1900\\
% 684.4700	11.3600\\
% 684.7300	11.4500\\
% 685.2700	11.7300\\
% 685.9100	11.9000\\
% 686.2600	12.0300\\
% 686.5700	12.0700\\
% 686.8600	12.1800\\
% 687.2400	12.2700\\
% 687.5600	12.3200\\
% 687.9100	12.4100\\
% 688.2200	12.4400\\
% 688.8600	12.6200\\
% 689.2500	12.6300\\
% 690.2700	12.9000\\
% 690.5700	12.9300\\
% 690.9600	13.0300\\
% 691.2600	13.0500\\
% 691.5700	13.1500\\
% 692.5800	13.3700\\
% 693.1100	13.3900\\
% 693.4900	13.3400\\
% 693.8000	13.3600\\
% 694.5000	13.5400\\
% 694.8300	13.5400\\
% 695.5300	13.7100\\
% 695.9100	13.7000\\
% 696.2600	13.7400\\
% 696.6900	13.7400\\
% 697.4300	13.8400\\
% 697.8700	13.8000\\
% 698.3100	13.8500\\
% 698.6800	13.8100\\
% 699.0600	13.8500\\
% 699.5300	13.7900\\
% 700.4200	13.8500\\
% 700.8100	13.8000\\
% 701.2100	13.7900\\
% 701.6500	13.7200\\
% 702.1100	13.7400\\
% 702.5400	13.7300\\
% 703.0500	13.6500\\
% 703.4700	13.6500\\
% 703.9400	13.5600\\
% 704.9200	13.5400\\
% 705.4700	13.4300\\
% 705.9300	13.4200\\
% 706.5000	13.3000\\
% 707.4700	13.2800\\
% 708.1000	13.2400\\
% 708.5900	13.1000\\
% 709.1300	13.0900\\
% 709.7300	12.9500\\
% 710.2800	12.9000\\
% 710.9200	12.9000\\
% 711.4600	12.7400\\
% 712.0300	12.7100\\
% 712.7100	12.5600\\
% 713.2500	12.5200\\
% 713.9000	12.5400\\
% 714.4300	12.4000\\
% 715.0000	12.4100\\
% 715.6100	12.2600\\
% 716.1200	12.2600\\
% 716.7600	12.1500\\
% 717.2600	12.1300\\
% 717.8200	12.0000\\
% 718.4100	11.9800\\
% 719.2600	12.0100\\
% 719.7600	11.6700\\
% 720.8500	11.7900\\
% 721.8700	11.7800\\
% 722.9000	12.0500\\
% 723.8000	12.2600\\
% 724.3700	12.3300\\
% 725.3900	12.6600\\
% 725.8500	12.7700\\
% 726.9000	12.9400\\
% 728.4200	13.3600\\
% 728.8900	13.4400\\
% 729.4700	13.4900\\
% 729.9300	13.6500\\
% 730.5200	13.7000\\
% 731.0000	13.9000\\
% 731.4900	13.9800\\
% 732.0700	14.0200\\
% 732.5700	14.1700\\
% 733.6800	14.4200\\
% 734.1900	14.4400\\
% 734.8000	14.5700\\
% 735.8400	14.5900\\
% 736.4000	14.6300\\
% 737.0500	14.4500\\
% 737.6000	14.3800\\
% 738.1600	14.2300\\
% 738.8600	13.9200\\
% 739.4200	13.7700\\
% 740.6200	13.2900\\
% 741.2100	13.2500\\
% 741.8700	13.1700\\
% 742.3800	13.0200\\
% 742.9200	12.8100\\
% 743.5300	12.5200\\
% 744.0300	12.3600\\
% 744.6300	12.2200\\
% 745.6100	11.7700\\
% 746.1500	11.4800\\
% 746.6100	11.3400\\
% 747.1600	11.2200\\
% 747.5900	11.1600\\
% 748.0300	11.1300\\
% 748.7600	10.9500\\
% 749.1900	11.0900\\
% 749.6800	11.3200\\
% 750.1000	11.5600\\
% 750.5000	11.9500\\
% 751.0500	12.2200\\
% 751.5100	12.6000\\
% 752.0300	12.8800\\
% 753.1400	13.6800\\
% 753.8100	14.0000\\
% 754.4100	14.4700\\
% 755.7300	15.4100\\
% 756.5700	15.8000\\
% 757.3300	16.3800\\
% 758.2900	16.9400\\
% 760.0500	17.7700\\
% 760.9600	18.2300\\
% 762.1600	18.4200\\
% 763.1600	18.8000\\
% 764.4500	18.9000\\
% 765.5600	19.1800\\
% 766.8700	19.4800\\
% 767.9800	19.5000\\
% 769.1600	19.7200\\
% 770.2600	19.9500\\
% 771.6400	19.8700\\
% 772.7800	20.1300\\
% 774.1600	20.4100\\
% 775.3100	20.3400\\
% 776.6900	20.5800\\
% 777.8300	20.5100\\
% 778.9700	20.7300\\
% 780.4100	20.6200\\
% 781.5700	20.8500\\
% 783.0500	21.0100\\
% 784.3800	20.8500\\
% 785.5600	20.9600\\
% 787.0500	21.1300\\
% 788.2400	20.9600\\
% 789.4400	21.2000\\
% 791.0000	21.1000\\
% 792.2500	21.3600\\
% 793.7900	21.7100\\
% 795.0700	21.6600\\
% 796.1800	22.0700\\
% 797.9300	22.5000\\
% 799.2900	22.6600\\
% 800.6100	23.2000\\
% 802.3400	23.3800\\
% 803.5400	23.9400\\
% 805.5300	24.5000\\
% 807.8000	24.6500\\
% 809.3900	24.3100\\
% 811.3700	24.4800\\
% 813.0400	25.1700\\
% 814.7700	25.4400\\
% 816.9800	25.4000\\
% 818.8100	25.8100\\
% 821.1000	26.2600\\
% 822.9800	26.2200\\
% 825.4000	26.6300\\
% 827.3200	26.5200\\
% 829.4500	26.8400\\
% 832.1900	27.0400\\
% 834.3400	26.8100\\
% 836.4600	27.1500\\
% 839.1600	26.9500\\
% 843.6200	27.6100\\
% 846.5400	27.4000\\
% 848.8100	27.6200\\
% 851.6200	27.4000\\
% 853.9400	27.7400\\
% 856.4900	28.0500\\
% 859.4600	27.5400\\
% 861.9400	27.7900\\
% 864.9700	27.8600\\
% 867.4200	27.5000\\
% 869.9000	27.6500\\
% 873.0200	27.1400\\
% 875.6100	27.2200\\
% 878.7200	26.6400\\
% 881.4300	26.4500\\
% 883.9900	26.5300\\
% 887.1900	25.8900\\
% 889.7500	25.8900\\
% 893.0100	25.1800\\
% 895.5600	25.1800\\
% 898.7400	25.1200\\
% 901.4100	24.5900\\
% 903.9300	24.6200\\
% 907.0100	24.1500\\
% 909.5900	24.3800\\
% 912.7900	24.5900\\
% 915.3600	24.1800\\
% 917.8400	24.5900\\
% 920.9500	25.0700\\
% 923.4900	24.9200\\
% 925.9600	25.5100\\
% 929.1300	25.5400\\
% 931.6900	26.0200\\
% 934.1800	26.7200\\
% 937.5300	26.6600\\
% 940.1300	27.2800\\
% 942.8100	28.3100\\
% 945.9400	27.9100\\
% 949.9600	27.2600\\
% 953.2200	27.0800\\
% 955.4100	27.6000\\
% 959.1600	28.1700\\
% 961.8300	28.0600\\
% 965.1900	28.7600\\
% 968.0500	28.4800\\
% 970.8500	28.8500\\
% 973.6600	29.2800\\
% 977.4100	29.5400\\
% 980.2600	29.2500\\
% 983.0500	29.5500\\
% 986.6200	29.9900\\
% 989.5100	29.7300\\
% 992.3400	30.0700\\
% 995.9700	29.7000\\
% 998.8300	30.1100\\
% 1002.5000	30.5200\\
% 1005.2200	30.1100\\
% 1008.2800	30.4900\\
% 1011.9900	30.7800\\
% 1015.0000	30.3300\\
% 1017.5200	30.6700\\
% 1021.6200	30.2600\\
% 1024.5800	30.5800\\
% 1028.3700	30.0600\\
% 1031.5200	30.2800\\
% 1035.1800	30.5600\\
% 1038.2700	29.9100\\
% 1041.3700	30.2500\\
% 1045.2400	30.4900\\
% 1048.2800	29.8000\\
% 1051.4900	29.8500\\
% 1055.4000	30.0600\\
% 1058.4700	29.4900\\
% 1062.2300	29.7500\\
% 1065.4100	28.8900\\
% 1067.9000	29.1300\\
% 1072.5600	29.1900\\
% 1075.6800	28.4600\\
% 1079.0600	28.5900\\
% 1082.8800	28.5300\\
% 1086.0000	27.8800\\
% 1089.3700	27.8400\\
% 1093.2300	27.9000\\
% 1096.5400	27.0400\\
% 1099.5700	27.2500\\
% 1103.4200	27.3800\\
% 1106.4100	26.8700\\
% 1109.3800	27.1300\\
% 1113.2300	26.4900\\
% 1116.2400	26.7000\\
% 1118.7400	26.8300\\
% 1123.0100	26.5000\\
% 1127.1700	25.2200\\
% 1130.8400	24.9100\\
% 1133.8600	25.2500\\
% 1136.7900	25.4300\\
% 1140.5000	24.9000\\
% 1143.3300	25.2500\\
% 1146.7800	25.6000\\
% 1149.6800	25.2500\\
% 1152.5700	25.4500\\
% 1156.1500	25.8100\\
% 1158.9400	25.3900\\
% 1161.7200	25.7700\\
% 1165.4200	25.9100\\
% 1168.2600	25.5200\\
% 1171.0100	25.8200\\
% 1174.5900	25.5200\\
% 1180.7300	26.2300\\
% 1183.5200	26.1000\\
% 1186.3800	26.2100\\
% 1189.6700	25.9500\\
% 1192.3600	26.3700\\
% 1195.7800	26.7900\\
% 1198.6000	26.4000\\
% 1204.5700	27.2100\\
% 1207.2100	27.0000\\
% 1210.0700	27.4500\\
% 1213.4200	27.6900\\
% 1216.0400	27.4300\\
% 1218.7900	27.8300\\
% 1222.0400	28.2400\\
% 1224.6400	28.0100\\
% 1227.2900	28.5000\\
% 1230.5900	28.3600\\
% 1233.1500	28.8000\\
% 1236.3600	29.3100\\
% 1239.1400	29.1100\\
% 1241.7100	29.4800\\
% 1244.9200	29.9900\\
% 1247.5000	29.8500\\
% 1250.2900	30.2800\\
% 1253.5200	30.6400\\
% 1256.1800	30.4100\\
% 1258.9200	30.8300\\
% 1262.2400	30.5900\\
% 1264.9300	30.9100\\
% 1267.5400	31.2900\\
% 1270.9600	31.4200\\
% 1273.7400	30.7600\\
% 1276.3000	30.6000\\
% 1279.6100	29.5200\\
% 1282.2600	28.8700\\
% 1288.1200	26.3800\\
% 1292.6700	23.5500\\
% 1295.2500	22.3900\\
% 1297.5800	21.2700\\
% 1300.6300	20.1200\\
% 1302.9100	18.3800\\
% 1305.6900	17.2700\\
% 1307.9000	15.6500\\
% 1312.2500	13.4600\\
% 1314.7600	11.8300\\
% 1316.6500	10.8800\\
% 1320.8100	9.1100\\
% 1322.5700	7.9900\\
% 1324.2100	7.2800\\
% 1326.1000	6.6900\\
% 1327.5300	5.8600\\
% 1328.9200	5.4400\\
% 1330.6100	4.8300\\
% 1331.7500	4.5600\\
% 1333.1300	4.4200\\
% 1334.1900	4.0500\\
% 1335.9200	3.8100\\
% 1336.8400	3.4700\\
% 1337.4600	3.2800\\
% 1338.0300	2.9800\\
% 1338.5900	2.4100\\
% 1338.9400	2.0100\\
% 1339.2600	1.7400\\
% 1339.4000	1.5600\\
% 1339.3800	1.5400\\
% 1339.3800	1.5700\\
% 1339.3900	2.2500\\
% 1339.4100	2.4200\\
% 1339.5200	2.7200\\
% 1339.6100	2.8500\\
% 1339.8300	3.0500\\
% 1340.0800	3.1800\\
% 1340.2700	3.2100\\
% 1340.4300	3.2600\\
% 1340.7300	3.2500\\
% 1340.9300	3.1500\\
% 1341.1700	3.0800\\
% 1341.4100	2.7500\\
% 1341.3900	2.7200\\
% 1341.4000	2.7900\\
% 1341.4200	2.8100\\
% 1341.5600	2.8000\\
% 1341.6000	2.8400\\
% 1341.6700	2.8400\\
% 1341.7500	2.7200\\
% 1342.0700	2.4400\\
% 1342.6600	1.8800\\
% 1343.2000	1.3700\\
% };

% \end{axis}

\begin{axis}[%
width=\width,
height=2.032cm,
at={(0,2.823cm)},
scale only axis,
xmin=0.0000,
xmax=1500.0000,
xtick={0, 300, 600, 900, 1200, 1500, 1800},
xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
ymin=0.0000,
ymax=20.0000,
ylabel style={font=\color{white!15!black}},
ylabel={Speed [m/s]},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
xmajorgrids,
    ymajorgrids,
legend style={at={(0.87, 0.35)},legend cell align=left, align=left, draw=white!15!black},
  legend style={font=\small},
ticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
142.0000	0.0000\\
142.0100	0.1361\\
142.0600	0.3056\\
142.1400	0.4889\\
142.2500	0.6694\\
142.4000	0.8444\\
142.5900	1.0167\\
142.8100	1.1806\\
143.0600	1.3417\\
143.3500	1.4944\\
143.6600	1.6389\\
144.0000	1.7806\\
144.3700	1.9139\\
144.7700	2.0417\\
145.1900	2.1611\\
145.6300	2.2750\\
146.1000	2.3833\\
146.5800	2.4861\\
147.6100	2.6694\\
148.7200	2.8306\\
149.8700	2.9639\\
151.0800	3.0694\\
152.3300	3.1528\\
153.6000	3.2083\\
154.2400	3.2278\\
155.5400	3.2444\\
156.8400	3.2389\\
157.4800	3.2250\\
158.7600	3.1778\\
160.0200	3.1056\\
161.2400	3.0083\\
162.4200	2.8833\\
163.5500	2.7333\\
164.0900	2.6500\\
164.6100	2.5583\\
165.1100	2.4611\\
165.5900	2.3556\\
166.0500	2.2444\\
166.4900	2.1278\\
166.9000	2.0028\\
167.2900	1.8750\\
167.6500	1.7361\\
167.9800	1.5944\\
168.2900	1.4444\\
168.5600	1.2861\\
168.8000	1.1222\\
169.0100	0.9528\\
169.1800	0.7667\\
169.3200	0.5722\\
169.4100	0.3750\\
169.4600	0.1750\\
169.4800	0.0000\\
169.4800	0.0222\\
169.5400	0.1000\\
169.5900	0.1306\\
169.7200	0.1944\\
169.8500	0.2444\\
170.0100	0.2944\\
170.6800	0.4500\\
171.1800	0.5361\\
171.6300	0.6083\\
173.6900	0.8667\\
175.2000	1.0222\\
177.9500	1.2694\\
179.5500	1.4000\\
181.6200	1.5583\\
185.7000	1.8444\\
188.8100	2.0472\\
198.0800	2.5944\\
208.3800	3.1389\\
221.4900	3.7694\\
225.3400	3.9333\\
244.3400	4.7278\\
263.7800	5.5167\\
290.3100	6.5722\\
297.0200	6.8333\\
302.5700	7.0528\\
306.8500	7.2195\\
318.7700	7.6833\\
326.6000	7.9889\\
334.7500	8.3056\\
346.7000	8.7750\\
352.0300	8.9833\\
363.0700	9.4195\\
372.6800	9.8083\\
391.0300	10.5917\\
408.5900	11.3806\\
422.6400	12.0306\\
429.9600	12.3778\\
440.0500	12.8556\\
450.5300	13.3333\\
461.3900	13.8306\\
469.8000	14.1861\\
475.5200	14.4111\\
481.3200	14.6278\\
487.2200	14.8278\\
493.1800	15.0139\\
499.2300	15.1889\\
505.3300	15.3472\\
511.5000	15.4917\\
520.8600	15.6861\\
527.1500	15.7972\\
533.4900	15.9000\\
543.0700	16.0278\\
549.5000	16.0972\\
555.9500	16.1556\\
565.6600	16.2195\\
572.1500	16.2500\\
581.9100	16.2722\\
591.6700	16.2667\\
598.1800	16.2500\\
604.6700	16.2222\\
611.1600	16.1833\\
617.6200	16.1333\\
624.0600	16.0722\\
630.4800	15.9972\\
636.8600	15.9111\\
643.2000	15.8139\\
649.5100	15.7028\\
655.7600	15.5778\\
661.9700	15.4417\\
668.1200	15.2889\\
674.2000	15.1222\\
680.2100	14.9417\\
686.1500	14.7417\\
692.0000	14.5278\\
697.7700	14.2917\\
703.4300	14.0361\\
708.9900	13.7583\\
711.7300	13.6111\\
717.1100	13.2972\\
724.9500	12.8222\\
739.7700	11.8945\\
753.5100	11.0028\\
762.0800	10.4278\\
766.1900	10.1472\\
774.0900	9.6000\\
783.3600	8.9361\\
795.2400	8.0528\\
801.4900	7.5722\\
812.8700	6.6611\\
822.8400	5.8167\\
827.3300	5.4194\\
832.5100	4.9472\\
837.2400	4.5000\\
841.5200	4.0806\\
848.9000	3.3167\\
853.7700	2.7778\\
859.1600	2.1444\\
861.5500	1.8528\\
864.2400	1.5167\\
868.0500	1.0639\\
869.4400	0.9278\\
870.6800	0.8417\\
871.3400	0.8139\\
872.1500	0.8028\\
873.1200	0.8222\\
874.3100	0.8917\\
875.2400	0.9694\\
876.4800	1.0972\\
878.1500	1.2944\\
879.5300	1.4639\\
880.4400	1.5806\\
882.4800	1.8361\\
887.1300	2.4083\\
891.3700	2.9056\\
895.7800	3.3972\\
898.6100	3.7028\\
900.9100	3.9444\\
905.0600	4.3722\\
910.6400	4.9222\\
914.7300	5.3167\\
922.6800	6.0528\\
927.7000	6.5028\\
931.7100	6.8556\\
940.3800	7.6000\\
958.7200	9.1250\\
972.2600	10.2250\\
980.7000	10.8917\\
987.3900	11.4028\\
996.7900	12.1000\\
1004.2100	12.6278\\
1017.2800	13.5250\\
1022.7600	13.8778\\
1028.3800	14.2167\\
1034.1300	14.5389\\
1040.0100	14.8445\\
1046.0100	15.1361\\
1052.1200	15.4111\\
1058.3300	15.6695\\
1064.6500	15.9167\\
1071.0600	16.1445\\
1077.5700	16.3611\\
1084.1500	16.5611\\
1090.8100	16.7472\\
1094.1700	16.8361\\
1100.9400	16.9945\\
1104.3400	17.0695\\
1111.2000	17.2000\\
1118.1000	17.3139\\
1125.0500	17.4111\\
1132.0300	17.4917\\
1139.0400	17.5556\\
1146.0700	17.6083\\
1153.1200	17.6445\\
1160.1800	17.6695\\
1167.2600	17.6806\\
1174.3300	17.6806\\
1181.4000	17.6695\\
1188.4600	17.6472\\
1195.5200	17.6139\\
1202.5500	17.5722\\
1209.5700	17.5195\\
1220.0600	17.4222\\
1227.0100	17.3472\\
1237.3800	17.2167\\
1244.2500	17.1195\\
1254.4700	16.9583\\
1261.2300	16.8389\\
1271.2800	16.6445\\
1277.9100	16.4972\\
1284.4700	16.3333\\
1290.9700	16.1500\\
1297.3900	15.9472\\
1303.7200	15.7222\\
1309.9700	15.4778\\
1316.1000	15.2139\\
1322.1300	14.9250\\
1328.0400	14.6139\\
1330.9500	14.4528\\
1336.6600	14.1111\\
1339.4700	13.9333\\
1344.9700	13.5639\\
1347.6600	13.3722\\
1352.9300	12.9750\\
1358.0400	12.5611\\
1362.9800	12.1306\\
1367.7400	11.6833\\
1372.3200	11.2250\\
1376.7200	10.7500\\
1380.9200	10.2611\\
1382.9500	10.0139\\
1384.9200	9.7611\\
1388.7300	9.2500\\
1392.3200	8.7278\\
1394.0400	8.4611\\
1395.7100	8.1945\\
1397.3200	7.9250\\
1398.8800	7.6528\\
1400.3800	7.3778\\
1401.8300	7.1000\\
1403.2200	6.8222\\
1404.5500	6.5417\\
1405.8400	6.2611\\
1407.0600	5.9778\\
1408.2300	5.6917\\
1409.3400	5.4056\\
1410.3900	5.1167\\
1411.3800	4.8278\\
1412.3200	4.5361\\
1413.2000	4.2444\\
1414.0200	3.9528\\
1414.7800	3.6583\\
1415.4800	3.3639\\
1416.1200	3.0694\\
1416.7100	2.7750\\
1417.2300	2.4806\\
1417.7000	2.1861\\
1418.1100	1.8944\\
1418.4600	1.6056\\
1418.7500	1.3194\\
1418.9900	1.0444\\
1419.1700	0.7833\\
1419.3000	0.5583\\
1419.3900	0.3472\\
1419.4400	0.1444\\
1419.4500	0.0000\\
1419.4700	0.0500\\
1419.4900	0.0361\\
1419.5000	0.0111\\
1419.5000	0.0000\\
1419.5000	0.0000\\
};
\addplot [color=mycolor2, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
135.0000	0.0250\\
135.0400	0.3556\\
135.1500	0.7583\\
135.3300	1.0111\\
135.5500	1.1389\\
135.7700	1.0667\\
135.9700	0.9639\\
136.4800	0.7250\\
136.7400	0.6000\\
136.8600	0.6472\\
137.1600	0.8694\\
137.3500	0.9889\\
137.5600	1.1083\\
137.7900	1.2194\\
138.0500	1.3250\\
138.3200	1.4250\\
138.6200	1.5194\\
138.9300	1.6083\\
139.2600	1.6889\\
139.6100	1.7639\\
139.9600	1.8306\\
140.3400	1.8944\\
141.1200	1.9972\\
141.9300	2.0778\\
142.7700	2.1306\\
143.6300	2.1583\\
144.5000	2.1639\\
144.9500	2.4444\\
145.4900	2.8861\\
146.1100	3.3750\\
146.8400	3.8778\\
147.6600	4.3667\\
148.5800	4.8306\\
149.5800	5.1500\\
150.6300	5.2639\\
151.6800	5.3056\\
152.7500	5.3194\\
153.8100	5.3250\\
154.8600	5.1306\\
155.8500	4.8083\\
156.7800	4.4333\\
157.6300	4.0444\\
158.4000	3.6500\\
159.0900	3.2667\\
159.7000	2.8917\\
160.2500	2.5333\\
160.7200	2.1889\\
161.1200	1.8667\\
161.4700	1.5667\\
161.9900	1.0472\\
162.4400	0.5083\\
162.6000	0.3500\\
162.7700	0.2194\\
162.8500	0.1444\\
162.8900	0.0694\\
162.9000	0.0333\\
162.9000	0.0000\\
162.9000	0.0111\\
162.9300	0.1472\\
162.9700	0.2083\\
163.0100	0.2278\\
163.2000	0.2556\\
163.3100	0.3056\\
163.4400	0.3472\\
163.6700	0.4139\\
163.9400	0.4833\\
164.3600	0.5722\\
164.8500	0.6583\\
165.5600	0.7667\\
167.3000	0.9750\\
170.7100	1.3000\\
172.9400	1.4833\\
174.1600	1.5778\\
176.1400	1.7250\\
179.0600	1.9278\\
185.4400	2.3306\\
190.9100	2.6472\\
194.7700	2.8583\\
200.1600	3.1417\\
206.7700	3.4694\\
209.6000	3.6083\\
215.5900	3.8750\\
229.7600	4.4750\\
235.2700	4.7028\\
252.4300	5.4083\\
255.7200	5.5389\\
259.0800	5.6750\\
264.8700	5.9083\\
269.6700	6.1000\\
270.9000	6.1333\\
272.1200	6.1250\\
274.5700	6.0778\\
280.5800	5.9472\\
284.1300	5.8833\\
287.6400	5.8361\\
288.8100	5.8250\\
289.9700	5.8472\\
292.3300	5.9417\\
307.4100	6.6389\\
354.9800	8.8139\\
371.5600	9.6278\\
375.4500	9.8222\\
383.4700	10.2278\\
385.5300	10.4583\\
387.6600	10.7611\\
389.8400	11.0861\\
392.0900	11.3695\\
394.3800	11.5445\\
396.7000	11.6806\\
401.4200	11.9222\\
411.1500	12.3889\\
413.6400	12.4889\\
418.6800	12.7361\\
421.2500	12.9778\\
432.0900	14.1195\\
434.9400	14.4028\\
437.8500	14.6250\\
440.7800	14.7056\\
443.7200	14.7333\\
446.6800	14.8306\\
449.6600	14.9556\\
452.6600	15.0556\\
455.6800	15.1778\\
458.7300	15.2528\\
461.7800	15.3361\\
464.8600	15.3972\\
467.9500	15.5056\\
471.0600	15.5972\\
474.1800	15.6611\\
477.3200	15.7389\\
480.4700	15.7972\\
483.6400	15.8722\\
486.8200	15.9306\\
493.2000	15.9917\\
519.0300	16.2889\\
532.1200	16.4389\\
538.7100	16.5139\\
542.0100	16.5306\\
558.5600	16.5556\\
594.9800	16.5500\\
628.0500	16.5167\\
637.9600	16.4972\\
651.1400	16.4500\\
660.9900	16.3945\\
667.5400	16.3445\\
674.0600	16.2806\\
680.5600	16.1972\\
687.0200	16.0917\\
690.2300	16.0278\\
696.6100	15.8722\\
699.7800	15.7778\\
702.9200	15.6722\\
706.0400	15.5528\\
709.1400	15.4167\\
712.2100	15.2639\\
715.2400	15.0945\\
718.2400	14.9028\\
721.2000	14.6861\\
724.1200	14.4417\\
726.9800	14.1667\\
729.7800	13.8556\\
732.5200	13.5028\\
735.1800	13.1139\\
737.7700	12.7667\\
740.2900	12.4750\\
742.7600	12.2361\\
745.1900	12.0389\\
756.7700	11.1306\\
761.1500	10.7667\\
765.3800	10.4028\\
769.4700	10.0361\\
773.4100	9.6722\\
779.0600	9.1333\\
782.6400	8.7806\\
787.7500	8.2611\\
790.9900	7.9222\\
795.5900	7.4250\\
798.5000	7.1028\\
803.9200	6.4722\\
808.8600	5.8750\\
819.2600	4.5833\\
821.9200	4.2722\\
822.7600	4.1944\\
823.6000	4.1667\\
824.4300	4.1556\\
827.7500	4.1500\\
841.0300	4.1500\\
841.8600	4.1278\\
842.6800	4.0444\\
843.4800	3.9389\\
845.0100	3.6972\\
846.4300	3.4417\\
847.7600	3.1889\\
849.5600	2.8139\\
850.6400	2.5750\\
851.6200	2.3472\\
852.5200	2.1306\\
853.7000	1.8194\\
854.3900	1.6222\\
855.0000	1.4361\\
856.4300	0.9778\\
856.6200	0.9306\\
856.8100	0.9139\\
857.1700	0.9056\\
858.0800	0.9056\\
858.2600	1.0194\\
858.5100	1.4194\\
858.8400	1.9194\\
859.2700	2.3389\\
859.7500	2.4889\\
860.2600	2.5417\\
860.7700	2.5611\\
861.2800	2.5083\\
861.7100	1.7167\\
861.9600	0.8028\\
862.1200	0.1806\\
862.1500	0.0917\\
862.1600	0.0000\\
862.1700	0.1167\\
862.2300	0.5333\\
862.3900	1.0500\\
862.6500	1.5972\\
863.0300	2.1417\\
863.4900	2.4028\\
863.9800	2.4972\\
864.4700	2.2472\\
864.8200	1.2472\\
864.9800	0.4472\\
865.0400	0.0000\\
865.0500	0.0139\\
865.0800	0.3222\\
865.1900	0.8028\\
865.4000	1.3389\\
865.7300	1.8889\\
866.1300	2.1583\\
866.5800	2.2611\\
867.0300	2.3056\\
867.4900	2.1861\\
867.9000	1.9556\\
868.2600	1.6806\\
868.8300	1.1778\\
869.0500	1.0250\\
869.2400	0.9167\\
869.5800	0.7500\\
869.9600	0.5389\\
870.2300	0.3889\\
870.3100	0.3583\\
870.3800	0.3444\\
870.4500	0.3528\\
871.2100	0.6222\\
871.4800	0.7000\\
871.9000	1.4917\\
872.2500	2.0167\\
872.7000	2.4528\\
873.2100	2.6389\\
873.7500	2.7361\\
874.3000	2.8028\\
875.4400	2.9083\\
877.2400	3.0667\\
877.8500	3.1028\\
878.4700	3.0861\\
879.0900	3.0500\\
880.8800	2.9111\\
883.1200	2.6861\\
887.0800	2.2944\\
887.9900	2.2278\\
888.4300	2.1972\\
888.8700	2.1750\\
889.3100	2.2056\\
889.7500	2.2694\\
893.9000	2.9389\\
895.7500	3.2139\\
897.7600	3.5000\\
900.7200	3.9000\\
903.1600	4.2111\\
904.0100	4.3194\\
904.9000	4.6194\\
905.8600	5.0306\\
906.9100	5.4694\\
908.0500	5.9139\\
909.2800	6.3472\\
910.5800	6.6139\\
911.9200	6.7833\\
913.2900	6.9222\\
916.1100	7.1722\\
922.0400	7.6695\\
933.4200	8.6028\\
940.5300	9.1778\\
944.2600	9.4806\\
952.1000	10.1083\\
958.3100	10.6000\\
971.6300	11.6139\\
973.9700	11.7750\\
976.3400	11.8611\\
978.7100	11.8917\\
981.0900	11.9028\\
985.8500	11.9083\\
988.2400	11.9722\\
990.6600	12.1972\\
995.6500	12.7778\\
998.2300	13.0806\\
1000.8800	13.3778\\
1003.5800	13.6695\\
1006.3500	13.9583\\
1009.1700	14.2417\\
1012.0400	14.5222\\
1014.9800	14.8000\\
1017.9600	15.0222\\
1020.9700	15.1000\\
1024.0100	15.2695\\
1027.0700	15.3639\\
1030.1600	15.5389\\
1033.2800	15.6333\\
1036.4300	15.8056\\
1039.6000	15.9000\\
1042.7900	16.0195\\
1046.0000	16.0806\\
1052.4500	16.1667\\
1068.7100	16.3556\\
1095.1200	16.6528\\
1111.8700	16.8417\\
1139.0500	17.1389\\
1152.8200	17.2889\\
1170.2000	17.4750\\
1173.7000	17.4750\\
1177.1900	17.4500\\
1187.6300	17.3445\\
1201.4500	17.1945\\
1215.1400	17.0445\\
1218.5500	17.0222\\
1228.7600	17.0111\\
1344.4300	17.0111\\
1347.8300	16.9056\\
1351.1700	16.5056\\
1354.4200	15.9778\\
1357.5600	15.3861\\
1360.5700	14.7667\\
1363.4600	14.1278\\
1366.2300	13.4861\\
1368.8600	12.8417\\
1371.3600	12.2056\\
1373.7400	11.5861\\
1378.1400	10.4222\\
1380.1700	9.9028\\
1382.1000	9.4389\\
1383.9500	9.0333\\
1387.4200	8.3167\\
1389.0500	7.9722\\
1390.6100	7.6250\\
1392.1000	7.2778\\
1393.5200	6.9278\\
1394.8700	6.5806\\
1396.1500	6.2306\\
1397.3600	5.8806\\
1398.5000	5.5306\\
1399.5700	5.1806\\
1400.5700	4.8333\\
1401.5100	4.5556\\
1402.4100	4.4556\\
1403.3000	4.4194\\
1405.0600	4.4028\\
1405.9400	4.3389\\
1406.7800	4.1056\\
1407.5700	3.8056\\
1408.3000	3.4806\\
1408.9700	3.1500\\
1409.5600	2.8222\\
1410.1000	2.5028\\
1410.5700	2.1972\\
1410.9800	1.9028\\
1411.3300	1.6250\\
1411.6300	1.3667\\
1411.8800	1.1306\\
1412.3800	0.6028\\
1412.6600	0.3361\\
1412.7200	0.2556\\
1412.7900	0.1250\\
1412.8100	0.1111\\
1412.8800	0.1167\\
1412.9000	0.0972\\
1412.9200	0.0667\\
1412.9300	0.0333\\
1412.9300	0.0000\\
1412.9300	0.0000\\
};
\addplot [color=mycolor3, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
128.0000	0.0444\\
128.0300	0.2944\\
128.1300	0.7167\\
128.3200	1.1333\\
128.5800	1.4583\\
128.8800	1.5639\\
129.1900	1.4972\\
129.4600	1.2139\\
129.8400	0.6944\\
129.9600	0.5583\\
130.0600	0.4778\\
130.1500	0.4222\\
130.2400	0.4194\\
130.3300	0.4806\\
130.4300	0.5778\\
130.5600	0.6889\\
130.7100	0.8056\\
130.8800	0.9194\\
131.0800	1.0306\\
131.2900	1.1333\\
131.5300	1.2333\\
131.7900	1.3250\\
132.0600	1.4111\\
132.6500	1.5639\\
132.9700	1.6306\\
133.6500	1.7444\\
134.0000	1.7917\\
134.3700	1.8333\\
135.1100	1.8944\\
135.8800	1.9333\\
136.6500	1.9444\\
137.0500	2.0861\\
137.5000	2.4056\\
138.0200	2.8306\\
138.6400	3.3028\\
139.3500	3.7889\\
140.1500	4.2639\\
141.0500	4.6667\\
142.0100	4.9028\\
143.0000	5.0194\\
144.0100	5.0722\\
145.0300	5.0972\\
147.0700	5.1083\\
148.0900	5.1111\\
149.1000	4.9250\\
150.0500	4.6194\\
150.9400	4.2639\\
151.7600	3.8944\\
152.5000	3.5250\\
153.1700	3.1611\\
153.7600	2.8056\\
154.2900	2.4639\\
154.7500	2.1389\\
155.1500	1.8306\\
155.4800	1.5444\\
156.0000	1.0611\\
156.3500	0.7361\\
156.6000	0.5028\\
156.7700	0.3278\\
156.8600	0.1500\\
156.9000	0.0417\\
156.9000	0.0000\\
156.9000	0.0139\\
156.9100	0.0333\\
156.9100	0.0000\\
156.9100	0.0167\\
156.9200	0.0778\\
156.9500	0.1806\\
156.9900	0.2361\\
157.0400	0.2528\\
157.1400	0.2639\\
157.2000	0.2889\\
157.3300	0.3583\\
157.4800	0.4167\\
157.9700	0.5639\\
158.6000	0.7028\\
159.5400	0.8528\\
160.0700	0.9250\\
161.7000	1.1083\\
163.3600	1.2694\\
167.3800	1.6056\\
169.7500	1.7833\\
174.4100	2.1000\\
177.4800	2.2972\\
185.5800	2.7694\\
190.2100	3.0194\\
202.1400	3.6222\\
207.3800	3.8556\\
217.9800	4.3083\\
250.7100	5.6611\\
256.4900	5.8917\\
261.2800	6.1000\\
262.5100	6.1556\\
263.7400	6.1750\\
264.9700	6.1833\\
268.6800	6.1806\\
269.9200	6.1750\\
271.1500	6.1611\\
272.3800	6.1194\\
279.5500	5.8278\\
284.1500	5.6917\\
287.5400	5.6000\\
291.9800	5.4944\\
295.2600	5.4389\\
297.4300	5.4139\\
298.5100	5.4056\\
299.5900	5.4333\\
300.6800	5.4833\\
304.0300	5.6667\\
318.5800	6.4750\\
329.4100	7.0695\\
336.6800	7.4750\\
341.2400	7.7333\\
354.2000	8.4833\\
359.3800	8.7861\\
361.1500	8.9528\\
362.9700	9.2000\\
366.7700	9.7945\\
368.7500	10.0250\\
370.7700	10.1972\\
372.8300	10.3389\\
374.9100	10.4667\\
381.2900	10.8250\\
383.4700	10.9417\\
385.6700	11.0445\\
387.8900	11.1611\\
390.1400	11.3889\\
392.4500	11.6778\\
397.2500	12.3028\\
399.7400	12.6111\\
402.2900	12.9167\\
404.9000	13.2139\\
407.5800	13.5083\\
410.3100	13.8000\\
415.9400	14.3667\\
418.8300	14.5195\\
421.7400	14.6000\\
427.6000	14.6945\\
439.4200	14.8445\\
515.9500	15.7695\\
544.6400	16.1028\\
547.8600	16.1250\\
551.0800	16.1083\\
554.3000	16.0806\\
579.8000	15.7889\\
592.3700	15.6389\\
611.0100	15.4167\\
632.4100	15.1583\\
653.4500	14.9000\\
668.2600	14.7139\\
677.0500	14.6083\\
682.8900	14.5695\\
694.5100	14.4861\\
700.3000	14.4333\\
708.9300	14.3361\\
714.6500	14.2611\\
723.1600	14.1250\\
731.5900	13.9611\\
737.1500	13.8333\\
742.6600	13.6889\\
748.1000	13.5222\\
753.4700	13.3222\\
756.1200	13.2111\\
758.7500	13.0917\\
761.3600	12.9639\\
763.9400	12.8278\\
766.4900	12.6778\\
769.0100	12.5195\\
771.5000	12.3500\\
773.9500	12.1695\\
776.3600	11.9750\\
778.7400	11.7667\\
781.0700	11.5445\\
783.3500	11.3083\\
785.5900	11.0556\\
787.7800	10.7861\\
789.9000	10.4972\\
791.9700	10.1861\\
793.9800	9.8556\\
795.9100	9.4972\\
797.7700	9.1167\\
799.5600	8.7028\\
801.2500	8.2583\\
802.8600	7.7750\\
805.7600	6.7611\\
807.0700	6.3722\\
808.3200	6.0778\\
809.5100	5.8611\\
810.6600	5.6806\\
813.9300	5.2000\\
814.9500	5.0694\\
815.9600	4.9750\\
816.9400	4.9000\\
818.8800	4.7750\\
822.6100	4.5500\\
832.7500	3.9167\\
834.3000	3.8194\\
835.0600	3.7444\\
835.7900	3.6278\\
836.5000	3.4889\\
837.1900	3.3361\\
837.8400	3.1778\\
839.0500	2.8583\\
840.1300	2.5500\\
841.9400	1.9944\\
842.3300	1.9583\\
842.7300	2.0139\\
843.5800	2.2361\\
844.0300	2.2861\\
844.4900	2.3000\\
844.9500	2.2972\\
845.4100	2.2806\\
846.3100	2.2194\\
846.7500	2.1750\\
847.1800	2.1111\\
847.5900	2.0139\\
847.9800	1.9028\\
848.7000	1.6750\\
849.0200	1.5667\\
849.3300	1.5139\\
849.6300	1.4944\\
850.2200	1.4861\\
850.5100	1.3083\\
850.9300	0.8556\\
851.0900	0.7083\\
851.2200	0.6083\\
851.3300	0.5444\\
851.4400	0.5028\\
851.5400	0.4778\\
851.6500	0.7278\\
851.8400	1.0472\\
852.0600	1.1833\\
852.3100	1.2750\\
852.5700	1.3222\\
852.8500	1.4639\\
853.1500	1.5361\\
853.4600	1.6278\\
853.7900	1.7000\\
854.1400	1.7472\\
854.5200	2.0500\\
854.9700	2.5028\\
855.5000	2.6000\\
855.9600	1.8889\\
856.2200	0.7083\\
856.2600	0.0000\\
856.2800	0.2861\\
856.3700	0.5972\\
856.5100	0.7833\\
856.6800	0.8722\\
856.8600	0.9417\\
857.0600	1.0722\\
857.2900	1.2028\\
857.9200	2.0306\\
858.3600	2.3278\\
858.8000	1.9083\\
859.0800	0.8806\\
859.1400	0.0000\\
859.1700	0.2861\\
859.2400	0.4528\\
859.3400	0.5694\\
859.4700	0.7000\\
859.6300	0.9556\\
859.8500	1.2417\\
860.1300	1.4778\\
860.4300	1.5806\\
860.7500	1.6083\\
861.3900	1.6000\\
862.6700	1.6000\\
862.9900	1.5389\\
863.2800	1.3194\\
863.5200	1.0611\\
863.8500	0.6556\\
863.9700	0.5389\\
864.4200	0.2333\\
864.4600	0.2000\\
864.5000	0.1778\\
864.5400	0.1861\\
864.6200	0.2528\\
864.6900	0.4278\\
864.7900	0.6361\\
864.9400	0.8750\\
865.1500	1.1944\\
865.4100	1.4111\\
865.7100	1.5583\\
866.0300	1.6583\\
866.3700	1.7278\\
866.7200	1.7889\\
867.8400	1.9500\\
868.2600	2.2556\\
868.7500	2.7083\\
869.3500	3.2056\\
870.0100	3.4417\\
870.7100	3.5111\\
871.4100	3.5139\\
872.1100	3.4861\\
872.8100	3.4472\\
874.8300	3.3000\\
876.7700	3.1444\\
878.0000	3.0194\\
879.7500	2.8194\\
880.3100	2.7528\\
881.3800	2.5972\\
882.3900	2.4806\\
885.6200	2.1389\\
886.4600	2.0611\\
887.2700	1.9944\\
887.6700	1.9694\\
888.0600	1.9694\\
888.4600	2.0333\\
891.2400	2.6139\\
892.3200	2.8250\\
892.9100	3.0278\\
893.5400	3.3528\\
894.2500	3.7500\\
895.0500	4.1778\\
895.9300	4.6111\\
896.8800	4.9611\\
897.9000	5.2056\\
898.9600	5.3833\\
900.0500	5.5278\\
901.1700	5.6611\\
904.6800	6.0361\\
909.7100	6.5472\\
916.5900	7.2250\\
932.5200	8.7361\\
939.7700	9.3945\\
947.5500	10.0722\\
949.5900	10.2389\\
951.6500	10.3639\\
953.7300	10.4333\\
955.8200	10.4667\\
957.9100	10.4833\\
960.0100	10.4889\\
962.1200	10.6695\\
964.2800	10.9500\\
971.1400	11.9083\\
973.5500	12.2222\\
976.0300	12.5333\\
978.5700	12.8389\\
981.1600	13.1389\\
983.8200	13.4361\\
986.5400	13.7278\\
989.3100	14.0139\\
992.1400	14.2945\\
995.0200	14.4500\\
997.9200	14.5278\\
1000.8300	14.5806\\
1009.6100	14.7000\\
1097.9900	15.7750\\
1126.6800	16.1083\\
1129.9100	16.1306\\
1133.1300	16.1139\\
1139.5700	16.0500\\
1165.0100	15.7556\\
1186.8900	15.4972\\
1196.1500	15.3861\\
1199.2200	15.3611\\
1202.3000	15.3639\\
1205.3700	15.3750\\
1306.8300	15.3722\\
1312.9700	15.3556\\
1316.0400	15.3361\\
1319.1100	15.3056\\
1322.1700	15.2667\\
1325.2100	15.2167\\
1328.2500	15.1556\\
1331.2800	15.0833\\
1334.2800	15.0000\\
1337.2700	14.9056\\
1340.2500	14.8000\\
1343.1900	14.6806\\
1346.1200	14.5500\\
1349.0100	14.4056\\
1351.8800	14.2445\\
1354.7100	14.0695\\
1357.5000	13.8778\\
1360.2600	13.6667\\
1362.9700	13.4389\\
1365.6300	13.1889\\
1368.2400	12.9195\\
1370.8100	12.7861\\
1373.3600	12.7389\\
1375.9100	12.6083\\
1378.3900	12.1972\\
1380.7800	11.6722\\
1383.0500	11.1056\\
1385.2200	10.5250\\
1387.2600	9.9445\\
1389.1900	9.3639\\
1391.0100	8.7861\\
1392.7100	8.2167\\
1394.3000	7.6528\\
1395.7700	7.0972\\
1397.1400	6.5500\\
1398.3900	6.0111\\
1399.5400	5.4833\\
1400.5900	4.9694\\
1401.5300	4.4667\\
1402.3800	3.9861\\
1403.1300	3.5306\\
1403.7900	3.1000\\
1404.3700	2.6806\\
1404.8600	2.2583\\
1405.2700	1.8694\\
1405.6100	1.5250\\
1406.5900	0.5639\\
1406.7700	0.3583\\
1406.8800	0.2111\\
1406.9200	0.1472\\
1406.9400	0.0833\\
1406.9500	0.0000\\
1406.9500	0.0000\\
};
\addplot [color=mycolor4, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
121.0000	0.0583\\
121.0400	0.3194\\
121.1400	0.7056\\
121.3200	1.1194\\
121.5900	1.5389\\
121.9200	1.7278\\
122.2700	1.7694\\
122.6200	1.7333\\
123.3100	1.7167\\
123.6500	1.7167\\
123.9800	1.5528\\
124.2700	1.3028\\
124.5000	1.0278\\
124.7900	0.4972\\
125.0000	0.2111\\
125.0300	0.1556\\
125.0700	0.1889\\
125.1100	0.2667\\
125.1700	0.3583\\
125.2500	0.4528\\
125.3500	0.5417\\
125.4700	0.6250\\
125.6000	0.7028\\
125.7500	0.7750\\
125.9100	0.8389\\
126.2700	0.9500\\
126.6700	1.0361\\
127.1000	1.0944\\
127.5400	1.1278\\
127.7700	1.1361\\
128.0000	1.2083\\
128.2600	1.4167\\
128.5800	1.7528\\
128.9700	2.1444\\
129.4300	2.5472\\
129.9800	2.9500\\
130.6100	3.3389\\
131.3100	3.6472\\
132.0600	3.8472\\
132.8500	3.9583\\
133.6400	4.0167\\
134.4500	4.0444\\
135.2600	4.0583\\
136.8900	4.0667\\
138.5100	4.0667\\
139.3300	4.1389\\
140.1800	4.3528\\
141.0700	4.5333\\
141.9900	4.6222\\
142.9100	4.6528\\
143.8500	4.6667\\
144.7600	4.4833\\
145.6300	4.1778\\
146.4300	3.8250\\
147.1600	3.4639\\
147.8200	3.1083\\
148.4000	2.7639\\
148.9200	2.4306\\
149.3800	2.1139\\
149.7700	1.8139\\
150.1000	1.5278\\
150.3800	1.2528\\
150.6100	1.0056\\
150.9300	0.6194\\
151.1200	0.3639\\
151.2700	0.1444\\
151.2900	0.0861\\
151.3000	0.0000\\
151.3100	0.0417\\
151.3200	0.1500\\
151.3600	0.2389\\
151.4200	0.2694\\
151.5300	0.2917\\
151.8300	0.4556\\
152.0200	0.5306\\
152.2500	0.6056\\
152.6500	0.7111\\
152.9400	0.7778\\
153.4400	0.8667\\
153.9800	0.9472\\
154.3700	1.0000\\
155.2100	1.1000\\
157.9200	1.3667\\
159.9600	1.5417\\
162.9400	1.7750\\
169.7600	2.2417\\
176.0800	2.6250\\
181.0500	2.9056\\
187.8400	3.2639\\
189.1600	3.3333\\
197.6500	3.7500\\
206.3100	4.1250\\
209.6700	4.2667\\
226.2500	4.9639\\
229.2700	5.0861\\
232.3600	5.2139\\
236.6000	5.3889\\
239.8700	5.5222\\
250.1800	5.9389\\
251.3700	5.9917\\
255.0300	6.1889\\
256.2700	6.2194\\
257.5100	6.2306\\
261.2500	6.2333\\
266.2400	6.2278\\
267.4800	6.1972\\
268.7200	6.1556\\
271.1600	6.0528\\
273.5600	5.9222\\
280.4200	5.5222\\
284.7400	5.2861\\
287.8600	5.1361\\
289.9000	5.0528\\
293.9000	4.9389\\
296.8400	4.8750\\
298.7800	4.8444\\
300.7200	4.8250\\
301.6800	4.8194\\
302.6500	4.8306\\
303.6200	4.8778\\
305.5900	5.0056\\
339.7800	7.3639\\
341.2700	7.4972\\
342.7900	7.6945\\
344.3500	7.9472\\
345.9700	8.2306\\
347.6400	8.4861\\
349.3600	8.6945\\
351.1200	8.8639\\
352.9000	9.0083\\
356.5600	9.2611\\
360.3100	9.5000\\
362.2200	9.6083\\
364.1600	9.8000\\
366.1600	10.1917\\
370.4200	11.1333\\
372.6900	11.6167\\
375.0600	12.0945\\
377.5300	12.5639\\
380.0900	13.0250\\
382.7400	13.4806\\
385.4800	13.9278\\
388.3100	14.3667\\
391.2100	14.6056\\
394.1400	14.7278\\
397.1000	14.8056\\
400.0600	14.8722\\
406.0400	14.9889\\
409.0400	15.0333\\
412.0500	15.0611\\
448.7200	15.5000\\
451.8200	15.5250\\
458.0400	15.6000\\
461.1600	15.5861\\
464.2800	15.5445\\
473.5500	15.3806\\
491.8100	15.0445\\
506.7100	14.7611\\
515.5200	14.5917\\
518.4400	14.5945\\
521.3600	14.6306\\
527.2300	14.7333\\
569.5900	15.5250\\
572.7000	15.5806\\
575.8200	15.6139\\
578.9400	15.5889\\
582.0600	15.5445\\
591.3300	15.3806\\
609.5900	15.0445\\
624.4900	14.7611\\
633.3000	14.5917\\
636.2200	14.5945\\
639.1400	14.6306\\
645.0100	14.7333\\
653.9000	14.9028\\
656.8900	14.9250\\
659.8700	14.9250\\
665.8300	14.8639\\
686.5200	14.6861\\
692.3800	14.6222\\
701.1200	14.5111\\
709.7900	14.3806\\
718.3700	14.2333\\
726.8600	14.0611\\
732.4600	13.9306\\
738.0100	13.7833\\
743.4900	13.6167\\
748.9000	13.4333\\
754.2300	13.2278\\
759.4800	13.0028\\
764.6300	12.7528\\
769.6800	12.4806\\
774.6100	12.1806\\
777.0300	12.0222\\
779.4200	11.8556\\
781.7700	11.6833\\
784.0900	11.5028\\
786.3700	11.3139\\
788.6100	11.1028\\
790.8100	10.8556\\
792.9500	10.5778\\
795.0400	10.2667\\
797.0600	9.9278\\
799.0100	9.5611\\
800.8800	9.1667\\
802.6700	8.7389\\
804.3700	8.2806\\
805.9800	7.7917\\
807.4900	7.2778\\
808.8900	6.7528\\
810.2000	6.3167\\
811.4300	6.0000\\
812.6000	5.7833\\
813.7500	5.6417\\
815.9600	5.4167\\
818.0800	5.2056\\
820.1200	4.9889\\
823.0100	4.6583\\
825.7100	4.3278\\
828.2100	4.0056\\
829.0000	3.8750\\
829.7600	3.7139\\
830.4800	3.5278\\
831.1700	3.3278\\
831.8100	3.1194\\
832.4100	2.9083\\
832.9700	2.6972\\
833.4900	2.4889\\
833.9700	2.2861\\
834.4100	2.0917\\
834.8100	1.9028\\
835.5000	1.5639\\
835.8000	1.4750\\
836.0900	1.4250\\
836.3700	1.3944\\
836.6500	1.3722\\
836.9200	1.3611\\
837.1900	1.3667\\
837.4800	1.4611\\
837.7900	1.6361\\
838.1300	1.8056\\
838.5000	1.8639\\
838.8700	1.8833\\
839.6300	1.8889\\
841.8800	1.8611\\
842.9900	1.8583\\
844.4800	1.8583\\
844.8500	1.7639\\
845.1700	1.4139\\
845.4100	1.0889\\
845.6100	0.9361\\
845.7900	0.8472\\
845.9500	0.7889\\
846.2500	0.7056\\
846.4000	0.7639\\
846.9300	0.9972\\
847.1300	1.0528\\
847.3600	1.2222\\
847.6300	1.5528\\
847.9600	1.7444\\
848.3200	1.8139\\
848.6900	1.8389\\
849.0500	1.8472\\
849.4200	1.7833\\
849.7500	1.5222\\
850.0300	1.2444\\
850.2800	1.3500\\
850.5600	1.3444\\
850.8200	1.3028\\
851.0800	1.3472\\
851.3500	1.3528\\
851.6200	1.2694\\
852.3100	1.0361\\
852.5000	0.9194\\
852.6500	0.4528\\
852.7100	0.2167\\
852.7500	0.2194\\
852.8000	0.3028\\
852.8700	0.3917\\
852.9600	0.4583\\
853.1900	0.7417\\
853.3400	0.7556\\
853.4900	0.7222\\
853.7600	0.6194\\
853.9900	0.5250\\
854.0900	0.4944\\
854.1900	0.4778\\
854.3800	0.4694\\
854.8500	0.4694\\
855.1200	0.9806\\
855.3500	1.2611\\
855.6200	1.4806\\
855.9500	1.8028\\
856.3400	2.1028\\
856.7700	2.1528\\
857.1900	1.9556\\
857.5500	1.6667\\
857.8500	1.3583\\
858.1000	1.0806\\
858.2900	0.8500\\
858.4400	0.6833\\
858.5700	0.5889\\
858.6800	0.5611\\
858.7900	0.5528\\
858.9000	0.5083\\
859.0000	0.4556\\
859.1600	0.3528\\
859.2200	0.3194\\
859.2900	0.3306\\
859.3600	0.4028\\
859.4500	0.4778\\
859.5500	0.5417\\
859.7900	0.6583\\
859.9300	0.7111\\
860.0900	0.8889\\
860.3000	1.2250\\
860.5800	1.6278\\
860.9500	2.0444\\
861.4000	2.4611\\
861.9300	2.8667\\
862.5400	3.1861\\
863.1900	3.3000\\
863.8600	3.3389\\
864.5300	3.3500\\
865.8700	3.3472\\
867.8700	3.3250\\
869.8500	3.2944\\
871.1700	3.2611\\
871.8200	3.2389\\
872.4600	3.2083\\
873.7300	3.1278\\
875.5600	2.9833\\
878.4200	2.7389\\
880.0200	2.5778\\
881.0200	2.4444\\
881.9800	2.3361\\
883.3300	2.1917\\
884.6100	2.0583\\
885.8100	1.9500\\
886.2000	1.9306\\
886.5800	1.9222\\
886.9700	2.0028\\
887.4000	2.2694\\
887.8800	2.5333\\
888.4100	2.7472\\
888.9700	2.9222\\
889.5700	3.0694\\
890.2000	3.2056\\
890.8500	3.3333\\
892.2400	3.5833\\
893.7200	3.8389\\
896.1400	4.2306\\
898.8000	4.6361\\
900.7100	4.9194\\
902.7400	5.2111\\
903.8000	5.3972\\
904.9000	5.6833\\
906.0700	6.0028\\
907.3100	6.3278\\
908.6000	6.6528\\
909.9700	6.9750\\
911.3900	7.2945\\
912.8800	7.6083\\
914.4400	7.9167\\
916.0500	8.2195\\
917.7200	8.5195\\
919.4600	8.8139\\
921.2500	9.1056\\
923.1000	9.3917\\
925.0100	9.6750\\
926.9700	9.9528\\
928.9900	10.2306\\
931.0600	10.5000\\
933.1900	10.7695\\
935.3700	10.9833\\
937.5700	11.0583\\
939.8100	11.3389\\
942.1200	11.7500\\
944.5100	12.1083\\
946.9600	12.3889\\
949.4700	12.7306\\
952.0500	13.0583\\
954.6800	13.2667\\
957.3700	13.6306\\
960.1300	13.9583\\
962.9400	14.1639\\
965.8100	14.4417\\
968.7100	14.5778\\
971.6300	14.6611\\
977.5300	14.7889\\
983.4600	14.9028\\
986.4500	14.9306\\
992.4300	15.0028\\
1004.5000	15.1445\\
1007.5300	15.1917\\
1010.5700	15.2139\\
1022.8000	15.3667\\
1025.8800	15.3972\\
1028.9600	15.4445\\
1032.0500	15.4667\\
1041.3700	15.5861\\
1044.4900	15.5972\\
1047.6100	15.5667\\
1053.8100	15.4639\\
1075.1900	15.0722\\
1090.1200	14.7889\\
1098.9400	14.6195\\
1101.8600	14.5861\\
1104.7800	14.6083\\
1110.6400	14.7056\\
1156.0300	15.5528\\
1159.1400	15.5861\\
1162.2600	15.5611\\
1165.3600	15.5167\\
1174.6300	15.3528\\
1189.8400	15.0806\\
1192.8500	15.0639\\
1195.8700	15.0556\\
1274.1400	15.0528\\
1277.1500	15.0639\\
1280.1700	15.0972\\
1283.1900	15.1056\\
1286.2100	15.0861\\
1289.2200	15.0445\\
1298.2000	14.8833\\
1310.0200	14.6472\\
1315.8500	14.4972\\
1318.7400	14.4139\\
1324.4600	14.2222\\
1330.1100	14.0000\\
1332.9000	13.8750\\
1335.6600	13.7389\\
1338.4000	13.7167\\
1341.1600	13.8556\\
1343.9500	14.0500\\
1346.7800	14.2667\\
1349.6500	14.4500\\
1352.5500	14.5417\\
1355.4600	14.5750\\
1361.3000	14.5917\\
1364.1900	14.2833\\
1367.0000	13.7833\\
1369.7000	13.2056\\
1372.2800	12.6056\\
1374.7400	11.9945\\
1377.0700	11.3806\\
1379.2900	10.7722\\
1381.3800	10.1667\\
1383.3600	9.5667\\
1385.2100	8.9750\\
1386.9500	8.3917\\
1388.5700	7.8167\\
1390.0800	7.2500\\
1391.4700	6.6833\\
1392.7500	6.1250\\
1393.9200	5.5806\\
1394.9800	5.0500\\
1395.9400	4.5472\\
1396.8000	4.0639\\
1397.5700	3.6000\\
1398.2400	3.1556\\
1398.8300	2.7333\\
1399.3400	2.3361\\
1399.7700	1.9667\\
1400.1300	1.6278\\
1400.4200	1.3167\\
1400.6600	1.0389\\
1400.9800	0.6111\\
1401.2300	0.2556\\
1401.3000	0.1250\\
1401.3200	0.0694\\
1401.3300	0.0000\\
1401.3300	0.0000\\
};
\addplot [color=mycolor5, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
114.0000	0.0250\\
114.0200	0.2361\\
114.1000	0.4944\\
114.2300	0.8222\\
114.4200	1.1083\\
114.6500	1.1722\\
114.8900	1.1611\\
115.1200	1.1167\\
115.3400	1.0889\\
115.5500	1.0778\\
116.4100	1.0722\\
117.7000	1.0750\\
117.9200	1.1722\\
118.1900	1.5194\\
118.5100	1.5444\\
118.7400	0.6639\\
118.7700	0.0000\\
118.7700	0.0361\\
118.8100	0.1528\\
118.8900	0.2556\\
119.0100	0.3389\\
119.0800	0.3694\\
119.2400	0.4139\\
119.3300	0.4250\\
119.4100	0.4639\\
119.5200	0.5944\\
119.6600	0.8444\\
119.8600	1.1778\\
120.1400	1.5583\\
120.4900	1.9528\\
120.9200	2.3444\\
121.4200	2.6972\\
121.9900	2.9639\\
122.6000	3.1389\\
123.2400	3.2472\\
123.9000	3.3056\\
124.5600	3.3361\\
125.2300	3.3528\\
127.2400	3.3639\\
127.9200	3.3944\\
128.6100	3.5333\\
129.3300	3.7056\\
130.0900	3.8333\\
130.8600	3.9056\\
131.6500	3.9417\\
132.4400	3.9556\\
134.0200	3.9611\\
134.8100	3.9639\\
135.6100	4.0333\\
136.4300	4.0917\\
137.2500	4.1139\\
138.0700	4.1222\\
138.8900	4.0611\\
139.6800	3.8222\\
140.4200	3.5083\\
141.0800	3.1722\\
141.6800	2.8306\\
142.2200	2.4972\\
142.6800	2.1750\\
143.0900	1.8667\\
143.4300	1.5806\\
143.7200	1.3139\\
143.9600	1.0694\\
144.1500	0.8528\\
144.4200	0.5111\\
144.6700	0.1611\\
144.7200	0.0306\\
144.7200	0.0000\\
144.7300	0.0361\\
144.7400	0.1306\\
144.7800	0.2333\\
144.8300	0.2806\\
144.9500	0.3250\\
145.1900	0.4722\\
145.4000	0.5694\\
145.6400	0.6611\\
145.7800	0.7083\\
146.2500	0.8361\\
146.5900	0.9111\\
147.1700	1.0139\\
147.5900	1.0778\\
148.7400	1.2167\\
149.4900	1.2972\\
152.6600	1.5861\\
157.2400	1.9389\\
160.5200	2.1667\\
168.2100	2.6472\\
173.8200	2.9639\\
178.1300	3.1972\\
188.5100	3.7222\\
191.5400	3.8639\\
217.9700	4.9861\\
239.6600	5.8750\\
243.2200	6.0028\\
246.8700	6.1583\\
249.3500	6.2667\\
250.6100	6.2917\\
253.1300	6.3028\\
258.1700	6.2972\\
261.9400	6.2833\\
263.2000	6.2417\\
264.4400	6.1806\\
268.0800	5.9694\\
270.4400	5.8250\\
271.6000	5.7389\\
276.0400	5.3639\\
278.1500	5.1917\\
280.1900	5.0333\\
282.1800	4.8944\\
284.1100	4.7667\\
285.9900	4.6500\\
287.8300	4.5444\\
289.6300	4.4528\\
291.3900	4.3750\\
293.9900	4.2889\\
294.8500	4.2639\\
295.7000	4.2611\\
296.5600	4.3028\\
299.2000	4.5056\\
325.5200	6.6000\\
326.8500	6.7583\\
328.2200	6.9722\\
331.1100	7.4889\\
332.6400	7.7222\\
334.2000	7.9195\\
335.8000	8.0833\\
337.4300	8.2278\\
339.0900	8.3583\\
342.4900	8.6056\\
344.2200	8.7195\\
345.9800	8.9417\\
347.8000	9.2278\\
351.6100	9.8389\\
353.6100	10.1445\\
355.6700	10.4445\\
357.7900	10.7417\\
359.9700	11.0333\\
362.2000	11.3195\\
364.4900	11.6028\\
366.8400	11.8833\\
371.7000	12.4306\\
376.7800	12.9639\\
379.4000	13.2250\\
382.0700	13.4833\\
387.5700	13.9889\\
393.2600	14.4806\\
399.1500	14.9667\\
405.2300	15.4417\\
408.3400	15.6306\\
411.4800	15.6972\\
414.6200	15.7195\\
420.9100	15.7306\\
424.0600	15.7306\\
427.2100	15.8056\\
430.3800	15.8333\\
436.7100	15.8445\\
455.7200	15.8389\\
468.3900	15.8222\\
481.0400	15.7972\\
515.6600	15.6806\\
531.3200	15.6583\\
546.9800	15.6500\\
550.1100	15.6972\\
553.2600	15.8167\\
556.4300	15.8583\\
559.6000	15.8722\\
565.9500	15.8778\\
581.8200	15.8583\\
591.3300	15.8361\\
597.6600	15.8139\\
603.9800	15.7861\\
613.4400	15.7306\\
632.2400	15.6028\\
644.7000	15.5528\\
650.9100	15.5278\\
657.1200	15.4861\\
666.3800	15.4000\\
678.6500	15.2611\\
687.7700	15.1389\\
696.8100	15.0000\\
702.7900	14.8972\\
711.6800	14.7250\\
720.4600	14.5278\\
726.2400	14.3778\\
731.9600	14.2139\\
734.7900	14.1250\\
740.4000	13.9195\\
743.1700	13.8083\\
745.9200	13.6889\\
751.3500	13.4306\\
756.6600	13.1417\\
759.2800	12.9889\\
761.8600	12.8278\\
764.4100	12.6583\\
766.9200	12.4806\\
769.4000	12.2972\\
771.8400	12.1056\\
774.2400	11.9056\\
776.6000	11.6945\\
778.9200	11.4611\\
781.1800	11.1972\\
783.3900	10.9000\\
785.5400	10.5722\\
787.6200	10.2139\\
789.6200	9.8250\\
791.5500	9.4083\\
793.3800	8.9583\\
795.1300	8.4750\\
796.7700	7.9639\\
798.3100	7.4250\\
799.7400	6.8889\\
801.0700	6.4222\\
802.3200	6.0556\\
803.5000	5.7889\\
804.6400	5.5972\\
805.7400	5.4417\\
811.8100	4.6722\\
814.5000	4.3028\\
818.5100	3.7194\\
819.2400	3.5861\\
819.9500	3.5222\\
820.6500	3.4972\\
822.0400	3.4722\\
822.7300	3.4444\\
823.4200	3.4000\\
824.0900	3.3278\\
824.7500	3.2333\\
825.3800	3.1139\\
825.9900	2.9306\\
827.0700	2.5083\\
827.5600	2.3472\\
828.0200	2.2250\\
828.4500	2.1222\\
829.2700	1.9583\\
829.6500	1.8889\\
830.3800	1.7778\\
832.9400	1.4333\\
834.3300	1.3444\\
835.4000	1.3389\\
835.9400	1.3389\\
836.2000	1.3694\\
836.5000	1.5611\\
836.8200	1.6333\\
837.1500	1.6583\\
837.4800	1.6694\\
837.8200	1.6722\\
838.1500	1.7361\\
838.5200	1.9056\\
838.9100	2.0139\\
839.3200	2.1028\\
839.7500	2.1861\\
840.1900	2.1167\\
840.5900	1.9722\\
840.9800	1.8694\\
841.3500	1.8333\\
841.7100	1.8194\\
842.4400	1.8139\\
842.8000	1.7500\\
843.1200	1.5139\\
843.4000	1.2694\\
843.8600	1.0167\\
844.0500	0.9556\\
844.2400	0.9583\\
844.4300	0.9056\\
844.6000	0.7972\\
844.7500	0.6750\\
844.9700	0.4444\\
845.0600	0.4417\\
845.1500	0.5278\\
845.2800	0.6806\\
845.4300	0.8222\\
845.6000	0.9222\\
845.7900	0.9722\\
845.9900	0.9917\\
846.1800	0.9528\\
846.3700	0.8944\\
846.5300	0.6972\\
846.6500	0.5083\\
846.7400	0.3917\\
846.8100	0.3250\\
847.0100	0.2028\\
847.0900	0.1556\\
847.1100	0.1306\\
847.1600	0.0833\\
847.1800	0.0333\\
847.1900	0.1278\\
847.2400	0.3472\\
847.3400	0.6111\\
847.4800	0.8556\\
847.6700	0.9667\\
847.8800	1.1583\\
848.1300	1.2972\\
848.3900	1.3500\\
848.6600	1.3667\\
848.9400	1.4056\\
849.2300	1.5083\\
849.5400	1.6000\\
849.8900	1.8861\\
850.3000	2.2889\\
850.8100	2.7278\\
851.3300	2.3833\\
851.7200	1.5056\\
852.0700	0.4556\\
852.1400	0.2972\\
852.1900	0.2250\\
852.2400	0.1944\\
852.2800	0.2278\\
852.3300	0.2861\\
852.3900	0.3306\\
852.5200	0.3222\\
852.5900	0.3417\\
852.7200	0.3278\\
852.8100	0.5333\\
852.9400	0.7917\\
853.1300	1.1000\\
853.3900	1.4722\\
853.7000	1.6806\\
854.0500	1.8333\\
854.4400	2.0250\\
855.3500	2.5472\\
855.8900	2.8306\\
856.4700	2.9639\\
857.0700	3.0111\\
857.6700	3.0250\\
858.8800	3.0306\\
865.5100	2.9944\\
867.9000	2.9667\\
869.6700	2.9361\\
870.8400	2.9000\\
872.5500	2.8194\\
874.2200	2.7167\\
877.3400	2.4917\\
877.8300	2.4639\\
878.3300	2.4833\\
878.8400	2.5889\\
879.3600	2.6139\\
879.8800	2.6083\\
880.4000	2.5889\\
881.4200	2.5167\\
882.9000	2.4083\\
883.8500	2.3556\\
884.3200	2.4111\\
884.8200	2.5139\\
886.4400	2.8972\\
887.6500	3.1722\\
890.4200	3.7611\\
891.1900	3.9944\\
893.8500	4.9111\\
894.8700	5.2333\\
895.9500	5.5528\\
897.0900	5.8694\\
898.3000	6.1833\\
899.5600	6.4889\\
900.8900	6.7917\\
902.2800	7.0889\\
903.7300	7.3833\\
905.2300	7.6722\\
906.8000	7.9583\\
908.4200	8.2417\\
910.0900	8.5195\\
911.8200	8.7945\\
913.6100	9.0667\\
919.3200	9.9750\\
921.3400	10.2778\\
923.4300	10.5750\\
925.5700	10.8695\\
927.7800	11.1611\\
932.3600	11.7278\\
934.7300	12.0056\\
939.6400	12.5500\\
942.1800	12.8167\\
947.4100	13.3389\\
950.1000	13.5945\\
955.6400	14.0972\\
958.4800	14.3445\\
964.3200	14.8306\\
970.3500	15.3111\\
973.4200	15.4222\\
976.5100	15.4639\\
979.6100	15.4778\\
985.8000	15.4833\\
992.0100	15.5750\\
995.1300	15.5917\\
998.2500	15.5972\\
1001.3700	15.6750\\
1004.5100	15.7000\\
1007.6500	15.7111\\
1013.9500	15.8056\\
1017.1200	15.8222\\
1023.4500	15.8306\\
1039.2800	15.8250\\
1055.0900	15.8056\\
1067.7300	15.7778\\
1099.1700	15.6695\\
1117.9500	15.6417\\
1130.4600	15.6333\\
1133.5900	15.6361\\
1139.8500	15.6750\\
1142.9900	15.6945\\
1149.2700	15.7000\\
1161.8200	15.6945\\
1218.3200	15.6889\\
1227.7300	15.6750\\
1252.7600	15.6028\\
1265.2200	15.5528\\
1268.3300	15.5361\\
1271.4300	15.5028\\
1274.5300	15.4528\\
1277.6100	15.3917\\
1286.7900	15.1806\\
1292.8300	15.0306\\
1298.8100	14.8639\\
1304.7200	14.6695\\
1307.6400	14.5611\\
1313.4200	14.3222\\
1316.2700	14.1889\\
1319.0900	14.0472\\
1321.8900	13.9278\\
1324.6700	13.8945\\
1327.4500	13.9556\\
1330.2600	14.0972\\
1335.9700	14.4778\\
1338.8800	14.6167\\
1341.8200	14.6917\\
1344.7600	14.7222\\
1347.7000	14.7333\\
1353.6000	14.7389\\
1356.5200	14.4333\\
1359.3600	13.9361\\
1362.0900	13.3667\\
1364.7000	12.7695\\
1367.2000	12.1667\\
1369.5700	11.5611\\
1371.8200	10.9583\\
1373.9500	10.3611\\
1375.9600	9.7695\\
1377.8600	9.1833\\
1379.6400	8.6028\\
1381.3000	8.0250\\
1382.8500	7.4528\\
1384.2800	6.8889\\
1385.6100	6.3444\\
1386.8200	5.8111\\
1387.9300	5.2917\\
1388.9400	4.7889\\
1389.8500	4.2972\\
1390.6600	3.8222\\
1391.3800	3.3667\\
1392.0100	2.9306\\
1392.5500	2.5167\\
1393.0200	2.1250\\
1393.4000	1.7611\\
1393.7200	1.4333\\
1393.9800	1.1444\\
1394.3400	0.6889\\
1394.6700	0.2194\\
1394.7100	0.1528\\
1394.7500	0.0417\\
1394.7500	0.0000\\
1394.7500	0.0000\\
};
\addplot [color=mycolor6, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
107.0000	0.0472\\
107.0300	0.2639\\
107.1200	0.6306\\
107.2900	1.0667\\
107.5400	1.4222\\
107.8400	1.5639\\
108.1600	1.5778\\
108.4700	1.5222\\
108.7600	1.4500\\
109.0500	1.4222\\
109.6200	1.4111\\
110.1800	1.4083\\
110.4600	1.3750\\
110.7300	1.3639\\
111.0000	1.3361\\
111.2600	1.2472\\
112.2900	0.8278\\
112.5200	0.3583\\
112.5900	0.2889\\
112.6400	0.2639\\
112.6900	0.2556\\
112.7500	0.3722\\
112.8500	0.6194\\
112.9600	0.2639\\
112.9600	0.0000\\
113.0200	0.1667\\
113.0700	0.3389\\
113.1700	0.6083\\
113.3200	0.9444\\
113.5500	1.3139\\
113.8500	1.7000\\
114.2300	2.0722\\
114.6700	2.3861\\
115.1700	2.6250\\
115.7200	2.7861\\
116.2800	2.8861\\
116.8700	2.9444\\
117.4600	2.9778\\
118.0600	2.9944\\
119.8600	3.0194\\
120.4700	3.1028\\
121.7700	3.3806\\
122.4500	3.4833\\
123.1600	3.5472\\
123.8700	3.5806\\
124.5900	3.5972\\
126.0300	3.6056\\
126.7500	3.6417\\
127.4900	3.6972\\
128.2300	3.7361\\
128.9800	3.7556\\
130.4900	3.7667\\
132.7500	3.7694\\
133.5000	3.7111\\
134.2200	3.4917\\
134.8900	3.2083\\
135.5000	2.9000\\
136.0500	2.5889\\
136.5400	2.2806\\
136.9600	1.9806\\
137.3300	1.6972\\
137.6400	1.4333\\
137.9000	1.1889\\
138.1200	0.9694\\
138.4300	0.6028\\
138.6200	0.3444\\
138.7200	0.1917\\
138.7800	0.0889\\
138.7900	0.0417\\
138.7900	0.0000\\
138.7900	0.0139\\
138.8000	0.0917\\
138.8400	0.2250\\
138.8900	0.2944\\
139.0200	0.3472\\
139.2800	0.5306\\
139.3900	0.5944\\
139.5100	0.6528\\
139.8000	0.7667\\
140.1300	0.8722\\
140.5000	0.9694\\
140.9000	1.0556\\
141.5700	1.1639\\
142.2900	1.2583\\
143.9100	1.4278\\
147.3800	1.7306\\
148.8000	1.8417\\
153.6400	2.1889\\
155.9000	2.3389\\
159.3300	2.5556\\
165.3300	2.9083\\
169.5600	3.1417\\
181.2500	3.7444\\
185.0900	3.9222\\
192.4300	4.2389\\
195.0100	4.3500\\
197.6500	4.4639\\
201.2800	4.6167\\
225.8200	5.6361\\
231.5700	5.8694\\
235.1400	6.0139\\
242.5300	6.3056\\
243.7900	6.3417\\
246.3300	6.3583\\
252.6900	6.3528\\
255.2300	6.3472\\
256.5000	6.3083\\
257.7500	6.2472\\
260.2300	6.1056\\
261.4400	6.0278\\
262.6400	5.9389\\
264.9700	5.7472\\
269.4100	5.3611\\
270.4800	5.2722\\
272.5500	5.0694\\
275.4900	4.7639\\
278.2700	4.4833\\
280.8800	4.2361\\
282.5500	4.0917\\
284.1600	3.9694\\
285.7200	3.8611\\
286.4900	3.8222\\
288.0100	3.7667\\
289.5100	3.7250\\
290.2500	3.7556\\
291.0100	3.8111\\
293.3600	4.0278\\
296.7100	4.3444\\
302.2200	4.8556\\
305.2200	5.1306\\
311.7200	5.7222\\
312.8800	5.8583\\
314.0700	6.0361\\
315.3000	6.2611\\
316.5800	6.5083\\
317.9000	6.7528\\
319.2700	6.9695\\
320.6900	7.1556\\
322.1400	7.3167\\
323.6100	7.4611\\
325.1200	7.5945\\
326.6500	7.7195\\
328.2100	7.9056\\
329.8200	8.2611\\
333.2900	9.0945\\
335.1600	9.5222\\
337.1000	9.9389\\
339.1300	10.3528\\
341.2400	10.7583\\
343.4300	11.1556\\
345.6900	11.4389\\
348.0000	11.6806\\
350.3700	12.0139\\
352.7900	12.2028\\
355.2600	12.4722\\
357.7900	12.8056\\
360.3700	13.0583\\
363.0200	13.3806\\
365.7300	13.7250\\
368.5000	14.0111\\
371.3200	14.1445\\
374.1600	14.2195\\
377.0100	14.2778\\
385.6200	14.4222\\
406.0300	14.7445\\
420.8900	14.9750\\
439.0300	15.2500\\
451.3000	15.4361\\
454.3900	15.4333\\
457.4700	15.4028\\
463.6200	15.3195\\
525.9300	14.3528\\
534.5000	14.2139\\
537.3400	14.2167\\
540.1900	14.2472\\
545.9000	14.3306\\
560.3500	14.5611\\
577.9900	14.8361\\
592.9400	15.0667\\
611.1800	15.3445\\
617.3400	15.4361\\
620.4300	15.4333\\
623.5100	15.4028\\
629.6600	15.3195\\
689.0900	14.3972\\
697.6900	14.2500\\
703.3700	14.1389\\
709.0000	14.0195\\
714.5800	13.8889\\
722.8500	13.6695\\
730.9800	13.4222\\
736.3100	13.2445\\
741.5700	13.0528\\
746.7500	12.8500\\
751.8500	12.6333\\
756.8600	12.4083\\
764.2000	12.0472\\
768.9700	11.8056\\
773.6400	11.5583\\
775.9400	11.4222\\
778.2100	11.2611\\
780.4400	11.0750\\
782.6400	10.8695\\
784.7900	10.6417\\
786.8900	10.4000\\
788.9500	10.1417\\
790.9500	9.8695\\
792.8900	9.5833\\
794.7800	9.2833\\
796.6000	8.9639\\
798.3600	8.6278\\
800.0500	8.2722\\
801.6700	7.8945\\
803.2100	7.4917\\
804.6700	7.0639\\
806.0300	6.6056\\
807.3000	6.1139\\
808.4800	5.6194\\
809.5600	5.2139\\
810.5700	4.9028\\
811.5300	4.6861\\
812.4500	4.5639\\
815.1200	4.3250\\
815.9700	4.2250\\
816.8100	4.0944\\
817.6100	3.9389\\
818.3800	3.7528\\
819.1100	3.5083\\
819.7800	3.2306\\
820.4000	2.9556\\
820.9700	2.7167\\
821.4900	2.5139\\
821.9700	2.3361\\
822.8500	2.0444\\
823.6100	1.8028\\
824.8900	1.4028\\
826.0800	1.0028\\
826.2800	0.9750\\
826.6500	0.9000\\
826.8300	0.8722\\
827.0000	0.8611\\
827.5200	0.8583\\
828.0300	0.8583\\
828.2000	0.8694\\
828.3900	1.0639\\
828.6400	1.3639\\
828.9300	1.4917\\
829.2300	1.5444\\
829.5500	1.6556\\
829.8900	1.7250\\
830.2500	1.8556\\
830.6300	1.9750\\
831.0300	2.0778\\
831.4600	2.1417\\
831.8900	2.1778\\
832.3300	2.1889\\
833.6400	2.1917\\
834.9600	2.1917\\
835.3900	2.1778\\
835.8200	2.1222\\
836.2400	2.0000\\
836.6200	1.8750\\
836.9900	1.8306\\
837.3500	1.7361\\
837.6700	1.4611\\
837.9400	1.1722\\
838.1500	0.9361\\
838.3200	0.7639\\
838.4600	0.6500\\
838.5800	0.5917\\
838.7000	0.6167\\
838.9900	0.8472\\
839.1700	0.9639\\
839.3700	1.0444\\
839.5800	1.0833\\
839.8000	1.0972\\
840.0100	0.9806\\
840.3500	0.7472\\
840.4900	0.6583\\
841.0100	0.3889\\
841.0800	0.3278\\
841.1400	0.2361\\
841.2100	0.0389\\
841.2100	0.0000\\
841.2200	0.0472\\
841.2400	0.2333\\
841.3000	0.3028\\
841.3600	0.3278\\
841.5400	0.5889\\
841.6700	0.6806\\
841.8100	0.7278\\
841.9600	0.7611\\
842.1200	0.8361\\
842.2900	0.9056\\
842.4800	0.9972\\
842.7100	1.2778\\
842.9900	1.5667\\
843.3200	1.6667\\
843.6600	1.7083\\
844.0000	1.7278\\
844.6900	1.7361\\
845.0500	1.8528\\
845.4600	2.2694\\
845.9500	2.5194\\
846.4000	1.8750\\
846.6600	0.7194\\
846.7000	0.0000\\
846.7000	0.0083\\
846.7000	0.0000\\
846.7400	0.2722\\
846.8100	0.4083\\
846.9100	0.5500\\
847.0300	0.7444\\
847.4300	1.2833\\
847.7200	1.6111\\
848.0800	1.9611\\
848.5100	2.3083\\
849.0000	2.6278\\
849.5600	2.9028\\
850.1600	3.0861\\
850.7800	3.1500\\
851.4100	3.1722\\
852.6800	3.1778\\
857.1200	3.1528\\
859.0000	3.1222\\
860.2500	3.0972\\
861.4800	3.0611\\
862.6900	3.0111\\
863.8900	2.9472\\
865.6200	2.8250\\
867.2700	2.6889\\
869.3500	2.5028\\
869.8500	2.4722\\
870.8300	2.4472\\
871.8000	2.4250\\
872.2900	2.4028\\
873.7000	2.3000\\
874.1600	2.3028\\
875.5600	2.3778\\
876.0400	2.4139\\
876.5300	2.4861\\
877.5700	2.7083\\
878.1100	2.7667\\
878.6700	2.7861\\
879.2400	2.8667\\
879.8200	2.9833\\
880.4300	3.0833\\
881.0500	3.1000\\
882.2800	3.0667\\
883.5000	3.0250\\
884.1000	3.0111\\
884.7000	3.0083\\
885.3200	3.1722\\
887.4700	4.0333\\
888.3100	4.3361\\
889.2100	4.6361\\
890.1700	4.9333\\
891.1800	5.2278\\
892.2600	5.5167\\
893.3900	5.8000\\
894.5800	6.0806\\
895.8200	6.3583\\
897.1200	6.6750\\
898.5000	7.0889\\
899.9600	7.5361\\
901.5100	7.9889\\
903.1500	8.4333\\
904.8800	8.8695\\
906.7000	9.2972\\
908.6000	9.7195\\
910.5900	10.1361\\
912.6600	10.5445\\
914.8100	10.9472\\
917.0400	11.3417\\
919.3400	11.7306\\
921.7300	12.1139\\
924.1900	12.4889\\
926.7200	12.8583\\
929.3300	13.2222\\
932.0100	13.5806\\
934.7600	13.9306\\
937.5700	14.1222\\
940.4000	14.2222\\
943.2600	14.2861\\
948.9900	14.3861\\
963.4900	14.6195\\
981.2000	14.8945\\
999.2400	15.1722\\
1014.5300	15.4028\\
1017.6100	15.4278\\
1020.7000	15.4083\\
1026.8500	15.3306\\
1042.0600	15.1028\\
1097.7900	14.2278\\
1100.6300	14.2000\\
1103.4700	14.2195\\
1109.1700	14.2972\\
1126.4900	14.5722\\
1141.1800	14.8028\\
1144.1500	14.8500\\
1147.1200	14.8778\\
1150.0900	14.8556\\
1156.0200	14.7778\\
1161.9100	14.6861\\
1164.8500	14.7111\\
1167.8100	14.8389\\
1170.7800	14.8695\\
1173.7500	14.8500\\
1179.6700	14.7722\\
1194.3300	14.5445\\
1214.4700	14.2222\\
1217.3100	14.1945\\
1220.1500	14.2139\\
1225.8500	14.2917\\
1243.1600	14.5667\\
1257.8500	14.7972\\
1260.8100	14.8222\\
1263.7700	14.7917\\
1266.7200	14.7389\\
1272.5900	14.6000\\
1275.5000	14.5222\\
1278.4000	14.4583\\
1281.2900	14.4833\\
1284.2100	14.7111\\
1287.1700	14.8945\\
1290.1600	14.9333\\
1293.1400	14.9195\\
1302.0600	14.8056\\
1305.0200	14.8056\\
1310.9500	14.8222\\
1316.8800	14.8139\\
1325.7600	14.8167\\
1343.5400	14.8167\\
1346.5000	14.7056\\
1349.4100	14.3056\\
1352.2200	13.7972\\
1354.9200	13.2445\\
1357.5100	12.6806\\
1359.9900	12.1139\\
1362.3600	11.5472\\
1364.6100	10.9833\\
1366.7500	10.4250\\
1368.7800	9.8695\\
1370.7000	9.3167\\
1372.5100	8.7695\\
1374.2100	8.2278\\
1375.8000	7.6889\\
1377.2900	7.1583\\
1378.6700	6.6361\\
1379.9400	6.1194\\
1381.1100	5.6139\\
1382.1900	5.1167\\
1383.1600	4.6333\\
1384.0400	4.1611\\
1384.8300	3.7028\\
1385.5200	3.2611\\
1386.1300	2.8361\\
1386.6600	2.4333\\
1387.1100	2.0556\\
1387.4800	1.7083\\
1387.7900	1.3944\\
1388.0400	1.1167\\
1388.4000	0.6778\\
1388.6800	0.2917\\
1388.7600	0.1639\\
1388.8100	0.0667\\
1388.8200	0.0000\\
1388.8200	0.0000\\
};
\addplot [color=mycolor7, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
100.0000	0.0278\\
100.0200	0.2222\\
100.1000	0.5278\\
100.2400	0.8583\\
100.4500	1.2528\\
100.7200	1.4139\\
101.0000	1.4361\\
101.2900	1.3972\\
101.5600	1.3056\\
101.8100	1.2556\\
102.0600	1.2361\\
102.5600	1.2278\\
102.8000	1.2278\\
103.2900	1.1944\\
103.5200	1.1889\\
103.7600	1.1333\\
103.9700	1.0306\\
104.1700	0.9083\\
104.3400	0.7917\\
104.4900	0.7500\\
104.6400	0.7611\\
104.8000	0.7917\\
104.9600	0.8306\\
105.1300	0.8833\\
105.3100	0.9111\\
105.6800	0.9278\\
105.8700	0.9778\\
106.0600	0.9333\\
106.2300	0.6944\\
106.3400	0.4194\\
106.4500	0.0500\\
106.4500	0.0000\\
106.4700	0.1722\\
106.5300	0.4694\\
106.6600	0.8222\\
106.8600	1.1917\\
107.1400	1.5333\\
107.4700	1.8167\\
107.8600	2.0306\\
108.2800	2.1778\\
108.7200	2.2722\\
109.1800	2.3306\\
109.6500	2.3639\\
110.1300	2.3833\\
111.0900	2.4028\\
111.5700	2.4472\\
112.0700	2.5500\\
112.5900	2.6750\\
113.1400	2.7917\\
113.7100	2.8806\\
114.2900	2.9361\\
114.8800	2.9667\\
115.4700	2.9833\\
116.0700	2.9917\\
116.6700	3.0139\\
117.8900	3.0972\\
118.5200	3.1278\\
119.1400	3.1444\\
120.4100	3.1583\\
124.2000	3.1611\\
125.5000	3.3306\\
126.1700	3.3667\\
126.8400	3.3806\\
127.5200	3.3861\\
128.1900	3.3250\\
128.8400	3.0944\\
129.4200	2.7944\\
129.9500	2.4667\\
130.4100	2.1361\\
130.8100	1.8194\\
131.1400	1.5194\\
131.4200	1.2472\\
131.6400	1.0028\\
131.9600	0.6111\\
132.1500	0.3500\\
132.2900	0.1417\\
132.3300	0.0472\\
132.3300	0.0000\\
132.3300	0.0194\\
132.3400	0.1111\\
132.3800	0.2500\\
132.4400	0.3250\\
132.5800	0.4056\\
132.8900	0.6278\\
133.0200	0.7056\\
133.3300	0.8472\\
133.5100	0.9139\\
133.9000	1.0333\\
134.3400	1.1361\\
134.8100	1.2250\\
135.5800	1.3333\\
136.4000	1.4250\\
138.5400	1.6250\\
141.7000	1.8861\\
147.1000	2.2750\\
150.9400	2.5250\\
159.2400	3.0167\\
166.9800	3.4333\\
172.7000	3.7278\\
178.1000	3.9833\\
183.0100	4.1944\\
199.3400	4.8889\\
207.4300	5.2278\\
211.6800	5.4028\\
233.9000	6.3139\\
235.1600	6.3611\\
236.4400	6.3972\\
239.0000	6.4139\\
246.7000	6.4083\\
247.9800	6.4056\\
249.2600	6.3861\\
250.5300	6.3306\\
251.7900	6.2583\\
253.0300	6.1722\\
255.4600	5.9750\\
258.9600	5.6667\\
261.1800	5.4694\\
263.3300	5.2528\\
270.1500	4.5167\\
271.9100	4.2972\\
274.3900	3.9778\\
275.9500	3.7861\\
276.6900	3.6972\\
278.1400	3.5556\\
279.5400	3.4417\\
280.2300	3.3917\\
281.5700	3.3250\\
282.8900	3.2722\\
283.5400	3.2500\\
284.1900	3.2472\\
284.8400	3.2972\\
286.1900	3.4417\\
291.4200	4.0361\\
293.9200	4.3139\\
297.5300	4.7000\\
298.4800	4.8000\\
299.4500	4.9194\\
300.4500	5.0722\\
301.4800	5.2667\\
303.6800	5.7306\\
304.8500	5.9583\\
306.0600	6.1639\\
307.3100	6.3444\\
308.6000	6.5028\\
309.9100	6.6472\\
311.2500	6.7778\\
312.6400	7.0861\\
314.1000	7.4945\\
315.6400	7.9333\\
317.2700	8.3778\\
318.9900	8.8167\\
320.8000	9.2500\\
322.6900	9.6722\\
324.6700	10.0917\\
326.7200	10.5000\\
328.8700	10.9056\\
331.0900	11.3028\\
333.3900	11.6945\\
335.7600	12.0778\\
338.2200	12.4556\\
340.7500	12.8278\\
343.3500	13.1917\\
346.0200	13.5500\\
351.5500	14.0639\\
354.3700	14.1861\\
357.2200	14.2583\\
362.9400	14.3639\\
377.4200	14.5972\\
392.1300	14.8278\\
407.0800	15.0583\\
422.2500	15.2889\\
431.4700	15.4278\\
434.5500	15.4250\\
437.6400	15.3945\\
443.7800	15.3111\\
455.9500	15.1278\\
514.6200	14.2028\\
517.4600	14.2056\\
520.3000	14.2361\\
531.7600	14.4111\\
546.2800	14.6417\\
564.0200	14.9195\\
582.0900	15.1972\\
597.4100	15.4278\\
600.4900	15.4250\\
603.5700	15.3945\\
609.7200	15.3111\\
621.8900	15.1278\\
677.7100	14.2500\\
680.5500	14.2028\\
683.3900	14.2056\\
686.2400	14.2278\\
691.9300	14.2361\\
694.7800	14.2361\\
697.6200	14.2111\\
703.3000	14.1722\\
708.9600	14.1250\\
714.6000	14.0583\\
720.2100	13.9695\\
722.9900	13.9111\\
728.5300	13.7722\\
734.0100	13.6028\\
739.4100	13.4139\\
744.7400	13.2111\\
749.9800	12.9917\\
757.6700	12.6472\\
762.6800	12.4056\\
765.1500	12.2722\\
767.5900	12.1278\\
772.3800	11.8111\\
774.7200	11.6417\\
777.0300	11.4639\\
779.3100	11.2778\\
781.5400	11.0806\\
783.7300	10.8306\\
785.8700	10.5222\\
787.9400	10.1806\\
789.9400	9.8222\\
791.8700	9.4389\\
793.7100	8.9861\\
795.4600	8.4861\\
797.1000	7.9445\\
798.6300	7.3611\\
800.0500	6.7861\\
801.3500	6.2722\\
802.5600	5.8444\\
803.7000	5.5222\\
804.7800	5.2917\\
805.8200	5.1167\\
807.8000	4.8111\\
808.7500	4.6472\\
809.6600	4.4583\\
810.5300	4.2417\\
811.3500	3.9917\\
812.1200	3.6917\\
812.8300	3.3611\\
814.0400	2.7278\\
815.0300	2.2167\\
816.1700	1.6250\\
816.7600	1.3028\\
817.2200	1.0222\\
817.7300	0.6806\\
817.8600	0.6139\\
817.9800	0.6500\\
818.1100	0.6778\\
818.2600	0.7583\\
818.4200	0.8694\\
818.6000	0.9722\\
818.8200	1.2611\\
819.1000	1.4222\\
819.3900	1.4806\\
819.6800	1.5000\\
820.2900	1.5111\\
820.8900	1.5111\\
821.1900	1.4889\\
821.4800	1.4472\\
822.1200	1.7167\\
823.2100	1.9417\\
823.6100	2.0444\\
824.0300	2.1611\\
824.4700	2.2028\\
824.9100	2.1750\\
825.7600	2.0778\\
826.1700	2.0639\\
827.0000	2.0583\\
828.2300	2.0556\\
828.6400	2.0056\\
829.0300	1.9028\\
829.3900	1.7417\\
829.7300	1.6583\\
830.0600	1.6139\\
830.3800	1.5889\\
830.7000	1.5778\\
831.3300	1.5722\\
831.6400	1.5056\\
831.9300	1.3722\\
832.1800	1.1639\\
832.3900	0.8694\\
832.4700	0.0000\\
832.5000	0.1389\\
832.5300	0.1722\\
832.5700	0.2000\\
832.6100	0.2111\\
832.6900	0.2167\\
832.7500	0.3778\\
832.8500	0.6139\\
833.0000	0.8361\\
833.1800	1.0139\\
833.4000	1.2056\\
833.6700	1.5056\\
833.9700	1.4639\\
834.2400	1.1417\\
834.4300	0.7444\\
834.6100	0.2694\\
834.6600	0.1750\\
834.7100	0.0000\\
834.7100	0.0778\\
834.7400	0.1944\\
834.7900	0.3000\\
834.8600	0.3750\\
835.0300	0.4833\\
835.1300	0.5000\\
835.3200	0.4750\\
835.4200	0.5111\\
835.6600	0.7000\\
835.8100	0.7778\\
835.9700	0.8111\\
836.1300	0.8222\\
836.3000	0.8750\\
836.5000	1.1333\\
836.7600	1.5222\\
837.0900	1.7083\\
837.4400	1.7889\\
837.8000	1.8194\\
838.8900	1.8250\\
839.2400	1.6389\\
839.5400	1.3056\\
839.7600	0.9389\\
839.9300	0.8444\\
840.1000	0.7917\\
840.3800	0.6139\\
840.6800	0.4111\\
840.7600	0.3667\\
840.8300	0.3389\\
840.9000	0.4222\\
841.0100	0.6778\\
841.1800	1.0500\\
841.4400	1.4750\\
841.7700	1.9139\\
842.2000	2.3361\\
842.7100	2.7194\\
843.2800	3.0444\\
843.9200	3.2611\\
844.5800	3.3389\\
845.2500	3.3639\\
845.9200	3.3722\\
849.2900	3.3528\\
850.6200	3.3361\\
851.9500	3.3028\\
853.2600	3.2500\\
853.9100	3.2194\\
855.1800	3.1389\\
857.0200	2.9917\\
858.7700	2.8222\\
860.9300	2.5917\\
861.4400	2.5472\\
861.9500	2.5139\\
863.4400	2.4389\\
863.9200	2.4056\\
865.3200	2.2778\\
865.7800	2.2556\\
867.1200	2.2194\\
868.4400	2.2000\\
868.8800	2.1972\\
869.3200	2.2222\\
870.2300	2.3333\\
870.7100	2.4278\\
871.2100	2.6083\\
871.7600	2.8306\\
872.3400	3.0500\\
872.9700	3.2028\\
873.6200	3.2556\\
874.2700	3.2694\\
875.5800	3.2694\\
876.2400	3.3083\\
876.9000	3.3222\\
877.5700	3.3861\\
878.2700	3.6028\\
879.0100	3.8778\\
879.8200	4.1667\\
880.6800	4.3972\\
881.5600	4.4611\\
882.4600	4.4667\\
886.0100	4.4167\\
886.8900	4.4139\\
887.7800	4.4806\\
888.7000	4.7250\\
889.6800	5.1306\\
890.7500	5.6028\\
891.9200	6.0861\\
893.1900	6.5694\\
894.5500	7.0417\\
896.0000	7.5056\\
897.5500	7.9611\\
899.1900	8.4056\\
900.9100	8.8445\\
902.7200	9.2750\\
904.6200	9.7000\\
906.6000	10.1167\\
908.6700	10.5278\\
910.8100	10.9306\\
913.0400	11.3278\\
915.3400	11.7167\\
917.7300	12.1028\\
920.1800	12.4778\\
922.7200	12.8500\\
925.3200	13.2139\\
928.0000	13.5722\\
930.7500	13.9250\\
933.5600	14.1195\\
936.3900	14.2167\\
939.2400	14.2806\\
944.9800	14.3833\\
959.4800	14.6167\\
980.1600	14.9389\\
998.2600	15.2167\\
1010.5000	15.4000\\
1013.5900	15.4222\\
1016.6700	15.4056\\
1022.8200	15.3278\\
1038.0300	15.1000\\
1093.7400	14.2222\\
1096.5800	14.1945\\
1099.4200	14.2139\\
1102.2700	14.2500\\
1140.0900	14.8472\\
1143.0600	14.8445\\
1146.0200	14.8139\\
1154.8800	14.6833\\
1183.7800	14.2222\\
1186.6200	14.1945\\
1189.4600	14.2139\\
1192.3100	14.2500\\
1239.0800	14.9833\\
1242.0800	15.0056\\
1245.0800	15.0139\\
1248.0800	15.0139\\
1251.0800	15.0056\\
1254.0800	14.9722\\
1260.0500	14.8861\\
1263.0300	14.8389\\
1265.9900	14.8028\\
1268.9500	14.7889\\
1280.7800	14.7833\\
1286.6900	14.8000\\
1339.9900	14.8056\\
1342.9400	14.6861\\
1345.8400	14.2583\\
1348.6400	13.7111\\
1351.3200	13.1195\\
1353.8800	12.5111\\
1356.3200	11.9000\\
1358.6400	11.2889\\
1360.8400	10.6806\\
1362.9100	10.0750\\
1364.8700	9.4778\\
1366.7100	8.8861\\
1368.4200	8.3000\\
1370.0300	7.7195\\
1371.5100	7.1500\\
1372.8900	6.5861\\
1374.1500	6.0333\\
1375.3000	5.4917\\
1376.3500	4.9611\\
1377.2900	4.4444\\
1378.1300	3.9472\\
1378.8700	3.4694\\
1379.5100	3.0111\\
1380.0700	2.5806\\
1380.5500	2.1778\\
1380.9500	1.8083\\
1381.5400	1.1778\\
1381.7500	0.9250\\
1382.0400	0.5444\\
1382.2000	0.3083\\
1382.3000	0.1722\\
1382.3500	0.0722\\
1382.3600	0.0000\\
1382.3600	0.0000\\
};
\addplot [color=mycolor8, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.3400	4.5444\\
87.2700	4.7667\\
88.2300	4.8083\\
89.1800	4.6917\\
90.1000	4.5361\\
90.9900	4.2972\\
91.8200	4.0167\\
93.3200	3.4917\\
94.0000	3.3722\\
94.6700	3.3278\\
95.3300	3.3111\\
95.9800	3.1472\\
96.5900	2.8806\\
97.1300	2.6306\\
97.6500	2.4944\\
98.1200	2.2250\\
98.5300	1.8750\\
98.8700	1.5083\\
99.1400	1.1639\\
99.3400	0.8694\\
99.6000	0.4528\\
99.7200	0.2111\\
99.7600	0.1472\\
99.8100	0.0250\\
99.8100	0.0000\\
99.8100	0.0722\\
99.8500	0.3222\\
99.9500	0.6028\\
100.0900	0.8472\\
100.2800	1.0389\\
100.5000	1.1750\\
100.7500	1.2639\\
101.0100	1.3194\\
101.2700	1.3528\\
101.5500	1.3722\\
101.8200	1.3833\\
102.1000	1.4139\\
102.3900	1.4806\\
103.0300	1.7000\\
103.3800	1.8000\\
103.7400	1.8750\\
104.1200	1.9278\\
104.5100	1.9583\\
105.3000	1.9917\\
106.1100	2.0611\\
106.5300	2.0944\\
106.9500	2.1194\\
107.3700	2.1361\\
107.8300	2.3944\\
108.3400	2.7917\\
108.9500	3.2361\\
109.6400	3.6861\\
110.4200	4.1333\\
111.2900	4.5722\\
112.2300	4.7806\\
113.2000	4.8972\\
114.1900	4.9972\\
115.1900	5.0556\\
116.2000	5.0778\\
117.2200	5.0861\\
118.2200	4.9000\\
119.1700	4.5917\\
120.0500	4.2333\\
120.8600	3.8583\\
121.6000	3.4806\\
122.2600	3.1111\\
122.8400	2.7528\\
123.3600	2.4083\\
123.8100	2.0806\\
124.1900	1.7722\\
124.5200	1.4861\\
124.7900	1.2222\\
125.0100	0.9889\\
125.1900	0.7861\\
125.3300	0.6111\\
125.6900	0.0583\\
125.7000	0.0000\\
125.7000	0.0222\\
125.7100	0.1250\\
125.7500	0.2639\\
125.8100	0.3361\\
125.9700	0.4333\\
126.1700	0.5944\\
126.3000	0.6861\\
126.4400	0.7722\\
126.7800	0.9333\\
127.1900	1.0806\\
127.4100	1.1472\\
127.8900	1.2639\\
128.4200	1.3639\\
129.2700	1.4833\\
130.5100	1.6139\\
132.2000	1.7639\\
134.0400	1.9139\\
136.8700	2.1306\\
140.9600	2.4139\\
149.5200	2.9417\\
156.4100	3.3250\\
161.9600	3.6194\\
170.3800	4.0306\\
177.0600	4.3222\\
182.3800	4.5500\\
203.2900	5.4278\\
211.1200	5.7417\\
215.7800	5.9278\\
219.3800	6.0833\\
225.6000	6.3583\\
226.8800	6.4083\\
228.1700	6.4472\\
229.4600	6.4611\\
232.0500	6.4694\\
242.3800	6.4444\\
243.6700	6.4333\\
244.9500	6.3722\\
246.2200	6.2806\\
249.8900	5.9611\\
252.2300	5.7361\\
254.4800	5.4944\\
257.6600	5.1306\\
260.6400	4.7833\\
261.5800	4.6611\\
267.5100	3.8361\\
268.2600	3.7417\\
273.7400	3.1306\\
274.3600	3.0694\\
275.5700	2.9750\\
277.8900	2.8361\\
278.4600	2.8639\\
279.0400	2.9278\\
279.6400	3.0056\\
280.8700	3.1778\\
284.2800	3.6389\\
285.7700	3.8333\\
287.3500	4.0417\\
288.1700	4.1750\\
289.0200	4.3417\\
289.9100	4.5444\\
291.8100	4.9972\\
292.8300	5.2139\\
293.9000	5.4083\\
295.0000	5.5833\\
296.1300	5.7389\\
297.2900	5.8611\\
298.4700	5.9389\\
299.6700	6.0417\\
300.8900	6.2000\\
302.1500	6.4250\\
303.4700	6.7250\\
306.3000	7.4695\\
307.8400	7.8583\\
309.4500	8.2389\\
311.1300	8.6111\\
312.8900	8.9750\\
314.7200	9.3361\\
316.6200	9.6889\\
318.6000	10.0333\\
320.6400	10.3750\\
322.7400	10.7083\\
324.9200	11.0361\\
327.1600	11.3583\\
329.4600	11.6778\\
331.8300	11.9889\\
334.2600	12.2972\\
339.3000	12.8972\\
341.9100	13.1889\\
344.5700	13.4778\\
347.3000	13.7611\\
350.0800	14.0417\\
352.9100	14.3167\\
355.7900	14.4667\\
358.6900	14.5445\\
361.6100	14.6417\\
364.5600	14.8500\\
367.5500	15.0972\\
370.5900	15.2167\\
373.6300	15.2583\\
376.6900	15.2750\\
382.8000	15.2806\\
388.9300	15.3833\\
392.0100	15.4028\\
395.1000	15.4945\\
398.2000	15.5250\\
401.3100	15.5361\\
404.4300	15.6250\\
407.5500	15.6556\\
410.6900	15.6667\\
420.0900	15.6722\\
451.4100	15.6389\\
463.9100	15.6111\\
482.6000	15.5389\\
488.8100	15.5056\\
498.1000	15.4500\\
510.4300	15.3778\\
522.7100	15.3278\\
531.9000	15.3000\\
547.1800	15.2778\\
559.4000	15.2722\\
562.4600	15.2722\\
568.5900	15.3750\\
571.6600	15.3945\\
574.7500	15.4833\\
577.8500	15.5167\\
584.0600	15.5333\\
602.7000	15.5278\\
621.3200	15.4917\\
633.6900	15.4417\\
642.9400	15.3806\\
649.0800	15.3278\\
655.2000	15.2639\\
658.2500	15.2278\\
664.3200	15.1389\\
679.3300	14.8833\\
685.2700	14.7972\\
691.1700	14.7250\\
697.0500	14.6583\\
705.8100	14.5528\\
708.7200	14.5000\\
711.6100	14.4389\\
714.4900	14.3667\\
717.3600	14.2861\\
720.2100	14.1972\\
725.8500	14.0000\\
731.4000	13.7778\\
736.8700	13.5389\\
742.2300	13.2833\\
747.4900	13.0139\\
752.6400	12.7361\\
755.1700	12.5833\\
757.6700	12.4222\\
760.1400	12.2500\\
762.5700	12.0667\\
764.9700	11.8778\\
767.3200	11.6806\\
769.6400	11.4750\\
771.9100	11.2500\\
774.1300	10.9806\\
776.3000	10.6611\\
778.4000	10.3083\\
780.4200	9.9361\\
782.3700	9.5222\\
784.2300	9.0556\\
785.9900	8.5445\\
787.6400	7.9861\\
789.1800	7.3917\\
791.9000	6.2639\\
793.1100	5.8028\\
794.2300	5.4389\\
795.2900	5.1639\\
796.3000	4.9472\\
798.2100	4.5917\\
799.1100	4.4111\\
799.9700	4.2167\\
800.7900	3.9972\\
801.5700	3.7417\\
802.2900	3.4500\\
802.9600	3.3000\\
803.6100	3.2333\\
804.2600	3.1944\\
804.8900	3.1417\\
805.5100	3.0694\\
806.1200	2.9667\\
806.7000	2.8444\\
807.2500	2.7056\\
807.7800	2.5417\\
808.2700	2.3444\\
808.7100	2.1333\\
809.1200	1.9056\\
809.7800	1.3889\\
810.0300	1.1806\\
810.2500	1.0306\\
810.4500	0.9694\\
810.6400	0.9694\\
810.8400	1.0139\\
811.2800	1.1944\\
811.5400	1.3889\\
811.8400	1.5861\\
812.1700	1.7028\\
812.5100	1.7611\\
812.8700	1.7889\\
813.5900	1.8056\\
813.9500	1.7861\\
814.3000	1.7389\\
814.6400	1.6694\\
814.9800	1.7056\\
815.3300	1.7889\\
815.6900	1.8028\\
816.0500	1.8556\\
816.4300	1.9222\\
816.8200	2.0056\\
817.2300	2.0361\\
817.6300	2.0028\\
818.0300	1.9278\\
818.4000	1.8250\\
818.7600	1.7750\\
819.1100	1.7556\\
819.8100	1.7472\\
820.5100	1.7472\\
820.8600	1.7139\\
821.1900	1.6278\\
821.5100	1.4917\\
821.7900	1.3500\\
822.0500	1.2861\\
822.3000	1.2139\\
822.5400	1.1556\\
822.7600	1.1139\\
822.9800	1.0806\\
823.2000	1.0611\\
823.6200	1.0500\\
823.8200	0.8917\\
823.9900	0.8556\\
824.1600	0.9139\\
824.3600	1.0278\\
824.5800	1.2333\\
824.8400	1.3083\\
825.1000	1.2528\\
825.3500	1.2556\\
825.6000	1.3139\\
825.8700	1.3444\\
826.1000	0.9389\\
826.2300	0.2444\\
826.2400	0.0000\\
826.2400	0.0417\\
826.2600	0.1778\\
826.3100	0.3417\\
826.4000	0.5639\\
826.5300	0.6833\\
826.6700	0.7278\\
826.8200	0.7417\\
827.1300	0.8167\\
827.4600	0.8361\\
827.6300	0.8389\\
827.7900	0.7694\\
827.9200	0.4833\\
828.0000	0.2750\\
828.0400	0.1306\\
828.0500	0.0000\\
828.0500	0.0194\\
828.0600	0.0778\\
828.0800	0.1333\\
828.1100	0.1667\\
828.1500	0.1722\\
828.2400	0.2806\\
828.2900	0.3028\\
828.6200	0.5194\\
828.7200	0.5389\\
828.8300	0.5278\\
829.0300	0.4889\\
829.1300	0.5056\\
829.2400	0.5750\\
829.3600	0.6639\\
829.5000	0.7306\\
829.6500	0.7556\\
829.8100	0.8667\\
829.9900	0.9694\\
830.2000	1.1444\\
830.4500	1.4056\\
830.7500	1.5528\\
831.0700	1.5972\\
831.3900	1.6028\\
832.3500	1.5889\\
832.9800	1.5889\\
833.2900	1.4694\\
833.5700	1.3417\\
833.8300	1.2361\\
834.0600	1.1611\\
834.5000	1.0444\\
834.7100	1.0000\\
834.9100	0.9667\\
835.1000	0.9528\\
835.2900	1.0167\\
835.5200	1.2500\\
835.8000	1.6167\\
836.1700	2.0389\\
836.6200	2.4583\\
837.1500	2.8389\\
837.7500	3.1639\\
838.4100	3.3833\\
839.0900	3.4611\\
839.7900	3.4861\\
840.4900	3.4944\\
842.5800	3.4889\\
844.6700	3.4694\\
846.7400	3.4333\\
847.4200	3.3944\\
848.7600	3.2778\\
850.0400	3.1444\\
852.4500	2.8722\\
853.5800	2.7778\\
854.6700	2.6889\\
855.2000	2.6361\\
856.7300	2.4556\\
857.2200	2.4083\\
858.6300	2.3056\\
860.4300	2.1917\\
862.5600	2.0889\\
863.3900	2.0639\\
863.8100	2.0611\\
864.2200	2.1139\\
864.6600	2.2528\\
865.1300	2.4583\\
865.6300	2.5639\\
866.1600	2.7583\\
866.7400	3.0167\\
867.3600	3.1694\\
868.0100	3.3472\\
868.7000	3.5833\\
869.4500	3.8528\\
870.2400	4.0861\\
871.0800	4.2833\\
871.9500	4.4528\\
872.8600	4.5722\\
873.7700	4.6139\\
874.7000	4.6250\\
876.5500	4.6250\\
877.4700	4.6222\\
878.4000	4.6333\\
879.3300	4.6639\\
880.2700	4.7361\\
881.2200	4.7639\\
885.0300	4.7611\\
885.9800	4.7750\\
886.9500	4.9083\\
887.9600	5.2139\\
890.2000	6.0250\\
891.4500	6.4417\\
892.7800	6.8528\\
894.1900	7.2556\\
895.6800	7.6472\\
897.2500	8.0333\\
898.8900	8.4083\\
900.6100	8.7778\\
902.4000	9.1417\\
904.2700	9.4972\\
906.2000	9.8472\\
908.2100	10.1917\\
910.2800	10.5278\\
912.4200	10.8583\\
914.6200	11.1861\\
916.8900	11.5056\\
919.2200	11.8195\\
921.6200	12.1306\\
924.0700	12.4361\\
926.5900	12.7361\\
929.1700	13.0306\\
931.8000	13.3222\\
934.5000	13.6083\\
937.2500	13.8889\\
940.0500	14.1667\\
942.9100	14.4417\\
948.8000	14.9833\\
951.8200	15.2500\\
954.9000	15.4611\\
958.0000	15.5361\\
961.1100	15.5639\\
967.3400	15.5750\\
973.5900	15.6778\\
976.7200	15.6972\\
979.8700	15.7556\\
983.0200	15.8056\\
986.1900	15.8250\\
992.5200	15.8306\\
1005.1800	15.8250\\
1024.1600	15.8028\\
1039.9500	15.7695\\
1055.6900	15.7222\\
1096.3400	15.5500\\
1111.8700	15.5139\\
1127.3700	15.4806\\
1136.6400	15.4417\\
1148.9700	15.3583\\
1155.1000	15.3056\\
1164.2500	15.2000\\
1176.3500	15.0472\\
1182.3600	14.9889\\
1188.3400	14.9445\\
1194.3200	14.9139\\
1200.2800	14.8945\\
1206.2300	14.8861\\
1209.2100	14.8917\\
1215.1800	14.9472\\
1230.2100	15.1139\\
1236.2600	15.1250\\
1263.4900	15.1278\\
1269.5400	15.1333\\
1284.6700	15.1278\\
1296.7700	15.1111\\
1333.0300	15.1083\\
1336.0200	14.8028\\
1338.9400	14.3028\\
1341.7400	13.7306\\
1344.4300	13.1306\\
1346.9900	12.5222\\
1349.4300	11.9139\\
1351.7600	11.3056\\
1353.9600	10.7028\\
1356.0400	10.1056\\
1358.0000	9.5111\\
1359.8400	8.9222\\
1361.5700	8.3417\\
1363.1800	7.7639\\
1364.6800	7.1972\\
1366.0600	6.6361\\
1367.3300	6.0889\\
1368.4900	5.5500\\
1369.5500	5.0222\\
1370.5100	4.5111\\
1371.3600	4.0139\\
1372.1100	3.5389\\
1372.7700	3.0806\\
1373.3500	2.6500\\
1373.8400	2.2444\\
1374.2500	1.8694\\
1374.5900	1.5306\\
1374.8600	1.2306\\
1375.0800	0.9694\\
1375.3900	0.5750\\
1375.5600	0.3139\\
1375.7200	0.0472\\
1375.7200	0.0000\\
1375.7200	0.0000\\
};
\addplot [color=mycolor9, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.0100	3.5167\\
88.1200	3.5167\\
88.8200	3.4833\\
89.5100	3.3750\\
90.1600	3.1583\\
90.7700	2.9000\\
91.3200	2.6278\\
91.8200	2.3556\\
92.2700	2.0861\\
92.6600	1.8278\\
93.0000	1.5750\\
93.2900	1.3361\\
93.7400	0.9056\\
94.0300	0.5694\\
94.1300	0.4389\\
94.3600	0.0861\\
94.3700	0.0000\\
94.3800	0.1000\\
94.4100	0.2306\\
94.4700	0.3389\\
94.5400	0.4194\\
94.6300	0.4694\\
94.7300	0.5028\\
94.9400	0.5444\\
95.0500	0.5917\\
95.1800	0.6722\\
95.3200	0.7750\\
95.4900	0.8778\\
95.6700	0.9667\\
95.8700	1.0333\\
96.0800	1.0778\\
96.5300	1.1278\\
96.9900	1.1861\\
97.2300	1.2222\\
97.5000	1.4806\\
97.8300	1.8639\\
98.2300	2.1833\\
99.2500	2.9417\\
99.8800	3.3528\\
100.6000	3.7611\\
101.3900	4.1583\\
102.2500	4.4611\\
103.1600	4.6500\\
104.1100	4.7861\\
105.0700	4.8778\\
106.0600	4.9278\\
107.0400	4.9528\\
109.0300	4.9639\\
112.0100	4.9667\\
112.9800	4.7833\\
113.9100	4.4778\\
114.7700	4.1278\\
115.5600	3.7611\\
116.2800	3.3944\\
116.9200	3.0333\\
117.4900	2.6833\\
117.9900	2.3472\\
118.4300	2.0278\\
118.8100	1.7250\\
119.1200	1.4417\\
119.3800	1.1833\\
119.6000	0.9528\\
119.7700	0.7528\\
120.0000	0.4444\\
120.2200	0.1389\\
120.2500	0.0639\\
120.2700	0.0000\\
120.2700	0.0250\\
120.2800	0.1278\\
120.3200	0.2778\\
120.3900	0.3694\\
120.8000	0.6889\\
120.9500	0.7972\\
121.1200	0.9028\\
121.3100	1.0028\\
121.5200	1.1000\\
121.7500	1.1889\\
121.9900	1.2694\\
122.2600	1.3417\\
122.5300	1.4056\\
123.1100	1.5111\\
123.7400	1.5944\\
124.3900	1.6611\\
125.4100	1.7500\\
128.0100	1.9639\\
132.2500	2.2833\\
139.2900	2.7444\\
145.1200	3.0917\\
148.3000	3.2694\\
152.3500	3.4889\\
162.0600	3.9833\\
164.4900	4.0972\\
173.0500	4.4667\\
182.3700	4.8667\\
193.5900	5.3361\\
200.1500	5.6028\\
205.8600	5.8056\\
209.3800	5.9528\\
216.7300	6.3000\\
220.5700	6.4806\\
221.8700	6.5250\\
223.1700	6.5389\\
225.7900	6.5472\\
232.3300	6.5417\\
234.9500	6.5361\\
236.2500	6.4917\\
237.5400	6.4139\\
238.8200	6.3167\\
241.3000	6.1028\\
243.7000	5.8750\\
246.0000	5.6306\\
250.3100	5.1389\\
252.3100	4.9000\\
254.2200	4.6472\\
259.3600	3.9333\\
260.8900	3.7472\\
263.7600	3.4222\\
264.4400	3.3611\\
265.7700	3.3139\\
269.5800	3.0444\\
271.3800	2.9472\\
274.7900	2.7444\\
276.4200	2.6694\\
276.9500	2.6750\\
277.4900	2.7417\\
278.0500	2.8333\\
278.6200	2.9472\\
279.2300	3.0917\\
279.8600	3.2694\\
281.2600	3.6944\\
282.0200	3.9139\\
282.8200	4.1222\\
283.6600	4.3111\\
284.5400	4.4806\\
285.4600	4.7194\\
287.4700	5.3194\\
288.5600	5.6250\\
289.7200	5.9167\\
290.9300	6.1944\\
292.1900	6.4639\\
294.8900	7.0028\\
300.9600	8.2056\\
302.6300	8.5195\\
304.3600	8.8278\\
306.1600	9.1333\\
308.0200	9.4361\\
309.9300	9.7306\\
311.9100	10.0250\\
313.9400	10.3111\\
316.0300	10.5972\\
320.3800	11.1528\\
322.6400	11.4250\\
324.9500	11.6945\\
329.7400	12.2222\\
332.2100	12.4806\\
334.7300	12.7361\\
337.3000	12.9889\\
339.9200	13.2389\\
345.3200	13.7278\\
350.9000	14.2056\\
353.7600	14.3306\\
356.6300	14.3861\\
359.5100	14.4222\\
365.2900	14.4695\\
397.3700	14.6917\\
409.1500	14.7750\\
444.9000	15.0167\\
456.9500	15.1000\\
493.4800	15.3417\\
502.7000	15.4028\\
524.3700	15.5445\\
533.7100	15.6056\\
539.9600	15.6306\\
549.3500	15.6861\\
561.9400	15.7695\\
574.5800	15.8500\\
580.9300	15.8611\\
587.2700	15.8611\\
593.6100	15.8333\\
628.2000	15.6139\\
640.6600	15.5306\\
668.4500	15.3500\\
680.7000	15.2667\\
698.9500	15.1445\\
704.9900	15.0861\\
711.0100	15.0083\\
714.0100	14.9611\\
717.0000	14.9056\\
719.9700	14.8389\\
722.9300	14.7639\\
725.8800	14.6750\\
728.8000	14.5750\\
731.7100	14.4667\\
737.4500	14.2250\\
743.0800	13.9583\\
748.6100	13.6778\\
751.3300	13.4167\\
753.9600	12.8528\\
756.4600	12.1695\\
758.8200	11.4445\\
761.0400	10.7056\\
763.1300	10.3028\\
765.1700	10.1000\\
767.1800	9.9722\\
771.1300	9.7722\\
775.0000	9.5722\\
776.9000	9.4445\\
778.7700	9.2667\\
780.6000	9.0306\\
782.3800	8.7361\\
784.0900	8.3861\\
785.7300	7.9833\\
787.2800	7.5278\\
788.7300	7.0222\\
791.3200	5.9417\\
792.4700	5.5139\\
794.5300	4.8167\\
795.4700	4.5639\\
796.3600	4.3889\\
798.0600	4.1111\\
798.8700	3.9556\\
799.6400	3.7750\\
800.3800	3.5694\\
801.0700	3.3444\\
801.7100	3.0889\\
802.3000	2.8056\\
802.8300	2.5083\\
803.3000	2.1917\\
803.7100	1.8944\\
804.0600	1.6306\\
804.3700	1.4083\\
804.6200	1.0056\\
804.7900	0.7139\\
804.9200	0.5944\\
805.0300	0.5722\\
805.1500	0.6139\\
805.2800	0.6889\\
805.4300	0.8250\\
805.6100	1.0083\\
805.8300	1.1583\\
806.0700	1.2556\\
806.3300	1.3083\\
806.5900	1.3389\\
806.8600	1.3528\\
807.1300	1.3306\\
807.3900	1.2722\\
807.6400	1.2389\\
807.8900	1.2444\\
808.3900	1.2722\\
808.6500	1.3083\\
808.9200	1.3611\\
809.2000	1.4639\\
809.5100	1.6556\\
809.8600	1.8556\\
810.2500	2.0000\\
810.6500	2.0500\\
811.0700	2.0667\\
811.4800	2.0750\\
813.1400	2.0694\\
813.5500	2.0278\\
813.9500	1.9417\\
814.3200	1.8056\\
815.0200	1.6639\\
815.6500	1.5111\\
816.2300	1.3917\\
816.5100	1.3667\\
817.0500	1.3556\\
817.5900	1.3528\\
817.8600	1.3833\\
818.1500	1.4556\\
818.4400	1.4917\\
818.7400	1.4667\\
819.0300	1.4083\\
819.3100	1.3944\\
819.5900	1.4194\\
819.8700	1.3861\\
820.1200	1.1444\\
820.3300	0.8694\\
820.4700	0.6194\\
820.5900	0.5556\\
820.7100	0.6333\\
820.8400	0.7611\\
821.0000	0.7778\\
821.1500	0.7306\\
821.4200	0.5944\\
821.5300	0.5222\\
821.6300	0.5056\\
821.8400	0.5194\\
822.2500	0.5250\\
822.5700	0.5250\\
822.6600	0.3694\\
822.6800	0.0000\\
822.6800	0.0306\\
822.7000	0.0278\\
822.7000	0.0389\\
822.7100	0.0889\\
822.8100	0.2639\\
822.8800	0.3528\\
822.9500	0.4278\\
823.0400	0.4750\\
823.1400	0.5111\\
823.2500	0.5389\\
823.3600	0.6028\\
823.4800	0.6250\\
823.6100	0.6750\\
823.7600	0.7750\\
823.9200	0.9083\\
824.1100	0.9639\\
824.3100	0.9694\\
825.0600	0.9306\\
825.2500	0.9556\\
825.6400	0.9667\\
826.0200	0.9639\\
826.2300	1.1583\\
826.4900	1.3611\\
826.7700	1.4306\\
827.0600	1.4444\\
827.9200	1.4361\\
829.0500	1.4000\\
829.3300	1.4083\\
829.6200	1.5111\\
829.9500	1.7278\\
830.3200	2.0472\\
830.7700	2.4250\\
831.2900	2.8139\\
831.8900	3.1833\\
832.5600	3.5028\\
833.2800	3.6500\\
834.0200	3.7000\\
834.7600	3.7167\\
836.2400	3.7139\\
839.2100	3.6861\\
840.6800	3.6611\\
841.4100	3.6444\\
842.1300	3.5944\\
843.5400	3.4444\\
844.8900	3.2889\\
848.0100	2.9528\\
850.2400	2.6333\\
851.2700	2.5056\\
854.0700	2.1778\\
856.1300	1.9556\\
856.9000	1.8972\\
857.6500	1.8556\\
858.3900	1.8306\\
858.7500	1.8250\\
859.1200	1.8944\\
859.5200	2.0333\\
859.9400	2.1917\\
860.4000	2.3917\\
860.9000	2.6639\\
861.4700	3.0333\\
862.1200	3.4333\\
862.8400	3.8361\\
863.6500	4.2306\\
864.5400	4.6194\\
865.4800	4.8028\\
866.4500	4.8667\\
867.4200	4.8861\\
869.3800	4.8861\\
872.3100	4.8750\\
877.1800	4.8694\\
878.1600	4.9417\\
879.1600	5.0528\\
880.1800	5.1917\\
881.2300	5.2472\\
882.2800	5.2500\\
884.3700	5.2333\\
886.4600	5.2306\\
887.5100	5.2639\\
888.5800	5.4222\\
889.6900	5.7083\\
892.1100	6.3833\\
893.4200	6.7278\\
894.8000	7.0667\\
896.2400	7.4000\\
897.7600	7.7278\\
899.3300	8.0500\\
900.9800	8.3667\\
902.6800	8.6778\\
904.4500	8.9833\\
906.2700	9.2861\\
908.1600	9.5861\\
910.1100	9.8806\\
912.1100	10.1695\\
914.1800	10.4556\\
916.3000	10.7389\\
918.4700	11.0167\\
920.7000	11.2917\\
922.9900	11.5611\\
925.3300	11.8278\\
927.7200	12.0917\\
930.1600	12.3528\\
932.6600	12.6111\\
937.8100	13.1167\\
940.4500	13.3639\\
945.9000	13.8500\\
948.6900	14.0889\\
951.5300	14.2833\\
954.3900	14.3639\\
957.2700	14.4083\\
963.0500	14.4583\\
974.6500	14.5417\\
1006.8800	14.7639\\
1018.7300	14.8472\\
1054.6500	15.0889\\
1066.7600	15.1722\\
1103.4600	15.4139\\
1115.8300	15.4972\\
1153.3100	15.7278\\
1156.4500	15.7306\\
1159.6000	15.7250\\
1172.1500	15.6528\\
1184.6400	15.5695\\
1215.5800	15.3695\\
1218.6500	15.3667\\
1224.8000	15.3750\\
1230.9500	15.3667\\
1237.0900	15.3333\\
1258.4600	15.1917\\
1261.5000	15.2222\\
1264.5600	15.3667\\
1267.6400	15.4361\\
1270.7300	15.4500\\
1276.9000	15.4250\\
1286.1400	15.3695\\
1289.2100	15.3667\\
1295.3600	15.3750\\
1304.5900	15.3722\\
1323.0300	15.3722\\
1326.0800	15.0861\\
1329.0500	14.6250\\
1331.9300	14.0945\\
1334.6900	13.5389\\
1337.3400	12.9778\\
1339.8800	12.4139\\
1342.3100	11.8500\\
1344.6200	11.2889\\
1346.8200	10.7306\\
1348.9100	10.1778\\
1350.8900	9.6278\\
1352.7700	9.0833\\
1354.5300	8.5417\\
1356.1800	8.0083\\
1357.7300	7.4778\\
1359.1800	6.9556\\
1360.5200	6.4417\\
1361.7500	5.9333\\
1362.8900	5.4361\\
1363.9300	4.9500\\
1364.8700	4.4722\\
1365.7200	4.0083\\
1366.4700	3.5611\\
1367.1400	3.1278\\
1367.7300	2.7139\\
1368.2300	2.3250\\
1368.6600	1.9611\\
1369.0200	1.6250\\
1369.3100	1.3250\\
1369.5500	1.0583\\
1369.7400	0.8306\\
1370.2600	0.1111\\
1370.2700	0.0750\\
1370.2900	0.0417\\
1370.2900	0.0000\\
1370.2900	0.0000\\
};
\addplot [color=mycolor7!40!mycolor10, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.1000	1.8500\\
86.4500	1.5750\\
86.7400	1.3194\\
86.9800	1.0833\\
87.3300	0.6861\\
87.5400	0.3972\\
87.6600	0.2194\\
87.7000	0.1472\\
87.7200	0.0778\\
87.7300	0.0000\\
87.7300	0.0556\\
87.7700	0.1222\\
87.8000	0.1444\\
87.8700	0.2389\\
88.0000	0.4222\\
88.0900	0.5139\\
88.2100	0.5944\\
88.3300	0.6528\\
88.4700	0.6972\\
89.0700	0.8139\\
89.2400	0.9583\\
89.4600	1.2444\\
89.7400	1.5639\\
90.0900	1.9000\\
90.5100	2.2750\\
91.0000	2.6722\\
91.5800	3.0750\\
92.2300	3.4778\\
92.9600	3.8306\\
93.7600	4.0917\\
94.5900	4.2750\\
95.4600	4.4056\\
96.3500	4.4889\\
97.2600	4.5389\\
98.1700	4.5639\\
100.0000	4.5806\\
102.7400	4.5833\\
106.4100	4.5833\\
107.3100	4.4028\\
108.1600	4.1056\\
108.9500	3.7611\\
109.6700	3.4028\\
110.3100	3.0444\\
110.8900	2.6917\\
111.3900	2.3528\\
111.8300	2.0278\\
112.2000	1.7250\\
112.5200	1.4417\\
113.0000	0.9556\\
113.1700	0.7556\\
113.4000	0.4472\\
113.5800	0.1861\\
113.6100	0.1278\\
113.6300	0.0694\\
113.6400	0.0000\\
113.6800	0.2194\\
113.7300	0.3444\\
113.9000	0.4889\\
114.0100	0.5833\\
114.1300	0.6972\\
114.2900	0.8222\\
114.4600	0.9444\\
114.6600	1.0639\\
114.8900	1.1750\\
115.1300	1.2778\\
115.4000	1.3694\\
115.6800	1.4500\\
115.9800	1.5222\\
116.2900	1.5833\\
116.9400	1.6833\\
117.6300	1.7556\\
118.7100	1.8500\\
123.6100	2.2389\\
125.4600	2.3694\\
128.4200	2.5722\\
133.9100	2.9167\\
136.3000	3.0583\\
140.1000	3.2778\\
147.7600	3.6917\\
150.0100	3.8083\\
153.9100	4.0028\\
158.0100	4.1944\\
178.3200	5.0611\\
188.8800	5.5028\\
192.2200	5.6472\\
194.5000	5.7361\\
199.1500	5.8972\\
202.7300	6.0278\\
205.1600	6.1361\\
207.6400	6.2639\\
212.7600	6.5417\\
214.0800	6.5917\\
215.4000	6.6111\\
218.0400	6.6194\\
223.3400	6.6139\\
228.6200	6.5944\\
229.9400	6.5333\\
231.2300	6.4389\\
232.5100	6.3278\\
233.7600	6.2083\\
236.2000	5.9528\\
239.6500	5.5528\\
241.8200	5.2917\\
243.8800	5.0222\\
244.8700	4.8861\\
251.0500	3.9778\\
254.0700	3.5861\\
254.7800	3.4944\\
255.4700	3.4250\\
256.8200	3.3333\\
258.1300	3.2194\\
260.0100	3.0556\\
261.2200	2.9611\\
263.5200	2.7889\\
265.1500	2.6694\\
266.7300	2.5778\\
267.2400	2.5528\\
267.7500	2.5472\\
268.2600	2.5806\\
268.7900	2.6500\\
269.3200	2.7472\\
269.8900	2.8694\\
270.4700	2.9806\\
271.0700	3.0000\\
271.6700	2.9889\\
274.0300	2.9083\\
274.6100	2.8944\\
275.1900	2.8889\\
275.7700	2.9500\\
276.3800	3.1667\\
277.0500	3.5389\\
277.8000	4.0139\\
278.6600	4.5417\\
279.6200	5.0833\\
280.6900	5.6167\\
281.8600	6.1278\\
283.1400	6.6139\\
284.5100	7.0667\\
285.9600	7.4945\\
287.5000	7.8945\\
289.1200	8.2695\\
290.8100	8.6250\\
292.5700	8.9611\\
294.3900	9.2833\\
296.2800	9.5889\\
298.2300	9.8861\\
300.2300	10.1722\\
302.3000	10.4528\\
304.4100	10.7278\\
306.5900	10.9972\\
308.8100	11.2639\\
313.4200	11.7917\\
315.8100	12.0556\\
320.7300	12.5750\\
325.8700	13.0917\\
328.5100	13.3500\\
333.9500	13.8583\\
336.7500	14.1083\\
339.6000	14.3472\\
342.4800	14.4917\\
345.3900	14.5667\\
348.3000	14.5917\\
357.0700	14.6222\\
359.9900	14.6445\\
362.9300	14.7361\\
365.8800	14.8167\\
368.8500	14.8472\\
374.7900	14.8583\\
392.6200	14.8583\\
395.6100	14.9889\\
398.6100	15.0361\\
401.6200	15.0528\\
413.6700	15.0583\\
422.7000	15.0583\\
425.7300	15.1861\\
428.7700	15.2333\\
431.8200	15.2500\\
437.9200	15.2556\\
453.1800	15.2556\\
456.2400	15.3833\\
459.3200	15.4306\\
462.4100	15.4445\\
468.5900	15.4528\\
480.9500	15.4528\\
487.1600	15.6083\\
490.2900	15.6333\\
493.4200	15.6445\\
502.8000	15.6472\\
512.1900	15.6472\\
518.4800	15.8000\\
521.6400	15.8278\\
527.9700	15.8389\\
546.9800	15.8389\\
550.1600	15.9639\\
553.3600	16.0083\\
556.5600	16.0222\\
562.9700	16.0306\\
585.4100	16.0250\\
604.6300	16.0028\\
630.2000	15.9528\\
642.9400	15.9139\\
658.8200	15.8417\\
671.4600	15.7611\\
687.1600	15.6306\\
705.8200	15.4583\\
708.9000	15.4139\\
711.9800	15.3417\\
715.0400	15.2528\\
718.0800	15.1472\\
721.1000	15.0306\\
724.0900	14.9056\\
730.0000	14.6278\\
732.9100	14.4806\\
738.6400	14.1667\\
741.4300	13.7445\\
744.1200	13.1556\\
746.6900	12.5028\\
749.1200	11.8306\\
751.4200	11.1861\\
753.6100	10.7278\\
755.7300	10.4361\\
757.8000	10.2417\\
759.8100	9.8639\\
761.7300	9.3583\\
763.5500	8.8056\\
765.2500	8.2333\\
766.8400	7.6611\\
768.3200	7.0945\\
769.6800	6.5333\\
770.9300	5.9833\\
772.0700	5.4444\\
773.1100	4.9167\\
774.0400	4.4056\\
774.8700	3.9111\\
775.6100	3.4361\\
776.2500	2.9833\\
776.8000	2.5528\\
777.2700	2.1528\\
777.6700	1.7861\\
777.9900	1.4556\\
778.2500	1.1639\\
778.4600	0.9139\\
778.6200	0.7056\\
779.0000	0.1667\\
779.0300	0.1083\\
779.0500	0.0000\\
779.0600	0.1278\\
779.1200	0.5806\\
779.3000	1.1444\\
779.5800	1.7444\\
779.9900	2.3528\\
780.5200	2.9278\\
781.1600	3.4806\\
781.9100	4.0111\\
782.7700	4.5250\\
783.7000	4.7667\\
784.6600	4.8472\\
785.6300	4.8667\\
786.6100	4.8667\\
789.5200	4.8361\\
796.2200	4.7333\\
799.0400	4.6861\\
800.0000	4.9306\\
801.0300	5.3250\\
802.1300	5.7667\\
803.3300	6.1250\\
804.5700	6.2472\\
805.8200	6.2889\\
807.1000	6.4444\\
808.3900	6.4944\\
809.6900	6.5083\\
812.3000	6.5028\\
840.6300	6.3889\\
841.9100	6.4944\\
843.2500	6.8722\\
844.6600	7.2389\\
846.1300	7.4722\\
847.6700	7.8889\\
849.2700	8.2000\\
850.9400	8.4722\\
852.6700	8.7917\\
854.4600	9.1667\\
856.3200	9.3583\\
860.1900	10.0139\\
862.2100	10.2278\\
864.3000	10.6139\\
866.4400	10.8083\\
870.8900	11.4445\\
873.2000	11.6500\\
875.5600	11.9278\\
877.9800	12.2639\\
880.4500	12.4389\\
882.9700	12.7333\\
885.5400	12.9806\\
888.1600	13.2611\\
890.8300	13.4500\\
893.5500	13.7056\\
896.3200	13.9333\\
899.1300	14.2361\\
902.0000	14.3945\\
907.8700	14.9445\\
910.8700	15.0417\\
913.8800	15.0778\\
916.9000	15.0889\\
922.9300	15.0917\\
931.9900	15.0889\\
938.0500	15.2445\\
941.1000	15.2722\\
944.1600	15.2806\\
965.5500	15.2750\\
971.6900	15.4306\\
974.7800	15.4583\\
980.9600	15.4695\\
993.3400	15.4639\\
999.5200	15.4639\\
1005.7300	15.6167\\
1008.8600	15.6445\\
1015.1200	15.6556\\
1033.9000	15.6500\\
1040.1900	15.8028\\
1043.3600	15.8306\\
1046.5200	15.8389\\
1068.7000	15.8361\\
1071.8800	15.9611\\
1075.0800	16.0056\\
1078.2800	16.0195\\
1084.6900	16.0250\\
1100.7100	16.0222\\
1107.1500	16.1750\\
1110.3900	16.2000\\
1116.8700	16.2111\\
1136.3200	16.2056\\
1162.2300	16.1889\\
1194.6100	16.1945\\
1201.0900	16.1945\\
1230.1900	16.1389\\
1233.4200	16.1528\\
1239.9200	16.3306\\
1243.1900	16.3750\\
1246.4700	16.3917\\
1253.0300	16.4000\\
1266.1500	16.4056\\
1275.9900	16.4083\\
1312.0900	16.4111\\
1315.3500	16.1139\\
1318.5200	15.6306\\
1321.6000	15.0806\\
1324.5500	14.5028\\
1327.4000	13.9167\\
1330.1200	13.3278\\
1332.7300	12.7417\\
1335.2200	12.1583\\
1337.5900	11.5778\\
1339.8500	11.0000\\
1341.9900	10.4278\\
1344.0200	9.8583\\
1345.9300	9.2945\\
1347.7400	8.7361\\
1349.4300	8.1806\\
1351.0100	7.6333\\
1352.4800	7.0945\\
1353.8500	6.5611\\
1355.1100	6.0361\\
1356.2600	5.5222\\
1357.3200	5.0167\\
1358.2700	4.5250\\
1359.1300	4.0472\\
1359.8900	3.5861\\
1360.5600	3.1444\\
1361.1500	2.7222\\
1361.6600	2.3250\\
1362.0800	1.9556\\
1362.4400	1.6167\\
1362.7300	1.3111\\
1362.9700	1.0444\\
1363.3000	0.6278\\
1363.4900	0.3556\\
1363.6300	0.1389\\
1363.6500	0.0806\\
1363.6600	0.0000\\
1363.6600	0.0000\\
};
\addplot [color=mycolor7!20!mycolor10, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.0600	1.9806\\
86.8900	2.1417\\
87.7700	2.2972\\
89.2200	2.5222\\
90.2600	2.6667\\
91.3500	2.8056\\
91.9200	2.8500\\
92.4900	2.8556\\
93.0600	2.8361\\
94.1800	2.7583\\
95.2600	2.6556\\
96.3000	2.5417\\
97.7700	2.3556\\
98.6900	2.2250\\
99.5500	2.0917\\
100.7400	1.8833\\
101.4700	1.7444\\
102.4500	1.5333\\
103.5700	1.2583\\
104.2700	1.0667\\
104.8500	0.8917\\
105.3400	0.7333\\
105.7400	0.5944\\
106.3800	0.3444\\
106.6200	0.2444\\
106.7400	0.1833\\
106.8700	0.1222\\
107.0300	0.0250\\
107.0500	0.0083\\
107.0500	0.0000\\
107.0500	0.0083\\
107.0600	0.0694\\
107.0900	0.1944\\
107.1400	0.3083\\
107.2100	0.3917\\
107.3900	0.5583\\
107.6600	0.7806\\
107.8300	0.9000\\
108.0200	1.0139\\
108.2300	1.1222\\
108.4700	1.2194\\
108.7200	1.3056\\
108.9900	1.3806\\
109.2700	1.4417\\
109.5700	1.4944\\
110.1800	1.5722\\
110.8200	1.6222\\
113.5600	1.8111\\
116.6600	2.0667\\
118.3600	2.2000\\
125.2200	2.7028\\
129.1800	2.9611\\
137.5200	3.4556\\
142.5500	3.7333\\
147.1700	3.9694\\
160.8300	4.5806\\
164.5600	4.7444\\
176.5600	5.2639\\
179.7600	5.4028\\
181.9400	5.5000\\
185.2800	5.6306\\
192.1800	5.8750\\
194.5500	5.9833\\
196.9700	6.1083\\
201.9700	6.3917\\
203.2500	6.4389\\
204.5400	6.4611\\
205.8300	6.4694\\
208.4200	6.4639\\
216.1600	6.4250\\
217.4400	6.4083\\
218.7200	6.3500\\
219.9800	6.2583\\
221.2200	6.1472\\
223.6300	5.8944\\
227.0400	5.4917\\
232.2100	4.8528\\
234.1000	4.6000\\
237.5900	4.1333\\
239.2000	3.9361\\
240.7400	3.7694\\
242.9400	3.5472\\
243.6400	3.4944\\
246.3800	3.3472\\
248.9900	3.1861\\
251.4900	3.0528\\
253.2900	2.9500\\
255.6000	2.8361\\
256.1700	2.8167\\
256.7300	2.8139\\
257.2900	2.8417\\
257.8700	2.9028\\
258.4600	2.9917\\
259.0700	3.1083\\
259.7000	3.1972\\
260.3400	3.2333\\
260.9900	3.2306\\
262.2700	3.1806\\
264.1500	3.1028\\
264.7700	3.0944\\
265.4000	3.1556\\
266.0500	3.3417\\
267.4800	3.8611\\
268.2800	4.1361\\
269.1400	4.4111\\
270.0500	4.6833\\
271.0100	4.9528\\
272.0300	5.2194\\
273.1000	5.4833\\
274.2200	5.7444\\
275.4000	6.0028\\
276.6200	6.2583\\
277.9000	6.5111\\
279.2300	6.7611\\
280.6100	7.0083\\
282.0300	7.2500\\
283.5100	7.4917\\
285.0300	7.7278\\
286.6000	7.9611\\
289.8700	8.4222\\
291.5800	8.6472\\
293.3300	8.8695\\
296.9700	9.3028\\
298.8500	9.5167\\
302.7400	9.9333\\
304.7400	10.1361\\
308.8800	10.5333\\
313.1700	10.9195\\
315.3700	11.1083\\
319.8900	11.4750\\
324.5500	11.8278\\
326.9300	12.0028\\
331.8000	12.3361\\
336.8000	12.6611\\
341.9300	12.9695\\
347.1800	13.2667\\
352.5400	13.5528\\
358.0200	13.8222\\
363.5900	14.0722\\
369.2700	14.3083\\
375.0400	14.5139\\
380.8800	14.6861\\
386.7800	14.8306\\
389.7500	14.9000\\
395.7400	15.0528\\
401.7900	15.1861\\
407.8900	15.2889\\
417.1000	15.4083\\
432.6000	15.5861\\
438.8400	15.6361\\
445.1000	15.6695\\
451.3800	15.6889\\
457.6500	15.6917\\
463.9300	15.6778\\
470.1900	15.6500\\
476.4500	15.6083\\
482.6800	15.5472\\
485.7800	15.5139\\
495.0500	15.3833\\
501.1900	15.2750\\
507.2700	15.1500\\
510.2900	15.0833\\
516.3000	14.9333\\
522.2400	14.7639\\
528.1100	14.5750\\
533.9000	14.3695\\
539.6000	14.1389\\
542.4100	14.0167\\
547.9700	13.7528\\
553.4100	13.4639\\
561.3500	12.9972\\
573.9600	12.2306\\
583.5100	11.6361\\
599.0900	10.6361\\
609.3800	9.9528\\
615.2300	9.5528\\
624.4600	8.9139\\
634.7200	8.1861\\
642.6100	7.6111\\
648.5300	7.1722\\
655.4400	6.6528\\
661.8400	6.1611\\
666.6200	5.7889\\
682.0700	4.5500\\
691.2200	3.7944\\
694.8700	3.4944\\
697.5700	3.2722\\
703.6200	2.7861\\
708.7900	2.4000\\
710.6600	2.2750\\
712.4300	2.1611\\
714.9400	2.0222\\
716.9100	1.9333\\
718.0600	1.8889\\
720.2900	1.8306\\
721.3800	1.8111\\
723.1800	1.8000\\
725.7200	1.8250\\
727.9400	1.8833\\
729.0800	1.9222\\
731.0500	2.0111\\
733.9700	2.1778\\
736.2200	2.3250\\
739.1400	2.5389\\
741.7800	2.7472\\
749.0900	3.3750\\
749.7700	3.4250\\
750.4600	3.4611\\
751.1600	3.4833\\
751.8500	3.4972\\
752.5500	3.5000\\
753.2500	3.4917\\
754.6400	3.4528\\
756.0100	3.3806\\
757.3400	3.2833\\
758.6300	3.1639\\
759.8700	3.0278\\
761.0500	2.8806\\
762.7100	2.6389\\
763.7300	2.4694\\
764.6800	2.2972\\
765.5700	2.1250\\
765.9900	2.0389\\
766.4000	2.0750\\
766.8200	2.1972\\
767.7600	2.4972\\
769.3900	2.9500\\
770.0000	3.1111\\
770.6400	3.2889\\
771.3200	3.5139\\
772.0400	3.7111\\
772.8000	3.8667\\
773.5800	3.9861\\
774.3900	4.0861\\
775.2200	4.1722\\
776.9100	4.3111\\
778.6600	4.4222\\
779.5500	4.4694\\
781.3500	4.5444\\
783.1800	4.6056\\
784.1100	4.6278\\
785.0400	4.6889\\
785.9900	4.8639\\
789.1200	5.5583\\
790.2500	5.7472\\
792.6100	6.0667\\
793.8300	6.1778\\
795.0800	6.2500\\
796.3300	6.2972\\
797.5900	6.3306\\
800.1400	6.3778\\
802.7000	6.4139\\
806.5500	6.4500\\
809.1400	6.4694\\
816.9200	6.4972\\
824.7200	6.5083\\
826.0300	6.5083\\
827.3400	6.6278\\
828.6800	6.8250\\
834.5000	7.7389\\
837.6900	8.2000\\
839.3500	8.4278\\
841.0600	8.6528\\
842.8100	8.8750\\
846.4500	9.3111\\
850.2600	9.7417\\
854.2400	10.1611\\
858.3900	10.5695\\
862.7000	10.9667\\
864.9100	11.1639\\
869.4500	11.5472\\
871.7800	11.7361\\
876.5500	12.1028\\
881.4600	12.4611\\
883.9700	12.6389\\
889.1000	12.9806\\
891.7100	13.1500\\
894.3600	13.3111\\
897.0300	13.4611\\
899.7400	13.5972\\
902.4700	13.7250\\
905.2300	13.8417\\
908.0100	13.9500\\
916.5000	14.3389\\
919.3800	14.4389\\
922.2700	14.5250\\
928.1100	14.6695\\
934.0000	14.7889\\
939.9400	14.8917\\
945.9400	15.0861\\
948.9600	15.1611\\
952.0000	15.2167\\
958.1000	15.2945\\
964.2300	15.3500\\
973.4600	15.4195\\
979.6600	15.5722\\
982.7800	15.6250\\
985.9100	15.6583\\
992.1800	15.6972\\
1004.7600	15.7361\\
1007.9000	15.7445\\
1014.2300	15.8750\\
1017.4100	15.9195\\
1020.5900	15.9417\\
1023.7800	15.9556\\
1036.5500	15.9722\\
1039.7500	15.9750\\
1042.9500	15.9972\\
1046.1500	16.0667\\
1049.3700	16.1167\\
1052.6000	16.1445\\
1055.8300	16.1583\\
1062.2900	16.1667\\
1075.2200	16.1639\\
1081.7100	16.2778\\
1084.9700	16.3139\\
1088.2400	16.3306\\
1094.7700	16.3417\\
1107.8400	16.3361\\
1153.5300	16.3028\\
1173.0900	16.3056\\
1176.3500	16.2639\\
1179.5900	16.1195\\
1182.7900	15.9389\\
1185.9600	15.7472\\
1189.0900	15.5500\\
1192.1900	15.4806\\
1195.2900	15.4917\\
1201.5000	15.5750\\
1204.6200	15.6222\\
1207.7500	15.6833\\
1214.0500	15.8167\\
1220.4100	15.9361\\
1226.8000	16.0306\\
1233.2300	16.1028\\
1239.6800	16.1528\\
1246.1500	16.1806\\
1249.3800	16.1861\\
1255.8600	16.1778\\
1259.0900	16.1667\\
1265.5500	16.1250\\
1268.7700	16.0972\\
1275.2000	16.0222\\
1281.5900	15.9250\\
1284.7600	15.8445\\
1287.9100	15.6083\\
1291.0000	15.2222\\
1293.9900	14.7500\\
1296.8900	14.2333\\
1299.6900	13.7000\\
1302.3700	13.1695\\
1304.9500	12.6417\\
1307.4300	12.1250\\
1309.8000	11.6222\\
1314.2600	10.6556\\
1335.3100	5.9944\\
1337.6100	5.4861\\
1342.5300	4.3833\\
1344.9800	3.8167\\
1347.1200	3.3028\\
1348.3800	2.9889\\
1349.5100	2.6917\\
1350.5300	2.4139\\
1351.8600	2.0306\\
1352.6300	1.7972\\
1353.6100	1.4806\\
1354.8600	1.0389\\
1355.5800	0.7611\\
1356.2000	0.4972\\
1356.9000	0.1444\\
1357.0100	0.0778\\
1357.0200	0.0667\\
1357.0500	0.0500\\
1357.0900	0.0083\\
1357.0900	0.0000\\
1357.0900	0.0000\\
};
\addplot [color=mycolor10, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.1600	2.5222\\
98.2700	2.5222\\
98.7100	1.7278\\
98.9300	0.4639\\
98.9400	0.0000\\
98.9600	0.0278\\
98.9700	0.0278\\
98.9800	0.0278\\
99.0000	0.2000\\
99.0600	0.4472\\
99.1800	0.6750\\
99.3300	0.8472\\
99.5100	0.9556\\
99.7100	1.0083\\
99.9100	1.0278\\
100.3200	1.0361\\
100.5300	0.9611\\
100.6600	0.2833\\
100.6700	0.0000\\
100.6700	0.0139\\
100.6800	0.0167\\
100.6800	0.0306\\
100.6900	0.0694\\
100.7100	0.1083\\
100.7400	0.1389\\
100.8000	0.1583\\
100.8300	0.1611\\
100.8600	0.1500\\
100.8900	0.1083\\
100.9100	0.0000\\
100.9100	0.0639\\
100.9400	0.2278\\
101.0000	0.3583\\
101.0800	0.4361\\
101.1800	0.5139\\
101.4300	0.7472\\
101.5900	0.8806\\
101.7800	1.0139\\
101.9900	1.1361\\
102.2300	1.2500\\
102.4900	1.3472\\
102.7700	1.4333\\
103.0600	1.5028\\
103.3700	1.5611\\
103.6900	1.6056\\
104.3400	1.6722\\
107.1800	1.8833\\
109.9800	2.1222\\
111.7400	2.2639\\
114.5800	2.4806\\
116.1100	2.5944\\
120.4900	2.8944\\
130.0400	3.4750\\
137.3900	3.8778\\
141.3600	4.0722\\
156.3000	4.7361\\
159.1800	4.8639\\
169.3400	5.3028\\
175.8700	5.5889\\
179.2700	5.7250\\
182.7400	5.8444\\
186.2800	5.9611\\
188.6900	6.0611\\
191.1400	6.1917\\
193.6400	6.3472\\
194.9200	6.4306\\
196.2100	6.5056\\
197.5200	6.5417\\
198.8300	6.5556\\
202.7600	6.5583\\
206.7000	6.5528\\
208.0100	6.5333\\
209.3100	6.4806\\
210.6000	6.3972\\
211.8700	6.2917\\
213.1100	6.1722\\
215.5300	5.9083\\
217.8400	5.6361\\
223.1400	4.9806\\
226.0200	4.5972\\
227.8100	4.3556\\
229.5000	4.1361\\
230.3200	4.0361\\
232.6600	3.7833\\
234.1400	3.6333\\
234.8700	3.5778\\
239.0100	3.3278\\
240.9700	3.2111\\
247.0400	2.8750\\
247.6200	2.8639\\
248.1900	2.8611\\
248.7600	2.8722\\
249.3400	2.8972\\
250.5000	2.9083\\
251.0800	2.9083\\
251.6700	2.9194\\
252.2500	2.9611\\
253.4600	3.0833\\
254.0800	3.1056\\
255.9500	3.1278\\
257.2200	3.2306\\
257.8700	3.3000\\
258.5400	3.3972\\
259.2400	3.5389\\
259.9600	3.7278\\
260.7300	3.9722\\
261.5500	4.2583\\
264.4100	5.2861\\
265.5000	5.6444\\
266.6700	5.9972\\
267.9000	6.3306\\
269.2000	6.6472\\
270.5600	6.9417\\
271.9600	7.0639\\
273.3800	7.0917\\
274.7900	7.0861\\
281.8300	6.9945\\
284.6300	6.9861\\
286.0300	7.0056\\
287.4400	7.1445\\
288.9000	7.4361\\
290.4200	7.8639\\
293.7700	8.8667\\
295.5900	9.3833\\
297.5200	9.8945\\
299.5500	10.3972\\
301.6800	10.8972\\
303.9100	11.3917\\
306.2300	11.7917\\
308.6100	11.9722\\
311.0100	12.0750\\
313.4400	12.1472\\
315.8900	12.4056\\
318.3900	12.5806\\
320.9200	12.6778\\
323.4600	12.8139\\
326.0500	13.0389\\
328.6700	13.1556\\
331.3100	13.2333\\
333.9700	13.4389\\
336.6800	13.5806\\
339.4000	13.6695\\
342.1500	13.7833\\
344.9200	13.9639\\
347.7300	14.0667\\
350.5500	14.1389\\
353.3900	14.2695\\
356.2500	14.3528\\
359.1400	14.4806\\
362.0400	14.6417\\
365.0100	14.9750\\
368.0200	15.1472\\
371.0600	15.2056\\
374.1000	15.2278\\
380.1900	15.2361\\
383.2400	15.2361\\
386.2900	15.2667\\
392.4200	15.3667\\
398.5800	15.4806\\
401.6900	15.5250\\
407.9100	15.5861\\
411.0300	15.6306\\
414.1600	15.6528\\
417.2900	15.6889\\
426.7200	15.7417\\
433.0200	15.7695\\
439.3300	15.7750\\
448.8000	15.7778\\
451.9500	15.7750\\
455.1100	15.7472\\
458.2500	15.7000\\
461.3900	15.6445\\
464.5100	15.6139\\
470.7600	15.6306\\
477.0100	15.6306\\
480.1400	15.6139\\
486.3800	15.6000\\
495.7400	15.5889\\
505.0800	15.5611\\
514.4000	15.5056\\
517.5000	15.4778\\
523.6800	15.4000\\
526.7500	15.3500\\
529.8200	15.2889\\
532.8700	15.2139\\
535.9000	15.1222\\
538.9200	15.0111\\
541.9000	14.8750\\
544.8600	14.7111\\
547.7900	14.5083\\
553.5000	14.0778\\
559.0500	13.6889\\
567.1000	13.1417\\
574.8200	12.5861\\
582.2000	12.0222\\
589.2500	11.4583\\
595.9500	10.8972\\
600.2400	10.5250\\
604.3800	10.1611\\
614.0900	9.2695\\
622.9300	8.4167\\
626.2300	8.0889\\
633.9200	7.2972\\
640.8400	6.5694\\
647.0800	5.9222\\
649.4000	5.6889\\
651.6300	5.4722\\
652.7200	5.3722\\
653.7800	5.2917\\
654.8400	5.2639\\
656.9400	5.2500\\
674.7900	5.2500\\
675.8400	5.2306\\
676.8800	5.1583\\
677.9000	5.0667\\
679.8800	4.8639\\
681.7900	4.6472\\
683.6000	4.4250\\
686.1600	4.0917\\
689.2500	3.6583\\
691.3600	3.3472\\
693.2700	3.0528\\
695.0200	2.7694\\
699.3200	2.0556\\
699.7300	2.0056\\
700.1300	1.9861\\
700.9200	1.9778\\
716.7300	1.9833\\
717.9300	1.9972\\
719.1300	2.0194\\
720.3500	2.0500\\
721.5900	2.0889\\
722.8600	2.1361\\
725.9500	2.2833\\
728.2900	2.4167\\
730.7900	2.5778\\
734.0200	2.8056\\
734.5800	2.8000\\
735.1300	2.7639\\
735.6800	2.7194\\
736.2200	2.6889\\
736.7600	2.7111\\
737.8600	2.7944\\
740.1800	3.0056\\
742.6700	3.2278\\
743.3200	3.2722\\
743.9800	3.3056\\
744.6400	3.3250\\
745.3100	3.3361\\
747.9800	3.3417\\
758.6800	3.3417\\
759.3200	3.0639\\
759.8800	2.5306\\
760.3300	1.8167\\
760.5900	0.8722\\
760.7200	0.4889\\
760.8000	0.3278\\
760.8600	0.2889\\
761.0100	0.4806\\
761.1200	0.6250\\
761.2600	0.7806\\
761.4500	1.1861\\
761.7400	1.7333\\
762.1400	2.2389\\
762.6200	2.5250\\
763.1500	2.7111\\
763.7300	3.1056\\
764.4000	3.6333\\
765.1800	4.2028\\
766.0800	4.6667\\
767.0300	4.8278\\
768.0000	4.8806\\
769.9500	4.9000\\
770.9400	4.9250\\
771.9200	4.9333\\
773.9000	4.9361\\
774.8900	4.9667\\
775.8900	5.0806\\
776.9200	5.2583\\
778.0000	5.4722\\
779.1100	5.7028\\
780.2800	5.9139\\
781.4800	6.0889\\
782.7100	6.2583\\
783.9700	6.3389\\
785.2400	6.3667\\
787.7900	6.3778\\
790.3600	6.4444\\
792.9400	6.4611\\
795.5200	6.4611\\
796.8200	6.5056\\
798.1200	6.5194\\
800.7300	6.5278\\
815.0900	6.5278\\
816.4000	6.5389\\
817.7100	6.5889\\
819.0300	6.6556\\
820.3700	6.7417\\
821.7300	6.8528\\
823.1200	7.0000\\
824.5400	7.1861\\
826.0000	7.4111\\
827.5000	7.6750\\
829.0700	7.9667\\
832.3800	8.6083\\
834.1300	8.9361\\
835.9500	9.2556\\
837.8400	9.5611\\
839.7800	9.8445\\
841.7700	10.1028\\
843.8200	10.3333\\
845.9000	10.5389\\
848.0300	10.7195\\
850.1900	10.8806\\
852.3800	11.0222\\
856.8400	11.2833\\
861.4100	11.5472\\
863.7300	11.6917\\
866.0900	11.8500\\
868.4700	12.0195\\
870.8900	12.2056\\
875.8600	12.6111\\
880.9900	13.0500\\
883.6100	13.1389\\
886.2400	13.1556\\
888.8700	13.1445\\
907.1600	12.9917\\
914.9400	12.9528\\
920.1200	12.9361\\
922.7300	13.1750\\
925.4000	13.5528\\
930.9900	14.4167\\
933.9200	14.8528\\
936.9300	15.2806\\
940.0100	15.5028\\
943.1200	15.5806\\
946.2400	15.6083\\
952.4900	15.6195\\
961.8600	15.6195\\
964.9900	15.6472\\
968.1200	15.6945\\
971.2700	15.7500\\
974.4200	15.7750\\
980.7300	15.7861\\
983.8900	15.7889\\
987.0500	15.8056\\
993.3700	15.8278\\
996.5400	15.8695\\
1002.9100	15.9750\\
1006.1100	16.0306\\
1009.3200	16.0583\\
1015.7500	16.0722\\
1025.3900	16.0722\\
1028.6100	16.0833\\
1031.8300	16.1250\\
1038.3000	16.2306\\
1041.5500	16.2556\\
1044.8000	16.2667\\
1054.5600	16.2695\\
1057.8100	16.2695\\
1061.0700	16.2583\\
1064.3200	16.2167\\
1070.7800	16.1111\\
1083.5800	15.8861\\
1099.3200	15.6000\\
1102.4400	15.6028\\
1105.5700	15.6389\\
1111.8400	15.7445\\
1118.1600	15.8583\\
1121.3400	15.8833\\
1124.5200	15.8945\\
1137.2300	15.9000\\
1175.4000	15.9028\\
1178.5800	15.9083\\
1181.7600	15.9306\\
1188.1500	16.0111\\
1191.3600	16.0639\\
1197.8100	16.1917\\
1201.0500	16.2278\\
1210.7800	16.2000\\
1217.2600	16.2083\\
1226.9800	16.2056\\
1301.5300	16.2056\\
1304.7400	15.9028\\
1307.8500	15.1500\\
1310.7800	14.1472\\
1313.5100	13.0472\\
1316.0000	11.9195\\
1318.2700	10.8056\\
1320.3300	9.7333\\
1323.8300	7.8333\\
1325.3200	7.0833\\
1326.6800	6.5278\\
1327.9400	6.0889\\
1331.2500	5.0028\\
1332.2200	4.6750\\
1333.9700	4.0583\\
1334.7500	3.7667\\
1335.4700	3.4889\\
1336.1500	3.2750\\
1336.7900	3.1972\\
1337.4300	3.1694\\
1338.7000	3.1583\\
1340.5900	3.1556\\
1346.2700	3.1556\\
1346.8600	2.6389\\
1347.2900	1.6500\\
1347.4900	0.3139\\
1347.5000	0.0000\\
1347.5100	0.1000\\
1347.5600	0.4333\\
1347.6800	0.7944\\
1347.8700	1.1028\\
1348.1200	1.3333\\
1348.4000	1.4778\\
1348.7000	1.5528\\
1349.0200	1.5778\\
1349.3300	1.5889\\
1349.6500	1.5917\\
1349.9700	1.5278\\
1350.2500	1.2750\\
1350.4700	0.9444\\
1350.6000	0.3250\\
1350.6200	0.0000\\
1350.6200	0.0444\\
1350.6400	0.1056\\
1350.6700	0.1611\\
1350.7000	0.1972\\
1350.7400	0.2167\\
1350.8800	0.2250\\
1350.9200	0.2139\\
1350.9600	0.1667\\
1350.9900	0.1028\\
1351.0000	0.0000\\
1351.0000	0.0000\\
};
\addplot [color=mycolor11, line width=0.6pt]
  table[row sep=crcr]{%
86.1500	3.6278\\
88.3300	3.6306\\
89.0500	3.5722\\
89.7400	3.3667\\
90.3900	2.9750\\
90.9000	2.0972\\
91.2400	1.4000\\
91.4800	1.0028\\
91.6700	0.9389\\
91.8700	1.0278\\
92.0800	1.1417\\
92.3100	1.0083\\
92.4400	0.2083\\
92.4500	0.0000\\
92.4500	0.0444\\
92.4700	0.1778\\
92.5200	0.3028\\
92.5900	0.3861\\
92.6700	0.4333\\
92.7600	0.4556\\
92.9400	0.4694\\
93.1500	0.5889\\
93.2800	0.6389\\
93.4100	0.6639\\
93.6800	0.6750\\
93.9500	0.6778\\
94.0800	0.5833\\
94.1200	0.0000\\
94.1300	0.0167\\
94.1300	0.0472\\
94.1700	0.1194\\
94.1900	0.1389\\
94.2200	0.1306\\
94.2500	0.1028\\
94.2800	0.0000\\
94.2800	0.0250\\
94.2900	0.1500\\
94.3400	0.3139\\
94.4200	0.4194\\
94.7500	0.7278\\
94.9100	0.8611\\
95.1000	1.0000\\
95.3100	1.1333\\
95.5500	1.2556\\
95.8100	1.3639\\
96.0900	1.4611\\
96.4000	1.5444\\
96.7100	1.6139\\
97.0400	1.6722\\
97.3800	1.7222\\
97.7300	1.7639\\
99.1900	1.8917\\
101.1700	2.0583\\
103.3100	2.2417\\
108.1700	2.6167\\
110.3200	2.7722\\
112.6000	2.9250\\
116.2500	3.1583\\
122.2600	3.5167\\
125.8800	3.7222\\
129.7000	3.9278\\
132.1000	4.0500\\
135.4000	4.2028\\
139.6900	4.3806\\
143.2500	4.5333\\
146.9500	4.7083\\
154.7700	5.0667\\
157.8500	5.1944\\
166.4500	5.5639\\
172.1400	5.8111\\
174.4900	5.9000\\
178.0600	6.0194\\
180.4800	6.0972\\
181.7100	6.1389\\
182.9400	6.1889\\
185.4400	6.3111\\
187.9900	6.4611\\
189.2900	6.5389\\
190.6100	6.6000\\
191.9300	6.6194\\
194.5800	6.6306\\
198.5600	6.6278\\
201.2100	6.6139\\
202.5300	6.5972\\
203.8500	6.5722\\
205.1500	6.4833\\
206.4400	6.3556\\
207.6900	6.2139\\
210.1200	5.9194\\
212.4300	5.6250\\
214.6200	5.3278\\
216.6900	5.0278\\
220.4800	4.4694\\
222.2200	4.2278\\
224.6600	3.9083\\
225.4300	3.8111\\
226.1900	3.7278\\
228.3600	3.5222\\
230.4200	3.3222\\
232.3500	3.1306\\
237.5300	2.6500\\
238.0600	2.6111\\
238.5800	2.5833\\
239.0900	2.5722\\
240.1200	2.5750\\
241.6700	2.5694\\
242.1800	2.5806\\
242.7000	2.6194\\
243.2300	2.6861\\
243.7800	2.7722\\
244.9200	2.9722\\
245.5300	3.0667\\
246.1500	3.1472\\
246.7900	3.2083\\
247.4300	3.2528\\
250.0900	3.3944\\
250.7700	3.4667\\
251.4800	3.5778\\
252.2100	3.7389\\
252.9800	3.9500\\
253.7900	4.2194\\
254.6700	4.5417\\
257.7400	5.7361\\
258.9300	6.1639\\
260.2000	6.5833\\
261.5600	6.9917\\
262.9900	7.3028\\
264.4700	7.4111\\
265.9500	7.4417\\
267.4400	7.4417\\
270.4100	7.4139\\
279.2100	7.2417\\
282.0900	7.1889\\
284.9700	7.1722\\
287.8300	7.1722\\
289.2700	7.2111\\
290.7300	7.3972\\
292.2400	7.7111\\
295.4700	8.4472\\
297.2000	8.8167\\
299.0000	9.1833\\
300.8700	9.5417\\
302.8100	9.8945\\
304.8300	10.2389\\
306.9100	10.5778\\
309.0600	10.9111\\
311.2700	11.2389\\
313.5500	11.5611\\
315.9000	11.8778\\
318.3000	12.1889\\
320.7700	12.4972\\
323.3000	12.7972\\
325.8900	13.0945\\
328.5400	13.3889\\
331.2500	13.6750\\
334.0100	13.9583\\
336.8300	14.2389\\
342.6300	14.7889\\
345.6200	15.0111\\
348.6300	15.1139\\
351.6600	15.1750\\
357.7500	15.2583\\
360.8000	15.2945\\
363.8700	15.4500\\
366.9900	15.6750\\
370.1300	15.7889\\
373.3000	15.8278\\
376.4600	15.8417\\
382.8000	15.8472\\
385.9700	15.8472\\
392.3300	15.9500\\
395.5200	15.9667\\
398.7200	15.9750\\
449.8300	15.9695\\
488.1300	15.9333\\
504.0400	15.8861\\
513.5600	15.8389\\
523.0400	15.7667\\
529.3400	15.7056\\
535.6000	15.6278\\
541.8400	15.5306\\
544.9400	15.4750\\
548.0300	15.4111\\
551.1000	15.3361\\
554.1600	15.2500\\
557.2000	15.1500\\
560.2200	15.0333\\
563.2100	14.9000\\
566.1800	14.7500\\
569.1100	14.5750\\
572.0100	14.3778\\
574.8600	14.1528\\
577.6600	13.8945\\
580.4100	13.6000\\
583.1000	13.2611\\
585.7100	12.8695\\
590.6800	11.9889\\
593.0400	11.6195\\
595.3400	11.3167\\
597.5800	11.0639\\
606.0700	10.1778\\
610.0500	9.7417\\
613.8600	9.3056\\
617.5000	8.8722\\
620.9600	8.4417\\
624.2500	8.0167\\
628.8700	7.4000\\
631.7600	7.0056\\
637.0600	6.2639\\
645.0100	5.1333\\
646.0300	5.0139\\
647.0200	4.9306\\
648.0000	4.8722\\
648.9700	4.8222\\
651.8300	4.7056\\
654.6200	4.6111\\
656.4500	4.5583\\
659.1700	4.5028\\
660.9700	4.4778\\
662.7500	4.4639\\
664.5400	4.4611\\
665.4400	4.5250\\
666.3500	4.6500\\
668.2800	4.9694\\
669.2800	5.0444\\
670.2900	5.0639\\
671.3000	5.0611\\
672.3100	5.0417\\
673.3200	5.0083\\
674.3200	4.9667\\
675.3000	4.9139\\
676.2800	4.8389\\
677.2400	4.7306\\
678.1700	4.6056\\
679.9600	4.3417\\
681.6500	4.0750\\
683.2200	3.8083\\
684.6900	3.5417\\
686.0600	3.2806\\
687.3200	3.0222\\
689.0200	2.6500\\
690.9500	2.2028\\
691.3800	2.1000\\
691.8000	2.0528\\
692.2100	2.0361\\
693.0200	2.0278\\
709.6300	2.0333\\
710.8600	2.0472\\
714.1900	2.1167\\
714.6100	2.0833\\
715.0300	2.0750\\
715.8600	2.0972\\
717.1400	2.1528\\
719.8000	2.2944\\
722.1700	2.4417\\
725.7500	2.6917\\
726.2900	2.7139\\
726.8300	2.6833\\
727.3700	2.6222\\
727.8800	2.5444\\
728.3900	2.5056\\
728.8900	2.5028\\
729.3900	2.5250\\
729.9000	2.5611\\
731.4800	2.7056\\
734.3200	2.9833\\
735.5300	3.0722\\
736.1500	3.1000\\
736.7700	3.1194\\
738.0200	3.1333\\
739.9000	3.1361\\
748.6900	3.1361\\
749.3100	3.0944\\
749.9100	2.8417\\
750.4600	2.6750\\
750.9800	2.5500\\
751.4700	2.3417\\
751.9100	2.0972\\
752.3100	1.8528\\
752.6600	1.6583\\
753.0100	1.8639\\
753.4200	2.2806\\
753.9100	2.5667\\
754.4100	2.4306\\
754.8700	2.1194\\
755.2700	1.9167\\
755.6400	1.7972\\
755.9900	1.7111\\
756.3200	1.6389\\
756.6500	1.5778\\
756.9600	1.5500\\
757.2700	1.5389\\
757.5700	1.5361\\
757.8900	1.6444\\
758.2500	1.9806\\
758.6900	2.4417\\
759.2100	2.6750\\
759.7600	2.8694\\
761.0700	3.7306\\
761.8400	3.9583\\
763.4600	4.1500\\
764.3000	4.2917\\
765.1800	4.4778\\
767.0600	4.9056\\
768.0600	5.0972\\
769.1000	5.3333\\
770.2000	5.7000\\
771.3800	6.1083\\
772.6400	6.5250\\
773.9700	6.7250\\
775.3300	6.7944\\
776.6900	6.8167\\
779.4200	6.8222\\
806.5700	6.7611\\
809.3300	7.0222\\
810.7600	7.2472\\
812.2200	7.4056\\
813.7300	7.7167\\
815.3000	7.9528\\
818.6100	8.6167\\
820.3700	8.9278\\
822.1800	9.2056\\
824.0500	9.4500\\
825.9600	9.6722\\
827.9100	9.8722\\
829.9100	10.0611\\
834.0000	10.4139\\
836.1000	10.5889\\
840.4000	10.9278\\
844.8400	11.2556\\
847.1100	11.4139\\
851.7300	11.7083\\
856.4700	11.9833\\
866.2700	12.5250\\
871.3400	12.8333\\
876.5400	13.1667\\
879.1900	13.2445\\
881.8400	13.2611\\
884.4900	13.2361\\
889.7600	13.1472\\
900.2100	12.9667\\
907.9500	12.8556\\
913.0900	12.7972\\
918.1900	12.7472\\
920.7400	12.7361\\
923.3000	12.8861\\
925.9000	13.1333\\
934.0300	13.9750\\
939.7400	14.5306\\
942.6700	14.8028\\
948.7000	15.3417\\
954.9400	15.8695\\
958.1300	15.9945\\
961.3300	16.0361\\
964.5400	16.0528\\
974.1700	16.0556\\
983.8100	16.0556\\
990.2500	16.1556\\
993.4800	16.1722\\
999.9500	16.1806\\
1012.9000	16.1806\\
1016.1300	16.2000\\
1022.6300	16.2611\\
1029.1400	16.3333\\
1032.4100	16.3500\\
1038.9500	16.3583\\
1058.5800	16.3528\\
1068.3900	16.3417\\
1081.4500	16.3028\\
1091.2200	16.2556\\
1104.2100	16.2167\\
1110.7000	16.2361\\
1120.4400	16.2389\\
1123.6900	16.2278\\
1133.4000	16.1639\\
1149.5100	16.0472\\
1181.3600	15.8056\\
1187.6700	15.7583\\
1193.9600	15.6945\\
1203.3600	15.6250\\
1215.8300	15.5528\\
1228.2400	15.4917\\
1237.5300	15.4556\\
1246.7900	15.4278\\
1265.2900	15.3972\\
1283.7600	15.3945\\
1286.8400	15.4139\\
1289.9200	15.4222\\
1293.0000	15.3222\\
1296.0400	15.0222\\
1298.9900	14.4417\\
1301.7900	13.5389\\
1304.3800	12.3639\\
1308.8400	9.9861\\
1310.7400	9.0500\\
1312.4700	8.3083\\
1314.0700	7.7306\\
1315.5700	7.2611\\
1319.5600	6.0639\\
1320.7400	5.7472\\
1321.8700	5.5556\\
1322.9600	5.3917\\
1324.0200	5.2167\\
1325.0600	5.1278\\
1326.0800	5.0972\\
1328.1100	5.0806\\
1335.2200	5.0778\\
1336.2400	5.0083\\
1337.2100	4.7500\\
1338.1300	4.3694\\
1339.6600	3.3167\\
1340.2300	2.3639\\
1340.6100	1.4139\\
1340.7800	0.3028\\
1340.8000	0.0000\\
1340.8100	0.1528\\
1340.8600	0.3667\\
1340.9400	0.2417\\
1340.9500	0.0000\\
1340.9500	0.0722\\
1340.9900	0.3028\\
1341.0700	0.5417\\
1341.2000	0.7306\\
1341.3600	0.8556\\
1341.5400	0.9194\\
1341.7300	0.9528\\
1341.9200	0.9667\\
1342.5000	0.9806\\
1342.7000	0.9972\\
1343.1000	1.0056\\
1343.7000	1.0056\\
1343.9000	0.9333\\
1344.0700	0.6806\\
1344.1300	0.0000\\
1344.1300	0.0389\\
1344.1400	0.0944\\
1344.1700	0.1417\\
1344.2000	0.1694\\
1344.2300	0.1833\\
1344.2700	0.1861\\
1344.3100	0.2389\\
1344.3700	0.4028\\
1344.4600	0.2528\\
1344.4600	0.0000\\
1344.4600	0.0000\\
};\addlegendentry{\scriptsize{Traffic}}
\addplot [color=mycolorblue, line width=1.6pt]
  table[row sep=crcr]{%
86.1000	0.6278\\
86.2500	0.6583\\
86.3600	0.5917\\
86.4600	0.2583\\
86.4800	0.1194\\
86.4600	0.0500\\
86.4700	0.0000\\
86.4700	0.0333\\
86.4800	0.0917\\
86.5100	0.1639\\
86.5400	0.1778\\
86.5700	0.2028\\
86.6600	0.2417\\
86.8700	0.2833\\
86.9300	0.2833\\
87.0800	0.2528\\
87.2300	0.2694\\
87.3400	0.3000\\
87.4100	0.2972\\
87.5200	0.2722\\
87.5700	0.2528\\
87.6600	0.2056\\
87.7700	0.1750\\
87.8100	0.1722\\
87.8400	0.1778\\
87.8800	0.1694\\
87.9200	0.1500\\
87.9400	0.1250\\
88.0700	0.0472\\
88.0900	0.0500\\
88.1200	0.0611\\
88.1600	0.0861\\
88.2800	0.0972\\
88.3400	0.0833\\
88.3600	0.0694\\
88.3800	0.0306\\
88.3800	0.0000\\
88.3900	0.0000\\
88.3800	0.0000\\
88.3900	0.0000\\
88.3800	0.0000\\
88.4000	0.0778\\
88.4400	0.1167\\
88.4700	0.1306\\
88.4900	0.1528\\
88.5300	0.1778\\
88.6200	0.2583\\
88.7200	0.3278\\
89.1400	0.5194\\
89.4000	0.6556\\
89.6700	0.7583\\
89.8500	0.8028\\
90.1600	0.9111\\
90.5700	1.0028\\
90.7900	1.0611\\
91.2300	1.2000\\
91.6300	1.2944\\
91.8700	1.3333\\
92.1100	1.3833\\
92.7300	1.4778\\
93.0100	1.5111\\
93.3500	1.5361\\
93.6400	1.5750\\
94.5800	1.6556\\
94.9600	1.6667\\
95.6400	1.7056\\
95.9500	1.7083\\
96.2700	1.7194\\
97.3800	1.7250\\
97.7100	1.7278\\
98.0300	1.7222\\
98.3700	1.7333\\
99.1000	1.8056\\
99.4200	1.8639\\
99.8700	1.9639\\
100.2400	2.0639\\
100.7300	2.2306\\
101.1700	2.3583\\
101.5700	2.4528\\
102.1600	2.5333\\
102.6200	2.5722\\
103.2000	2.6111\\
103.6800	2.6667\\
105.3300	2.9167\\
106.0200	3.0139\\
106.5500	3.0778\\
107.7800	3.2028\\
108.3900	3.2500\\
109.1800	3.3250\\
109.7800	3.3389\\
110.4200	3.3722\\
111.2000	3.4722\\
111.8800	3.5972\\
112.5300	3.6639\\
114.7800	3.8472\\
115.6400	3.9306\\
117.2700	4.0722\\
118.3900	4.1778\\
120.1300	4.3056\\
121.1000	4.3972\\
122.7300	4.5222\\
125.5100	4.7083\\
126.5800	4.7944\\
127.4500	4.8472\\
129.4400	4.9889\\
131.5800	5.1250\\
133.4800	5.2583\\
141.3100	5.7611\\
142.3500	5.8000\\
144.7700	5.9778\\
145.9200	6.0611\\
147.3200	6.1250\\
148.3900	6.1500\\
149.5600	6.1500\\
151.0000	6.1167\\
152.1000	6.1083\\
153.2300	6.1194\\
154.6700	6.1194\\
156.8600	6.0750\\
158.1900	6.0306\\
160.6800	5.9722\\
162.8500	5.9056\\
164.2600	5.8528\\
165.3100	5.8278\\
168.7700	5.7194\\
170.0300	5.6889\\
171.0500	5.6806\\
174.3800	5.7694\\
179.7100	5.9444\\
181.0600	5.9750\\
184.6000	6.0861\\
185.6900	6.0972\\
187.1300	6.1306\\
188.2400	6.1833\\
190.7900	6.2722\\
191.9300	6.3250\\
194.5700	6.4167\\
195.8000	6.4361\\
197.2400	6.4472\\
198.4000	6.4472\\
199.8600	6.4583\\
201.0500	6.4139\\
202.2000	6.3917\\
207.3100	6.2167\\
208.7100	6.1583\\
210.9700	6.0361\\
212.3400	5.9444\\
213.4600	5.8500\\
214.5100	5.7361\\
215.8100	5.5139\\
216.7800	5.2111\\
217.7400	4.8528\\
218.8000	4.3778\\
219.5900	4.0333\\
220.3100	3.7389\\
221.1200	3.4722\\
221.7300	3.3333\\
222.3700	3.2278\\
222.9600	3.2000\\
224.2700	3.1861\\
225.0000	3.1889\\
226.1500	3.1667\\
226.8700	3.1278\\
227.4300	3.0833\\
229.3500	3.0556\\
229.8900	3.0333\\
231.1200	3.0056\\
231.7900	2.9944\\
232.3400	2.9722\\
233.1700	2.9500\\
234.9900	2.8861\\
237.2000	2.8111\\
238.3600	2.8167\\
238.9900	2.8417\\
240.0700	2.9056\\
244.8600	3.1028\\
245.5600	3.1250\\
246.1300	3.1583\\
246.8500	3.2333\\
248.0900	3.4694\\
248.8900	3.6750\\
249.5700	3.8694\\
252.1200	4.7222\\
254.1900	5.3417\\
255.4500	5.6917\\
256.5300	5.9639\\
257.6900	6.1889\\
259.1100	6.3833\\
260.2700	6.4722\\
261.4800	6.5361\\
263.0200	6.5833\\
264.2400	6.6083\\
265.4300	6.6417\\
266.9200	6.7500\\
268.1400	6.8111\\
269.4500	6.8528\\
271.1000	6.9139\\
272.3500	6.9444\\
273.6700	6.9861\\
275.2900	7.0556\\
276.5600	7.1361\\
278.1500	7.2889\\
279.5500	7.4472\\
284.1500	8.0222\\
288.3000	8.5945\\
291.9800	9.1361\\
293.6900	9.4028\\
297.7500	9.9667\\
299.5800	10.2556\\
301.4400	10.5139\\
303.9000	10.8806\\
305.8800	11.1667\\
308.4400	11.5195\\
310.5900	11.8445\\
315.6500	12.5389\\
317.9300	12.8306\\
320.8600	13.1667\\
323.5300	13.5222\\
328.5000	14.0778\\
331.8500	14.4333\\
340.5500	15.3083\\
343.4000	15.5611\\
347.0900	15.9139\\
350.1400	16.1611\\
353.1600	16.4389\\
356.9800	16.7639\\
363.1000	17.2639\\
367.1100	17.5695\\
370.2200	17.8361\\
374.4400	18.0556\\
377.7900	18.1528\\
381.2400	18.2056\\
384.6200	18.1750\\
399.3900	18.0833\\
402.7300	18.0361\\
406.9600	17.9583\\
417.3900	17.6945\\
427.9100	17.3583\\
431.0200	17.2556\\
435.0600	17.0361\\
438.1100	16.9056\\
441.9900	16.8195\\
449.7600	16.6195\\
456.5300	16.4500\\
459.4900	16.3889\\
466.2000	16.3195\\
482.7000	16.2056\\
495.2100	16.0833\\
518.0600	15.9000\\
524.6400	15.8528\\
530.4900	15.7972\\
534.1200	15.7556\\
537.1800	15.6583\\
540.1400	15.5889\\
546.6400	15.3639\\
549.3900	15.2445\\
552.2700	15.1000\\
555.6400	14.8695\\
558.3800	14.6639\\
561.0600	14.4028\\
564.4100	14.0417\\
566.9100	13.7306\\
569.3400	13.3861\\
572.2400	12.9278\\
577.3800	12.1445\\
579.5300	11.8028\\
582.1400	11.3722\\
584.1500	11.0556\\
590.4900	9.9306\\
592.2400	9.5972\\
594.3100	9.1945\\
596.0200	8.8750\\
597.6700	8.5445\\
599.5500	8.1472\\
601.0200	7.8250\\
603.4100	7.4556\\
604.7800	7.3778\\
607.7700	7.2639\\
610.7700	7.0500\\
612.0200	6.9639\\
613.5400	6.8417\\
614.7400	6.5861\\
615.8700	6.2417\\
617.2500	5.7028\\
618.2300	5.2444\\
619.3500	4.7917\\
620.2200	4.4528\\
621.0200	4.3194\\
621.9600	4.2611\\
622.7900	4.2611\\
623.7300	4.2778\\
624.5200	4.3500\\
625.3300	4.4583\\
627.3200	4.7972\\
628.2500	4.9889\\
630.4000	5.5528\\
631.4200	5.8000\\
632.4900	6.0472\\
633.9100	6.3056\\
635.0600	6.4861\\
636.5400	6.5556\\
637.7500	6.4944\\
639.1600	6.4056\\
641.7300	6.3111\\
642.8700	6.2861\\
646.6800	6.1333\\
647.7800	6.0722\\
649.1400	6.0056\\
650.2400	5.9389\\
652.6500	5.8194\\
653.6700	5.7861\\
654.9600	5.7667\\
656.0000	5.7667\\
657.0900	5.7778\\
658.3900	5.7833\\
660.7700	5.6778\\
661.8700	5.5917\\
662.8500	5.5389\\
663.9700	5.4000\\
665.1000	5.3361\\
666.0800	5.2889\\
667.6900	5.1306\\
668.6100	5.0500\\
669.7500	4.8889\\
670.6200	4.8333\\
672.5100	4.6611\\
673.4300	4.5250\\
674.4100	4.3472\\
675.1700	4.1417\\
678.1600	3.3778\\
678.9300	3.2083\\
679.5000	3.0722\\
680.0700	2.9083\\
680.7000	2.7528\\
681.1900	2.6417\\
681.7400	2.3417\\
682.1300	1.9917\\
682.8000	1.2500\\
683.0100	1.1111\\
683.2000	1.1056\\
683.4500	1.1556\\
683.6700	1.1917\\
684.1700	1.3167\\
684.4700	1.3778\\
685.0000	1.4611\\
685.2700	1.4917\\
685.9100	1.5722\\
686.2600	1.6056\\
687.2400	1.6611\\
688.2200	1.6917\\
688.8600	1.7028\\
689.2500	1.6972\\
689.8900	1.7056\\
690.9600	1.6972\\
691.5700	1.6917\\
692.5800	1.6861\\
693.8000	1.6944\\
694.8300	1.7500\\
695.1600	1.7861\\
695.5300	1.8472\\
695.9100	1.8889\\
697.0500	1.9722\\
697.4300	2.0167\\
699.0600	2.1056\\
699.5300	2.1250\\
699.9400	2.1500\\
701.2100	2.2083\\
702.1100	2.2528\\
702.5400	2.2722\\
703.0500	2.3194\\
703.4700	2.3694\\
703.9400	2.4139\\
704.4800	2.4528\\
705.4700	2.5083\\
709.7300	2.8500\\
711.4600	2.9944\\
712.0300	3.0139\\
712.7100	3.0194\\
713.9000	2.9639\\
715.6100	2.8806\\
716.1200	2.8500\\
716.7600	2.8250\\
718.4100	2.7361\\
720.3500	2.6389\\
720.8500	2.6056\\
723.3500	2.4917\\
723.8000	2.4750\\
724.3700	2.4806\\
726.4200	2.5778\\
727.3700	2.5722\\
727.8500	2.5694\\
729.4700	2.5972\\
731.0000	2.6083\\
731.4900	2.6000\\
732.5700	2.6611\\
733.1800	2.6833\\
734.1900	2.7028\\
734.8000	2.7472\\
735.8400	2.8611\\
736.4000	2.9139\\
737.0500	2.9583\\
737.6000	3.0111\\
738.1600	3.0444\\
738.8600	3.0389\\
740.6200	2.9583\\
741.2100	2.9389\\
742.3800	2.8278\\
742.9200	2.7917\\
744.0300	2.6889\\
744.6300	2.6444\\
748.7600	2.2389\\
749.1900	2.2222\\
749.6800	2.2250\\
750.1000	2.2750\\
750.5000	2.3722\\
751.0500	2.4972\\
751.5100	2.5750\\
752.0300	2.6833\\
752.6000	2.7778\\
753.1400	2.9028\\
753.8100	3.0722\\
754.4100	3.2500\\
755.0400	3.3917\\
757.3300	4.1500\\
758.2900	4.4083\\
759.0100	4.6389\\
760.0500	4.9333\\
760.9600	5.1778\\
762.1600	5.4583\\
763.1600	5.6444\\
764.4500	5.8056\\
765.5600	5.8944\\
766.8700	5.9722\\
769.1600	6.0806\\
770.2600	6.1167\\
774.1600	6.1861\\
775.3100	6.2583\\
776.6900	6.3056\\
777.8300	6.3278\\
780.4100	6.4083\\
783.0500	6.4778\\
784.3800	6.5222\\
788.2400	6.6694\\
789.4400	6.7056\\
792.2500	6.8194\\
795.0700	6.9111\\
796.1800	6.9695\\
797.9300	7.0889\\
799.2900	7.2472\\
800.6100	7.4111\\
802.3400	7.6472\\
803.5400	7.8528\\
805.5300	8.1167\\
809.3900	8.6667\\
813.0400	9.2028\\
814.7700	9.4389\\
818.8100	10.0333\\
821.1000	10.3472\\
822.9800	10.5945\\
825.4000	10.8917\\
827.3200	11.0861\\
834.3400	11.7222\\
836.4600	11.8945\\
839.1600	12.0972\\
841.3500	12.2111\\
843.6200	12.3417\\
846.5400	12.5361\\
851.6200	12.8445\\
859.4600	13.3028\\
864.9700	13.5778\\
875.6100	14.0722\\
878.7200	14.1972\\
881.4300	14.2361\\
883.9900	14.2278\\
889.7500	14.1917\\
898.7400	14.0945\\
915.3600	13.8472\\
920.9500	13.7583\\
923.4900	13.7472\\
925.9600	13.7583\\
929.1300	13.7972\\
931.6900	13.8417\\
940.1300	14.0750\\
942.8100	14.1556\\
953.2200	14.5833\\
955.4100	14.6806\\
968.0500	15.1000\\
973.6600	15.2639\\
977.4100	15.3611\\
980.2600	15.4445\\
983.0500	15.5139\\
986.6200	15.6111\\
989.5100	15.6778\\
992.3400	15.7528\\
998.8300	15.9083\\
1008.2800	16.1306\\
1015.0000	16.2695\\
1017.5200	16.3417\\
1021.6200	16.4195\\
1028.3700	16.5278\\
1031.5200	16.5889\\
1035.1800	16.6778\\
1045.2400	16.8611\\
1048.2800	16.9111\\
1051.4900	16.9556\\
1055.4000	17.0306\\
1058.4700	17.0695\\
1067.9000	17.2361\\
1075.6800	17.3445\\
1079.0600	17.3611\\
1082.8800	17.3445\\
1086.0000	17.2806\\
1089.3700	17.2250\\
1096.5400	16.9195\\
1099.5700	16.7889\\
1103.4200	16.6583\\
1106.4100	16.5722\\
1109.3800	16.4639\\
1118.7400	16.1500\\
1123.0100	16.0417\\
1136.7900	15.8278\\
1143.3300	15.7361\\
1146.7800	15.6778\\
1149.6800	15.6195\\
1158.9400	15.4889\\
1161.7200	15.4472\\
1168.2600	15.3361\\
1171.0100	15.2945\\
1174.5900	15.2139\\
1180.7300	15.1083\\
1186.3800	15.0111\\
1213.4200	14.5556\\
1218.7900	14.4806\\
1233.1500	14.2583\\
1236.3600	14.2556\\
1239.1400	14.2611\\
1241.7100	14.2750\\
1253.5200	14.3778\\
1264.9300	14.5139\\
1273.7400	14.6417\\
1276.3000	14.6806\\
1279.6100	14.7167\\
1282.2600	14.6667\\
1285.5400	14.4778\\
1288.1200	14.2417\\
1292.6700	13.7472\\
1295.2500	13.4500\\
1297.5800	13.1695\\
1300.6300	12.8195\\
1302.9100	12.5278\\
1305.6900	12.1583\\
1307.9000	11.7972\\
1312.2500	11.1000\\
1314.7600	10.6611\\
1316.6500	10.3222\\
1318.6200	9.9278\\
1320.8100	9.4667\\
1322.5700	9.0667\\
1324.2100	8.6278\\
1326.1000	8.1611\\
1327.5300	7.7361\\
1328.9200	7.3028\\
1330.6100	6.7389\\
1331.7500	6.2917\\
1333.1300	5.6889\\
1334.1900	5.2111\\
1335.0700	4.7583\\
1335.9200	4.2750\\
1336.8400	3.7028\\
1337.4600	3.2444\\
1338.0300	2.7722\\
1338.5900	2.1833\\
1338.9400	1.7083\\
1339.2600	1.0833\\
1339.4000	0.3444\\
1339.3800	0.1028\\
1339.3800	0.0528\\
1339.3800	0.0361\\
1339.3800	0.0000\\
1339.3800	0.0333\\
1339.4100	0.1917\\
1339.5200	0.3750\\
1339.6100	0.4778\\
1339.8300	0.6333\\
1340.0800	0.7750\\
1340.2700	0.8722\\
1340.7300	1.0583\\
1340.9300	1.0861\\
1341.1700	0.9528\\
1341.3200	0.6444\\
1341.4100	0.1361\\
1341.3900	0.1194\\
1341.3900	0.0417\\
1341.3800	0.0000\\
1341.3900	0.0000\\
1341.3900	0.0444\\
1341.4000	0.0972\\
1341.4200	0.1556\\
1341.4600	0.2222\\
1341.5100	0.2361\\
1341.5600	0.2167\\
1341.6000	0.2806\\
1341.6700	0.3194\\
1341.7300	0.2361\\
1341.7500	0.0000\\
1341.7400	0.0000\\
1341.7500	0.0861\\
1341.8000	0.2556\\
1341.8700	0.3778\\
1341.9500	0.4806\\
1342.0700	0.5833\\
1342.3200	0.7694\\
1342.6600	0.9389\\
1342.9900	1.0694\\
1343.2000	1.0972\\
};\addlegendentry{\scriptsize{Ego as HV}}
\addplot [color=mycolor12, dashed, line width=1.6pt]
  table[row sep=crcr]{%
86.1300	1.3222\\
86.3600	1.1694\\
86.6000	1.0361\\
86.7800	1.0389\\
87.2200	1.1028\\
87.4100	1.0306\\
87.5900	0.9361\\
87.7900	0.7889\\
87.9300	0.6500\\
88.0300	0.5306\\
88.1500	0.5278\\
88.2400	0.5583\\
88.3400	0.5528\\
88.5500	0.4861\\
88.6600	0.4333\\
88.7300	0.3889\\
88.8000	0.3639\\
88.8700	0.0417\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8700	0.0361\\
88.8800	0.1250\\
88.9200	0.2556\\
88.9800	0.3861\\
89.0600	0.5028\\
89.1900	0.6111\\
89.3100	0.6750\\
89.4400	0.7639\\
89.7900	0.9556\\
90.0200	1.0556\\
90.2300	1.1333\\
90.4400	1.2194\\
90.7200	1.2861\\
91.2400	1.3917\\
92.1300	1.5222\\
93.0400	1.6056\\
94.4000	1.6611\\
95.5700	1.6778\\
95.9000	1.6889\\
97.6700	1.8139\\
98.3400	1.8694\\
99.1500	1.9500\\
100.3100	2.0722\\
100.7900	2.1333\\
101.1900	2.2000\\
101.6900	2.2611\\
102.1000	2.3389\\
102.5700	2.4194\\
103.5700	2.5444\\
104.6300	2.6417\\
105.1500	2.7000\\
105.7600	2.7528\\
106.2700	2.8139\\
107.9500	2.9667\\
109.2200	3.0639\\
110.4900	3.1972\\
111.8400	3.3028\\
113.0700	3.3667\\
113.8500	3.4528\\
114.4800	3.5472\\
115.9400	3.6444\\
116.6000	3.6611\\
119.7300	3.8417\\
120.4300	3.8722\\
122.8200	4.0111\\
123.5700	4.0417\\
124.3400	4.0583\\
125.2700	4.1000\\
126.0200	4.1417\\
127.3300	4.1944\\
129.0500	4.2500\\
130.8600	4.3250\\
132.4700	4.3833\\
137.8200	4.5972\\
138.8800	4.6556\\
139.7000	4.6694\\
140.7800	4.7250\\
143.4900	4.8389\\
144.6600	4.9083\\
146.4400	4.9750\\
147.6500	5.0306\\
149.5300	5.1389\\
150.7000	5.1806\\
153.8900	5.3333\\
155.8800	5.4528\\
158.1400	5.5917\\
163.9700	5.8806\\
165.0300	5.9250\\
167.4200	5.9917\\
169.9400	6.0222\\
171.0600	6.0611\\
172.4000	6.1417\\
174.6500	6.1889\\
176.0500	6.2250\\
177.3000	6.2722\\
179.8300	6.4222\\
181.0300	6.5083\\
182.5400	6.5722\\
183.7600	6.5944\\
185.8300	6.6111\\
187.0600	6.6111\\
188.2700	6.6000\\
189.7600	6.6056\\
191.0200	6.5972\\
192.2000	6.6028\\
194.9000	6.5222\\
196.1400	6.4583\\
198.7200	6.2917\\
203.5500	5.8611\\
205.8800	5.6167\\
207.1300	5.4889\\
210.3500	5.0917\\
211.3000	4.9583\\
212.1800	4.8500\\
213.0900	4.7278\\
214.9800	4.4972\\
216.7700	4.2917\\
219.2600	4.0444\\
220.9300	3.8972\\
221.6300	3.8361\\
222.4600	3.7333\\
223.1500	3.6833\\
223.8600	3.6083\\
224.5000	3.5306\\
225.3000	3.4722\\
225.9500	3.3750\\
226.5700	3.3028\\
227.3200	3.2389\\
228.4900	3.1083\\
230.2900	2.9222\\
231.4900	2.8111\\
231.9900	2.7833\\
232.6400	2.7611\\
234.7800	2.7194\\
235.6300	2.6972\\
236.6500	2.7083\\
237.2800	2.7500\\
238.3200	2.8500\\
240.1100	3.0806\\
240.6800	3.1361\\
241.9600	3.2222\\
242.7000	3.2556\\
243.9400	3.2917\\
245.2700	3.3667\\
246.0200	3.4833\\
246.7300	3.6167\\
249.0300	4.2111\\
249.8500	4.4944\\
250.9200	4.8333\\
251.8700	5.1139\\
252.9000	5.3972\\
255.1600	5.9611\\
256.3200	6.2083\\
257.7500	6.4056\\
258.9100	6.4639\\
260.0800	6.5083\\
262.7800	6.5250\\
263.9600	6.5111\\
265.4700	6.5972\\
266.6200	6.6056\\
269.3500	6.5833\\
270.8300	6.6083\\
272.0900	6.5944\\
273.2500	6.6139\\
274.7400	6.6250\\
275.9900	6.6500\\
277.2900	6.6611\\
278.7500	6.6889\\
280.0600	6.7556\\
281.2900	6.8778\\
284.1400	7.1972\\
287.1100	7.5389\\
288.5300	7.7083\\
290.3200	7.9056\\
294.4300	8.3861\\
296.0000	8.5556\\
299.6800	8.9806\\
301.3500	9.1417\\
303.0700	9.3500\\
306.9400	9.7945\\
309.1700	10.0667\\
311.0500	10.2639\\
312.9200	10.5111\\
317.3800	10.9945\\
319.4300	11.2111\\
322.0400	11.4361\\
324.1800	11.6833\\
333.6800	12.5111\\
336.5900	12.7333\\
341.8700	13.0361\\
346.5500	13.3417\\
352.0900	13.6639\\
363.7700	14.2972\\
366.2800	14.4195\\
372.3100	14.6861\\
375.1900	14.7889\\
377.9300	14.9056\\
386.8900	15.2083\\
393.4000	15.4056\\
399.1300	15.5583\\
412.0000	15.8167\\
414.8500	15.8639\\
418.5000	15.9167\\
421.3700	15.9472\\
427.9200	15.9695\\
430.8000	16.0028\\
435.9300	16.0361\\
442.3500	16.0417\\
445.8800	16.0472\\
451.6500	16.0389\\
458.2200	16.0056\\
461.7400	16.0000\\
467.9700	15.9556\\
484.1900	15.8250\\
493.4100	15.6972\\
496.3100	15.6750\\
502.6400	15.5611\\
508.9200	15.4722\\
530.6200	14.8833\\
539.2500	14.5945\\
541.9400	14.4722\\
545.1000	14.2750\\
547.5900	14.1000\\
550.8000	13.8000\\
553.2600	13.5222\\
555.7300	13.2139\\
558.6600	12.7667\\
560.9900	12.4445\\
563.8200	12.1500\\
565.9300	11.9445\\
572.8300	11.4583\\
575.3400	11.2750\\
577.4700	11.1278\\
582.0200	10.7917\\
583.9400	10.6306\\
586.3600	10.4139\\
588.2700	10.2250\\
590.1400	10.0528\\
593.0700	9.7306\\
595.0900	9.5556\\
597.2200	9.3333\\
599.0200	9.1611\\
600.7000	8.9778\\
602.3500	8.8250\\
605.8400	8.4278\\
609.2200	8.0500\\
610.7700	7.8528\\
616.8400	7.1945\\
618.2300	7.0695\\
619.7900	6.8722\\
622.2800	6.5861\\
623.7100	6.4389\\
630.9700	5.9861\\
633.5500	5.8583\\
634.6200	5.7889\\
635.9200	5.7250\\
636.8000	5.6667\\
640.2500	5.4667\\
645.6100	5.1556\\
652.4900	4.7611\\
654.4400	4.6306\\
655.2900	4.5806\\
658.8500	4.4083\\
661.9900	4.2667\\
663.7500	4.2028\\
664.5100	4.1667\\
665.2700	4.1444\\
666.9600	4.0750\\
668.6500	3.9917\\
669.3700	3.9444\\
670.9500	3.8556\\
671.6400	3.8083\\
675.3400	3.4833\\
676.1200	3.4056\\
676.7300	3.3667\\
677.4800	3.3333\\
678.0800	3.3194\\
679.4200	3.2722\\
680.0000	3.2583\\
680.6100	3.2333\\
682.5700	3.1806\\
691.6900	2.8222\\
693.3700	2.7472\\
693.8300	2.7306\\
696.6100	2.6028\\
697.8000	2.5556\\
698.8400	2.5000\\
700.3200	2.4306\\
700.8400	2.3778\\
701.7100	2.3083\\
702.5700	2.2194\\
703.5200	2.1361\\
704.3900	2.0806\\
705.1600	2.0278\\
705.6400	2.0000\\
706.8100	1.9778\\
707.5400	1.9083\\
708.3000	1.8833\\
708.7100	1.9000\\
709.0700	1.9278\\
709.4400	1.9444\\
710.5700	2.0083\\
711.4800	2.0472\\
711.8500	2.0667\\
712.3200	2.0750\\
712.6300	2.0944\\
713.9500	2.1500\\
714.4400	2.1806\\
714.7900	2.2139\\
716.2000	2.3028\\
716.6400	2.3417\\
717.0800	2.3972\\
718.1800	2.5000\\
718.6400	2.4806\\
719.1100	2.4361\\
719.6400	2.3611\\
720.0800	2.3278\\
721.0500	2.3000\\
721.7000	2.3278\\
722.1400	2.4222\\
722.7000	2.5250\\
723.1400	2.5806\\
723.7600	2.6333\\
725.3700	2.8528\\
725.9200	2.9111\\
726.5600	2.9611\\
727.1000	2.9889\\
727.6200	3.0250\\
728.8500	3.0833\\
730.1600	3.0833\\
731.9500	3.0500\\
733.9100	3.0806\\
735.7300	3.0611\\
736.2800	3.0694\\
736.9600	3.0889\\
737.5200	3.0917\\
738.8200	3.0667\\
739.3900	3.0667\\
740.0200	3.0861\\
740.5400	3.0278\\
741.1800	2.7806\\
741.6800	2.6583\\
742.2700	2.4583\\
742.7000	2.2944\\
743.1100	2.1167\\
743.5700	1.9528\\
743.9100	1.8833\\
744.2500	1.8583\\
744.6900	1.9528\\
745.0500	2.2056\\
745.5700	2.3000\\
745.9800	2.1889\\
746.3700	2.0750\\
746.8100	1.9278\\
747.1500	1.8667\\
747.5600	1.7806\\
747.8900	1.7306\\
748.2700	1.6833\\
748.5700	1.6694\\
748.8700	1.6694\\
749.2500	1.6944\\
749.8200	2.0528\\
750.2300	2.4083\\
750.7400	2.7694\\
751.2700	3.0250\\
751.9800	3.3278\\
752.6200	3.5500\\
753.2000	3.7611\\
754.1400	3.9167\\
754.9000	3.9694\\
755.8000	4.1083\\
756.5500	4.3000\\
757.1600	4.5083\\
758.4100	4.7389\\
759.2900	4.8806\\
760.1800	5.0417\\
762.3500	5.3972\\
763.5800	5.5833\\
764.7100	5.7361\\
765.7300	5.8833\\
767.0900	5.9833\\
768.1400	6.0139\\
771.8300	6.0583\\
772.9200	6.1306\\
774.3300	6.1917\\
776.7200	6.2361\\
781.8800	6.3556\\
783.0900	6.3750\\
786.9100	6.4583\\
792.2100	6.5528\\
793.3500	6.5750\\
794.8300	6.5944\\
796.0900	6.6444\\
797.2900	6.7111\\
798.8100	6.8472\\
799.8400	6.9750\\
801.6000	7.1528\\
805.9900	7.6556\\
808.9300	8.0333\\
810.7600	8.2889\\
818.6800	9.2445\\
824.4200	9.8861\\
828.1900	10.2806\\
830.5300	10.5250\\
832.4500	10.7083\\
834.9900	10.9639\\
841.7600	11.5833\\
843.9800	11.7667\\
846.0600	11.9472\\
851.1000	12.3472\\
858.5200	12.8056\\
861.4900	12.9972\\
863.8400	13.1139\\
866.3400	13.1833\\
869.3800	13.1972\\
874.1900	13.1417\\
881.9900	13.0445\\
885.1100	12.9917\\
887.4500	12.9695\\
900.4700	12.8111\\
902.9000	12.7833\\
905.7700	12.7583\\
908.0700	12.7889\\
910.5000	12.8528\\
918.1500	13.0945\\
923.5000	13.2917\\
931.4900	13.6195\\
934.5800	13.7667\\
939.7700	13.9917\\
945.6400	14.2778\\
952.7900	14.6306\\
965.0800	15.1528\\
967.9000	15.2611\\
970.6500	15.3889\\
977.4800	15.6111\\
980.2200	15.6917\\
986.5300	15.8528\\
996.4300	16.0639\\
1003.0400	16.1806\\
1005.9600	16.2556\\
1008.8900	16.3139\\
1015.5200	16.4028\\
1018.7300	16.4250\\
1025.4700	16.4417\\
1028.5900	16.4556\\
1032.2900	16.4528\\
1038.3900	16.4639\\
1042.2600	16.4639\\
1045.3100	16.4722\\
1048.4400	16.4639\\
1051.9800	16.4667\\
1055.1900	16.4583\\
1058.9800	16.4583\\
1068.6000	16.4167\\
1071.9600	16.4083\\
1074.8300	16.3806\\
1078.6000	16.3722\\
1081.4700	16.3528\\
1085.2300	16.3528\\
1091.2000	16.3306\\
1097.7300	16.3361\\
1107.5300	16.3000\\
1117.7800	16.2250\\
1120.7800	16.1889\\
1128.9400	16.1361\\
1131.8500	16.1000\\
1135.3900	16.0695\\
1141.9700	16.0250\\
1151.6400	15.9389\\
1160.9400	15.8722\\
1170.4500	15.7972\\
1176.8400	15.7361\\
1179.6700	15.7028\\
1204.8300	15.4667\\
1226.4500	15.3250\\
1238.4700	15.2972\\
1272.0900	15.2750\\
1275.6000	15.1167\\
1278.2800	14.6695\\
1281.0200	14.1111\\
1284.2600	13.4778\\
1286.6200	12.8556\\
1288.8800	12.3028\\
1291.5700	11.5861\\
1294.5900	10.7500\\
1297.0300	10.0500\\
1298.7400	9.5083\\
1300.5000	8.9861\\
1302.6200	8.3445\\
1305.5200	7.4167\\
1307.1600	7.0583\\
1308.4400	6.8472\\
1309.7400	6.5778\\
1310.9100	6.4056\\
1312.3700	6.2861\\
1314.8500	6.1389\\
1316.0100	6.0917\\
1318.5200	5.9667\\
1319.5900	5.9167\\
1323.3000	5.7833\\
1324.3100	5.6972\\
1325.3200	5.4500\\
1326.5400	5.0750\\
1328.4500	4.2750\\
1329.1700	3.9194\\
1330.6200	3.1667\\
1331.1800	2.8750\\
1331.8000	2.5389\\
1332.2200	2.2944\\
1332.7200	1.9889\\
1333.7100	1.4278\\
1333.9700	1.3306\\
1334.2100	1.3083\\
1334.5000	1.2611\\
1335.0300	1.3500\\
1335.2800	1.4250\\
1335.5500	1.5306\\
1335.9100	1.6833\\
1336.2400	1.7722\\
1336.6500	1.7944\\
1336.9600	1.7833\\
1337.2900	1.7611\\
1337.9900	1.6889\\
1338.3700	1.5556\\
1338.6300	1.3194\\
1338.8600	1.0944\\
1339.0500	0.8417\\
1339.2700	0.5361\\
1339.3600	0.4333\\
1339.5100	0.1028\\
1339.5200	0.0528\\
1339.5200	0.0000\\
1339.5200	0.0306\\
1339.5200	0.0000\\
1339.5200	0.0000\\
};\addlegendentry{\scriptsize{Ego if CAV}}
\end{axis}

\begin{axis}[%
width=\width,
height=2.032cm,
at={(0,0)},
scale only axis,
xmin=0.0000,
xmax=1500.0000,
xtick={0, 300, 600, 900, 1200, 1500, 1800},
xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
xlabel style={font=\color{white!15!black}},
xlabel={Position [km]},
ymin=-6.9200,
ymax=5.0000,
ylabel style={font=\color{white!15!black}},
ylabel={Accel [m/s$^2$]},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
    ymajorgrids,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
142.0000	0.0000\\
142.0100	0.7500\\
142.0600	0.8800\\
142.1400	0.9100\\
142.2500	0.9000\\
142.4000	0.8800\\
142.5900	0.8500\\
143.0600	0.7900\\
143.3500	0.7600\\
143.6600	0.7200\\
144.3700	0.6600\\
145.1900	0.6000\\
145.6300	0.5600\\
147.0900	0.4700\\
148.1600	0.4100\\
148.7200	0.3700\\
152.9600	0.1500\\
153.6000	0.1200\\
154.2400	0.0800\\
156.8400	-0.0400\\
157.4800	-0.0800\\
160.0200	-0.2000\\
160.6400	-0.2400\\
162.4200	-0.3300\\
162.9900	-0.3700\\
164.6100	-0.4600\\
165.1100	-0.5000\\
166.4900	-0.5900\\
166.9000	-0.6300\\
167.6500	-0.6900\\
167.9800	-0.7300\\
168.5600	-0.7900\\
168.8000	-0.8200\\
169.0100	-0.8600\\
169.1800	-0.9500\\
169.3200	-0.9800\\
169.4600	-1.0000\\
169.4800	-0.7100\\
169.4800	0.0000\\
169.4800	0.0700\\
169.4900	0.0700\\
169.5000	0.0800\\
170.2100	0.0800\\
170.2800	0.0900\\
173.5200	0.0900\\
173.6900	0.1000\\
177.2100	0.1000\\
177.4500	0.1100\\
181.3100	0.1100\\
181.6200	0.1200\\
186.4500	0.1200\\
186.8300	0.1300\\
192.2600	0.1300\\
192.7100	0.1400\\
198.6000	0.1400\\
199.1300	0.1500\\
205.9200	0.1500\\
206.5300	0.1600\\
213.6100	0.1600\\
214.2900	0.1700\\
220.7400	0.1700\\
221.4900	0.1600\\
223.7800	0.1600\\
224.5500	0.1700\\
230.1800	0.1700\\
231.0100	0.1800\\
237.0300	0.1800\\
237.9100	0.1900\\
244.3400	0.1900\\
245.2900	0.2000\\
251.1600	0.2000\\
252.1600	0.2100\\
258.3700	0.2100\\
259.4300	0.2200\\
266.0000	0.2200\\
267.1300	0.2300\\
272.8900	0.2300\\
274.0800	0.2400\\
280.1200	0.2400\\
281.3600	0.2500\\
287.7100	0.2500\\
289.0100	0.2600\\
294.3000	0.2600\\
295.6500	0.2700\\
301.1700	0.2700\\
302.5700	0.2800\\
308.3000	0.2800\\
309.7600	0.2900\\
315.7200	0.2900\\
317.2400	0.3000\\
321.8700	0.3000\\
323.4300	0.3100\\
328.2100	0.3100\\
329.8200	0.3200\\
334.7500	0.3200\\
336.4200	0.3300\\
341.5000	0.3300\\
343.2200	0.3400\\
346.7000	0.3400\\
348.4600	0.3500\\
352.0300	0.3500\\
353.8300	0.3600\\
357.4800	0.3600\\
359.3300	0.3700\\
363.0700	0.3700\\
364.9600	0.3800\\
366.8700	0.3800\\
370.7300	0.4000\\
372.6800	0.4000\\
376.6400	0.4200\\
378.6400	0.4200\\
382.7000	0.4400\\
384.7500	0.4400\\
388.9200	0.4600\\
391.0300	0.4600\\
395.3000	0.4800\\
397.4700	0.4800\\
401.8600	0.5000\\
404.0800	0.5000\\
408.5900	0.5200\\
410.8800	0.5200\\
422.6400	0.5700\\
425.0500	0.5700\\
429.9600	0.5900\\
434.9600	0.5900\\
437.4900	0.6000\\
447.8700	0.6000\\
450.5300	0.5900\\
453.2000	0.6200\\
455.9100	0.6300\\
475.5200	0.5600\\
478.4100	0.5400\\
481.3200	0.5300\\
493.1800	0.4500\\
496.2000	0.4400\\
505.3300	0.3800\\
508.4100	0.3700\\
514.6100	0.3300\\
517.7200	0.3200\\
520.8600	0.3000\\
524.0000	0.2900\\
530.3200	0.2500\\
533.4900	0.2400\\
536.6800	0.2200\\
539.8700	0.2100\\
543.0700	0.1900\\
546.2800	0.1800\\
549.5000	0.1600\\
552.7200	0.1500\\
555.9500	0.1300\\
562.4200	0.1100\\
565.6600	0.0900\\
568.9100	0.0800\\
572.1500	0.0600\\
575.4100	0.0500\\
578.6600	0.0300\\
585.1700	0.0100\\
588.4200	-0.0100\\
591.6700	-0.0200\\
594.9300	-0.0400\\
598.1800	-0.0500\\
601.4300	-0.0700\\
607.9200	-0.0900\\
611.1600	-0.1100\\
614.3900	-0.1200\\
617.6200	-0.1400\\
620.8400	-0.1500\\
624.0600	-0.1700\\
627.2700	-0.1800\\
630.4800	-0.2000\\
633.6700	-0.2100\\
636.8600	-0.2300\\
640.0400	-0.2400\\
643.2000	-0.2600\\
646.3600	-0.2700\\
652.6400	-0.3100\\
655.7600	-0.3200\\
661.9700	-0.3600\\
665.0500	-0.3700\\
689.0900	-0.5300\\
692.0000	-0.5600\\
694.9000	-0.5800\\
697.7700	-0.6100\\
700.6100	-0.6300\\
714.4400	-0.7800\\
719.7600	-0.8000\\
722.3700	-0.7900\\
724.9500	-0.7900\\
727.5000	-0.7800\\
730.0100	-0.7800\\
732.5000	-0.7700\\
734.9600	-0.7700\\
737.3800	-0.7600\\
739.7700	-0.7600\\
742.1400	-0.7500\\
744.4700	-0.7500\\
746.7700	-0.7400\\
749.0500	-0.7400\\
751.2900	-0.7300\\
753.5100	-0.7300\\
755.6900	-0.7200\\
757.8500	-0.7200\\
759.9800	-0.7100\\
762.0800	-0.7100\\
764.1500	-0.7000\\
766.1900	-0.7000\\
768.2100	-0.6900\\
770.2000	-0.6900\\
772.1600	-0.6800\\
774.0900	-0.6800\\
776.0000	-0.6700\\
777.8800	-0.6700\\
779.7300	-0.6600\\
781.5600	-0.6600\\
783.3600	-0.6500\\
785.1300	-0.6500\\
788.6000	-0.6300\\
790.3000	-0.6300\\
791.9700	-0.6200\\
793.6200	-0.6200\\
795.2400	-0.6100\\
796.8400	-0.6100\\
798.4200	-0.6000\\
799.9700	-0.6000\\
801.4900	-0.5900\\
802.9900	-0.5900\\
804.4700	-0.5800\\
805.9300	-0.5800\\
807.3600	-0.5700\\
808.7700	-0.5700\\
810.1600	-0.5600\\
811.5300	-0.5600\\
814.1900	-0.5400\\
815.4900	-0.5400\\
816.7700	-0.5300\\
818.0200	-0.5300\\
819.2600	-0.5200\\
820.4700	-0.5200\\
821.6700	-0.5100\\
822.8400	-0.5100\\
823.9900	-0.5000\\
825.1300	-0.5000\\
826.2400	-0.4900\\
827.3300	-0.4900\\
828.4100	-0.4800\\
829.4600	-0.4800\\
830.5000	-0.4700\\
831.5200	-0.4700\\
832.5100	-0.4600\\
833.4900	-0.4600\\
834.4600	-0.4500\\
835.4000	-0.4500\\
837.2400	-0.4300\\
838.1300	-0.4300\\
839.0000	-0.4200\\
839.8600	-0.4200\\
840.7000	-0.4100\\
841.5200	-0.4100\\
842.3300	-0.4000\\
843.1200	-0.4000\\
843.9000	-0.3900\\
844.6600	-0.3900\\
845.4000	-0.3800\\
846.1300	-0.3800\\
846.8500	-0.3700\\
847.5500	-0.3700\\
848.2300	-0.3600\\
848.9000	-0.3600\\
849.5600	-0.3500\\
850.2000	-0.3500\\
850.8300	-0.3400\\
851.4400	-0.3400\\
852.0400	-0.3300\\
852.6300	-0.3300\\
853.2000	-0.3200\\
853.7700	-0.3200\\
854.3200	-0.3100\\
854.8500	-0.3100\\
855.3800	-0.3000\\
855.8900	-0.3000\\
856.3900	-0.2900\\
856.8800	-0.2900\\
857.3600	-0.2800\\
857.8200	-0.2800\\
858.2800	-0.2700\\
858.7300	-0.2700\\
859.1600	-0.2600\\
859.5800	-0.2600\\
860.0000	-0.2500\\
860.4000	-0.2500\\
860.7900	-0.2400\\
861.1800	-0.2400\\
861.5500	-0.2300\\
861.9200	-0.2300\\
862.2800	-0.2200\\
862.6200	-0.2200\\
862.9600	-0.2100\\
863.3000	-0.2100\\
863.6200	-0.2000\\
863.9300	-0.2000\\
864.2400	-0.1900\\
864.5400	-0.1900\\
864.8300	-0.1800\\
865.1200	-0.1800\\
865.4000	-0.1700\\
865.6700	-0.1700\\
865.9300	-0.1600\\
866.1900	-0.1600\\
866.4400	-0.1500\\
866.6900	-0.1500\\
866.9300	-0.1400\\
867.1700	-0.1400\\
867.4000	-0.1300\\
867.6200	-0.1300\\
867.8400	-0.1200\\
868.0500	-0.1200\\
868.2700	-0.1100\\
868.4700	-0.1100\\
868.6700	-0.1000\\
868.8700	-0.1000\\
869.0600	-0.0900\\
869.2600	-0.0900\\
869.4400	-0.0800\\
869.6300	-0.0800\\
869.8100	-0.0700\\
869.9900	-0.0700\\
870.1600	-0.0600\\
870.3400	-0.0600\\
870.5100	-0.0500\\
870.6800	-0.0500\\
870.8400	-0.0400\\
871.0100	-0.0400\\
871.1700	-0.0300\\
871.3400	-0.0300\\
871.5000	-0.0200\\
871.6600	-0.0200\\
871.8200	-0.0100\\
871.9800	-0.0100\\
872.1500	0.0000\\
872.3100	0.0000\\
872.4700	0.0100\\
872.6300	0.0100\\
872.7900	0.0200\\
872.9500	0.0200\\
873.1200	0.0300\\
873.2800	0.0300\\
873.6200	0.0500\\
873.7900	0.0500\\
873.9600	0.0600\\
874.1400	0.0600\\
874.3100	0.0700\\
874.4900	0.0700\\
874.6700	0.0800\\
874.8600	0.0800\\
875.0500	0.0900\\
875.2400	0.0900\\
875.4400	0.1000\\
875.6400	0.1000\\
875.8400	0.1100\\
876.0500	0.1100\\
876.2600	0.1200\\
876.4800	0.1200\\
876.7000	0.1300\\
876.9300	0.1300\\
877.1600	0.1400\\
877.4000	0.1400\\
877.6400	0.1500\\
877.8900	0.1500\\
878.1500	0.1600\\
878.4100	0.1600\\
878.6800	0.1700\\
878.9500	0.1700\\
879.2400	0.1800\\
879.5300	0.1800\\
879.8200	0.1900\\
880.1300	0.1900\\
880.4400	0.2000\\
880.7600	0.2000\\
881.0900	0.2100\\
881.4200	0.2100\\
881.7700	0.2200\\
882.1200	0.2200\\
882.4800	0.2300\\
882.8600	0.2300\\
883.2400	0.2400\\
883.6300	0.2400\\
884.4400	0.2600\\
884.8600	0.2600\\
885.2900	0.2700\\
885.7400	0.2700\\
886.1900	0.2800\\
886.6500	0.2800\\
887.1300	0.2900\\
887.6200	0.2900\\
888.1200	0.3000\\
888.6300	0.3000\\
889.1500	0.3100\\
889.6900	0.3100\\
890.8000	0.3300\\
891.3700	0.3300\\
891.9600	0.3400\\
892.5600	0.3400\\
893.1700	0.3500\\
893.8000	0.3500\\
894.4500	0.3600\\
895.1000	0.3600\\
896.4600	0.3800\\
897.1600	0.3800\\
897.8800	0.3900\\
898.6100	0.3900\\
899.3600	0.4000\\
900.1300	0.4000\\
901.7100	0.4200\\
902.5200	0.4200\\
903.3500	0.4300\\
904.2000	0.4300\\
905.9500	0.4500\\
906.8500	0.4500\\
907.7700	0.4600\\
908.7000	0.4600\\
910.6400	0.4800\\
911.6300	0.4800\\
913.6800	0.5000\\
914.7300	0.5000\\
915.8000	0.5100\\
916.9000	0.5100\\
919.1500	0.5300\\
920.3000	0.5300\\
922.6800	0.5500\\
923.9000	0.5500\\
926.4100	0.5700\\
927.7000	0.5700\\
931.7100	0.6000\\
933.0900	0.6000\\
937.3900	0.6300\\
938.8700	0.6300\\
943.4700	0.6600\\
945.0500	0.6600\\
951.6600	0.7000\\
953.3800	0.7200\\
968.2300	0.8000\\
972.2600	0.8200\\
974.3200	0.8200\\
978.5400	0.8400\\
980.7000	0.8400\\
982.9000	0.8500\\
985.1300	0.8500\\
987.3900	0.8600\\
989.6900	0.8600\\
992.0200	0.8700\\
994.3900	0.8700\\
996.7900	0.8800\\
1009.3300	0.8800\\
1011.9500	0.9000\\
1014.6000	0.9100\\
1020.0100	0.8900\\
1037.0600	0.7700\\
1055.2100	0.6500\\
1058.3300	0.6400\\
1077.5700	0.5200\\
1080.8500	0.5100\\
1097.5500	0.4100\\
1100.9400	0.3800\\
1104.3400	0.3600\\
1107.7700	0.3300\\
1146.0700	0.1100\\
1149.5900	0.1000\\
1156.6500	0.0600\\
1160.1800	0.0500\\
1163.7200	0.0300\\
1167.2600	0.0200\\
1170.7900	0.0000\\
1177.8600	-0.0200\\
1181.4000	-0.0400\\
1184.9300	-0.0500\\
1188.4600	-0.0700\\
1199.0400	-0.1000\\
1202.5500	-0.1200\\
1216.5700	-0.1600\\
1220.0600	-0.1800\\
1257.8600	-0.2900\\
1261.2300	-0.3100\\
1271.2800	-0.3400\\
1281.2000	-0.4000\\
1284.4700	-0.4300\\
1287.7300	-0.4500\\
1290.9700	-0.4800\\
1294.1900	-0.5000\\
1297.3900	-0.5300\\
1300.5700	-0.5500\\
1303.7200	-0.5800\\
1306.8600	-0.6000\\
1316.1000	-0.6900\\
1319.1300	-0.7100\\
1325.1000	-0.7700\\
1328.0400	-0.7900\\
1333.8200	-0.8500\\
1339.4700	-0.8900\\
1342.2300	-0.9200\\
1347.6600	-0.9600\\
1350.3100	-0.9900\\
1362.9800	-1.0900\\
1372.3200	-1.1700\\
1374.5400	-1.1800\\
1378.8400	-1.2200\\
1380.9200	-1.2300\\
1382.9500	-1.2500\\
1384.9200	-1.2600\\
1386.8500	-1.2800\\
1390.5500	-1.3000\\
1392.3200	-1.3200\\
1400.3800	-1.3700\\
1407.0600	-1.4200\\
1409.3400	-1.4400\\
1410.3900	-1.4400\\
1411.3800	-1.4500\\
1412.3200	-1.4500\\
1413.2000	-1.4600\\
1414.0200	-1.4600\\
1414.7800	-1.4700\\
1417.7000	-1.4700\\
1418.1100	-1.4600\\
1418.4600	-1.4400\\
1418.7500	-1.4100\\
1418.9900	-1.3600\\
1419.1700	-1.2800\\
1419.3000	-1.1000\\
1419.4500	-1.0000\\
1419.4500	0.0700\\
1419.4600	0.1000\\
1419.4600	0.0700\\
1419.4900	-0.0600\\
1419.5000	-0.0600\\
1419.5000	-0.0500\\
1419.5000	-0.4300\\
1419.5000	0.0000\\
1419.5000	0.0000\\
};
\addplot [color=mycolor2, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
135.0000	0.2600\\
135.0400	1.9600\\
135.1500	1.7000\\
135.3300	1.1600\\
135.5500	0.2400\\
135.7700	-0.4900\\
135.9700	-0.4900\\
136.1600	-0.4200\\
136.4800	-0.3600\\
136.7400	-0.2800\\
136.8600	0.3500\\
137.0000	0.5500\\
137.1600	0.6000\\
137.3500	0.6000\\
137.5600	0.5800\\
138.0500	0.5200\\
138.6200	0.4600\\
139.2600	0.4000\\
139.6100	0.3700\\
139.9600	0.3300\\
142.7700	0.1100\\
143.2000	0.0800\\
143.6300	0.0400\\
144.0600	0.0200\\
144.5000	0.0100\\
144.9500	1.7200\\
145.4900	2.3100\\
146.1100	2.4900\\
146.8400	2.5000\\
147.6600	2.4300\\
148.5800	2.2700\\
149.5800	1.2000\\
150.6300	0.4300\\
151.6800	0.1500\\
152.7500	0.0600\\
153.8100	0.0200\\
154.8600	-1.2100\\
155.8500	-1.7100\\
156.7800	-1.9100\\
157.6300	-1.9600\\
158.4000	-1.9500\\
159.0900	-1.9100\\
159.7000	-1.8500\\
160.2500	-1.7800\\
160.7200	-1.6900\\
161.1200	-1.5900\\
161.4700	-1.4700\\
161.7500	-1.3400\\
161.9900	-1.1900\\
162.1700	-1.0300\\
162.3200	-0.8700\\
162.4400	-0.6400\\
162.5300	-0.4300\\
162.6000	-0.3000\\
162.6700	-0.2300\\
162.7200	-0.2000\\
162.7700	-0.1900\\
162.9000	-0.1900\\
162.9000	0.0000\\
162.9000	0.0900\\
162.9100	0.2800\\
162.9300	0.5100\\
162.9700	0.2300\\
163.0100	0.0600\\
163.0600	0.0100\\
163.1000	0.0000\\
163.1500	0.0400\\
163.2000	0.1100\\
163.2500	0.1300\\
163.3100	0.1200\\
163.3700	0.1000\\
163.4400	0.1000\\
163.5100	0.1100\\
165.7200	0.1100\\
165.8800	0.1000\\
167.3000	0.1000\\
167.5000	0.1100\\
171.7900	0.1100\\
172.0700	0.1200\\
176.8400	0.1200\\
177.2000	0.1300\\
182.3100	0.1300\\
182.7400	0.1400\\
188.8400	0.1400\\
189.3500	0.1500\\
195.9200	0.1500\\
196.5100	0.1600\\
203.3900	0.1600\\
204.0500	0.1700\\
211.8000	0.1700\\
212.5400	0.1600\\
214.8200	0.1600\\
215.5900	0.1700\\
221.1800	0.1700\\
222.0100	0.1800\\
227.9900	0.1800\\
228.8700	0.1900\\
235.2700	0.1900\\
236.2100	0.2000\\
242.0500	0.2000\\
243.0500	0.2100\\
249.2300	0.2100\\
250.2900	0.2200\\
256.8300	0.2200\\
257.9500	0.2300\\
263.7000	0.2300\\
264.8700	0.2400\\
269.6700	0.2400\\
272.1200	-0.0600\\
273.3500	-0.1200\\
275.7800	-0.1400\\
276.9900	-0.1400\\
278.1900	-0.1300\\
279.3900	-0.1300\\
282.9500	-0.1000\\
284.1300	-0.1000\\
287.6400	-0.0700\\
288.8100	-0.0500\\
289.9700	0.1600\\
291.1500	0.2300\\
292.3300	0.2600\\
294.7300	0.2800\\
295.9500	0.2800\\
297.1700	0.2900\\
302.2000	0.2900\\
303.4800	0.3000\\
307.4100	0.3000\\
308.7500	0.3100\\
312.8200	0.3100\\
314.2100	0.3200\\
318.4400	0.3200\\
319.8700	0.3300\\
322.7800	0.3300\\
324.2500	0.3400\\
328.7600	0.3400\\
330.2900	0.3500\\
333.3900	0.3500\\
334.9600	0.3600\\
338.1500	0.3600\\
339.7600	0.3700\\
343.0300	0.3700\\
346.3700	0.3900\\
348.0600	0.3900\\
351.4900	0.4100\\
353.2200	0.4100\\
356.7500	0.4300\\
358.5400	0.4300\\
362.1700	0.4500\\
364.0100	0.4500\\
367.7500	0.4700\\
369.6400	0.4700\\
373.4900	0.4900\\
375.4500	0.4900\\
379.4200	0.5100\\
381.4300	0.5100\\
383.4700	0.5200\\
385.5300	1.3000\\
387.6600	1.5600\\
389.8400	1.6400\\
392.0900	1.2100\\
394.3800	0.8000\\
396.7000	0.6500\\
399.0500	0.6000\\
401.4200	0.5900\\
406.2400	0.5900\\
408.6800	0.6000\\
411.1500	0.5200\\
413.6400	0.6300\\
416.1500	0.5700\\
418.6800	0.8500\\
421.2500	1.2800\\
423.8700	1.4200\\
426.5500	1.4500\\
429.2900	1.4400\\
432.0900	1.4200\\
434.9400	1.4100\\
437.8500	0.8400\\
440.7800	0.3000\\
443.7200	0.1000\\
446.6800	0.3700\\
449.6600	0.4600\\
452.6600	0.7100\\
455.6800	0.8000\\
458.7300	0.2900\\
461.7800	0.6500\\
464.8600	0.2300\\
467.9500	0.4000\\
471.0600	0.6800\\
474.1800	0.2400\\
477.3200	0.6200\\
480.4700	0.2200\\
483.6400	0.6100\\
486.8200	0.2200\\
490.0100	0.1500\\
493.2000	0.1700\\
499.6100	0.1900\\
538.7100	0.1900\\
542.0100	0.0700\\
545.3200	0.0200\\
548.6300	0.0100\\
551.9400	0.0500\\
555.2500	0.0100\\
558.5600	0.0000\\
585.0500	0.0000\\
588.3600	-0.0100\\
611.5200	-0.0100\\
614.8300	-0.0200\\
624.7500	-0.0200\\
628.0500	-0.0300\\
631.3500	-0.0300\\
634.6600	-0.0400\\
637.9600	-0.0400\\
644.5500	-0.0600\\
647.8400	-0.0600\\
657.7100	-0.0900\\
660.9900	-0.1100\\
664.2700	-0.1200\\
677.3200	-0.2000\\
687.0200	-0.2900\\
693.4300	-0.3700\\
696.6100	-0.4300\\
699.7800	-0.4800\\
706.0400	-0.6200\\
712.2100	-0.7800\\
715.2400	-0.8800\\
718.2400	-0.9900\\
721.2000	-1.1100\\
724.1200	-1.2500\\
726.9800	-1.4100\\
729.7800	-1.6100\\
732.5200	-1.8400\\
735.1800	-1.9200\\
737.7700	-1.6700\\
740.2900	-1.3900\\
742.7600	-1.1100\\
745.1900	-0.9700\\
747.5800	-0.9200\\
749.9300	-0.9000\\
754.5300	-0.9000\\
756.7700	-0.9100\\
773.4100	-0.9100\\
775.3300	-0.9000\\
777.2100	-0.9000\\
779.0600	-0.8900\\
780.8600	-0.8900\\
786.0800	-0.8600\\
787.7500	-0.8600\\
792.5500	-0.8300\\
794.0900	-0.8300\\
798.5000	-0.8000\\
799.9000	-0.8000\\
807.6700	-0.7400\\
808.8600	-0.7300\\
810.0200	-0.7100\\
812.2600	-0.6900\\
814.3800	-0.6500\\
815.4100	-0.6400\\
819.2600	-0.5600\\
821.0500	-0.5200\\
821.9200	-0.4900\\
822.7600	-0.2900\\
823.6000	-0.1000\\
824.4300	-0.0400\\
825.2600	-0.0100\\
826.0900	0.0000\\
841.0300	0.0000\\
842.6800	-0.4600\\
843.4800	-0.5600\\
844.2500	-0.6000\\
845.0100	-0.6200\\
846.4300	-0.6400\\
847.1100	-0.6400\\
847.7600	-0.6300\\
848.3800	-0.6300\\
850.6400	-0.5900\\
851.1400	-0.5700\\
852.5200	-0.5400\\
852.9300	-0.5200\\
853.3300	-0.5200\\
854.0600	-0.5000\\
854.3900	-0.4800\\
854.7100	-0.4700\\
855.0000	-0.4500\\
855.2800	-0.4400\\
855.5400	-0.4200\\
855.7900	-0.3900\\
856.0200	-0.3700\\
856.4300	-0.3100\\
856.6200	-0.1700\\
856.8100	-0.0600\\
856.9900	-0.0200\\
857.3500	0.0000\\
858.0800	0.0000\\
858.2600	1.1400\\
858.5100	2.2100\\
858.8400	2.5600\\
859.2700	1.5700\\
859.7500	0.5600\\
860.2600	0.2000\\
860.7700	0.0700\\
861.2800	-0.5700\\
861.7100	-4.7500\\
861.9600	-3.9600\\
862.1200	-0.7300\\
862.1600	-0.2600\\
862.1600	0.0000\\
862.1700	1.1800\\
862.2300	2.2800\\
862.3900	2.6500\\
862.6500	2.7400\\
863.0300	2.7200\\
863.4900	0.9800\\
863.9800	0.3500\\
864.4700	-2.7100\\
864.8200	-5.5300\\
864.9800	-3.2400\\
865.0300	-1.2900\\
865.0400	-0.5800\\
865.0400	0.0100\\
865.0400	0.0200\\
865.0500	0.0200\\
865.0500	0.0300\\
865.0800	1.8800\\
865.1900	2.5200\\
865.4000	2.7100\\
865.7300	2.7400\\
866.1300	1.0200\\
866.5800	0.4000\\
867.0300	0.1900\\
867.4900	-0.7900\\
867.9000	-1.2500\\
868.2600	-1.4000\\
868.5700	-1.3300\\
868.8300	-1.0600\\
869.0500	-0.6900\\
869.2400	-0.5000\\
869.4200	-0.4200\\
869.5800	-0.3900\\
869.8500	-0.3500\\
870.0600	-0.2900\\
870.1500	-0.2400\\
870.2300	-0.1900\\
870.3100	-0.1300\\
870.3800	-0.0600\\
870.4500	0.0800\\
870.5200	0.1300\\
870.6000	0.1500\\
870.8700	0.1800\\
870.9800	0.1800\\
871.0900	0.1900\\
871.2100	0.1900\\
871.3400	0.2000\\
871.4800	0.2000\\
871.6500	1.9000\\
871.9000	2.4800\\
872.2500	2.6500\\
872.7000	1.6900\\
873.2100	0.7600\\
873.7500	0.4200\\
874.3000	0.3100\\
874.8700	0.2700\\
875.4400	0.2600\\
876.6300	0.2600\\
877.2400	0.2700\\
877.8500	0.0700\\
878.4700	-0.1200\\
879.0900	-0.1900\\
879.6900	-0.2100\\
880.2900	-0.2200\\
880.8800	-0.2700\\
881.4500	-0.2800\\
883.1200	-0.2800\\
883.6500	-0.2700\\
884.1700	-0.2700\\
886.1500	-0.2300\\
886.6200	-0.2100\\
887.0800	-0.2000\\
887.9900	-0.1600\\
888.4300	-0.1300\\
888.8700	-0.1100\\
889.3100	0.2200\\
889.7500	0.3400\\
890.2100	0.3800\\
890.6900	0.4000\\
892.7600	0.4400\\
893.3300	0.4400\\
893.9000	0.4500\\
894.5000	0.4500\\
895.7500	0.4700\\
896.4000	0.4700\\
897.0700	0.4800\\
897.7600	0.4800\\
899.2000	0.5000\\
899.9500	0.5000\\
901.5100	0.5200\\
902.3200	0.5200\\
904.0100	0.5400\\
904.9000	1.7200\\
905.8600	2.1200\\
906.9100	2.2200\\
908.0500	2.2100\\
909.2800	2.1600\\
910.5800	1.1500\\
911.9200	0.7900\\
913.2900	0.6600\\
914.6900	0.6200\\
916.1100	0.6100\\
917.5500	0.6200\\
919.0300	0.6200\\
922.0400	0.6400\\
923.5900	0.6400\\
928.3900	0.6700\\
930.0400	0.6700\\
931.7200	0.6800\\
933.4200	0.7000\\
948.1200	0.7800\\
956.2100	0.8200\\
958.3100	0.8200\\
962.6200	0.8400\\
964.8200	0.8400\\
969.3300	0.8600\\
971.6300	0.8600\\
973.9700	0.7400\\
976.3400	0.3200\\
978.7100	0.1200\\
981.0900	0.0400\\
983.4700	0.0100\\
985.8500	0.0100\\
988.2400	0.6400\\
990.6600	1.2400\\
993.1200	1.4500\\
995.6500	1.5000\\
998.2300	1.5100\\
1000.8800	1.4800\\
1003.5800	1.4600\\
1006.3500	1.4300\\
1009.1700	1.4200\\
1012.0400	1.4000\\
1014.9800	1.3900\\
1017.9600	0.8300\\
1020.9700	0.2900\\
1024.0100	0.9800\\
1027.0700	0.3500\\
1030.1600	0.9900\\
1033.2800	0.3500\\
1036.4300	0.9800\\
1039.6000	0.3500\\
1042.7900	0.4400\\
1046.0000	0.2800\\
1049.2200	0.2200\\
1052.4500	0.2000\\
1055.6900	0.1900\\
1170.2000	0.1900\\
1173.7000	-0.0500\\
1177.1900	-0.1400\\
1180.6800	-0.1700\\
1184.1600	-0.1800\\
1187.6300	-0.1800\\
1191.0900	-0.1900\\
1215.1400	-0.1900\\
1218.5500	-0.0800\\
1221.9500	-0.0300\\
1225.3500	-0.0100\\
1228.7600	0.0000\\
1344.4300	0.0000\\
1347.8300	-1.0600\\
1351.1700	-2.2200\\
1354.4200	-2.7500\\
1357.5600	-3.0000\\
1360.5700	-3.1300\\
1363.4600	-3.2000\\
1366.2300	-3.2200\\
1368.8600	-3.2100\\
1371.3600	-3.1700\\
1373.7400	-3.0800\\
1376.0000	-2.9600\\
1378.1400	-2.7800\\
1380.1700	-2.5400\\
1383.9500	-1.9500\\
1385.7200	-1.8000\\
1387.4200	-1.7400\\
1389.0500	-1.7300\\
1390.6100	-1.7300\\
1392.1000	-1.7400\\
1393.5200	-1.7400\\
1394.8700	-1.7500\\
1398.5000	-1.7500\\
1399.5700	-1.7400\\
1400.5700	-1.7400\\
1402.4100	-0.3700\\
1403.3000	-0.1300\\
1404.1800	-0.0500\\
1405.0600	-0.0200\\
1405.9400	-0.6300\\
1406.7800	-1.2900\\
1407.5700	-1.5500\\
1408.3000	-1.6400\\
1408.9700	-1.6500\\
1409.5600	-1.6300\\
1410.1000	-1.5800\\
1410.5700	-1.5200\\
1410.9800	-1.4500\\
1411.3300	-1.3600\\
1411.6300	-1.2700\\
1411.8800	-1.1500\\
1412.0800	-1.0300\\
1412.2500	-0.8400\\
1412.3800	-0.6300\\
1412.4900	-0.4800\\
1412.5800	-0.3900\\
1412.6600	-0.4100\\
1412.7200	-0.4000\\
1412.7600	-0.3700\\
1412.7900	-0.2000\\
1412.8100	-0.0400\\
1412.8400	0.0200\\
1412.8800	0.0000\\
1412.9000	-0.1200\\
1412.9300	-0.1800\\
1412.9300	0.0000\\
1412.9300	0.0000\\
};
\addplot [color=mycolor3, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
128.0000	0.4500\\
128.0300	1.6600\\
128.1300	2.0800\\
128.3200	1.9900\\
128.5800	1.5000\\
128.8800	0.2500\\
129.1900	-0.4800\\
129.4600	-1.5700\\
129.6800	-1.4300\\
129.8400	-0.9700\\
129.9600	-0.5900\\
130.0600	-0.3700\\
130.1500	-0.2500\\
130.2400	0.0800\\
130.3300	0.3600\\
130.4300	0.5100\\
130.5600	0.5700\\
130.7100	0.5800\\
130.8800	0.5700\\
131.2900	0.5100\\
131.7900	0.4500\\
132.3500	0.3900\\
133.6500	0.2600\\
134.3700	0.2000\\
134.7400	0.1600\\
136.2600	0.0400\\
136.6500	0.0200\\
137.0500	0.9600\\
137.5000	1.7800\\
138.0200	2.2200\\
138.6400	2.4000\\
139.3500	2.4300\\
140.1500	2.3500\\
141.0500	1.8000\\
142.0100	0.9900\\
143.0000	0.4800\\
144.0100	0.2200\\
145.0300	0.0900\\
146.0500	0.0300\\
147.0700	0.0100\\
148.0900	0.0000\\
149.1000	-1.1500\\
150.0500	-1.6200\\
150.9400	-1.8000\\
151.7600	-1.8500\\
152.5000	-1.8500\\
153.1700	-1.8100\\
153.7600	-1.7600\\
154.2900	-1.6900\\
154.7500	-1.6100\\
155.1500	-1.5200\\
155.4800	-1.4100\\
155.7700	-1.2700\\
156.0000	-1.0500\\
156.1900	-0.8500\\
156.3500	-0.7000\\
156.6000	-0.5200\\
156.7700	-0.3900\\
156.8200	-0.4700\\
156.8600	-0.4100\\
156.8800	-0.2800\\
156.9000	-0.2200\\
156.9000	0.0000\\
156.9000	0.1300\\
156.9100	-0.0100\\
156.9100	-0.1600\\
156.9100	0.0000\\
156.9100	0.1200\\
156.9200	0.3800\\
156.9500	0.5100\\
156.9900	0.2000\\
157.0400	0.0600\\
157.0900	0.0200\\
157.1400	0.0600\\
157.2000	0.1500\\
157.2600	0.1800\\
157.3300	0.1600\\
157.4800	0.1400\\
157.5700	0.1500\\
157.9700	0.1500\\
158.0900	0.1400\\
158.4700	0.1400\\
158.6000	0.1300\\
159.0500	0.1300\\
159.2100	0.1200\\
160.4500	0.1200\\
160.6500	0.1100\\
162.3800	0.1100\\
162.6200	0.1200\\
167.7000	0.1200\\
168.0300	0.1300\\
173.1700	0.1300\\
173.5800	0.1400\\
179.3700	0.1400\\
179.8500	0.1500\\
186.7000	0.1500\\
187.2700	0.1600\\
193.9400	0.1600\\
194.5900	0.1700\\
204.3500	0.1700\\
205.0900	0.1600\\
205.8500	0.1600\\
206.6100	0.1700\\
212.9400	0.1700\\
213.7600	0.1800\\
219.7200	0.1800\\
220.6000	0.1900\\
226.0400	0.1900\\
226.9700	0.2000\\
233.7300	0.2000\\
234.7300	0.2100\\
240.8900	0.2100\\
241.9400	0.2200\\
247.3600	0.2200\\
248.4700	0.2300\\
255.3100	0.2300\\
256.4900	0.2400\\
260.0700	0.2400\\
261.2800	0.3400\\
262.5100	0.2100\\
263.7400	0.0700\\
264.9700	0.0200\\
266.2100	0.0000\\
267.4500	-0.0100\\
268.6800	-0.0100\\
269.9200	-0.0200\\
271.1500	-0.1300\\
272.3800	-0.2200\\
273.6000	-0.2500\\
274.8100	-0.2600\\
278.3800	-0.2300\\
279.5500	-0.2000\\
280.7100	-0.1800\\
281.8600	-0.1700\\
283.0100	-0.1700\\
284.1500	-0.1600\\
285.2900	-0.1600\\
286.4200	-0.1500\\
287.5400	-0.1500\\
296.3400	-0.0700\\
297.4300	-0.0500\\
298.5100	-0.0400\\
299.5900	0.1900\\
300.6800	0.2700\\
301.7800	0.3000\\
304.0300	0.3200\\
306.3200	0.3200\\
307.4800	0.3300\\
309.8500	0.3300\\
311.0600	0.3400\\
313.5100	0.3400\\
314.7600	0.3500\\
318.5800	0.3500\\
319.8800	0.3600\\
322.5300	0.3600\\
323.8800	0.3700\\
325.2400	0.3700\\
326.6100	0.3800\\
328.0000	0.3800\\
329.4100	0.3900\\
330.8300	0.3900\\
333.7200	0.4100\\
335.1900	0.4100\\
338.1800	0.4300\\
339.7000	0.4300\\
342.7900	0.4500\\
344.3700	0.4500\\
347.5700	0.4700\\
349.2000	0.4700\\
352.5100	0.4900\\
354.2000	0.4900\\
357.6300	0.5100\\
359.3800	0.5100\\
361.1500	0.9500\\
362.9700	1.3200\\
364.8400	1.5200\\
366.7700	1.4200\\
368.7500	1.0600\\
370.7700	0.8100\\
372.8300	0.6800\\
374.9100	0.6300\\
377.0100	0.6000\\
381.2900	0.6000\\
385.6700	0.5400\\
387.8900	0.5900\\
390.1400	1.2600\\
392.4500	1.4900\\
394.8200	1.5600\\
397.2500	1.5700\\
399.7400	1.5400\\
402.2900	1.5200\\
404.9000	1.4900\\
407.5800	1.4700\\
410.3100	1.4400\\
413.0900	1.4200\\
415.9400	1.4100\\
418.8300	0.6200\\
421.7400	0.3400\\
424.6700	0.2400\\
427.6000	0.2100\\
430.5400	0.1900\\
544.6400	0.1900\\
551.0800	-0.1100\\
554.3000	-0.1600\\
560.7200	-0.1800\\
570.2900	-0.1800\\
573.4700	-0.1900\\
674.1300	-0.1900\\
677.0500	-0.1400\\
679.9700	-0.1000\\
682.8900	-0.0900\\
685.8000	-0.0900\\
706.0600	-0.1600\\
708.9300	-0.1800\\
714.6500	-0.2000\\
717.5000	-0.2200\\
720.3400	-0.2300\\
723.1600	-0.2500\\
725.9800	-0.2600\\
728.7900	-0.2800\\
731.5900	-0.2900\\
739.9100	-0.3500\\
745.3900	-0.4100\\
748.1000	-0.4500\\
750.7900	-0.4800\\
753.4700	-0.5200\\
756.1200	-0.5700\\
761.3600	-0.6500\\
766.4900	-0.7500\\
769.0100	-0.8100\\
771.5000	-0.8600\\
773.9500	-0.9200\\
776.3600	-0.9900\\
778.7400	-1.0500\\
781.0700	-1.1300\\
783.3500	-1.2000\\
787.7800	-1.3800\\
789.9000	-1.4700\\
791.9700	-1.5700\\
793.9800	-1.6900\\
795.9100	-1.8100\\
797.7700	-1.9500\\
799.5600	-2.1000\\
801.2500	-2.2700\\
802.8600	-2.4600\\
804.3600	-2.6800\\
805.7600	-2.3400\\
807.0700	-1.8100\\
808.3200	-1.3700\\
809.5100	-1.0100\\
810.6600	-0.8800\\
811.7800	-0.8200\\
813.9300	-0.7800\\
814.9500	-0.6000\\
815.9600	-0.4400\\
816.9400	-0.3500\\
817.9200	-0.3100\\
818.8800	-0.2900\\
819.8300	-0.2900\\
820.7700	-0.2800\\
823.5100	-0.2800\\
824.4000	-0.2700\\
826.1600	-0.2700\\
827.0200	-0.2600\\
831.1700	-0.2600\\
831.9600	-0.2500\\
832.7500	-0.2500\\
833.5300	-0.2400\\
834.3000	-0.2400\\
835.7900	-0.6100\\
836.5000	-0.7200\\
837.1900	-0.7700\\
837.8400	-0.8000\\
838.4600	-0.8000\\
839.6000	-0.7800\\
840.1300	-0.7600\\
841.5300	-0.6700\\
841.9400	-0.6300\\
842.3300	-0.0500\\
842.7300	0.3800\\
843.1400	0.5700\\
843.5800	0.5500\\
844.0300	0.1900\\
844.4900	0.0400\\
844.9500	-0.0400\\
845.4100	-0.1000\\
845.8600	-0.1400\\
846.3100	-0.1900\\
846.7500	-0.2300\\
847.1800	-0.3800\\
847.5900	-0.5100\\
847.9800	-0.5600\\
848.3500	-0.5700\\
849.0200	-0.5500\\
849.3300	-0.2000\\
849.6300	-0.0700\\
849.9300	-0.0300\\
850.2200	-0.0100\\
850.5100	-1.0800\\
850.7400	-1.2200\\
850.9300	-0.9600\\
851.2200	-0.4400\\
851.3300	-0.3000\\
851.4400	-0.1800\\
851.5400	-0.1000\\
851.6500	1.5800\\
851.8400	1.1900\\
852.0600	0.6500\\
852.3100	0.4000\\
852.5700	0.2000\\
852.8500	0.5200\\
853.1500	0.4200\\
853.4600	0.4400\\
853.7900	0.3400\\
854.1400	0.2000\\
854.5200	1.8100\\
854.9700	2.3700\\
855.5000	-1.5000\\
855.9600	-4.2100\\
856.2200	-6.3000\\
856.2600	-4.1800\\
856.2600	0.0000\\
856.2800	1.7500\\
856.3700	1.4100\\
856.5100	0.7900\\
856.6800	0.3300\\
856.8600	0.4900\\
857.0600	0.6900\\
857.2900	0.6300\\
857.5600	2.0100\\
857.9200	2.4700\\
858.3600	0.4000\\
858.8000	-2.8800\\
859.0800	-5.7200\\
859.1400	-6.8700\\
859.1400	0.0000\\
859.1700	1.7600\\
859.2400	0.6300\\
859.3400	0.5400\\
859.4700	0.8600\\
859.6300	1.3900\\
859.8500	1.4000\\
860.1300	1.0900\\
860.4300	0.3800\\
860.7500	0.0600\\
861.0700	-0.0200\\
861.7100	0.0000\\
862.6700	0.0000\\
862.9900	-0.6100\\
863.2800	-1.2100\\
863.5200	-1.2800\\
863.7000	-1.0800\\
863.8500	-0.8100\\
863.9700	-0.4900\\
864.0700	-0.2900\\
864.1600	-0.2600\\
864.3100	-0.2400\\
864.3700	-0.2200\\
864.4200	-0.1900\\
864.4600	-0.1500\\
864.5000	-0.1000\\
864.5400	0.0900\\
864.5800	0.1600\\
864.6200	0.1900\\
864.6900	1.1300\\
864.7900	1.4000\\
864.9400	1.5600\\
865.1500	1.2000\\
865.4100	1.0000\\
865.7100	0.6600\\
866.0300	0.4400\\
866.3700	0.3400\\
866.7200	0.2900\\
867.0800	0.2700\\
867.8400	0.2700\\
868.2600	1.8200\\
868.7500	2.3600\\
869.3500	2.5100\\
870.0100	0.8700\\
870.7100	0.2200\\
871.4100	-0.0400\\
872.1100	-0.1600\\
872.8100	-0.2100\\
873.4900	-0.2400\\
874.8300	-0.2600\\
876.7700	-0.2600\\
877.3900	-0.3100\\
878.0000	-0.3300\\
879.7500	-0.3300\\
880.3100	-0.3700\\
880.8500	-0.4000\\
881.8900	-0.3000\\
882.3900	-0.2700\\
883.3600	-0.2500\\
884.3000	-0.2500\\
885.6200	-0.2200\\
886.0400	-0.2000\\
886.4600	-0.1900\\
887.2700	-0.1500\\
887.6700	-0.1200\\
888.0600	0.1300\\
888.4600	0.3600\\
888.8700	0.4400\\
889.3100	0.4800\\
891.2400	0.5200\\
891.7700	0.5200\\
892.3200	0.5300\\
892.9100	1.1900\\
893.5400	1.7500\\
894.2500	2.0400\\
895.0500	2.1500\\
895.9300	2.1600\\
896.8800	1.6000\\
897.9000	1.1100\\
898.9600	0.8400\\
900.0500	0.7000\\
901.1700	0.6500\\
902.3200	0.6300\\
903.4900	0.6200\\
904.6800	0.6300\\
905.9000	0.6300\\
907.1400	0.6400\\
908.4200	0.6400\\
916.5900	0.7000\\
922.6000	0.7400\\
924.1800	0.7600\\
929.0900	0.7900\\
930.7900	0.7900\\
937.9100	0.8300\\
939.7700	0.8300\\
943.5900	0.8500\\
945.5600	0.8500\\
947.5500	0.8600\\
949.5900	0.8100\\
953.7300	0.2900\\
955.8200	0.1400\\
957.9100	0.0600\\
960.0100	0.0300\\
962.1200	1.1000\\
964.2800	1.4700\\
966.5100	1.5900\\
968.7900	1.6200\\
971.1400	1.6000\\
973.5500	1.5700\\
976.0300	1.5500\\
978.5700	1.5200\\
981.1600	1.5000\\
983.8200	1.4700\\
986.5400	1.4500\\
989.3100	1.4200\\
992.1400	1.4100\\
995.0200	0.6200\\
997.9200	0.3400\\
1000.8300	0.2400\\
1003.7500	0.2100\\
1006.6800	0.1900\\
1126.6800	0.1900\\
1133.1300	-0.1100\\
1136.3500	-0.1600\\
1142.7700	-0.1800\\
1152.3500	-0.1800\\
1155.5200	-0.1900\\
1196.1500	-0.1900\\
1199.2200	-0.0800\\
1202.3000	0.0500\\
1205.3700	0.0400\\
1208.4500	-0.0100\\
1211.5200	-0.0200\\
1214.6000	0.0000\\
1217.6700	0.0100\\
1220.7400	0.0000\\
1306.8300	0.0000\\
1309.9000	-0.0300\\
1316.0400	-0.1100\\
1325.2100	-0.2600\\
1328.2500	-0.3200\\
1331.2800	-0.3700\\
1346.1200	-0.6700\\
1349.0100	-0.7400\\
1357.5000	-0.9800\\
1360.2600	-1.0700\\
1365.6300	-1.2700\\
1368.2400	-1.3800\\
1370.8100	-0.5000\\
1373.3600	-0.1800\\
1375.9100	-1.1800\\
1378.3900	-2.2800\\
1380.7800	-2.7000\\
1383.0500	-2.8600\\
1385.2200	-2.9100\\
1387.2600	-2.9100\\
1389.1900	-2.9000\\
1392.7100	-2.8400\\
1394.3000	-2.8100\\
1397.1400	-2.7300\\
1398.3900	-2.6800\\
1399.5400	-2.6200\\
1400.5900	-2.5600\\
1401.5300	-2.4900\\
1402.3800	-2.3700\\
1403.1300	-2.2500\\
1403.7900	-2.1300\\
1404.3700	-2.1300\\
1404.8600	-2.0800\\
1405.2700	-1.9000\\
1405.6100	-1.6600\\
1405.8900	-1.2800\\
1406.1200	-1.0400\\
1406.4600	-0.7400\\
1406.6900	-0.5400\\
1406.7700	-0.4500\\
1406.8300	-0.3700\\
1406.8800	-0.3300\\
1406.9200	-0.3200\\
1406.9400	-0.3200\\
1406.9500	-0.3100\\
1406.9500	0.0000\\
1406.9500	0.0000\\
};
\addplot [color=mycolor4, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
121.0000	0.5700\\
121.0400	1.5000\\
121.1400	2.0200\\
121.3200	2.0700\\
121.5900	2.0700\\
121.9200	0.6800\\
122.2700	0.0700\\
122.6200	-0.1300\\
122.9600	-0.0500\\
123.3100	-0.0200\\
123.6500	-0.0100\\
123.9800	-1.0100\\
124.2700	-1.2900\\
124.5000	-1.8700\\
124.6800	-1.5300\\
124.7900	-0.8600\\
124.8800	-0.5500\\
124.9500	-0.4200\\
125.0000	-0.3500\\
125.0300	-0.2600\\
125.0700	0.2600\\
125.1100	0.4300\\
125.1700	0.4700\\
125.2500	0.4600\\
125.3500	0.4400\\
125.6000	0.3800\\
126.2700	0.2500\\
126.8800	0.1600\\
127.1000	0.1200\\
127.5400	0.0600\\
127.7700	0.0400\\
128.0000	0.5000\\
128.2600	1.2300\\
128.5800	1.7900\\
128.9700	1.9900\\
129.4300	2.0200\\
129.9800	2.0000\\
130.6100	1.9100\\
131.3100	1.4100\\
132.0600	0.8600\\
132.8500	0.4700\\
133.6400	0.2400\\
134.4500	0.1100\\
135.2600	0.0500\\
136.0700	0.0200\\
137.7000	0.0000\\
138.5100	0.0000\\
139.3300	0.7200\\
140.1800	1.1000\\
141.0700	0.8000\\
141.9900	0.3300\\
142.9100	0.1200\\
143.8500	0.0400\\
144.7600	-1.1400\\
145.6300	-1.6300\\
146.4300	-1.7900\\
147.1600	-1.8100\\
147.8200	-1.7700\\
148.4000	-1.7100\\
148.9200	-1.6400\\
149.3800	-1.5700\\
149.7700	-1.4800\\
150.1000	-1.4300\\
150.3800	-1.3500\\
150.6100	-1.1900\\
150.7900	-1.0100\\
150.9300	-0.8300\\
151.0400	-0.6700\\
151.1200	-0.5300\\
151.1800	-0.4100\\
151.2300	-0.3300\\
151.3000	-0.2800\\
151.3000	0.0000\\
151.3000	0.0200\\
151.3200	0.6300\\
151.3600	0.3400\\
151.4200	0.1100\\
151.4700	0.0300\\
151.5300	0.0800\\
151.5900	0.1900\\
151.6600	0.2300\\
151.7400	0.2200\\
151.8300	0.1900\\
151.9200	0.1800\\
152.0200	0.1900\\
152.2500	0.1900\\
152.3800	0.1800\\
152.5100	0.1800\\
152.7900	0.1600\\
152.9400	0.1600\\
153.1000	0.1500\\
153.2700	0.1500\\
153.4400	0.1400\\
153.7900	0.1400\\
153.9800	0.1300\\
154.5700	0.1300\\
154.7800	0.1200\\
159.0600	0.1200\\
159.3500	0.1300\\
164.7800	0.1300\\
165.1700	0.1400\\
171.1300	0.1400\\
171.6000	0.1500\\
177.6800	0.1500\\
178.2300	0.1600\\
185.2800	0.1600\\
185.9100	0.1700\\
193.2800	0.1700\\
193.9900	0.1800\\
196.1700	0.1800\\
196.9100	0.1700\\
205.4900	0.1700\\
206.3100	0.1800\\
212.2600	0.1800\\
213.1400	0.1900\\
218.5700	0.1900\\
219.5000	0.2000\\
225.2700	0.2000\\
226.2500	0.2100\\
232.3600	0.2100\\
233.4100	0.2200\\
239.8700	0.2200\\
240.9800	0.2300\\
246.6600	0.2300\\
247.8300	0.2400\\
250.1800	0.2400\\
251.3700	0.2900\\
252.5800	0.3300\\
253.8000	0.3400\\
255.0300	0.3200\\
256.2700	0.1200\\
257.5100	0.0400\\
258.7600	0.0100\\
260.0100	0.0000\\
262.5000	0.0000\\
263.7500	-0.0100\\
264.9900	-0.0100\\
266.2400	-0.0200\\
267.4800	-0.1700\\
268.7200	-0.2300\\
269.9400	-0.2400\\
271.1600	-0.2900\\
272.3600	-0.3300\\
273.5600	-0.3400\\
277.0500	-0.3400\\
279.3100	-0.3200\\
280.4200	-0.3200\\
284.7400	-0.2800\\
285.7900	-0.2600\\
286.8300	-0.2500\\
288.8900	-0.2100\\
289.9000	-0.1800\\
291.9100	-0.1400\\
292.9100	-0.1300\\
293.9000	-0.1300\\
295.8600	-0.1100\\
296.8400	-0.0900\\
298.7800	-0.0700\\
299.7500	-0.0500\\
300.7200	-0.0400\\
301.6800	-0.0200\\
302.6500	0.1300\\
303.6200	0.2700\\
304.6000	0.3200\\
305.5900	0.3400\\
306.6000	0.3500\\
307.6200	0.3500\\
308.6600	0.3600\\
309.7100	0.3600\\
310.7800	0.3700\\
312.9500	0.3700\\
314.0600	0.3800\\
315.1800	0.3800\\
317.4800	0.4000\\
318.6500	0.4000\\
321.0500	0.4200\\
322.2700	0.4200\\
324.7600	0.4400\\
326.0300	0.4400\\
328.6300	0.4600\\
329.9600	0.4600\\
332.6700	0.4800\\
334.0500	0.4800\\
336.8800	0.5000\\
338.3200	0.5000\\
339.7800	0.5100\\
341.2700	0.7300\\
342.7900	1.0700\\
344.3500	1.3400\\
345.9700	1.4100\\
347.6400	1.2300\\
349.3600	0.9800\\
351.1200	0.8000\\
352.9000	0.6900\\
354.7200	0.6400\\
356.5600	0.6100\\
360.3100	0.5900\\
362.2200	0.5400\\
364.1600	1.3500\\
366.1600	2.0900\\
368.2400	2.3400\\
370.4200	2.4200\\
372.6900	2.4200\\
377.5300	2.3400\\
385.4800	2.2200\\
388.3100	2.1900\\
391.2100	0.9700\\
394.1400	0.5300\\
397.1000	0.3700\\
400.0600	0.3100\\
403.0500	0.2900\\
406.0400	0.2900\\
409.0400	0.1700\\
412.0500	0.1700\\
415.0700	0.1300\\
418.0900	0.2300\\
421.1200	0.1900\\
424.1600	0.1800\\
427.2000	0.2500\\
430.2500	0.0900\\
433.3100	0.2100\\
436.3800	0.1400\\
439.4500	0.2300\\
442.5300	0.2000\\
445.6200	0.1800\\
448.7200	0.2500\\
451.8200	0.0900\\
454.9300	0.2100\\
458.0400	0.1400\\
461.1600	-0.1300\\
464.2800	-0.2300\\
467.3800	-0.2600\\
470.4700	-0.2800\\
515.5200	-0.2800\\
518.4400	0.0800\\
521.3600	0.2100\\
524.2900	0.2600\\
530.1800	0.2800\\
572.7000	0.2800\\
578.9400	-0.1600\\
582.0600	-0.2400\\
585.1600	-0.2700\\
588.2500	-0.2800\\
633.3000	-0.2800\\
636.2200	0.0800\\
639.1400	0.2100\\
642.0700	0.2600\\
647.9600	0.2800\\
653.9000	0.2800\\
656.8900	0.0700\\
659.8700	-0.0300\\
662.8500	-0.1900\\
665.8300	-0.1300\\
668.8000	-0.1100\\
671.7600	-0.1100\\
674.7200	-0.1200\\
677.6800	-0.1200\\
721.2200	-0.2700\\
724.0500	-0.2900\\
726.8600	-0.3000\\
735.2400	-0.3600\\
738.0100	-0.3900\\
746.2000	-0.4500\\
748.9000	-0.4800\\
751.5700	-0.5000\\
759.4800	-0.5900\\
762.0600	-0.6100\\
767.1700	-0.6700\\
769.6800	-0.7100\\
774.6100	-0.7700\\
777.0300	-0.8100\\
779.4200	-0.8400\\
781.7700	-0.8800\\
784.0900	-0.9100\\
786.3700	-0.9600\\
788.6100	-1.1000\\
790.8100	-1.2700\\
792.9500	-1.4400\\
795.0400	-1.5900\\
797.0600	-1.7300\\
799.0100	-1.8700\\
800.8800	-2.0200\\
804.3700	-2.3300\\
805.9800	-2.4700\\
807.4900	-2.6100\\
808.8900	-2.5800\\
810.2000	-2.0200\\
811.4300	-1.4600\\
812.6000	-0.9400\\
813.7500	-0.6600\\
814.8600	-0.5600\\
815.9600	-0.5300\\
818.0800	-0.5300\\
820.1200	-0.5500\\
824.8300	-0.5500\\
825.7100	-0.5400\\
826.5600	-0.5400\\
827.4000	-0.5300\\
828.2100	-0.5500\\
829.0000	-0.6900\\
829.7600	-0.8400\\
830.4800	-0.9500\\
831.1700	-1.0200\\
831.8100	-1.0500\\
832.4100	-1.0600\\
832.9700	-1.0500\\
833.9700	-1.0100\\
834.8100	-0.9300\\
835.1700	-0.8900\\
835.5000	-0.7200\\
835.8000	-0.3700\\
836.0900	-0.2200\\
836.3700	-0.1400\\
836.6500	-0.1000\\
836.9200	-0.0500\\
837.1900	0.1100\\
837.4800	0.5900\\
837.7900	0.9600\\
838.1300	0.6300\\
838.5000	0.2200\\
838.8700	0.0700\\
839.2500	0.0100\\
839.6300	-0.0100\\
840.7600	-0.0400\\
841.1300	-0.0300\\
841.5000	-0.0100\\
841.8800	0.0000\\
844.4800	0.0000\\
844.8500	-0.9600\\
845.1700	-1.9100\\
845.4100	-1.2900\\
845.6100	-0.6400\\
845.7900	-0.3800\\
845.9500	-0.2800\\
846.1100	-0.2200\\
846.2500	-0.1800\\
846.4000	0.3600\\
846.5600	0.3700\\
846.7300	0.4200\\
846.9300	0.3800\\
847.1300	0.2000\\
847.3600	1.0900\\
847.6300	1.7800\\
847.9600	0.7200\\
848.3200	0.2600\\
848.6900	0.0900\\
849.0500	0.0300\\
849.4200	-0.6600\\
849.7500	-1.4700\\
850.0300	-1.1100\\
850.2800	0.8300\\
850.5600	-0.2100\\
850.8200	-0.0200\\
851.0800	0.2600\\
851.3500	-0.1800\\
851.6200	-0.4500\\
851.8600	-0.4100\\
852.3100	-0.3500\\
852.5000	-0.8300\\
852.6500	-2.9400\\
852.7100	-0.7300\\
852.7500	0.1800\\
852.8000	0.4500\\
852.8700	0.4300\\
852.9600	0.2900\\
853.0600	1.0500\\
853.1900	0.5200\\
853.3400	-0.0200\\
853.4900	-0.2000\\
853.6300	-0.2600\\
853.7600	-0.2700\\
853.8800	-0.2500\\
853.9900	-0.2000\\
854.0900	-0.1300\\
854.1900	-0.0700\\
854.2800	-0.0300\\
854.3800	-0.0100\\
854.4700	0.0000\\
854.8500	0.0000\\
854.9600	1.2800\\
855.1200	1.5300\\
855.3500	1.3400\\
855.6200	1.0200\\
855.9500	1.7400\\
856.3400	1.1300\\
856.7700	-0.2000\\
857.1900	-1.1700\\
857.5500	-1.5200\\
857.8500	-1.5200\\
858.1000	-1.3400\\
858.2900	-1.0900\\
858.4400	-0.6900\\
858.5700	-0.4300\\
858.6800	-0.0600\\
858.7900	-0.1200\\
858.9000	-0.2400\\
859.0000	-0.2800\\
859.0800	-0.2700\\
859.1600	-0.2200\\
859.2200	-0.1500\\
859.2900	0.2100\\
859.3600	0.3800\\
859.4500	0.3600\\
859.5500	0.3200\\
859.6700	0.2900\\
859.7900	0.2700\\
859.9300	0.2700\\
860.0900	1.1300\\
860.3000	1.8100\\
860.5800	2.0500\\
860.9500	2.0900\\
861.4000	2.0700\\
861.9300	2.0200\\
862.5400	1.2000\\
863.1900	0.4200\\
863.8600	0.1400\\
864.5300	0.0300\\
865.2000	-0.0100\\
867.2000	-0.0400\\
867.8700	-0.0400\\
868.5300	-0.0500\\
869.1900	-0.0500\\
869.8500	-0.0600\\
871.1700	-0.1000\\
873.7300	-0.2200\\
874.3500	-0.2400\\
874.9600	-0.2400\\
875.5600	-0.2500\\
877.3100	-0.2500\\
877.8700	-0.2400\\
878.4200	-0.2400\\
878.9600	-0.2700\\
879.4900	-0.2800\\
880.0200	-0.2700\\
880.5200	-0.3500\\
881.0200	-0.3000\\
881.5000	-0.2700\\
882.8900	-0.2400\\
883.3300	-0.2400\\
884.6100	-0.2100\\
885.0200	-0.1900\\
885.4200	-0.1800\\
885.8100	-0.1500\\
886.2000	-0.0800\\
886.5800	-0.0300\\
886.9700	0.8300\\
887.4000	1.4000\\
887.8800	1.2700\\
888.4100	1.0200\\
888.9700	0.8300\\
889.5700	0.7200\\
890.2000	0.6600\\
890.8500	0.6400\\
891.5300	0.6300\\
892.9700	0.6300\\
894.5000	0.6500\\
895.3100	0.6500\\
899.7400	0.7000\\
900.7100	0.7100\\
901.7100	0.7300\\
902.7400	0.7400\\
903.8000	1.1300\\
904.9000	1.5000\\
906.0700	1.6100\\
907.3100	1.6300\\
908.6000	1.6300\\
909.9700	1.6100\\
911.3900	1.5800\\
914.4400	1.5400\\
916.0500	1.5100\\
923.1000	1.4300\\
928.9900	1.3700\\
931.0600	1.3600\\
933.1900	1.3400\\
935.3700	0.7900\\
937.5700	0.2800\\
939.8100	1.6700\\
942.1200	2.1400\\
944.5100	1.3400\\
946.9600	1.0500\\
949.4700	1.8700\\
952.0500	1.2200\\
954.6800	1.3500\\
957.3700	1.9300\\
960.1300	1.2300\\
962.9400	1.3200\\
965.8100	1.1100\\
968.7100	0.5800\\
971.6300	0.3900\\
974.5700	0.3200\\
977.5300	0.3000\\
983.4600	0.2800\\
986.4500	0.1000\\
989.4400	0.2200\\
992.4300	0.1900\\
995.4400	0.1400\\
998.4500	0.2300\\
1001.4700	0.2000\\
1004.5000	0.1800\\
1007.5300	0.2500\\
1010.5700	0.0900\\
1013.6200	0.2100\\
1016.6700	0.1400\\
1019.7300	0.2300\\
1022.8000	0.2000\\
1025.8800	0.1800\\
1028.9600	0.2500\\
1032.0500	0.0900\\
1035.1500	0.2100\\
1038.2600	0.1400\\
1041.3700	0.2300\\
1044.4900	-0.0300\\
1047.6100	-0.1900\\
1050.7100	-0.2500\\
1053.8100	-0.2700\\
1056.9000	-0.2800\\
1098.9400	-0.2800\\
1104.7800	0.1600\\
1107.7100	0.2400\\
1110.6400	0.2700\\
1113.5900	0.2800\\
1156.0300	0.2800\\
1162.2600	-0.1600\\
1165.3600	-0.2400\\
1168.4600	-0.2700\\
1171.5500	-0.2800\\
1186.8200	-0.2800\\
1189.8400	-0.1900\\
1192.8500	-0.0700\\
1195.8700	-0.0200\\
1201.8900	0.0000\\
1274.1400	0.0000\\
1277.1500	0.1100\\
1280.1700	0.1600\\
1283.1900	0.0000\\
1286.2100	-0.1400\\
1289.2200	-0.2300\\
1292.2300	-0.2600\\
1295.2200	-0.2800\\
1304.1300	-0.2800\\
1307.0800	-0.3000\\
1312.9400	-0.3600\\
1318.7400	-0.4400\\
1324.4600	-0.5000\\
1327.3000	-0.5400\\
1335.6600	-0.6900\\
1338.4000	0.2100\\
1341.1600	0.8100\\
1343.9500	1.0200\\
1346.7800	1.0800\\
1349.6500	0.8300\\
1352.5500	0.3400\\
1355.4600	0.1200\\
1358.3800	0.0400\\
1361.3000	0.0200\\
1364.1900	-1.9000\\
1367.0000	-2.6500\\
1369.7000	-2.9300\\
1372.2800	-3.0300\\
1374.7400	-3.0600\\
1377.0700	-3.0600\\
1381.3800	-3.0200\\
1385.2100	-2.9600\\
1390.0800	-2.8200\\
1391.4700	-2.8300\\
1392.7500	-2.7800\\
1393.9200	-2.7100\\
1394.9800	-2.6100\\
1395.9400	-2.4900\\
1397.5700	-2.3000\\
1398.2400	-2.1900\\
1398.8300	-2.0800\\
1399.3400	-1.9500\\
1399.7700	-1.8100\\
1400.4200	-1.5200\\
1400.6600	-1.3400\\
1400.8400	-1.1300\\
1400.9800	-0.9200\\
1401.0900	-0.7100\\
1401.1700	-0.5400\\
1401.2300	-0.4000\\
1401.2700	-0.3200\\
1401.3300	-0.2800\\
1401.3300	0.0000\\
1401.3300	0.0000\\
};
\addplot [color=mycolor5, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
114.0000	0.2400\\
114.0200	1.3200\\
114.1000	1.3400\\
114.2300	1.7300\\
114.4200	1.0000\\
114.6500	0.1700\\
114.8900	-0.1100\\
115.1200	-0.2900\\
115.3400	-0.1000\\
115.5500	-0.0400\\
115.7700	-0.0100\\
115.9800	0.0000\\
116.4100	0.0000\\
116.6300	0.0100\\
116.8400	0.0000\\
117.7000	0.0000\\
117.9200	0.9800\\
118.1900	1.9100\\
118.5100	-1.0300\\
118.7400	-5.2400\\
118.7700	-3.8900\\
118.7700	0.0000\\
118.7700	0.2300\\
118.7900	0.2900\\
118.8100	0.2900\\
118.8500	0.2700\\
118.8900	0.2400\\
119.0800	0.1500\\
119.1600	0.1200\\
119.2400	0.0800\\
119.3300	0.0600\\
119.4100	0.2700\\
119.5200	0.8000\\
119.6600	1.3800\\
119.8600	1.7600\\
120.1400	1.9300\\
120.4900	1.9800\\
120.9200	1.9500\\
121.4200	1.6700\\
121.9900	1.2200\\
122.6000	0.7800\\
123.2400	0.4600\\
123.9000	0.2500\\
124.5600	0.1300\\
125.2300	0.0600\\
125.9000	0.0300\\
126.5700	0.0100\\
127.2400	0.0100\\
127.9200	0.2900\\
128.6100	0.8000\\
129.3300	0.8500\\
130.0900	0.5700\\
130.8600	0.3000\\
131.6500	0.1400\\
132.4400	0.0500\\
133.2300	0.0200\\
134.8100	0.0000\\
135.6100	0.4000\\
136.4300	0.2300\\
137.2500	0.0800\\
138.0700	0.0300\\
138.8900	-0.6300\\
139.6800	-1.3300\\
140.4200	-1.6100\\
141.0800	-1.7000\\
141.6800	-1.7000\\
142.2200	-1.6600\\
142.6800	-1.6000\\
143.0900	-1.5100\\
143.4300	-1.4100\\
143.7200	-1.3100\\
143.9600	-1.1900\\
144.1500	-1.0500\\
144.3000	-0.8900\\
144.4200	-0.7300\\
144.5100	-0.5800\\
144.5800	-0.4500\\
144.6300	-0.3400\\
144.6900	-0.2400\\
144.7100	-0.2100\\
144.7200	-0.1800\\
144.7200	0.0000\\
144.7200	0.0200\\
144.7400	0.5600\\
144.7800	0.4500\\
144.8300	0.1700\\
144.8900	0.0900\\
144.9500	0.1500\\
145.0200	0.2300\\
145.1000	0.2600\\
145.1900	0.2600\\
145.5200	0.2300\\
145.7800	0.2300\\
146.4200	0.1900\\
146.5900	0.1900\\
147.1700	0.1600\\
147.3800	0.1600\\
147.5900	0.1500\\
147.8100	0.1500\\
148.0300	0.1400\\
148.5000	0.1400\\
148.7400	0.1300\\
154.3200	0.1300\\
154.6600	0.1400\\
160.5200	0.1400\\
160.9600	0.1500\\
167.6900	0.1500\\
168.2100	0.1600\\
175.0200	0.1600\\
175.6300	0.1700\\
182.7800	0.1700\\
183.4700	0.1800\\
190.0100	0.1800\\
190.7700	0.1700\\
195.4900	0.1700\\
196.3000	0.1800\\
202.1700	0.1800\\
203.0400	0.1900\\
209.3300	0.1900\\
210.2600	0.2000\\
216.0000	0.2000\\
216.9800	0.2100\\
223.0600	0.2100\\
224.1100	0.2200\\
230.5500	0.2200\\
231.6600	0.2300\\
237.3200	0.2300\\
238.4900	0.2400\\
239.6600	0.2400\\
240.8300	0.2100\\
242.0200	0.2100\\
243.2200	0.2200\\
244.4200	0.2400\\
245.6400	0.2700\\
246.8700	0.2800\\
249.3500	0.2600\\
250.6100	0.0900\\
251.8700	0.0300\\
253.1300	0.0100\\
254.3900	0.0000\\
255.6500	0.0000\\
256.9100	-0.0100\\
258.1700	-0.0100\\
261.9400	-0.0400\\
263.2000	-0.2400\\
264.4400	-0.3200\\
265.6700	-0.3500\\
266.8800	-0.3600\\
270.4400	-0.3600\\
271.6000	-0.4500\\
272.7400	-0.4700\\
273.8600	-0.4800\\
274.9600	-0.4700\\
276.0400	-0.4500\\
277.1000	-0.4400\\
279.1800	-0.4000\\
280.1900	-0.3700\\
282.1800	-0.3300\\
285.0600	-0.3000\\
285.9900	-0.2800\\
286.9200	-0.2700\\
288.7300	-0.2300\\
289.6300	-0.2200\\
290.5200	-0.2000\\
291.3900	-0.1700\\
292.2700	-0.1500\\
294.8500	-0.1200\\
295.7000	0.0700\\
296.5600	0.2500\\
297.4200	0.3200\\
298.3000	0.3500\\
299.2000	0.3600\\
300.1100	0.3600\\
301.0300	0.3700\\
301.9700	0.3700\\
303.8900	0.3900\\
304.8700	0.3900\\
305.8700	0.4000\\
306.8800	0.4000\\
308.9600	0.4200\\
310.0300	0.4200\\
312.2100	0.4400\\
313.3200	0.4400\\
315.6100	0.4600\\
316.7800	0.4600\\
319.1800	0.4800\\
320.4100	0.4800\\
322.9200	0.5000\\
324.2100	0.5000\\
325.5200	0.6200\\
326.8500	0.8700\\
328.2200	1.1400\\
329.6400	1.3100\\
331.1100	1.2800\\
332.6400	1.1200\\
334.2000	0.9400\\
335.8000	0.7900\\
337.4300	0.7000\\
339.0900	0.6500\\
340.7800	0.6200\\
342.4900	0.6000\\
344.2200	0.5600\\
345.9800	1.2400\\
347.8000	1.4700\\
349.6700	1.5300\\
351.6100	1.5400\\
355.6700	1.5000\\
357.7900	1.4700\\
366.8400	1.3900\\
369.2500	1.3700\\
371.7000	1.3600\\
382.0700	1.2800\\
384.8000	1.2700\\
387.5700	1.2500\\
393.2600	1.2300\\
396.1800	1.2100\\
405.2300	1.1800\\
408.3400	0.7000\\
411.4800	0.2500\\
414.6200	0.0900\\
417.7600	0.0300\\
420.9100	0.0100\\
424.0600	0.0000\\
427.2100	0.2800\\
430.3800	0.1000\\
433.5400	0.0300\\
436.7100	0.0100\\
439.8800	0.0000\\
443.0500	0.0000\\
446.2200	-0.0100\\
455.7200	-0.0100\\
458.8900	-0.0200\\
468.3900	-0.0200\\
471.5500	-0.0300\\
474.7200	-0.0300\\
477.8800	-0.0400\\
481.0400	-0.0400\\
484.2000	-0.0500\\
487.3500	-0.0500\\
490.5100	-0.0600\\
503.1000	-0.0600\\
506.2400	-0.0500\\
509.3800	-0.0500\\
512.5200	-0.0400\\
515.6600	-0.0400\\
518.7900	-0.0300\\
521.9300	-0.0300\\
525.0600	-0.0200\\
528.1900	-0.0200\\
531.3200	-0.0100\\
540.7200	-0.0100\\
543.8500	0.0000\\
546.9800	0.0000\\
550.1100	0.4700\\
553.2600	0.4500\\
556.4300	0.1600\\
559.6000	0.0500\\
562.7800	0.0100\\
569.1300	-0.0100\\
572.3000	-0.0100\\
575.4800	-0.0200\\
578.6500	-0.0200\\
581.8200	-0.0300\\
585.0000	-0.0300\\
591.3300	-0.0500\\
594.5000	-0.0500\\
616.5800	-0.1200\\
619.7200	-0.1200\\
638.4700	-0.0600\\
647.8100	-0.0600\\
650.9100	-0.0700\\
654.0200	-0.1000\\
660.2100	-0.1400\\
663.3000	-0.1400\\
711.6800	-0.3000\\
714.6200	-0.3200\\
717.5400	-0.3300\\
731.9600	-0.4300\\
734.7900	-0.4600\\
740.4000	-0.5400\\
745.9200	-0.6000\\
748.6500	-0.6400\\
751.3500	-0.6700\\
754.0200	-0.7100\\
756.6600	-0.7400\\
761.8600	-0.8200\\
764.4100	-0.8500\\
774.2400	-1.0100\\
776.6000	-1.0800\\
778.9200	-1.2000\\
783.3900	-1.5200\\
785.5400	-1.6800\\
787.6200	-1.8300\\
789.6200	-1.9800\\
791.5500	-2.1300\\
793.3800	-2.2900\\
795.1300	-2.4500\\
796.7700	-2.5900\\
798.3100	-2.7300\\
799.7400	-2.6300\\
801.0700	-2.2100\\
802.3200	-1.7100\\
803.5000	-1.2200\\
804.6400	-0.9000\\
805.7400	-0.7400\\
806.8200	-0.6700\\
807.8700	-0.6400\\
808.8900	-0.6300\\
811.8100	-0.6300\\
812.7300	-0.6200\\
813.6300	-0.6200\\
816.1700	-0.5900\\
816.9700	-0.5700\\
817.7500	-0.5600\\
818.5100	-0.5900\\
819.2400	-0.6900\\
819.9500	-0.2500\\
820.6500	-0.0900\\
821.3500	-0.0500\\
822.0400	-0.0800\\
822.7300	-0.1500\\
823.4200	-0.2600\\
824.0900	-0.3900\\
825.3800	-0.6200\\
825.9900	-0.9900\\
826.5500	-1.1100\\
827.0700	-0.9800\\
827.5600	-0.7500\\
828.0200	-0.5800\\
828.4500	-0.4900\\
828.8700	-0.4200\\
829.2700	-0.3800\\
830.0200	-0.2800\\
830.3800	-0.2500\\
831.7300	-0.2100\\
832.6500	-0.2100\\
832.9400	-0.2000\\
833.2300	-0.0700\\
833.5100	-0.1100\\
834.0600	-0.0900\\
834.3300	-0.0300\\
834.6000	-0.0100\\
834.8600	0.0000\\
835.9400	0.0000\\
836.2000	0.3100\\
836.5000	0.7700\\
836.8200	0.2600\\
837.1500	0.0900\\
837.4800	0.0300\\
837.8200	0.0100\\
838.1500	0.6400\\
838.5200	0.7300\\
838.9100	0.4900\\
839.3200	0.4400\\
839.7500	0.4100\\
840.1900	-0.5400\\
840.5900	-0.7300\\
840.9800	-0.3800\\
841.3500	-0.1400\\
841.7100	-0.0500\\
842.0700	-0.0200\\
842.4400	-0.0100\\
842.8000	-0.6200\\
843.1200	-1.3300\\
843.4000	-1.0000\\
843.6400	-0.5800\\
843.8600	-0.6400\\
844.0500	-0.2300\\
844.2400	0.0700\\
844.4300	-0.3600\\
844.6000	-0.5800\\
844.7500	-0.6200\\
844.8700	-0.6000\\
844.9700	-0.5300\\
845.0600	0.1200\\
845.1500	0.5900\\
845.2800	0.7800\\
845.4300	0.6700\\
845.7900	0.1900\\
845.9900	0.0700\\
846.1800	-0.2400\\
846.3700	-0.3100\\
846.5300	-1.0800\\
846.6500	-0.8500\\
846.7400	-0.5100\\
846.8100	-0.2900\\
846.8700	-0.1800\\
846.9200	-0.1400\\
847.0100	-0.1200\\
847.1800	-0.1200\\
847.1900	0.6700\\
847.2400	1.2100\\
847.3400	1.3200\\
847.4800	1.1700\\
847.6700	0.4200\\
847.8800	1.0100\\
848.1300	0.5200\\
848.3900	0.1900\\
848.6600	0.0700\\
848.9400	0.3500\\
849.2300	0.5300\\
849.5400	0.4200\\
849.8900	1.6700\\
850.3000	2.0900\\
850.8100	2.2100\\
851.3300	-2.8300\\
851.7200	-4.5400\\
851.9500	-3.0000\\
852.0700	-1.4400\\
852.1400	-0.6300\\
852.1900	-0.3000\\
852.2400	-0.0600\\
852.2800	0.2100\\
852.3300	0.3100\\
852.3900	0.1300\\
852.4600	-0.0600\\
852.5200	0.0500\\
852.5900	0.0400\\
852.6600	-0.0400\\
852.7200	-0.0300\\
852.8100	1.2800\\
852.9400	0.9600\\
853.1300	1.6800\\
853.3900	1.9000\\
853.7000	0.8600\\
854.0500	0.7800\\
854.4400	1.0300\\
854.8700	1.2800\\
855.3500	1.4100\\
855.8900	1.4100\\
856.4700	0.5000\\
857.0700	0.1700\\
857.6700	0.0500\\
858.2800	0.0100\\
858.8800	-0.0100\\
859.4900	-0.0100\\
860.0900	-0.0200\\
860.7000	-0.0100\\
863.1100	-0.0100\\
863.7100	-0.0200\\
864.9100	-0.0200\\
865.5100	-0.0300\\
866.7100	-0.0300\\
867.3000	-0.0400\\
868.4900	-0.0400\\
869.0800	-0.0500\\
870.8400	-0.1100\\
871.4200	-0.1200\\
871.9900	-0.1400\\
874.7500	-0.1900\\
876.3300	-0.1900\\
876.8400	-0.2000\\
877.3400	-0.1600\\
877.8300	-0.1300\\
878.3300	0.2900\\
878.8400	0.3700\\
879.3600	0.0600\\
879.8800	-0.0400\\
880.4000	-0.1300\\
880.9100	-0.1800\\
881.4200	-0.1900\\
881.9200	-0.1900\\
882.4100	-0.1800\\
883.8500	-0.1200\\
884.3200	0.3700\\
884.8200	0.5500\\
885.3300	0.6200\\
885.8700	0.6500\\
886.4400	0.6700\\
887.6500	0.6900\\
888.3000	0.7100\\
889.6800	0.7300\\
890.4200	0.8900\\
891.1900	1.2500\\
892.0200	1.4700\\
892.9000	1.5700\\
893.8500	1.6100\\
894.8700	1.6100\\
895.9500	1.6000\\
897.0900	1.5800\\
898.3000	1.5500\\
900.8900	1.5100\\
902.2800	1.4800\\
906.8000	1.4200\\
908.4200	1.4100\\
913.6100	1.3500\\
915.4500	1.5000\\
917.3500	1.5400\\
919.3200	1.5300\\
923.4300	1.4900\\
925.5700	1.4600\\
934.7300	1.3800\\
937.1600	1.3700\\
947.4100	1.2900\\
950.1000	1.2800\\
955.6400	1.2400\\
970.3500	1.1900\\
973.4200	0.4200\\
976.5100	0.1500\\
979.6100	0.0500\\
982.7000	0.0200\\
985.8000	0.0000\\
988.9000	0.4700\\
992.0100	0.1700\\
995.1300	0.0600\\
998.2500	0.0200\\
1001.3700	0.2900\\
1004.5100	0.1000\\
1007.6500	0.0400\\
1010.8000	0.4800\\
1013.9500	0.1700\\
1017.1200	0.0600\\
1020.2800	0.0200\\
1026.6100	0.0000\\
1029.7800	0.0000\\
1032.9500	-0.0100\\
1042.4400	-0.0100\\
1045.6100	-0.0200\\
1051.9300	-0.0200\\
1055.0900	-0.0300\\
1061.4100	-0.0300\\
1064.5700	-0.0400\\
1067.7300	-0.0400\\
1070.8800	-0.0500\\
1074.0300	-0.0500\\
1077.1800	-0.0600\\
1086.6200	-0.0600\\
1089.7600	-0.0500\\
1092.9000	-0.0500\\
1096.0300	-0.0400\\
1099.1700	-0.0400\\
1102.3000	-0.0300\\
1105.4300	-0.0300\\
1108.5600	-0.0200\\
1114.8200	-0.0200\\
1117.9500	-0.0100\\
1130.4600	-0.0100\\
1136.7200	0.0900\\
1139.8500	0.1100\\
1142.9900	0.0700\\
1146.1300	0.0200\\
1152.4100	-0.0200\\
1158.6800	0.0000\\
1212.0500	0.0000\\
1218.3200	-0.0200\\
1221.4600	-0.0200\\
1224.6000	-0.0300\\
1230.8700	-0.0300\\
1234.0000	-0.0400\\
1240.2600	-0.0400\\
1243.3900	-0.0500\\
1249.6400	-0.0500\\
1252.7600	-0.0600\\
1262.1100	-0.0600\\
1265.2200	-0.0700\\
1268.3300	-0.0900\\
1271.4300	-0.1900\\
1274.5300	-0.2700\\
1277.6100	-0.3200\\
1280.6900	-0.3400\\
1292.8300	-0.3800\\
1298.8100	-0.4400\\
1304.7200	-0.5200\\
1307.6400	-0.5500\\
1316.2700	-0.6700\\
1319.0900	-0.7200\\
1321.8900	-0.4500\\
1324.6700	-0.0800\\
1327.4500	0.4400\\
1330.2600	0.7900\\
1333.1000	0.9700\\
1335.9700	0.9200\\
1338.8800	0.6100\\
1341.8200	0.3200\\
1344.7600	0.1100\\
1347.7000	0.0400\\
1350.6500	0.0100\\
1353.6000	0.0100\\
1356.5200	-1.8900\\
1359.3600	-2.6200\\
1362.0900	-2.9000\\
1364.7000	-3.0000\\
1367.2000	-3.0300\\
1369.5700	-3.0300\\
1371.8200	-3.0100\\
1375.9600	-2.9500\\
1377.8600	-2.9100\\
1379.6400	-2.9100\\
1381.3000	-2.8900\\
1382.8500	-2.8500\\
1384.2800	-2.8000\\
1385.6100	-2.7100\\
1387.9300	-2.5800\\
1388.9400	-2.5100\\
1389.8500	-2.4300\\
1390.6600	-2.3500\\
1391.3800	-2.2600\\
1392.0100	-2.1500\\
1392.5500	-2.0500\\
1393.0200	-1.9300\\
1393.4000	-1.7700\\
1393.7200	-1.5900\\
1393.9800	-1.4000\\
1394.1800	-1.1900\\
1394.3400	-0.9800\\
1394.4600	-0.7800\\
1394.5500	-0.6100\\
1394.6200	-0.4600\\
1394.6700	-0.3700\\
1394.7300	-0.2900\\
1394.7500	-0.2500\\
1394.7500	0.0000\\
1394.7500	0.0000\\
};
\addplot [color=mycolor6, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
107.0000	0.4700\\
107.0300	1.3300\\
107.1200	1.9600\\
107.2900	1.9700\\
107.5400	1.7700\\
107.8400	0.4600\\
108.1600	-0.0400\\
108.4700	-0.3300\\
108.7600	-0.2700\\
109.0500	-0.1000\\
109.3300	-0.0400\\
109.6200	-0.0100\\
109.9000	0.0000\\
110.1800	0.0000\\
110.4600	-0.1200\\
110.7300	-0.0400\\
111.2600	-0.4700\\
111.5000	-0.4800\\
111.7200	-0.4300\\
111.9300	-0.4000\\
112.1200	-0.3900\\
112.2900	-0.3600\\
112.4300	-2.0200\\
112.5200	-0.7200\\
112.5900	-0.2600\\
112.6400	-0.0900\\
112.6900	-0.0300\\
112.7500	1.2100\\
112.8500	0.5200\\
112.9600	-3.1500\\
112.9600	0.0000\\
112.9600	0.0600\\
112.9700	0.1000\\
112.9700	0.0900\\
112.9900	0.0700\\
113.0000	0.1600\\
113.0200	0.5000\\
113.0700	1.0000\\
113.1700	1.4500\\
113.3200	1.7400\\
113.5500	1.8900\\
113.8500	1.9400\\
114.2300	1.8100\\
114.6700	1.4900\\
115.1700	1.0800\\
115.7200	0.7200\\
116.2800	0.4400\\
116.8700	0.2500\\
117.4600	0.1400\\
118.0600	0.0700\\
118.6600	0.0300\\
119.2600	0.0200\\
119.8600	0.1200\\
120.4700	0.5100\\
121.1100	0.7300\\
121.7700	0.6700\\
122.4500	0.4600\\
123.1600	0.2700\\
123.8700	0.1400\\
124.5900	0.0600\\
125.3100	0.0300\\
126.0300	0.0100\\
126.7500	0.2400\\
127.4900	0.2600\\
128.2300	0.1600\\
128.9800	0.0800\\
129.7300	0.0300\\
130.4900	0.0100\\
131.2400	0.0000\\
132.7500	0.0000\\
133.5000	-0.5900\\
134.2200	-1.2200\\
134.8900	-1.4700\\
135.5000	-1.5500\\
136.0500	-1.5600\\
136.5400	-1.5300\\
136.9600	-1.4700\\
137.3300	-1.3900\\
137.6400	-1.3000\\
137.9000	-1.1900\\
138.1200	-1.0700\\
138.2900	-0.9500\\
138.4300	-0.8200\\
138.5400	-0.6800\\
138.6200	-0.5400\\
138.6800	-0.4100\\
138.7200	-0.3000\\
138.7500	-0.2600\\
138.7900	-0.2300\\
138.7900	0.0000\\
138.7900	0.1200\\
138.8000	0.4900\\
138.8400	0.6400\\
138.8900	0.2600\\
138.9500	0.1000\\
139.0200	0.1600\\
139.0900	0.2800\\
139.1800	0.3300\\
139.2800	0.3300\\
139.5100	0.2900\\
139.6500	0.2900\\
140.6900	0.2200\\
140.9000	0.2000\\
142.0500	0.1500\\
142.5500	0.1500\\
142.8100	0.1400\\
151.1200	0.1400\\
151.5200	0.1500\\
158.3200	0.1500\\
158.8200	0.1600\\
165.9200	0.1600\\
166.5100	0.1700\\
173.4600	0.1700\\
174.1300	0.1800\\
184.3100	0.1800\\
185.0900	0.1700\\
187.4700	0.1700\\
188.2800	0.1800\\
194.1400	0.1800\\
195.0100	0.1900\\
201.2800	0.1900\\
202.2100	0.2000\\
207.9400	0.2000\\
208.9300	0.2100\\
215.0000	0.2100\\
216.0400	0.2200\\
222.4800	0.2200\\
223.5900	0.2300\\
229.2500	0.2300\\
230.4000	0.2400\\
238.7900	0.2400\\
240.0300	0.2500\\
241.2700	0.2500\\
242.5300	0.2400\\
243.7900	0.1400\\
245.0600	0.0500\\
246.3300	0.0100\\
247.6100	0.0000\\
248.8800	0.0000\\
250.1500	-0.0100\\
253.9600	-0.0100\\
255.2300	-0.0200\\
256.5000	-0.2400\\
257.7500	-0.3200\\
259.0000	-0.3600\\
260.2300	-0.3700\\
261.4400	-0.4000\\
262.6400	-0.4500\\
263.8100	-0.4800\\
264.9700	-0.4900\\
267.2300	-0.4900\\
268.3300	-0.4700\\
269.4100	-0.4600\\
270.4800	-0.4400\\
271.5200	-0.5100\\
272.5500	-0.5200\\
273.5500	-0.5200\\
274.5300	-0.5000\\
276.4400	-0.4800\\
277.3600	-0.4600\\
278.2700	-0.4500\\
280.8800	-0.3900\\
281.7200	-0.3600\\
282.5500	-0.3400\\
283.3600	-0.3100\\
284.1600	-0.2900\\
284.9500	-0.2800\\
285.7200	-0.2600\\
286.4900	-0.1700\\
287.2500	-0.1400\\
288.0100	-0.1200\\
289.5100	-0.1000\\
290.2500	0.2000\\
291.0100	0.3100\\
291.7800	0.3500\\
292.5600	0.3700\\
294.1700	0.3900\\
295.0000	0.3900\\
296.7100	0.4100\\
297.5900	0.4100\\
299.3900	0.4300\\
300.3200	0.4300\\
302.2200	0.4500\\
303.2000	0.4500\\
305.2200	0.4700\\
306.2600	0.4700\\
308.3800	0.4900\\
309.4800	0.4900\\
310.5900	0.5000\\
311.7200	0.5600\\
312.8800	0.7200\\
314.0700	0.9600\\
315.3000	1.1700\\
316.5800	1.2500\\
317.9000	1.1900\\
319.2700	1.0500\\
320.6900	0.9000\\
322.1400	0.7800\\
323.6100	0.7000\\
325.1200	0.6500\\
326.6500	0.6200\\
328.2100	1.2700\\
329.8200	1.8900\\
331.5200	2.0800\\
333.2900	2.1300\\
335.1600	2.1200\\
337.1000	2.0900\\
339.1300	2.0500\\
343.4300	1.9900\\
345.6900	1.5500\\
348.0000	1.3900\\
350.3700	1.7300\\
352.7900	0.7700\\
355.2600	1.4800\\
357.7900	1.7200\\
360.3700	1.4000\\
363.0200	1.6600\\
365.7300	1.7300\\
368.5000	1.1300\\
371.3200	0.5500\\
374.1600	0.3500\\
377.0100	0.2700\\
379.8700	0.2500\\
385.6200	0.2300\\
451.3000	0.2300\\
454.3900	-0.0700\\
457.4700	-0.1700\\
460.5500	-0.2100\\
466.6800	-0.2300\\
534.5000	-0.2300\\
537.3400	0.0700\\
540.1900	0.1700\\
543.0400	0.2100\\
548.7700	0.2300\\
617.3400	0.2300\\
620.4300	-0.0700\\
623.5100	-0.1700\\
626.5900	-0.2100\\
632.7200	-0.2300\\
689.0900	-0.2300\\
700.5300	-0.2700\\
703.3700	-0.2900\\
709.0000	-0.3100\\
711.8000	-0.3300\\
717.3500	-0.3500\\
720.1100	-0.3700\\
722.8500	-0.3800\\
725.5700	-0.4000\\
728.2800	-0.4100\\
730.9800	-0.4300\\
733.6500	-0.4400\\
736.3100	-0.4600\\
738.9500	-0.4700\\
741.5700	-0.4900\\
744.1700	-0.5000\\
746.7500	-0.5200\\
749.3100	-0.5300\\
751.8500	-0.5500\\
754.3700	-0.5600\\
756.8600	-0.5800\\
761.7700	-0.6000\\
766.5900	-0.6000\\
773.6400	-0.6300\\
775.9400	-0.7100\\
778.2100	-0.8300\\
780.4400	-0.9600\\
782.6400	-1.0600\\
784.7900	-1.1500\\
788.9500	-1.3100\\
792.8900	-1.4500\\
796.6000	-1.6100\\
800.0500	-1.8100\\
801.6700	-1.9200\\
803.2100	-2.0400\\
804.6700	-2.1800\\
806.0300	-2.3300\\
807.3000	-2.5000\\
808.4800	-2.3900\\
809.5600	-1.9000\\
810.5700	-1.4500\\
811.5300	-0.9100\\
812.4500	-0.5300\\
813.3600	-0.3800\\
814.2400	-0.3700\\
815.1200	-0.4300\\
815.9700	-0.5400\\
816.8100	-0.6700\\
817.6100	-0.8100\\
818.3800	-1.0100\\
819.1100	-1.2800\\
819.7800	-1.4100\\
820.4000	-1.3300\\
820.9700	-1.1500\\
821.4900	-0.9800\\
821.9700	-0.8500\\
822.4200	-0.7500\\
823.6100	-0.5600\\
824.2900	-0.5000\\
824.8900	-0.4600\\
825.1600	-0.4500\\
825.6500	-0.4100\\
825.8700	-0.3900\\
826.0800	-0.2200\\
826.2800	-0.1700\\
826.4700	-0.1900\\
826.6500	-0.1800\\
826.8300	-0.1000\\
827.0000	-0.0400\\
827.1700	-0.0100\\
827.3500	0.0000\\
828.0300	0.0000\\
828.2000	0.1200\\
828.3900	1.4100\\
828.6400	1.1900\\
828.9300	0.5000\\
829.2300	0.2100\\
829.5500	0.4200\\
829.8900	0.4100\\
830.2500	0.6700\\
830.6300	0.5800\\
831.0300	0.4900\\
831.4600	0.3800\\
831.8900	0.1300\\
832.3300	0.0300\\
832.7600	0.0100\\
833.2000	0.0000\\
834.9600	0.0000\\
835.3900	-0.1400\\
835.8200	-0.3300\\
836.2400	-0.6700\\
836.6200	-0.4700\\
836.9900	-0.1700\\
837.3500	-0.8500\\
837.6700	-1.4700\\
837.9400	-1.4000\\
838.1500	-1.0900\\
838.3200	-0.7900\\
838.4600	-0.4900\\
838.5800	-0.1800\\
838.7000	0.2400\\
838.8300	0.5800\\
838.9900	0.6500\\
839.1700	0.5500\\
839.3700	0.3500\\
839.5800	0.1500\\
839.8000	0.0400\\
840.0100	-0.6200\\
840.1900	-0.6100\\
840.3500	-0.5200\\
840.6200	-0.3300\\
840.7300	-0.2700\\
840.8300	-0.2400\\
840.9200	-0.2300\\
841.0100	-0.2300\\
841.0800	-0.3700\\
841.1400	-0.4700\\
841.1700	-0.3900\\
841.2100	-0.2500\\
841.2100	0.0000\\
841.2200	0.4800\\
841.2400	1.0200\\
841.3000	0.2100\\
841.3600	0.1900\\
841.4400	0.6900\\
841.5400	0.6700\\
841.6700	0.3900\\
841.8100	0.1900\\
841.9600	0.2200\\
842.1200	0.4100\\
842.2900	0.2500\\
842.4800	0.7600\\
842.7100	1.5800\\
842.9900	1.0700\\
843.3200	0.3700\\
843.6600	0.1900\\
844.0000	0.0700\\
844.3500	0.0200\\
844.6900	0.0100\\
845.0500	1.1700\\
845.4600	2.2800\\
845.9500	-0.0200\\
846.4000	-4.2100\\
846.6600	-6.1300\\
846.7000	-4.1900\\
846.7000	0.0000\\
846.7000	0.0200\\
846.7000	-0.0400\\
846.7000	0.0000\\
846.7100	0.6700\\
846.7400	0.9200\\
846.8100	0.6400\\
846.9100	0.7600\\
847.0300	1.0400\\
847.2100	1.3000\\
847.4300	1.5100\\
847.7200	1.6700\\
848.0800	1.7600\\
848.5100	1.7200\\
849.0000	1.5600\\
849.5600	1.3000\\
850.1600	0.6800\\
850.7800	0.2400\\
851.4100	0.0800\\
852.0500	0.0200\\
852.6800	0.0000\\
853.3200	-0.0100\\
854.5900	-0.0100\\
855.2200	-0.0200\\
855.8600	-0.0200\\
857.1200	-0.0400\\
857.7500	-0.0400\\
859.0000	-0.0600\\
859.6300	-0.0600\\
860.8600	-0.0800\\
863.8900	-0.1800\\
864.4700	-0.1900\\
865.0500	-0.2100\\
865.6200	-0.2200\\
866.1800	-0.2200\\
867.2700	-0.2400\\
868.3300	-0.2400\\
868.8400	-0.2300\\
869.3500	-0.2100\\
869.8500	-0.1200\\
870.3400	-0.0700\\
870.8300	-0.0500\\
871.3200	-0.0400\\
871.8000	-0.0700\\
872.2900	-0.1300\\
872.7600	-0.1800\\
873.2300	-0.1900\\
873.7000	-0.1100\\
874.1600	0.0400\\
874.6200	0.1300\\
875.0900	0.1500\\
875.5600	0.0900\\
876.0400	0.2200\\
876.5300	0.4200\\
877.0400	0.5400\\
877.5700	0.6100\\
878.1100	0.2100\\
878.6700	0.0700\\
879.2400	0.4700\\
879.8200	0.6200\\
880.4300	0.3300\\
881.0500	0.0200\\
881.6700	-0.0800\\
882.2800	-0.1100\\
882.8900	-0.1100\\
883.5000	-0.0900\\
884.1000	-0.0500\\
884.7000	-0.0200\\
885.3200	1.0200\\
885.9800	1.3800\\
886.7000	1.4900\\
887.4700	1.5200\\
889.2100	1.5000\\
892.2600	1.4400\\
895.8200	1.3800\\
897.1200	1.7800\\
898.5000	2.1400\\
899.9600	2.2500\\
901.5100	2.2600\\
903.1500	2.2100\\
904.8800	2.1700\\
906.7000	2.1400\\
908.6000	2.1000\\
912.6600	2.0400\\
914.8100	2.0000\\
919.3400	1.9400\\
921.7300	1.9000\\
929.3300	1.8100\\
934.7600	1.7500\\
937.5700	0.7700\\
940.4000	0.4300\\
943.2600	0.3000\\
946.1200	0.2600\\
948.9900	0.2400\\
951.8700	0.2300\\
1014.5300	0.2300\\
1020.7000	-0.1300\\
1023.7700	-0.1900\\
1026.8500	-0.2200\\
1029.9100	-0.2300\\
1097.7900	-0.2300\\
1103.4700	0.1300\\
1106.3200	0.1900\\
1109.1700	0.2200\\
1112.0400	0.2300\\
1144.1500	0.2300\\
1150.0900	-0.1300\\
1153.0600	-0.1900\\
1156.0200	-0.2200\\
1158.9700	-0.2300\\
1161.9100	-0.2300\\
1164.8500	0.4700\\
1167.8100	0.5600\\
1170.7800	0.0600\\
1173.7500	-0.1300\\
1176.7200	-0.1900\\
1179.6700	-0.2200\\
1182.6200	-0.2300\\
1214.4700	-0.2300\\
1220.1500	0.1300\\
1222.9900	0.1900\\
1225.8500	0.2200\\
1228.7100	0.2300\\
1257.8500	0.2300\\
1263.7700	-0.1900\\
1266.7200	-0.2900\\
1269.6600	-0.3400\\
1272.5900	-0.3700\\
1275.5000	-0.4100\\
1278.4000	-0.2900\\
1281.2900	0.5200\\
1284.2100	1.2700\\
1287.1700	0.6600\\
1290.1600	0.0900\\
1293.1400	-0.1200\\
1296.1200	-0.1900\\
1299.1000	-0.2200\\
1302.0600	-0.1500\\
1305.0200	0.0400\\
1307.9800	0.0600\\
1310.9500	0.0000\\
1313.9100	-0.0200\\
1316.8800	-0.0100\\
1319.8400	0.0100\\
1322.8000	0.0000\\
1343.5400	0.0000\\
1346.5000	-1.1000\\
1349.4100	-2.2100\\
1352.2200	-2.6300\\
1354.9200	-2.7800\\
1357.5100	-2.8300\\
1362.3600	-2.8300\\
1364.6100	-2.8100\\
1366.7500	-2.8000\\
1368.7800	-2.7800\\
1370.7000	-2.7500\\
1374.2100	-2.7100\\
1377.2900	-2.6500\\
1379.9400	-2.5700\\
1382.1900	-2.4700\\
1383.1600	-2.4100\\
1384.0400	-2.3400\\
1384.8300	-2.2700\\
1385.5200	-2.1900\\
1386.1300	-2.1000\\
1386.6600	-1.9800\\
1387.1100	-1.8500\\
1387.4800	-1.7000\\
1387.7900	-1.5300\\
1388.0400	-1.3400\\
1388.2400	-1.1500\\
1388.4000	-0.9500\\
1388.5200	-0.7600\\
1388.6800	-0.4500\\
1388.7600	-0.2700\\
1388.7900	-0.2400\\
1388.8100	-0.2400\\
1388.8200	-0.2300\\
1388.8200	0.0000\\
1388.8200	0.0000\\
};
\addplot [color=mycolor7, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
100.0000	0.2900\\
100.0200	1.1400\\
100.1000	1.4800\\
100.2400	1.7300\\
100.4500	1.9800\\
100.7200	0.5300\\
101.0000	0.0100\\
101.2900	-0.2600\\
101.5600	-0.5300\\
101.8100	-0.1900\\
102.0600	-0.0700\\
102.3100	-0.0200\\
102.8000	0.0000\\
103.0500	-0.1700\\
103.2900	-0.0600\\
103.5200	-0.0200\\
103.7600	-0.3600\\
103.9700	-0.5600\\
104.1700	-0.6000\\
104.3400	-0.5800\\
104.4900	-0.1100\\
104.6400	0.0900\\
104.8000	0.1600\\
104.9600	0.2500\\
105.1300	0.2500\\
105.3100	0.1100\\
105.4900	0.0400\\
105.6800	0.0100\\
105.8700	0.4900\\
106.0600	-0.5900\\
106.2300	-1.3200\\
106.3400	-1.3300\\
106.4000	-0.8500\\
106.4300	-0.4600\\
106.4500	-0.3100\\
106.4500	0.0000\\
106.4700	1.0900\\
106.5300	1.5900\\
106.6600	1.8100\\
106.8600	1.8300\\
107.1400	1.6500\\
107.4700	1.3400\\
107.8600	0.9800\\
108.2800	0.6600\\
108.7200	0.4200\\
109.1800	0.2500\\
109.6500	0.1400\\
110.1300	0.0800\\
110.6100	0.0400\\
111.0900	0.0700\\
111.5700	0.3000\\
112.0700	0.5600\\
112.5900	0.6400\\
113.1400	0.5500\\
113.7100	0.3900\\
114.2900	0.2400\\
114.8800	0.1400\\
115.4700	0.0700\\
116.0700	0.0300\\
116.6700	0.1400\\
117.2800	0.2200\\
117.8900	0.2000\\
118.5200	0.1300\\
119.1400	0.0700\\
119.7700	0.0400\\
120.4100	0.0200\\
121.6700	0.0000\\
124.2000	0.0000\\
124.8400	0.4800\\
125.5000	0.3800\\
126.1700	0.1400\\
126.8400	0.0500\\
127.5200	0.0200\\
128.1900	-0.6100\\
128.8400	-1.2900\\
129.4200	-1.5600\\
129.9500	-1.6500\\
130.4100	-1.6400\\
130.8100	-1.5700\\
131.1400	-1.4700\\
131.4200	-1.3400\\
131.6400	-1.1800\\
131.8200	-1.0200\\
131.9600	-0.8500\\
132.0700	-0.6900\\
132.1500	-0.5400\\
132.2100	-0.4100\\
132.2500	-0.3000\\
132.3100	-0.2400\\
132.3300	-0.2400\\
132.3300	0.0000\\
132.3300	0.1600\\
132.3400	0.5700\\
132.3800	0.6400\\
132.4400	0.2900\\
132.5100	0.1700\\
132.5800	0.2400\\
132.6700	0.3500\\
132.7700	0.4000\\
132.8900	0.4000\\
133.1700	0.3600\\
133.5100	0.3200\\
133.7000	0.3100\\
133.9000	0.2900\\
134.1100	0.2600\\
134.8100	0.2000\\
136.1200	0.1500\\
136.6900	0.1500\\
136.9800	0.1400\\
140.5900	0.1400\\
140.9600	0.1500\\
148.0200	0.1500\\
148.4900	0.1600\\
155.7400	0.1600\\
156.3100	0.1700\\
163.6300	0.1700\\
164.2900	0.1800\\
171.2300	0.1800\\
171.9600	0.1900\\
174.2100	0.1900\\
174.9700	0.1800\\
178.1000	0.1800\\
178.9000	0.1700\\
179.7100	0.1800\\
185.5600	0.1800\\
186.4200	0.1900\\
191.7700	0.1900\\
192.6900	0.2000\\
199.3400	0.2000\\
200.3200	0.2100\\
206.3900	0.2100\\
207.4300	0.2200\\
212.7600	0.2200\\
213.8600	0.2300\\
221.7700	0.2300\\
222.9400	0.2400\\
224.1200	0.2400\\
225.3000	0.2500\\
233.9000	0.2500\\
235.1600	0.2300\\
236.4400	0.1300\\
237.7200	0.0500\\
239.0000	0.0200\\
240.2900	0.0000\\
241.5700	0.0000\\
242.8500	-0.0100\\
246.7000	-0.0100\\
247.9800	-0.0200\\
250.5300	-0.3000\\
251.7900	-0.3900\\
253.0300	-0.4500\\
254.2600	-0.4900\\
255.4600	-0.5100\\
256.6500	-0.5200\\
257.8100	-0.5100\\
258.9600	-0.5100\\
260.0800	-0.5000\\
261.1800	-0.5000\\
262.2700	-0.5400\\
263.3300	-0.5500\\
265.3800	-0.5500\\
267.3500	-0.5300\\
268.3100	-0.5100\\
269.2400	-0.5000\\
270.1500	-0.4800\\
271.0400	-0.5500\\
271.9100	-0.5600\\
272.7600	-0.5500\\
273.5900	-0.5300\\
274.3900	-0.5000\\
275.9500	-0.4600\\
276.6900	-0.4200\\
278.1400	-0.3200\\
278.8500	-0.2900\\
279.5400	-0.2700\\
280.9000	-0.1700\\
282.2300	-0.1300\\
283.5400	-0.1100\\
284.1900	0.0900\\
284.8400	0.2800\\
285.5100	0.3600\\
286.1900	0.3900\\
289.0800	0.4300\\
289.8400	0.4300\\
291.4200	0.4500\\
292.2300	0.4500\\
293.9200	0.4700\\
294.7900	0.4700\\
296.6000	0.4900\\
297.5300	0.4900\\
298.4800	0.5200\\
299.4500	0.6300\\
300.4500	0.8100\\
301.4800	1.0200\\
302.5600	1.1600\\
303.6800	1.1900\\
304.8500	1.1200\\
306.0600	1.0000\\
307.3100	0.8700\\
308.6000	0.7700\\
309.9100	0.7000\\
311.2500	0.6500\\
312.6400	1.7400\\
314.1000	2.1100\\
315.6400	2.2100\\
317.2700	2.2200\\
318.9900	2.1800\\
320.8000	2.1500\\
322.6900	2.1100\\
324.6700	2.0800\\
326.7200	2.0400\\
338.2200	1.8800\\
346.0200	1.7900\\
348.7600	1.4000\\
351.5500	1.0200\\
354.3700	0.5100\\
357.2200	0.3300\\
360.0700	0.2700\\
362.9400	0.2400\\
365.8200	0.2400\\
368.7100	0.2300\\
431.4700	0.2300\\
434.5500	-0.0700\\
437.6400	-0.1700\\
440.7100	-0.2100\\
446.8400	-0.2300\\
514.6200	-0.2300\\
517.4600	0.0700\\
520.3000	0.1700\\
523.1500	0.2100\\
528.8800	0.2300\\
597.4100	0.2300\\
600.4900	-0.0700\\
603.5700	-0.1700\\
606.6500	-0.2100\\
612.7700	-0.2300\\
680.5500	-0.2300\\
683.3900	0.0700\\
686.2400	0.0800\\
689.0800	0.0300\\
691.9300	0.0100\\
694.7800	0.0000\\
697.6200	-0.1500\\
700.4600	-0.0900\\
703.3000	-0.1000\\
706.1300	-0.1200\\
708.9600	-0.1300\\
711.7800	-0.1600\\
714.6000	-0.1800\\
717.4100	-0.2200\\
720.2100	-0.2500\\
722.9900	-0.3000\\
728.5300	-0.3800\\
734.0100	-0.4400\\
736.7200	-0.4600\\
739.4100	-0.4900\\
744.7400	-0.5300\\
747.3700	-0.5400\\
749.9800	-0.5600\\
760.1900	-0.6000\\
762.6800	-0.6200\\
765.1500	-0.6800\\
770.0000	-0.7800\\
777.0300	-0.9000\\
779.3100	-0.9300\\
781.5400	-1.0300\\
783.7300	-1.3300\\
785.8700	-1.6100\\
787.9400	-1.7300\\
789.9400	-1.8000\\
791.8700	-2.0300\\
793.7100	-2.3300\\
798.6300	-2.9500\\
800.0500	-2.8400\\
801.3500	-2.4600\\
802.5600	-2.0300\\
803.7000	-1.4700\\
804.7800	-1.0600\\
805.8200	-0.8300\\
806.8300	-0.7500\\
807.8000	-0.7700\\
808.7500	-0.8600\\
809.6600	-0.9700\\
810.5300	-1.1000\\
811.3500	-1.3200\\
812.1200	-1.5500\\
812.8300	-1.6800\\
813.4700	-1.6300\\
814.0400	-1.4800\\
815.0300	-1.1600\\
815.4500	-1.0500\\
816.1700	-0.8800\\
816.4800	-0.8200\\
817.2200	-0.6600\\
817.4100	-0.6100\\
817.5800	-0.5600\\
817.7300	-0.5000\\
817.8600	-0.2000\\
817.9800	0.2900\\
818.1100	0.1000\\
818.2600	0.4800\\
818.4200	0.5500\\
818.6000	0.4900\\
818.8200	1.6700\\
819.1000	0.6000\\
819.3900	0.2200\\
819.6800	0.0800\\
819.9900	0.0300\\
820.2900	0.0100\\
820.5900	0.0000\\
820.8900	0.0000\\
821.1900	-0.0600\\
821.4800	-0.2300\\
821.7900	0.7700\\
822.1200	0.6600\\
822.4700	0.1900\\
822.8300	0.4100\\
823.2100	0.3700\\
823.6100	0.5600\\
824.0300	0.5800\\
824.4700	0.0700\\
824.9100	-0.1800\\
825.3400	-0.2700\\
826.1700	-0.0500\\
826.5800	-0.0200\\
827.0000	0.0000\\
827.8200	0.0000\\
828.2300	-0.0100\\
828.6400	-0.3200\\
829.0300	-0.5900\\
829.3900	-0.8700\\
829.7300	-0.3100\\
830.0600	-0.2600\\
830.3800	-0.1000\\
830.7000	-0.0400\\
831.0100	-0.0200\\
831.3300	-0.0100\\
831.6400	-0.6400\\
831.9300	-0.6700\\
832.1800	-1.4100\\
832.3900	-1.3600\\
832.4700	-5.6100\\
832.4700	0.0000\\
832.4800	0.3700\\
832.5000	0.3800\\
832.5300	0.1200\\
832.5700	0.1100\\
832.6100	0.0400\\
832.6500	0.0100\\
832.6900	0.0100\\
832.7500	0.9900\\
832.8500	1.1900\\
833.0000	1.0700\\
833.1800	0.8300\\
833.4000	1.2200\\
833.6700	1.5400\\
833.9700	-0.6900\\
834.2400	-1.8500\\
834.4300	-1.9500\\
834.5400	-1.3400\\
834.6100	-0.7300\\
834.6800	-0.3000\\
834.7000	-0.2500\\
834.7100	-0.3100\\
834.7100	0.0000\\
834.7100	0.4300\\
834.7400	0.6000\\
834.7900	0.5000\\
834.8600	0.3200\\
834.9400	0.2400\\
835.0300	0.3300\\
835.1300	0.0300\\
835.2300	-0.0600\\
835.3200	-0.0600\\
835.4200	0.4000\\
835.5300	0.4200\\
835.6600	0.6900\\
835.8100	0.3000\\
835.9700	0.1300\\
836.1300	0.0500\\
836.3000	0.4900\\
836.5000	1.5400\\
836.7600	2.0300\\
837.0900	0.6700\\
837.4400	0.3300\\
837.8000	0.1200\\
838.1600	0.0100\\
838.5300	0.0000\\
838.8900	0.0000\\
839.2400	-1.1900\\
839.5400	-1.7700\\
839.7600	-1.8300\\
839.9300	0.2400\\
840.1000	-0.3600\\
840.2500	-0.4800\\
840.3800	-0.4100\\
840.4900	-0.3600\\
840.5900	-0.3300\\
840.6800	-0.2800\\
840.7600	-0.2100\\
840.8300	-0.1000\\
840.9000	0.6400\\
841.0100	1.4800\\
841.1800	1.9500\\
841.4400	2.1600\\
841.7700	2.1900\\
842.2000	2.0800\\
842.7100	1.8500\\
843.2800	1.5500\\
843.9200	0.8200\\
844.5800	0.2800\\
845.2500	0.0900\\
845.9200	0.0200\\
846.6000	-0.0100\\
847.2700	-0.0200\\
847.9400	-0.0200\\
848.6100	-0.0300\\
849.9600	-0.0300\\
850.6200	-0.0600\\
853.2600	-0.1400\\
853.9100	-0.1700\\
854.5500	-0.1900\\
855.1800	-0.2200\\
855.8000	-0.2300\\
856.4200	-0.2500\\
857.0200	-0.2600\\
857.6100	-0.2800\\
858.2000	-0.2800\\
858.7700	-0.2900\\
859.3200	-0.2900\\
859.8700	-0.3000\\
860.4100	-0.2900\\
860.9300	-0.2700\\
861.4400	-0.2000\\
861.9500	-0.1500\\
862.4500	-0.1200\\
862.9500	-0.1200\\
863.4400	-0.1400\\
863.9200	-0.1900\\
864.4000	-0.2200\\
864.8600	-0.2400\\
865.3200	-0.1600\\
865.7800	-0.0900\\
866.6700	-0.0500\\
867.1200	-0.0500\\
868.8800	-0.0100\\
869.3200	0.1800\\
869.7700	0.2100\\
870.2300	0.3400\\
870.7100	0.5100\\
871.2100	1.0000\\
871.7600	1.1400\\
872.3400	1.0600\\
872.9700	0.5700\\
873.6200	0.1900\\
874.2700	0.0500\\
874.9200	0.0000\\
875.5800	-0.0100\\
876.2400	0.1500\\
876.9000	0.0500\\
877.5700	0.6200\\
878.2700	1.2000\\
879.0100	1.4000\\
879.8200	1.4700\\
880.6800	0.8200\\
881.5600	0.2000\\
882.4600	-0.0100\\
883.3500	-0.0800\\
884.2400	-0.0900\\
885.1200	-0.0500\\
886.0100	-0.0200\\
886.8900	-0.0100\\
887.7800	0.5100\\
888.7000	1.4600\\
889.6800	2.1700\\
890.7500	2.3900\\
891.9200	2.4300\\
893.1900	2.4000\\
894.5500	2.3500\\
896.0000	2.3100\\
897.5500	2.2600\\
900.9100	2.1800\\
902.7200	2.1500\\
904.6200	2.1100\\
906.6000	2.0800\\
908.6700	2.0400\\
913.0400	1.9800\\
915.3400	1.9400\\
922.7200	1.8500\\
930.7500	1.7600\\
933.5600	0.7800\\
936.3900	0.4300\\
939.2400	0.3000\\
942.1000	0.2600\\
944.9800	0.2400\\
947.8600	0.2300\\
1010.5000	0.2300\\
1013.5900	0.0800\\
1016.6700	-0.1200\\
1019.7500	-0.1900\\
1022.8200	-0.2200\\
1025.8800	-0.2300\\
1093.7400	-0.2300\\
1099.4200	0.1300\\
1102.2700	0.2000\\
1105.1200	0.2200\\
1107.9900	0.2300\\
1140.0900	0.2300\\
1143.0600	-0.0700\\
1146.0200	-0.1700\\
1148.9800	-0.2100\\
1154.8800	-0.2300\\
1183.7800	-0.2300\\
1189.4600	0.1300\\
1192.3100	0.2000\\
1195.1600	0.2200\\
1198.0300	0.2300\\
1239.0800	0.2300\\
1242.0800	0.0800\\
1245.0800	0.0200\\
1248.0800	0.0000\\
1251.0800	-0.1000\\
1254.0800	-0.1800\\
1257.0700	-0.2100\\
1263.0300	-0.2300\\
1268.9500	-0.0500\\
1271.9100	-0.0200\\
1280.7800	0.0100\\
1283.7300	0.0500\\
1286.6900	0.0200\\
1292.6100	0.0000\\
1339.9900	0.0000\\
1342.9400	-1.1800\\
1345.8400	-2.3700\\
1348.6400	-2.8200\\
1351.3200	-2.9900\\
1353.8800	-3.0500\\
1356.3200	-3.0600\\
1360.8400	-3.0400\\
1362.9100	-3.0100\\
1364.8700	-2.9900\\
1366.7100	-2.9600\\
1370.0300	-2.8800\\
1372.8900	-2.8000\\
1374.1500	-2.7600\\
1375.3000	-2.7000\\
1376.3500	-2.6300\\
1377.2900	-2.5600\\
1378.1300	-2.4700\\
1378.8700	-2.3700\\
1379.5100	-2.2500\\
1380.0700	-2.1200\\
1380.5500	-1.9800\\
1380.9500	-1.8100\\
1381.2700	-1.6200\\
1381.5400	-1.4200\\
1381.7500	-1.2100\\
1381.9100	-1.0000\\
1382.0400	-0.8100\\
1382.2000	-0.4800\\
1382.2600	-0.3500\\
1382.3000	-0.2800\\
1382.3300	-0.2500\\
1382.3600	-0.2300\\
1382.3600	0.0000\\
1382.3600	0.0000\\
};
\addplot [color=mycolor8, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.3400	0.9800\\
87.2700	1.1000\\
88.2300	-0.0900\\
89.1800	-0.7000\\
90.1000	-0.7100\\
90.9900	-1.3000\\
91.8200	-1.3900\\
92.5900	-1.3300\\
93.3200	-1.2600\\
94.0000	-0.4500\\
94.6700	-0.1600\\
95.3300	-0.0600\\
95.9800	-1.0100\\
96.5900	-1.4100\\
97.1300	-0.9700\\
97.6500	-0.6800\\
98.1200	-1.5000\\
98.5300	-1.8000\\
98.8700	-1.8300\\
99.1400	-1.6700\\
99.3400	-1.4100\\
99.6000	-0.8700\\
99.6700	-0.6600\\
99.7800	-0.2100\\
99.8100	-0.1800\\
99.8100	0.0000\\
99.8100	0.7300\\
99.8500	1.3500\\
99.9500	1.3800\\
100.2800	0.8800\\
100.5000	0.6100\\
100.7500	0.4000\\
101.0100	0.2500\\
101.2700	0.1400\\
101.5500	0.0800\\
101.8200	0.0600\\
102.1000	0.1800\\
102.3900	0.4000\\
102.7000	0.5500\\
103.0300	0.5700\\
103.3800	0.4800\\
103.7400	0.3400\\
104.1200	0.2200\\
104.5100	0.1300\\
104.9100	0.0700\\
105.3000	0.1000\\
105.7000	0.1700\\
106.1100	0.1900\\
106.5300	0.1600\\
106.9500	0.1100\\
107.3700	0.0700\\
107.8300	1.5700\\
108.3400	2.0900\\
108.9500	2.2400\\
109.6400	2.2500\\
110.4200	2.2300\\
111.2900	2.1800\\
112.2300	0.7800\\
113.2000	0.5600\\
114.1900	0.4700\\
115.1900	0.2200\\
116.2000	0.0800\\
117.2200	0.0300\\
118.2200	-1.1600\\
119.1700	-1.6400\\
120.0500	-1.8300\\
120.8600	-1.8800\\
121.6000	-1.8700\\
122.2600	-1.8400\\
122.8400	-1.7800\\
123.3600	-1.7100\\
123.8100	-1.6200\\
124.1900	-1.5200\\
124.5200	-1.4000\\
124.7900	-1.2800\\
125.0100	-1.1300\\
125.1900	-0.9800\\
125.3300	-0.8400\\
125.4300	-0.7000\\
125.5100	-0.5600\\
125.6500	-0.2300\\
125.6700	-0.2000\\
125.6900	-0.1800\\
125.7000	-0.1800\\
125.7000	0.0000\\
125.7000	0.1900\\
125.7100	0.6300\\
125.7500	0.6300\\
125.8100	0.3000\\
125.8800	0.2100\\
125.9700	0.3000\\
126.0600	0.4000\\
126.1700	0.4400\\
126.3000	0.4400\\
126.4400	0.4300\\
126.9800	0.3700\\
127.4100	0.3300\\
127.6500	0.3000\\
127.8900	0.2800\\
128.1500	0.2500\\
128.9800	0.1900\\
129.8800	0.1600\\
130.1900	0.1600\\
130.5100	0.1500\\
136.8700	0.1500\\
137.3000	0.1600\\
144.5000	0.1600\\
145.0300	0.1700\\
153.1700	0.1700\\
153.8100	0.1800\\
160.5300	0.1800\\
161.2400	0.1900\\
168.7800	0.1900\\
169.5800	0.1800\\
176.2000	0.1800\\
177.0600	0.1900\\
182.3800	0.1900\\
183.3000	0.2000\\
188.9500	0.2000\\
189.9200	0.2100\\
195.9100	0.2100\\
196.9400	0.2200\\
203.2900	0.2200\\
204.3800	0.2300\\
207.7100	0.2300\\
208.8400	0.2200\\
212.2700	0.2200\\
215.7800	0.2500\\
216.9700	0.2500\\
219.3800	0.2700\\
220.6100	0.2700\\
221.8400	0.2800\\
224.3400	0.2800\\
226.8800	0.2600\\
228.1700	0.1500\\
229.4600	0.0500\\
230.7500	0.0200\\
232.0500	0.0000\\
233.3400	0.0000\\
234.6300	-0.0100\\
238.5100	-0.0100\\
239.8000	-0.0200\\
241.0900	-0.0200\\
243.6700	-0.0600\\
244.9500	-0.3700\\
246.2200	-0.4800\\
247.4600	-0.5300\\
248.6900	-0.5400\\
249.8900	-0.5400\\
253.3700	-0.6000\\
254.4800	-0.6100\\
256.6300	-0.6100\\
258.6800	-0.5900\\
259.6700	-0.5700\\
260.6400	-0.5800\\
261.5800	-0.6200\\
262.5000	-0.6300\\
263.3900	-0.6300\\
266.7300	-0.5500\\
267.5100	-0.5100\\
268.2600	-0.4600\\
269.7300	-0.3800\\
270.4400	-0.4100\\
271.1300	-0.4100\\
271.8000	-0.3800\\
273.1100	-0.3400\\
273.7400	-0.3300\\
274.3600	-0.3100\\
274.9700	-0.2400\\
275.5700	-0.2000\\
277.8900	-0.1600\\
278.4600	0.2100\\
279.0400	0.3500\\
279.6400	0.4000\\
280.2400	0.4300\\
282.1800	0.4600\\
282.8600	0.4600\\
284.2800	0.4800\\
285.0100	0.4800\\
285.7700	0.4900\\
286.5500	0.5100\\
287.3500	0.5700\\
288.1700	0.7000\\
289.0200	0.8800\\
289.9100	1.0500\\
290.8400	1.1400\\
291.8100	1.1400\\
292.8300	1.0600\\
293.9000	0.9500\\
295.0000	0.8500\\
296.1300	0.7600\\
297.2900	0.4900\\
298.4700	0.3900\\
299.6700	0.5700\\
300.8900	0.8700\\
302.1500	1.2300\\
303.4700	1.5800\\
304.8500	1.8500\\
306.3000	1.9400\\
307.8400	1.9300\\
311.1300	1.8500\\
320.6400	1.6900\\
324.9200	1.6300\\
327.1600	1.6100\\
329.4600	1.5800\\
331.8300	1.5600\\
334.2600	1.5300\\
336.7500	1.5100\\
339.3000	1.4800\\
344.5700	1.4400\\
347.3000	1.4100\\
350.0800	1.3900\\
352.9100	1.3800\\
355.7900	0.6100\\
358.6900	0.3300\\
361.6100	0.7000\\
364.5600	1.1200\\
367.5500	1.2600\\
370.5900	0.4500\\
373.6300	0.1600\\
376.6900	0.0500\\
379.7400	0.0200\\
382.8000	0.0100\\
385.8600	0.5300\\
388.9300	0.1900\\
392.0100	0.0700\\
395.1000	0.3400\\
398.2000	0.1200\\
401.3100	0.0400\\
404.4300	0.3300\\
407.5500	0.1200\\
410.6900	0.0400\\
413.8200	0.0100\\
416.9500	0.0000\\
420.0900	0.0000\\
423.2200	-0.0100\\
435.7600	-0.0100\\
438.8900	-0.0200\\
445.1500	-0.0200\\
448.2800	-0.0300\\
454.5300	-0.0300\\
457.6600	-0.0400\\
463.9100	-0.0400\\
467.0300	-0.0500\\
470.1500	-0.0500\\
473.2700	-0.0600\\
476.3800	-0.0600\\
479.4900	-0.0700\\
482.6000	-0.0700\\
488.8100	-0.0900\\
491.9100	-0.0900\\
495.0100	-0.1000\\
501.1900	-0.1000\\
504.2700	-0.0900\\
507.3500	-0.0900\\
516.5700	-0.0600\\
519.6400	-0.0600\\
522.7100	-0.0500\\
525.7700	-0.0500\\
528.8400	-0.0400\\
531.9000	-0.0400\\
534.9600	-0.0300\\
538.0100	-0.0300\\
541.0700	-0.0200\\
544.1300	-0.0200\\
547.1800	-0.0100\\
556.3500	-0.0100\\
559.4000	0.0000\\
562.4600	0.0000\\
565.5200	0.5300\\
568.5900	0.1900\\
571.6600	0.0700\\
574.7500	0.3400\\
577.8500	0.1200\\
580.9600	0.0400\\
584.0600	0.0100\\
587.1700	0.0000\\
593.3800	0.0000\\
596.4900	-0.0100\\
602.7000	-0.0100\\
605.8100	-0.0200\\
608.9100	-0.0200\\
612.0100	-0.0300\\
615.1200	-0.0300\\
621.3200	-0.0500\\
624.4100	-0.0500\\
642.9400	-0.1100\\
646.0100	-0.1300\\
649.0800	-0.1400\\
655.2000	-0.1800\\
658.2500	-0.1900\\
661.2900	-0.2200\\
667.3500	-0.2600\\
673.3600	-0.2600\\
679.3300	-0.2400\\
685.2700	-0.2000\\
697.0500	-0.1600\\
702.9000	-0.1600\\
705.8100	-0.2200\\
717.3600	-0.4200\\
720.2100	-0.4600\\
728.6400	-0.5500\\
731.4000	-0.5700\\
734.1500	-0.6000\\
739.5600	-0.6400\\
744.8700	-0.6600\\
747.4900	-0.6800\\
750.0800	-0.6900\\
752.6400	-0.7200\\
764.9700	-0.9600\\
769.6400	-1.0400\\
771.9100	-1.1600\\
776.3000	-1.6500\\
778.4000	-1.8000\\
780.4200	-1.8900\\
782.3700	-2.1300\\
784.2300	-2.3900\\
785.9900	-2.6300\\
787.6400	-2.8400\\
789.1800	-3.0000\\
790.6000	-2.9100\\
791.9000	-2.6100\\
793.1100	-2.1900\\
794.2300	-1.6900\\
795.2900	-1.2800\\
796.3000	-1.0200\\
797.2700	-0.8900\\
798.2100	-0.8700\\
799.1100	-0.9200\\
799.9700	-1.0100\\
800.7900	-1.1300\\
801.5700	-1.3100\\
802.2900	-1.5000\\
802.9600	-0.5900\\
803.6100	-0.2600\\
804.2600	-0.2000\\
804.8900	-0.2800\\
805.5100	-0.4000\\
806.1200	-0.5300\\
806.7000	-0.6400\\
807.2500	-0.7200\\
807.7800	-0.8900\\
808.2700	-1.0200\\
808.7100	-1.0500\\
809.1200	-1.2600\\
809.4700	-1.3400\\
809.7800	-1.1900\\
810.0300	-0.9900\\
810.2500	-0.6200\\
810.4500	-0.1600\\
810.6400	0.0300\\
810.8400	0.2900\\
811.0500	0.4600\\
811.2800	0.4900\\
811.5400	1.1400\\
811.8400	0.8900\\
812.1700	0.4900\\
812.5100	0.2400\\
812.8700	0.1100\\
813.2300	0.0500\\
813.5900	0.0200\\
813.9500	-0.2100\\
814.3000	-0.3200\\
814.6400	-0.2600\\
814.9800	0.3300\\
815.3300	0.3000\\
815.6900	0.1100\\
816.0500	0.3000\\
816.4300	0.3400\\
816.8200	0.4600\\
817.2300	0.0300\\
817.6300	-0.2300\\
818.0300	-0.4200\\
818.4000	-0.5300\\
818.7600	-0.1900\\
819.1100	-0.0700\\
819.4600	-0.0200\\
820.1600	0.0000\\
820.5100	0.0000\\
820.8600	-0.2300\\
821.1900	-0.4900\\
821.5100	-0.7500\\
821.7900	-0.5300\\
822.0500	-0.3400\\
822.3000	-0.3500\\
822.7600	-0.2000\\
822.9800	-0.1500\\
823.2000	-0.0800\\
823.4100	-0.0300\\
823.6200	-0.0100\\
823.8200	-1.0100\\
823.9900	0.0200\\
824.1600	0.3300\\
824.3600	0.7900\\
824.5800	1.0600\\
824.8400	0.1200\\
825.1000	-0.3700\\
825.3500	0.1400\\
825.6000	0.3100\\
825.8700	0.1200\\
826.1000	-2.6900\\
826.2300	-4.5600\\
826.2400	0.4300\\
826.2600	0.7200\\
826.3100	0.9100\\
826.4000	1.0800\\
826.5300	0.4500\\
826.6700	0.1600\\
826.8200	0.0600\\
826.9700	0.2100\\
827.1300	0.1600\\
827.3000	0.0600\\
827.4600	0.0200\\
827.6300	0.0100\\
827.7900	-0.7000\\
827.9200	-1.5900\\
828.0000	-0.8200\\
828.0400	-0.6600\\
828.0500	-0.6400\\
828.0500	0.2000\\
828.0600	0.3000\\
828.0800	0.2600\\
828.1100	0.0700\\
828.1500	0.1100\\
828.1900	0.2700\\
828.2400	0.3100\\
828.2900	0.0300\\
828.3600	0.2800\\
828.4300	0.3400\\
828.5200	0.3500\\
828.6200	0.2200\\
828.7200	0.0300\\
828.8300	-0.0800\\
828.9300	-0.1100\\
829.0300	-0.0800\\
829.1300	0.2400\\
829.2400	0.3300\\
829.3600	0.6900\\
829.5000	0.2500\\
829.6500	0.0900\\
829.8100	1.0700\\
829.9900	0.3800\\
830.2000	0.9700\\
830.4500	1.6200\\
830.7500	0.5300\\
831.0700	0.1400\\
831.3900	0.0100\\
831.7100	-0.0300\\
832.6600	0.0000\\
832.9800	0.0000\\
833.2900	-0.6200\\
833.5700	-0.6200\\
833.8300	-0.4900\\
834.0600	-0.3500\\
834.2900	-0.3000\\
834.5000	-0.2600\\
834.7100	-0.2100\\
834.9100	-0.1500\\
835.1000	-0.0500\\
835.2900	0.5100\\
835.5200	1.3800\\
835.8000	1.9500\\
836.1700	2.1400\\
836.6200	2.0700\\
837.1500	1.8400\\
837.7500	1.5400\\
838.4100	0.8200\\
839.0900	0.2900\\
839.7900	0.1000\\
840.4900	0.0200\\
841.1800	0.0000\\
843.2800	-0.0300\\
843.9800	-0.0300\\
846.0500	-0.0600\\
846.7400	-0.0800\\
847.4200	-0.2200\\
848.1000	-0.2800\\
848.7600	-0.3200\\
849.4100	-0.3300\\
850.0400	-0.3500\\
850.6700	-0.3600\\
851.2700	-0.3500\\
851.8700	-0.3300\\
853.0200	-0.2500\\
853.5800	-0.2200\\
854.1300	-0.2100\\
855.2000	-0.2700\\
855.7200	-0.3100\\
856.2300	-0.3200\\
857.2200	-0.2200\\
857.6900	-0.1900\\
858.1600	-0.1700\\
860.8600	-0.1100\\
861.2900	-0.1100\\
861.7200	-0.1000\\
862.1400	-0.1000\\
862.5600	-0.0800\\
862.9800	-0.0700\\
863.3900	-0.0400\\
863.8100	0.0100\\
864.2200	0.3700\\
864.6600	0.7900\\
865.1300	1.0900\\
865.6300	0.3900\\
866.1600	1.1100\\
866.7400	1.3100\\
867.3600	0.7300\\
868.0100	0.9700\\
868.7000	1.2300\\
869.4500	1.3800\\
870.2400	1.1100\\
871.0800	0.9500\\
871.9500	0.8100\\
872.8600	0.4400\\
873.7700	0.1500\\
874.7000	0.0400\\
875.6200	0.0000\\
876.5500	-0.0100\\
877.4700	-0.0100\\
878.4000	0.0700\\
879.3300	0.1900\\
880.2700	0.4300\\
881.2200	0.0700\\
882.1700	0.0000\\
885.0300	0.0000\\
885.9800	0.1300\\
886.9500	0.8800\\
887.9600	1.7100\\
889.0400	2.0200\\
890.2000	2.0900\\
891.4500	2.0900\\
892.7800	2.0400\\
898.8900	1.8700\\
902.4000	1.8100\\
904.2700	1.7700\\
910.2800	1.6800\\
916.8900	1.5900\\
919.2200	1.5700\\
921.6200	1.5400\\
926.5900	1.5000\\
929.1700	1.4700\\
934.5000	1.4300\\
937.2500	1.4000\\
940.0500	1.3900\\
942.9100	1.3700\\
945.8300	1.3600\\
948.8000	1.3400\\
951.8200	1.3300\\
954.9000	0.7900\\
958.0000	0.2800\\
961.1100	0.1000\\
964.2200	0.0300\\
967.3400	0.0100\\
970.4600	0.5300\\
973.5900	0.1900\\
976.7200	0.0700\\
979.8700	0.5400\\
983.0200	0.1900\\
986.1900	0.0700\\
989.3500	0.0200\\
992.5200	0.0000\\
995.6800	0.0000\\
998.8500	-0.0100\\
1008.3500	-0.0100\\
1011.5100	-0.0200\\
1021.0000	-0.0200\\
1024.1600	-0.0300\\
1033.6400	-0.0300\\
1036.7900	-0.0400\\
1043.1000	-0.0400\\
1046.2500	-0.0500\\
1052.5500	-0.0500\\
1055.6900	-0.0600\\
1058.8400	-0.0600\\
1061.9800	-0.0700\\
1068.2500	-0.0700\\
1071.3800	-0.0800\\
1074.5100	-0.0800\\
1077.6400	-0.0700\\
1083.8800	-0.0700\\
1087.0000	-0.0600\\
1090.1100	-0.0600\\
1093.2300	-0.0500\\
1096.3400	-0.0500\\
1099.4500	-0.0400\\
1105.6600	-0.0400\\
1108.7600	-0.0300\\
1114.9700	-0.0300\\
1118.0700	-0.0200\\
1121.1700	-0.0200\\
1124.2700	-0.0400\\
1152.0400	-0.1300\\
1155.1000	-0.1500\\
1158.1600	-0.1600\\
1161.2100	-0.1800\\
1167.2900	-0.2000\\
1170.3200	-0.2000\\
1173.3400	-0.1900\\
1179.3600	-0.1500\\
1182.3600	-0.1400\\
1191.3300	-0.0800\\
1194.3200	-0.0700\\
1200.2800	-0.0300\\
1206.2300	-0.0100\\
1212.1900	0.1300\\
1215.1800	0.1600\\
1218.1700	0.1700\\
1227.1900	0.1700\\
1233.2300	0.0300\\
1236.2600	0.0100\\
1239.2800	0.0000\\
1260.4600	0.0000\\
1263.4900	0.0100\\
1266.5100	0.0300\\
1269.5400	0.0100\\
1275.5900	-0.0100\\
1284.6700	-0.0100\\
1287.7000	-0.0200\\
1296.7700	-0.0200\\
1302.8100	0.0000\\
1333.0300	0.0000\\
1336.0200	-1.9000\\
1338.9400	-2.6400\\
1341.7400	-2.9200\\
1344.4300	-3.0200\\
1346.9900	-3.0400\\
1349.4300	-3.0400\\
1351.7600	-3.0300\\
1356.0400	-2.9900\\
1359.8400	-2.9300\\
1363.1800	-2.8700\\
1366.0600	-2.7900\\
1367.3300	-2.7400\\
1368.4900	-2.6800\\
1369.5500	-2.6100\\
1370.5100	-2.5400\\
1371.3600	-2.4600\\
1372.1100	-2.3600\\
1372.7700	-2.2500\\
1373.3500	-2.1300\\
1373.8400	-1.9900\\
1374.2500	-1.8300\\
1374.5900	-1.6500\\
1374.8600	-1.4500\\
1375.0800	-1.2500\\
1375.2500	-1.0400\\
1375.4900	-0.6900\\
1375.5600	-0.5300\\
1375.6500	-0.2800\\
1375.7000	-0.1900\\
1375.7200	-0.1800\\
1375.7200	0.0000\\
1375.7200	0.0000\\
};
\addplot [color=mycolor9, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.0100	0.0000\\
88.1200	0.0000\\
88.8200	-0.2400\\
89.5100	-0.7400\\
90.1600	-1.1600\\
90.7700	-1.3200\\
91.3200	-1.3700\\
91.8200	-1.3600\\
92.2700	-1.3300\\
92.6600	-1.2800\\
93.0000	-1.2500\\
93.2900	-1.1900\\
93.5300	-1.1000\\
93.7400	-0.9900\\
93.9000	-0.8700\\
94.0300	-0.7500\\
94.1300	-0.6200\\
94.2000	-0.5000\\
94.2600	-0.4100\\
94.3600	-0.2000\\
94.3700	-0.4400\\
94.3700	0.0000\\
94.3800	0.6000\\
94.4100	0.6400\\
94.5400	0.3600\\
94.6300	0.2300\\
94.7300	0.1400\\
94.8300	0.0900\\
94.9400	0.1300\\
95.0500	0.2800\\
95.1800	0.4400\\
95.3200	0.5200\\
95.4900	0.5100\\
95.6700	0.4200\\
95.8700	0.3100\\
96.0800	0.2000\\
96.3000	0.1300\\
96.5300	0.1000\\
96.7500	0.1400\\
96.9900	0.1700\\
97.2300	0.1700\\
97.5000	1.5400\\
97.8300	2.0100\\
98.2300	1.5900\\
98.7100	1.8600\\
99.2500	2.0300\\
99.8800	2.0600\\
101.3900	1.9800\\
102.2500	1.3400\\
103.1600	0.8500\\
104.1100	0.6200\\
105.0700	0.4000\\
106.0600	0.2100\\
107.0400	0.1000\\
108.0400	0.0400\\
109.0300	0.0100\\
110.0200	0.0000\\
112.0100	0.0000\\
112.9800	-1.1400\\
113.9100	-1.6100\\
114.7700	-1.7900\\
115.5600	-1.8400\\
116.2800	-1.8300\\
116.9200	-1.7900\\
117.4900	-1.7400\\
117.9900	-1.6600\\
118.4300	-1.5800\\
118.8100	-1.4900\\
119.1200	-1.3800\\
119.3800	-1.2600\\
119.6000	-1.1100\\
119.7700	-0.9600\\
119.9000	-0.8100\\
120.0000	-0.6600\\
120.1400	-0.3900\\
120.1800	-0.2900\\
120.2400	-0.2000\\
120.2700	-0.1200\\
120.2700	0.0000\\
120.2700	0.1900\\
120.2800	0.6500\\
120.3200	0.6900\\
120.3900	0.4000\\
120.4700	0.3100\\
120.5600	0.3600\\
120.6700	0.4500\\
120.8000	0.5100\\
120.9500	0.5300\\
121.1200	0.5300\\
122.5300	0.3100\\
122.8200	0.2800\\
123.1100	0.2400\\
123.4200	0.2100\\
124.0600	0.1700\\
124.7200	0.1500\\
125.0700	0.1500\\
125.4100	0.1400\\
125.7700	0.1500\\
126.8600	0.1500\\
127.2400	0.1600\\
135.1100	0.1600\\
135.6100	0.1700\\
143.9000	0.1700\\
144.5000	0.1800\\
151.6600	0.1800\\
152.3500	0.1900\\
163.6700	0.1900\\
164.4900	0.1800\\
167.8200	0.1800\\
168.6700	0.1900\\
174.8500	0.1900\\
175.7600	0.2000\\
181.4100	0.2000\\
182.3700	0.2100\\
188.3600	0.2100\\
189.3900	0.2200\\
195.7400	0.2200\\
196.8300	0.2300\\
199.0400	0.2300\\
200.1500	0.2000\\
201.2800	0.1900\\
202.4100	0.1900\\
204.7000	0.2100\\
205.8600	0.2300\\
214.2300	0.3000\\
219.2700	0.3000\\
220.5700	0.2800\\
221.8700	0.1600\\
223.1700	0.0600\\
224.4800	0.0200\\
225.7900	0.0000\\
229.7200	0.0000\\
231.0300	-0.0100\\
232.3300	-0.0100\\
233.6400	-0.0200\\
234.9500	-0.0200\\
236.2500	-0.2700\\
237.5400	-0.4200\\
238.8200	-0.5000\\
240.0700	-0.5300\\
241.3000	-0.5400\\
242.5100	-0.5600\\
243.7000	-0.5900\\
244.8600	-0.6100\\
246.0000	-0.6200\\
248.2000	-0.6200\\
251.3200	-0.5900\\
252.3100	-0.6000\\
253.2800	-0.6300\\
254.2200	-0.6400\\
255.1400	-0.6400\\
256.0300	-0.6200\\
256.9000	-0.6100\\
257.7400	-0.5900\\
258.5600	-0.5600\\
260.8900	-0.4400\\
261.6400	-0.4000\\
262.3600	-0.4100\\
263.0700	-0.4100\\
263.7600	-0.3900\\
264.4400	-0.2300\\
265.1100	-0.0900\\
266.4300	-0.2500\\
267.7200	-0.2300\\
268.3500	-0.2100\\
268.9700	-0.2000\\
269.5800	-0.2000\\
270.1900	-0.1300\\
270.7900	-0.1600\\
271.3800	-0.1800\\
272.5500	-0.1800\\
273.1200	-0.1700\\
273.6800	-0.1700\\
275.3400	-0.1400\\
276.4200	-0.1000\\
276.9500	0.1400\\
277.4900	0.3700\\
278.6200	0.6100\\
279.2300	0.7600\\
279.8600	0.9300\\
280.5400	1.0500\\
281.2600	1.1100\\
282.0200	1.0900\\
282.8200	1.0200\\
283.6600	0.9200\\
284.5400	0.8300\\
285.4600	1.2900\\
286.4300	1.5000\\
287.4700	1.5500\\
288.5600	1.5100\\
289.7200	1.4400\\
290.9300	1.3800\\
292.1900	1.3400\\
293.5100	1.3300\\
294.8900	1.3600\\
296.3100	1.4200\\
297.8000	1.5000\\
299.3500	1.5700\\
300.9600	1.5900\\
302.6300	1.5600\\
309.9300	1.4800\\
318.1800	1.4000\\
327.3200	1.3200\\
329.7400	1.3100\\
334.7300	1.2700\\
337.3000	1.2600\\
339.9200	1.2400\\
342.6000	1.2300\\
345.3200	1.2100\\
350.9000	1.1900\\
353.7600	0.4900\\
356.6300	0.2400\\
359.5100	0.1500\\
362.4000	0.1200\\
368.1900	0.1000\\
533.7100	0.1000\\
536.8400	0.0300\\
539.9600	0.0800\\
546.2200	0.1000\\
574.5800	0.1000\\
577.7500	0.0300\\
580.9300	0.0100\\
584.1000	0.0000\\
587.2700	0.0000\\
590.4400	-0.0700\\
593.6100	-0.0900\\
596.7800	-0.1000\\
695.9200	-0.1000\\
708.0100	-0.1800\\
711.0100	-0.2100\\
717.0000	-0.2900\\
719.9700	-0.3400\\
722.9300	-0.4000\\
725.8800	-0.4500\\
728.8000	-0.5100\\
731.7100	-0.5600\\
734.5900	-0.6000\\
740.2800	-0.6600\\
748.6100	-0.7200\\
751.3300	-1.8700\\
753.9600	-3.0500\\
756.4600	-3.5000\\
758.8200	-3.6600\\
761.0400	-3.7000\\
763.1300	-1.6200\\
765.1700	-0.8600\\
767.1800	-0.5900\\
769.1600	-0.5000\\
771.1300	-0.4800\\
773.0700	-0.4900\\
775.0000	-0.5200\\
776.9000	-0.7000\\
778.7700	-0.9600\\
780.6000	-1.2500\\
782.3800	-1.5500\\
785.7300	-2.0800\\
787.2800	-2.3300\\
788.7300	-2.6100\\
790.0800	-2.8400\\
791.3200	-2.4900\\
792.4700	-2.0300\\
793.5300	-1.7000\\
794.5300	-1.6300\\
795.4700	-1.1400\\
796.3600	-0.8000\\
797.2300	-0.6800\\
798.0600	-0.7000\\
798.8700	-0.8100\\
799.6400	-0.9400\\
800.3800	-1.0600\\
801.0700	-1.1500\\
801.7100	-1.3200\\
802.3000	-1.4500\\
802.8300	-1.4900\\
803.3000	-1.5800\\
803.7100	-1.4600\\
804.0600	-1.2600\\
804.3700	-1.0600\\
804.6200	-2.9500\\
804.7900	-1.1200\\
804.9200	-0.4700\\
805.0300	-0.0200\\
805.1500	0.2700\\
805.2800	0.4100\\
805.4300	0.7900\\
805.6100	0.9000\\
805.8300	0.6800\\
806.0700	0.4200\\
806.3300	0.2300\\
806.5900	0.1200\\
806.8600	0.0600\\
807.1300	-0.1400\\
807.3900	-0.3400\\
807.8900	0.1000\\
808.1400	0.0800\\
808.3900	0.0800\\
808.6500	0.2000\\
808.9200	0.2900\\
809.2000	0.6900\\
809.5100	1.0100\\
809.8600	0.9900\\
810.2500	0.5300\\
810.6500	0.1900\\
811.0700	0.0700\\
811.4800	0.0200\\
812.3100	0.0000\\
812.7300	0.0000\\
813.1400	-0.0700\\
813.5500	-0.2500\\
813.9500	-0.4900\\
814.3200	-0.7500\\
814.6800	-0.2700\\
815.0200	-0.3800\\
815.3400	-0.4000\\
815.6500	-0.3600\\
815.9500	-0.3000\\
816.2300	-0.2600\\
816.5100	-0.0900\\
816.7800	-0.0300\\
817.3200	-0.0100\\
817.5900	0.0100\\
817.8600	0.1900\\
818.1500	0.4700\\
818.4400	0.0800\\
818.7400	-0.2000\\
819.0300	-0.2200\\
819.5900	0.1800\\
819.8700	-0.5400\\
820.1200	-1.3200\\
820.3300	-1.3700\\
820.4700	-1.1900\\
820.5900	0.1000\\
820.7100	0.4800\\
820.8400	0.7100\\
821.0000	-0.0600\\
821.1500	-0.2800\\
821.2900	-0.3400\\
821.4200	-0.3600\\
821.5300	-0.3600\\
821.6300	-0.0200\\
821.7300	0.0400\\
821.8400	0.0300\\
821.9400	0.0100\\
822.0400	0.0000\\
822.5700	0.0000\\
822.6600	-0.8900\\
822.6800	-2.1400\\
822.6800	0.0000\\
822.6800	0.2000\\
822.7000	-0.1100\\
822.7000	0.1200\\
822.7100	0.2800\\
822.7400	0.2600\\
822.7700	0.2900\\
822.8100	0.4300\\
822.8800	0.4300\\
822.9500	0.3700\\
823.0400	0.2300\\
823.1400	0.1000\\
823.2500	0.2800\\
823.3600	0.3000\\
823.4800	0.0400\\
823.6100	0.4500\\
823.7600	0.4700\\
823.9200	0.7500\\
824.1100	0.1800\\
824.3100	-0.0100\\
824.5000	-0.0600\\
824.6900	-0.0700\\
824.8800	-0.0600\\
825.0600	0.0300\\
825.2500	0.1000\\
825.4400	0.0300\\
825.6400	0.0000\\
825.8300	-0.0100\\
826.0200	0.0000\\
826.2300	1.1700\\
826.4900	0.7600\\
826.7700	0.2400\\
827.0600	0.0300\\
827.3400	-0.0100\\
827.6300	0.0000\\
827.9200	-0.0500\\
828.7700	-0.0500\\
829.0500	-0.0300\\
829.3300	0.1200\\
829.6200	0.6500\\
829.9500	1.2400\\
830.3200	1.7000\\
830.7700	1.9300\\
831.2900	1.9400\\
831.8900	1.7900\\
832.5600	1.5400\\
833.2800	0.5500\\
834.0200	0.1800\\
834.7600	0.0500\\
835.5000	0.0000\\
836.2400	-0.0200\\
836.9900	-0.0300\\
837.7300	-0.0300\\
838.4700	-0.0400\\
839.2100	-0.0400\\
841.4100	-0.1000\\
842.1300	-0.2900\\
842.8400	-0.3700\\
843.5400	-0.4000\\
844.2200	-0.3900\\
844.8900	-0.3700\\
845.5400	-0.3400\\
846.1700	-0.3200\\
846.8000	-0.3200\\
847.4100	-0.3400\\
848.5900	-0.4200\\
849.1600	-0.4200\\
849.7100	-0.3900\\
850.2400	-0.3500\\
850.7600	-0.3200\\
851.2700	-0.3000\\
852.2500	-0.2800\\
852.7200	-0.2800\\
855.7400	-0.2100\\
856.1300	-0.1900\\
856.5200	-0.1600\\
856.9000	-0.1200\\
857.2800	-0.1000\\
857.6500	-0.0900\\
858.3900	-0.0500\\
858.7500	-0.0200\\
859.1200	0.5900\\
859.5200	0.7000\\
859.9400	0.8400\\
860.4000	1.0600\\
860.9000	1.5600\\
861.4700	1.9100\\
862.1200	2.0100\\
862.8400	2.0100\\
863.6500	1.9700\\
864.5400	1.9200\\
865.4800	0.6900\\
866.4500	0.2300\\
867.4200	0.0600\\
868.4000	0.0000\\
869.3800	-0.0200\\
870.3500	-0.0200\\
871.3300	-0.0100\\
876.2000	-0.0100\\
877.1800	0.0000\\
878.1600	0.4300\\
879.1600	0.6000\\
880.1800	0.7200\\
881.2300	0.1700\\
882.2800	-0.0100\\
883.3300	-0.0700\\
884.3700	-0.0200\\
886.4600	0.0000\\
887.5100	0.2800\\
888.5800	0.9900\\
889.6900	1.5100\\
890.8700	1.6800\\
892.1100	1.7300\\
893.4200	1.7200\\
897.7600	1.6300\\
899.3300	1.6000\\
900.9800	1.5800\\
902.6800	1.5500\\
910.1100	1.4700\\
918.4700	1.3900\\
925.3300	1.3300\\
927.7200	1.3200\\
932.6600	1.2800\\
935.2100	1.2700\\
937.8100	1.2500\\
940.4500	1.2400\\
945.9000	1.2000\\
948.6900	1.1900\\
951.5300	0.7500\\
954.3900	0.3300\\
957.2700	0.1800\\
960.1600	0.1300\\
963.0500	0.1100\\
965.9400	0.1100\\
968.8400	0.1000\\
1150.1600	0.1000\\
1153.3100	0.0300\\
1156.4500	0.0000\\
1162.7400	-0.0800\\
1169.0200	-0.1000\\
1212.5000	-0.1000\\
1215.5800	-0.0800\\
1218.6500	0.0000\\
1221.7300	0.0300\\
1227.8800	-0.0100\\
1230.9500	-0.0500\\
1234.0200	-0.0800\\
1240.1600	-0.1000\\
1258.4600	-0.1000\\
1261.5000	0.4000\\
1264.5600	0.7400\\
1267.6400	0.2400\\
1270.7300	0.0200\\
1273.8200	-0.0600\\
1276.9000	-0.0900\\
1279.9900	-0.1000\\
1283.0700	-0.1000\\
1286.1400	-0.0700\\
1289.2100	0.0100\\
1292.2900	0.0300\\
1295.3600	0.0000\\
1298.4400	-0.0100\\
1301.5100	0.0000\\
1323.0300	0.0000\\
1326.0800	-1.7600\\
1329.0500	-2.4400\\
1331.9300	-2.7000\\
1334.6900	-2.7900\\
1337.3400	-2.8200\\
1339.8800	-2.8200\\
1344.6200	-2.8000\\
1350.8900	-2.7400\\
1354.5300	-2.7000\\
1357.7300	-2.6400\\
1359.1800	-2.6000\\
1360.5200	-2.5700\\
1361.7500	-2.5200\\
1362.8900	-2.4800\\
1363.9300	-2.4200\\
1364.8700	-2.3600\\
1365.7200	-2.3000\\
1366.4700	-2.2300\\
1367.1400	-2.1400\\
1367.7300	-2.0400\\
1368.2300	-1.9200\\
1368.6600	-1.7900\\
1369.0200	-1.6300\\
1369.3100	-1.4700\\
1369.5500	-1.2800\\
1369.7400	-1.0900\\
1369.8800	-0.9000\\
1370.0000	-0.7200\\
1370.1500	-0.4300\\
1370.1900	-0.3200\\
1370.2700	-0.1800\\
1370.2900	-0.1600\\
1370.2900	0.0000\\
1370.2900	0.0000\\
};
\addplot [color=mycolor7!40!mycolor10, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.1000	-1.4200\\
86.4500	-1.3500\\
86.7400	-1.2600\\
86.9800	-1.1500\\
87.1700	-1.0200\\
87.3300	-0.9000\\
87.4500	-0.7600\\
87.5400	-0.6100\\
87.6100	-0.4800\\
87.6600	-0.3600\\
87.7000	-0.3600\\
87.7200	-0.3400\\
87.7300	-0.4200\\
87.7300	0.2100\\
87.7500	0.1800\\
87.7700	0.1300\\
87.8000	0.1200\\
87.8300	0.2000\\
87.8700	0.3300\\
87.9300	0.4500\\
88.0000	0.4900\\
88.0900	0.4600\\
88.3300	0.2800\\
88.4700	0.1900\\
88.6100	0.1300\\
88.7600	0.1300\\
88.9100	0.1600\\
89.0700	0.1700\\
89.2400	0.9300\\
89.4600	1.5800\\
89.7400	1.5900\\
90.0900	1.7300\\
90.5100	1.9100\\
91.0000	2.0000\\
91.5800	2.0200\\
92.2300	2.0000\\
92.9600	1.6600\\
93.7600	1.1900\\
94.5900	0.8500\\
95.4600	0.5900\\
96.3500	0.3700\\
97.2600	0.2100\\
98.1700	0.1000\\
99.0800	0.0500\\
100.0000	0.0200\\
101.8300	0.0000\\
106.4100	0.0000\\
107.3100	-1.1200\\
108.1600	-1.5800\\
108.9500	-1.7500\\
109.6700	-1.8000\\
110.3100	-1.7900\\
110.8900	-1.7500\\
111.3900	-1.6800\\
111.8300	-1.6000\\
112.2000	-1.5000\\
112.5200	-1.3800\\
112.7800	-1.2500\\
113.0000	-1.1100\\
113.1700	-0.9600\\
113.3000	-0.8100\\
113.4000	-0.6600\\
113.4800	-0.5200\\
113.5400	-0.3900\\
113.5800	-0.3200\\
113.6100	-0.2900\\
113.6400	-0.2700\\
113.6400	0.0000\\
113.6400	0.0300\\
113.6500	0.4200\\
113.6800	0.8500\\
113.7300	0.5400\\
113.8100	0.3300\\
113.9000	0.3800\\
114.0100	0.5000\\
114.1300	0.5900\\
114.2900	0.6200\\
114.4600	0.6100\\
114.6600	0.5800\\
116.2900	0.3000\\
116.6100	0.2500\\
117.2800	0.1900\\
117.6300	0.1700\\
118.3500	0.1500\\
119.4600	0.1500\\
119.8500	0.1600\\
120.6400	0.1600\\
121.0400	0.1700\\
122.7300	0.1700\\
123.1700	0.1600\\
125.4600	0.1600\\
125.9300	0.1700\\
132.7500	0.1700\\
133.3300	0.1800\\
141.4200	0.1800\\
142.1000	0.1900\\
148.5000	0.1900\\
149.2500	0.2000\\
153.9100	0.2000\\
154.7200	0.1900\\
157.1800	0.1900\\
158.0100	0.1800\\
160.5600	0.1800\\
161.4200	0.1900\\
165.8600	0.1900\\
166.7700	0.2000\\
172.4000	0.2000\\
173.3600	0.2100\\
179.3300	0.2100\\
180.3600	0.2200\\
186.6900	0.2200\\
188.8800	0.2400\\
192.2200	0.2400\\
193.3600	0.2300\\
194.5000	0.2100\\
195.6500	0.2000\\
196.8100	0.2000\\
197.9800	0.1900\\
201.5300	0.2200\\
203.9400	0.2600\\
205.1600	0.2900\\
208.9000	0.3500\\
211.4600	0.3500\\
212.7600	0.3400\\
214.0800	0.1900\\
215.4000	0.0700\\
216.7200	0.0200\\
220.6900	-0.0100\\
223.3400	-0.0100\\
224.6600	-0.0200\\
227.3000	-0.0200\\
228.6200	-0.0400\\
229.9400	-0.3700\\
231.2300	-0.5000\\
232.5100	-0.5700\\
233.7600	-0.6100\\
234.9900	-0.6400\\
238.5200	-0.6700\\
239.6500	-0.6600\\
240.7400	-0.6600\\
241.8200	-0.6500\\
242.8600	-0.6600\\
244.8700	-0.7000\\
245.8300	-0.7000\\
246.7700	-0.6900\\
249.4100	-0.6300\\
252.6000	-0.4800\\
253.3400	-0.4800\\
254.0700	-0.4700\\
254.7800	-0.4500\\
255.4700	-0.3100\\
256.1500	-0.2000\\
256.8200	-0.2400\\
257.4800	-0.2900\\
258.1300	-0.2900\\
260.6200	-0.2500\\
261.2200	-0.2100\\
261.8000	-0.2100\\
262.3800	-0.2200\\
262.9600	-0.2200\\
263.5200	-0.2100\\
264.0700	-0.2100\\
264.6200	-0.2000\\
265.1500	-0.1800\\
265.6900	-0.1700\\
267.2400	-0.1100\\
267.7500	0.0200\\
268.2600	0.2200\\
268.7900	0.3800\\
269.8900	0.6500\\
270.4700	0.3700\\
271.0700	0.0400\\
271.6700	-0.0800\\
272.2700	-0.1100\\
272.8600	-0.1100\\
273.4400	-0.1000\\
274.6100	-0.0600\\
275.1900	-0.0200\\
275.7700	0.4700\\
276.3800	1.3000\\
277.0500	2.0200\\
277.8000	2.4700\\
278.6600	2.6800\\
279.6200	2.7100\\
280.6900	2.6400\\
281.8600	2.5200\\
283.1400	2.3800\\
284.5100	2.2400\\
285.9600	2.1000\\
287.5000	1.9700\\
289.1200	1.8500\\
290.8100	1.7500\\
292.5700	1.6600\\
294.3900	1.5800\\
296.2800	1.5200\\
300.2300	1.4200\\
302.3000	1.3900\\
308.8100	1.3300\\
313.4200	1.3100\\
315.8100	1.3100\\
318.2400	1.3000\\
323.2800	1.3000\\
328.5100	1.2800\\
331.2100	1.2800\\
336.7500	1.2400\\
339.6000	1.1900\\
342.4800	0.6000\\
345.3900	0.2800\\
348.3000	0.1000\\
351.2200	0.0300\\
354.1400	0.0100\\
357.0700	0.0700\\
359.9900	0.0900\\
362.9300	0.8500\\
365.8800	0.3000\\
368.8500	0.1100\\
371.8200	0.0400\\
374.7900	0.0100\\
377.7600	0.0000\\
392.6200	0.0000\\
395.6100	0.4900\\
398.6100	0.1700\\
401.6200	0.0600\\
404.6300	0.0200\\
407.6400	0.0000\\
422.7000	0.0000\\
425.7300	0.4800\\
428.7700	0.1700\\
431.8200	0.0600\\
434.8700	0.0200\\
437.9200	0.0000\\
453.1800	0.0000\\
456.2400	0.4800\\
459.3200	0.1700\\
462.4100	0.0600\\
465.5000	0.0200\\
468.5900	0.0000\\
480.9500	0.0000\\
484.0500	0.8000\\
487.1600	0.2800\\
490.2900	0.1000\\
493.4200	0.0300\\
496.5400	0.0100\\
499.6700	0.0000\\
512.1900	0.0000\\
515.3200	0.7900\\
518.4800	0.2800\\
521.6400	0.1000\\
524.8100	0.0300\\
527.9700	0.0100\\
531.1400	0.0000\\
546.9800	0.0000\\
550.1600	0.4700\\
553.3600	0.1700\\
556.5600	0.0600\\
559.7700	0.0200\\
562.9700	0.0000\\
575.8000	0.0000\\
579.0000	-0.0100\\
588.6200	-0.0100\\
591.8200	-0.0200\\
604.6300	-0.0200\\
607.8300	-0.0300\\
623.8100	-0.0300\\
627.0000	-0.0400\\
633.3900	-0.0400\\
636.5700	-0.0500\\
639.7600	-0.0500\\
642.9400	-0.0600\\
646.1200	-0.0600\\
649.3000	-0.0700\\
652.4800	-0.0700\\
655.6500	-0.0800\\
658.8200	-0.0800\\
674.6100	-0.1300\\
677.7600	-0.1300\\
680.9000	-0.1400\\
684.0300	-0.1300\\
693.4000	-0.1300\\
696.5100	-0.1400\\
699.6200	-0.1400\\
702.7200	-0.1500\\
705.8200	-0.1700\\
708.9000	-0.2600\\
711.9800	-0.3800\\
715.0400	-0.4700\\
718.0800	-0.5400\\
721.1000	-0.6000\\
730.0000	-0.7200\\
735.7900	-0.7800\\
738.6400	-0.8000\\
741.4300	-2.4300\\
744.1200	-3.0600\\
746.6900	-3.3000\\
749.1200	-3.3800\\
751.4200	-3.0600\\
753.6100	-2.0400\\
755.7300	-1.2900\\
757.8000	-0.8900\\
759.8100	-2.1300\\
761.7300	-2.6200\\
763.5500	-2.8000\\
765.2500	-2.8600\\
766.8400	-2.8600\\
768.3200	-2.8300\\
769.6800	-2.7900\\
770.9300	-2.7400\\
772.0700	-2.6800\\
773.1100	-2.6200\\
774.0400	-2.5400\\
774.8700	-2.4500\\
775.6100	-2.3500\\
776.2500	-2.2400\\
776.8000	-2.1100\\
777.2700	-1.9600\\
777.6700	-1.7900\\
777.9900	-1.6100\\
778.2500	-1.4100\\
778.4600	-1.2000\\
778.6200	-0.9900\\
778.8400	-0.6200\\
778.9100	-0.4700\\
778.9600	-0.3500\\
779.0000	-0.3000\\
779.0300	-0.2800\\
779.0400	-0.2800\\
779.0500	-0.2700\\
779.0500	0.0000\\
779.0600	1.2800\\
779.1200	2.4900\\
779.3000	2.9000\\
779.5800	3.0200\\
779.9900	3.0400\\
780.5200	2.8400\\
781.1600	2.7300\\
781.9100	2.6400\\
782.7700	2.5500\\
783.7000	0.8900\\
784.6600	0.2900\\
785.6300	0.0700\\
786.6100	-0.0200\\
787.5800	-0.0500\\
788.5500	-0.0600\\
789.5200	-0.0600\\
790.4800	-0.0700\\
793.3600	-0.0700\\
794.3200	-0.0800\\
799.0400	-0.0800\\
800.0000	1.5300\\
801.0300	2.0700\\
802.1300	2.2300\\
803.3300	1.3300\\
804.5700	0.4600\\
805.8200	0.1400\\
807.1000	0.5700\\
808.3900	0.1900\\
809.6900	0.0400\\
810.9900	-0.0100\\
813.6000	-0.0300\\
829.1000	-0.0300\\
830.3900	-0.0200\\
840.6300	-0.0200\\
841.9100	1.0600\\
843.2500	2.0800\\
844.6600	1.3700\\
846.1300	1.5300\\
847.6700	2.2000\\
849.2700	1.8100\\
850.9400	1.6600\\
852.6700	1.1900\\
854.4600	2.0200\\
856.3200	0.7200\\
858.2200	1.8300\\
860.1900	1.2400\\
862.2100	1.4100\\
864.3000	2.0400\\
866.4400	0.7300\\
868.6300	1.7700\\
870.8900	1.2000\\
873.2000	1.3600\\
875.5600	1.0400\\
877.9800	1.8300\\
880.4500	0.6500\\
882.9700	1.6600\\
885.5400	1.4800\\
888.1600	1.0500\\
890.8300	1.2400\\
893.5500	0.9600\\
896.3200	0.8500\\
899.1300	1.6600\\
902.0000	0.5900\\
904.9000	1.5400\\
907.8700	1.0400\\
910.8700	0.3700\\
913.8800	0.1300\\
916.9000	0.0400\\
919.9100	0.0100\\
922.9300	0.0000\\
925.9500	0.0000\\
928.9700	-0.0100\\
931.9900	-0.0100\\
935.0100	0.8100\\
938.0500	0.2800\\
941.1000	0.1000\\
944.1600	0.0300\\
947.2100	0.0100\\
953.3300	-0.0100\\
965.5500	-0.0100\\
968.6100	0.8000\\
971.6900	0.2800\\
974.7800	0.1000\\
977.8700	0.0300\\
980.9600	0.0100\\
984.0600	0.0000\\
987.1500	0.0000\\
990.2400	-0.0100\\
996.4300	-0.0100\\
999.5200	0.0000\\
1002.6200	0.7900\\
1005.7300	0.2800\\
1008.8600	0.1000\\
1011.9900	0.0300\\
1015.1200	0.0100\\
1018.2500	0.0000\\
1033.9000	0.0000\\
1037.0400	0.7900\\
1040.1900	0.2800\\
1043.3600	0.1000\\
1046.5200	0.0300\\
1049.6900	0.0100\\
1052.8600	0.0000\\
1068.7000	0.0000\\
1071.8800	0.4700\\
1075.0800	0.1600\\
1078.2800	0.0500\\
1081.4800	0.0200\\
1084.6900	0.0000\\
1100.7100	0.0000\\
1103.9200	0.7800\\
1107.1500	0.2800\\
1110.3900	0.1000\\
1113.6300	0.0300\\
1116.8700	0.0100\\
1120.1100	0.0000\\
1123.3500	0.0000\\
1126.6000	-0.0100\\
1159.0000	-0.0100\\
1162.2300	0.0000\\
1188.1300	0.0000\\
1191.3700	0.0200\\
1194.6100	0.0100\\
1197.8500	0.0100\\
1201.0900	-0.0100\\
1207.5700	-0.0300\\
1223.7400	-0.0300\\
1226.9700	-0.0400\\
1230.1900	-0.0400\\
1233.4200	0.1500\\
1236.6600	0.5100\\
1239.9200	0.3900\\
1243.1900	0.1700\\
1246.4700	0.0600\\
1249.7500	0.0200\\
1256.3000	0.0000\\
1262.8700	0.0000\\
1266.1500	0.0200\\
1272.7100	0.0000\\
1312.0900	0.0000\\
1315.3500	-1.8400\\
1318.5200	-2.5400\\
1321.6000	-2.8100\\
1324.5500	-2.9000\\
1327.4000	-2.9300\\
1330.1200	-2.9400\\
1335.2200	-2.9200\\
1341.9900	-2.8600\\
1345.9300	-2.8200\\
1349.4300	-2.7600\\
1351.0100	-2.7300\\
1352.4800	-2.6900\\
1353.8500	-2.6600\\
1356.2600	-2.5600\\
1357.3200	-2.5100\\
1358.2700	-2.4400\\
1359.1300	-2.3700\\
1359.8900	-2.2900\\
1360.5600	-2.1900\\
1361.1500	-2.0800\\
1361.6600	-1.9500\\
1362.0800	-1.8100\\
1362.4400	-1.6500\\
1362.7300	-1.4800\\
1362.9700	-1.2900\\
1363.1500	-1.1000\\
1363.3000	-0.9000\\
1363.4100	-0.7200\\
1363.6000	-0.3200\\
1363.6300	-0.2900\\
1363.6600	-0.2700\\
1363.6600	0.0000\\
1363.6600	0.0000\\
};
\addplot [color=mycolor7!20!mycolor10, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.0600	0.4100\\
86.4700	0.4000\\
86.8900	0.4000\\
87.3200	0.3900\\
87.7700	0.3900\\
88.7200	0.3700\\
89.2200	0.3700\\
89.7300	0.3600\\
90.2600	0.3600\\
91.3500	0.3400\\
91.9200	0.1700\\
92.4900	-0.0100\\
93.0600	-0.1200\\
93.6200	-0.1900\\
94.1800	-0.2300\\
95.2600	-0.2700\\
97.7700	-0.3200\\
98.2400	-0.3200\\
98.6900	-0.3300\\
99.1300	-0.3300\\
99.5500	-0.3400\\
99.9600	-0.3400\\
100.3600	-0.3500\\
102.7500	-0.3500\\
103.0400	-0.3400\\
103.3100	-0.3400\\
103.8100	-0.3200\\
104.0500	-0.3200\\
104.8500	-0.2800\\
105.3400	-0.2500\\
105.8500	-0.2100\\
106.1500	-0.1800\\
106.4500	-0.1400\\
106.6200	-0.1100\\
106.6600	-0.1000\\
106.7100	-0.1000\\
106.7800	-0.0800\\
106.8100	-0.0800\\
106.8400	-0.0700\\
106.8700	-0.0700\\
106.8900	-0.0600\\
106.9100	-0.0600\\
106.9300	-0.0500\\
106.9500	-0.0500\\
106.9600	-0.0400\\
106.9900	-0.0400\\
107.0000	-0.0300\\
107.0100	-0.0300\\
107.0200	-0.0200\\
107.0300	-0.0200\\
107.0400	-0.0200\\
107.0400	-0.0100\\
107.0500	-0.0100\\
107.0500	0.0000\\
107.0500	0.0700\\
107.0600	0.4100\\
107.0900	0.6600\\
107.1400	0.5300\\
107.2100	0.3900\\
107.2900	0.3900\\
107.3900	0.4700\\
107.5200	0.5500\\
107.6600	0.5900\\
107.8300	0.5900\\
108.0200	0.5700\\
108.2300	0.5200\\
109.2700	0.3000\\
109.8700	0.2000\\
110.1800	0.1600\\
110.5000	0.1300\\
110.8200	0.1100\\
111.1500	0.1000\\
111.8100	0.1000\\
113.2000	0.1400\\
113.5600	0.1400\\
113.9200	0.1500\\
114.2900	0.1500\\
114.6700	0.1600\\
116.6600	0.1600\\
117.0700	0.1700\\
119.2600	0.1700\\
119.7100	0.1800\\
126.8700	0.1800\\
127.4400	0.1900\\
136.8300	0.1900\\
137.5200	0.2000\\
145.6000	0.2000\\
146.3800	0.1900\\
147.9700	0.1900\\
148.7700	0.1800\\
151.2300	0.1800\\
152.0700	0.1900\\
155.4800	0.1900\\
156.3500	0.2000\\
161.7500	0.2000\\
162.6800	0.2100\\
169.4100	0.2100\\
170.4000	0.2200\\
176.5600	0.2200\\
177.6200	0.2300\\
178.6800	0.2300\\
179.7600	0.2400\\
181.9400	0.2400\\
183.0500	0.2300\\
184.1600	0.2100\\
185.2800	0.2000\\
186.4100	0.2000\\
187.5500	0.1900\\
188.6900	0.2000\\
189.8500	0.2000\\
193.3600	0.2600\\
194.5500	0.2900\\
198.2000	0.3500\\
199.4400	0.3600\\
200.7000	0.3600\\
201.9700	0.3400\\
203.2500	0.2100\\
204.5400	0.0900\\
205.8300	0.0200\\
207.1300	-0.0100\\
209.7100	-0.0300\\
214.8700	-0.0300\\
216.1600	-0.0400\\
217.4400	-0.1300\\
218.7200	-0.3400\\
219.9800	-0.4900\\
221.2200	-0.5800\\
222.4400	-0.6300\\
223.6300	-0.6600\\
224.7900	-0.6700\\
227.0400	-0.6700\\
228.1300	-0.6600\\
229.1900	-0.6400\\
230.2200	-0.6300\\
234.1000	-0.6300\\
236.7500	-0.5700\\
237.5900	-0.5400\\
239.9800	-0.4200\\
241.4900	-0.3800\\
242.2200	-0.3700\\
242.9400	-0.3400\\
243.6400	-0.2400\\
244.3400	-0.1700\\
245.0300	-0.1700\\
245.7100	-0.2000\\
246.3800	-0.2100\\
247.0500	-0.2100\\
247.7000	-0.2000\\
248.3500	-0.2000\\
248.9900	-0.1800\\
250.2500	-0.1600\\
250.8700	-0.1700\\
252.7000	-0.1700\\
253.2900	-0.1600\\
253.8800	-0.1600\\
254.4600	-0.1500\\
255.0300	-0.1300\\
255.6000	-0.1200\\
256.1700	-0.0900\\
256.7300	0.0200\\
257.2900	0.1800\\
257.8700	0.3400\\
258.4600	0.4800\\
259.0700	0.6200\\
259.7000	0.3700\\
260.3400	0.1100\\
260.9900	-0.0500\\
261.6300	-0.1200\\
262.2700	-0.1400\\
262.9000	-0.1400\\
263.5300	-0.1300\\
264.1500	-0.1000\\
264.7700	-0.0100\\
265.4000	0.4500\\
266.0500	1.0600\\
266.7400	1.2900\\
267.4800	1.3600\\
268.2800	1.3800\\
271.0100	1.3500\\
272.0300	1.3300\\
273.1000	1.3200\\
274.2200	1.3000\\
275.4000	1.2900\\
276.6200	1.2700\\
277.9000	1.2600\\
279.2300	1.2400\\
280.6100	1.2300\\
282.0300	1.2100\\
283.5100	1.2000\\
285.0300	1.1800\\
286.6000	1.1700\\
288.2100	1.1500\\
289.8700	1.1400\\
291.5800	1.1200\\
293.3300	1.1100\\
295.1300	1.0900\\
296.9700	1.0800\\
298.8500	1.0600\\
300.7700	1.0500\\
304.7400	1.0100\\
306.7900	1.0000\\
308.8800	0.9800\\
311.0100	0.9700\\
313.1700	0.9500\\
315.3700	0.9400\\
317.6100	0.9200\\
319.8900	0.9100\\
324.5500	0.8700\\
326.9300	0.8600\\
329.3500	0.8400\\
331.8000	0.8300\\
334.2900	0.8100\\
336.8000	0.8000\\
341.9300	0.7600\\
344.5400	0.7500\\
347.1800	0.7300\\
349.8400	0.7200\\
355.2600	0.6800\\
358.0200	0.6500\\
360.7900	0.6300\\
363.5900	0.6200\\
366.4200	0.5900\\
369.2700	0.5700\\
372.1400	0.5300\\
375.0400	0.4800\\
380.8800	0.4000\\
386.7800	0.3400\\
392.7400	0.3800\\
395.7400	0.3700\\
398.7600	0.3400\\
404.8400	0.2600\\
407.8900	0.2400\\
410.9500	0.2100\\
414.0200	0.1900\\
417.1000	0.1800\\
423.2800	0.2000\\
426.3800	0.1800\\
429.4800	0.1700\\
467.0600	-0.0700\\
470.1900	-0.0800\\
504.2300	-0.3000\\
507.2700	-0.3300\\
516.3000	-0.3900\\
519.2800	-0.4200\\
525.1800	-0.4600\\
528.1100	-0.4900\\
531.0100	-0.5100\\
536.7600	-0.5700\\
539.6000	-0.5900\\
550.7000	-0.7100\\
553.4100	-0.7500\\
556.0900	-0.7700\\
558.7400	-0.7800\\
563.9300	-0.7800\\
566.4900	-0.7700\\
569.0100	-0.7700\\
571.5000	-0.7600\\
573.9600	-0.7600\\
578.7900	-0.7400\\
581.1700	-0.7400\\
583.5100	-0.7300\\
585.8200	-0.7300\\
588.1000	-0.7200\\
590.3600	-0.7200\\
592.5800	-0.7100\\
594.7800	-0.7100\\
596.9500	-0.7000\\
599.0900	-0.7000\\
601.2000	-0.6900\\
603.2900	-0.6900\\
605.3500	-0.6800\\
607.3800	-0.6800\\
609.3800	-0.6700\\
611.3600	-0.6700\\
613.3100	-0.6600\\
615.2300	-0.6600\\
617.1300	-0.6500\\
619.0000	-0.6500\\
622.6700	-0.6300\\
624.4600	-0.6300\\
627.9800	-0.6100\\
629.7000	-0.6100\\
631.4000	-0.6000\\
633.0700	-0.6000\\
636.3400	-0.5800\\
637.9500	-0.5800\\
639.5200	-0.5700\\
641.0800	-0.5700\\
644.1300	-0.5500\\
645.6100	-0.5500\\
647.0800	-0.5400\\
648.5300	-0.5400\\
651.3500	-0.5200\\
652.7400	-0.5200\\
654.1000	-0.5100\\
655.4400	-0.5100\\
656.7600	-0.5000\\
658.0600	-0.5000\\
660.6000	-0.4800\\
661.8400	-0.4800\\
663.0700	-0.4700\\
664.2700	-0.4700\\
665.4500	-0.4600\\
666.6200	-0.4600\\
668.9000	-0.4400\\
670.0100	-0.4400\\
671.1100	-0.4300\\
672.1900	-0.4300\\
673.2500	-0.4200\\
674.2900	-0.4200\\
675.3200	-0.4100\\
676.3300	-0.4100\\
677.3300	-0.4000\\
678.3100	-0.4000\\
680.2200	-0.3800\\
681.1500	-0.3800\\
682.0700	-0.3700\\
682.9700	-0.3700\\
683.8600	-0.3600\\
684.7300	-0.3600\\
685.5900	-0.3500\\
686.4400	-0.3500\\
687.2700	-0.3400\\
688.0800	-0.3400\\
688.8900	-0.3300\\
689.6800	-0.3300\\
690.4600	-0.3200\\
691.2200	-0.3200\\
692.7200	-0.3000\\
693.4500	-0.3000\\
694.1600	-0.2900\\
694.8700	-0.2900\\
695.5600	-0.2800\\
696.2400	-0.2800\\
696.9100	-0.2700\\
697.5700	-0.2700\\
698.2200	-0.2600\\
698.8600	-0.2600\\
699.4900	-0.2500\\
700.1100	-0.2500\\
700.7200	-0.2400\\
701.3100	-0.2400\\
701.9000	-0.2300\\
702.4800	-0.2300\\
703.0500	-0.2200\\
703.6200	-0.2200\\
704.1700	-0.2100\\
704.7100	-0.2100\\
705.2500	-0.2000\\
705.7800	-0.2000\\
706.3000	-0.1900\\
706.8100	-0.1900\\
707.3200	-0.1800\\
707.8100	-0.1800\\
708.3000	-0.1700\\
709.2600	-0.1700\\
709.7300	-0.1600\\
710.2000	-0.1600\\
710.6600	-0.1500\\
711.1100	-0.1500\\
711.5500	-0.1400\\
711.9900	-0.1400\\
712.4300	-0.1300\\
712.8600	-0.1300\\
713.2800	-0.1200\\
713.7000	-0.1200\\
714.1200	-0.1100\\
714.5300	-0.1100\\
714.9400	-0.1000\\
715.3400	-0.1000\\
715.7400	-0.0900\\
716.1300	-0.0900\\
716.5300	-0.0800\\
716.9100	-0.0800\\
717.3000	-0.0700\\
718.0600	-0.0700\\
718.4400	-0.0600\\
718.8100	-0.0600\\
719.1800	-0.0500\\
719.5500	-0.0500\\
719.9200	-0.0400\\
720.2900	-0.0400\\
720.6500	-0.0300\\
721.0200	-0.0300\\
721.3800	-0.0200\\
721.7400	-0.0200\\
722.1000	-0.0100\\
722.8200	-0.0100\\
723.1800	0.0000\\
723.5400	0.0000\\
723.9100	0.0100\\
724.2700	0.0100\\
724.6300	0.0200\\
724.9900	0.0200\\
725.3500	0.0300\\
725.7200	0.0300\\
726.0800	0.0400\\
726.4500	0.0400\\
726.8200	0.0500\\
727.1900	0.0500\\
727.5600	0.0600\\
727.9400	0.0600\\
728.3200	0.0700\\
728.7000	0.0700\\
729.0800	0.0800\\
729.8600	0.0800\\
730.2500	0.0900\\
730.6400	0.0900\\
731.0500	0.1000\\
731.4500	0.1000\\
731.8600	0.1100\\
732.2700	0.1100\\
732.6900	0.1200\\
733.1100	0.1200\\
733.5400	0.1300\\
733.9700	0.1300\\
734.4100	0.1400\\
734.8500	0.1400\\
735.7600	0.1600\\
736.2200	0.1600\\
736.6900	0.1700\\
737.1600	0.1700\\
737.6500	0.1800\\
738.1400	0.1800\\
738.6300	0.1900\\
739.1400	0.1900\\
739.6500	0.2000\\
740.1700	0.2000\\
741.2300	0.2200\\
741.7800	0.2200\\
742.3300	0.2300\\
742.9000	0.2300\\
744.0500	0.2500\\
744.6400	0.2500\\
745.8600	0.2700\\
746.4800	0.2700\\
748.4200	0.3000\\
749.0900	0.2700\\
750.4600	0.1700\\
751.8500	0.0500\\
753.2500	-0.0500\\
756.0100	-0.2100\\
757.3400	-0.2700\\
761.0500	-0.3800\\
761.6200	-0.3900\\
762.1700	-0.4100\\
762.7100	-0.4100\\
763.7300	-0.4300\\
765.9900	-0.4300\\
766.4000	0.3500\\
766.8200	0.6600\\
767.2800	0.7700\\
767.7600	0.7200\\
768.2700	0.7100\\
768.8200	0.7700\\
769.3900	0.8000\\
770.0000	0.8000\\
770.6400	0.9900\\
771.3200	1.1300\\
772.8000	0.7200\\
773.5800	0.5700\\
774.3900	0.4800\\
775.2200	0.4100\\
776.0600	0.3600\\
777.7800	0.2800\\
779.5500	0.2200\\
780.4500	0.2000\\
781.3500	0.1700\\
784.1100	0.1100\\
785.0400	0.5000\\
785.9900	0.9700\\
786.9900	1.1400\\
788.0300	1.1900\\
789.1200	1.1800\\
790.2500	0.8500\\
791.4100	0.8900\\
792.6100	0.7600\\
793.8300	0.5000\\
795.0800	0.3200\\
796.3300	0.2100\\
797.5900	0.1600\\
798.8600	0.1200\\
800.1400	0.1000\\
806.5500	0.0500\\
807.8500	0.0500\\
810.4300	0.0300\\
811.7300	0.0300\\
813.0300	0.0200\\
818.2200	0.0200\\
819.5200	0.0100\\
822.1200	0.0100\\
823.4200	0.0000\\
826.0300	0.0000\\
827.3400	0.7500\\
828.6800	1.0500\\
830.0700	1.0700\\
831.5000	1.1500\\
832.9800	1.1700\\
834.5000	1.1700\\
839.3500	1.1400\\
841.0600	1.1100\\
842.8100	1.1100\\
848.3400	1.0800\\
850.2600	1.0600\\
856.3000	1.0300\\
858.3900	1.0100\\
862.7000	0.9900\\
864.9100	0.9700\\
871.7800	0.9400\\
874.1500	0.9200\\
881.4600	0.8900\\
883.9700	0.8700\\
891.7100	0.8400\\
894.3600	0.8000\\
897.0300	0.7300\\
899.7400	0.6700\\
905.2300	0.5700\\
908.0100	0.5300\\
910.8100	0.6800\\
913.6400	0.6800\\
916.5000	0.5700\\
919.3800	0.4800\\
922.2700	0.4100\\
928.1100	0.3300\\
931.0500	0.3000\\
939.9400	0.2400\\
942.9300	0.5300\\
945.9400	0.4700\\
948.9600	0.3500\\
952.0000	0.2600\\
955.0500	0.2000\\
958.1000	0.1700\\
964.2300	0.1300\\
973.4600	0.1000\\
976.5500	0.4300\\
979.6600	0.3600\\
982.7800	0.2400\\
985.9100	0.1500\\
989.0400	0.1000\\
992.1800	0.0700\\
1001.6100	0.0400\\
1007.9000	0.0400\\
1011.0600	0.3800\\
1014.2300	0.3100\\
1017.4100	0.1800\\
1020.5900	0.1000\\
1023.7800	0.0500\\
1026.9700	0.0300\\
1033.3600	0.0100\\
1039.7500	0.0100\\
1042.9500	0.2400\\
1046.1500	0.3400\\
1049.3700	0.2200\\
1052.6000	0.1100\\
1055.8300	0.0500\\
1059.0600	0.0200\\
1065.5300	0.0000\\
1075.2200	0.0000\\
1078.4600	0.3300\\
1081.7100	0.2700\\
1084.9700	0.1500\\
1088.2400	0.0700\\
1091.5000	0.0300\\
1094.7700	0.0100\\
1101.3100	-0.0100\\
1117.6400	-0.0100\\
1120.9100	-0.0200\\
1130.7000	-0.0200\\
1133.9600	-0.0100\\
1143.7400	-0.0100\\
1147.0100	0.0000\\
1163.3100	0.0000\\
1166.5700	0.0100\\
1169.8300	0.0100\\
1173.0900	0.0000\\
1176.3500	-0.4100\\
1179.5900	-0.7900\\
1182.7900	-0.9200\\
1185.9600	-0.9700\\
1189.0900	-0.9900\\
1192.1900	-0.1900\\
1195.2900	0.1100\\
1198.3900	0.2100\\
1201.5000	0.2300\\
1204.6200	0.2300\\
1207.7500	0.3200\\
1210.9000	0.3400\\
1217.2200	0.3000\\
1220.4100	0.2700\\
1223.6000	0.2500\\
1242.9100	0.0700\\
1246.1500	0.0500\\
1262.3200	-0.1000\\
1265.5500	-0.1200\\
1281.5900	-0.2700\\
1284.7600	-0.5200\\
1287.9100	-1.4000\\
1291.0000	-2.0800\\
1293.9900	-2.4500\\
1296.8900	-2.6100\\
1299.6900	-2.6700\\
1302.3700	-2.6600\\
1304.9500	-2.6200\\
1307.4300	-2.5700\\
1309.8000	-2.5100\\
1312.0800	-2.4400\\
1316.3400	-2.2800\\
1320.2400	-2.1000\\
1323.8100	-1.9200\\
1325.4800	-1.8300\\
1328.6100	-1.6700\\
1330.0700	-1.5900\\
1331.4700	-1.5200\\
1334.0900	-1.4000\\
1337.6100	-1.2300\\
1340.6900	-1.0900\\
1342.5300	-1.0100\\
1343.3800	-0.9700\\
1344.9800	-0.9100\\
1345.7300	-0.8700\\
1346.4400	-0.8500\\
1347.7600	-0.7900\\
1348.9600	-0.7500\\
1349.5100	-0.7200\\
1351.0000	-0.6600\\
1351.4400	-0.6300\\
1352.6300	-0.5700\\
1352.9800	-0.5400\\
1353.8900	-0.4800\\
1354.1600	-0.4600\\
1354.4100	-0.4300\\
1355.0600	-0.3700\\
1355.4200	-0.3300\\
1355.5800	-0.3100\\
1355.7200	-0.3000\\
1355.9800	-0.2600\\
1356.0900	-0.2400\\
1356.2000	-0.2300\\
1356.2900	-0.2100\\
1356.3800	-0.2000\\
1356.4600	-0.1800\\
1356.6500	-0.1500\\
1356.7500	-0.1200\\
1356.9300	-0.0800\\
1356.9500	-0.0700\\
1356.9700	-0.0700\\
1357.0400	-0.0400\\
1357.0600	-0.0400\\
1357.0600	-0.0300\\
1357.0800	-0.0300\\
1357.0800	-0.0200\\
1357.0900	-0.0200\\
1357.0900	-0.0100\\
1357.0900	0.0000\\
1357.0900	0.0000\\
};
\addplot [color=mycolor10, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.1600	0.0000\\
98.2700	0.0000\\
98.7100	-4.8800\\
98.9300	-6.6600\\
98.9400	0.0000\\
98.9500	0.0700\\
98.9500	0.0200\\
98.9600	0.0100\\
98.9600	0.0000\\
98.9700	0.0000\\
98.9800	0.0000\\
99.0000	1.0500\\
99.0600	1.2500\\
99.1800	1.0800\\
99.3300	0.7900\\
99.5100	0.4700\\
99.7100	0.1900\\
99.9100	0.0700\\
100.1200	0.0200\\
100.3200	0.0100\\
100.5300	-0.7600\\
100.6600	-4.4600\\
100.6700	0.0000\\
100.6700	0.0700\\
100.6700	0.0300\\
100.6800	0.0000\\
100.6800	0.1200\\
100.6900	0.2100\\
100.7100	0.1900\\
100.7700	0.0600\\
100.8000	0.0200\\
100.8300	0.0100\\
100.9000	-0.2600\\
100.9100	-0.2800\\
100.9100	0.0000\\
100.9100	0.4300\\
100.9400	0.8800\\
101.0000	0.5600\\
101.0800	0.3600\\
101.1800	0.4200\\
101.2900	0.5600\\
101.4300	0.6500\\
101.5900	0.6700\\
101.7800	0.6500\\
101.9900	0.6100\\
102.2300	0.5500\\
102.4900	0.4800\\
103.0600	0.3400\\
103.3700	0.2700\\
103.6900	0.2100\\
104.0100	0.1700\\
104.3400	0.1400\\
104.6800	0.1200\\
105.0200	0.1100\\
105.3700	0.1200\\
105.7200	0.1200\\
107.5600	0.1700\\
111.2900	0.1700\\
111.7400	0.1800\\
114.0900	0.1800\\
114.5800	0.1900\\
126.6600	0.1900\\
127.3200	0.2000\\
138.9500	0.2000\\
139.7500	0.1900\\
141.3600	0.1900\\
142.1800	0.1800\\
146.3800	0.1800\\
147.2400	0.1900\\
148.1100	0.1900\\
148.9900	0.2000\\
149.8700	0.2000\\
150.7600	0.2100\\
162.1300	0.2100\\
163.1400	0.2200\\
166.2000	0.2200\\
167.2400	0.2300\\
170.4000	0.2300\\
171.4800	0.2400\\
175.8700	0.2400\\
177.0000	0.2300\\
178.1300	0.2300\\
179.2700	0.2100\\
181.5800	0.1900\\
183.9100	0.1900\\
185.0900	0.2000\\
187.4800	0.2400\\
188.6900	0.2800\\
189.9000	0.3100\\
192.3800	0.3900\\
193.6400	0.4100\\
194.9200	0.4100\\
196.2100	0.3700\\
197.5200	0.1300\\
198.8300	0.0500\\
200.1400	0.0100\\
201.4500	0.0000\\
202.7600	0.0000\\
204.0800	-0.0100\\
205.3900	-0.0100\\
206.7000	-0.0200\\
208.0100	-0.1400\\
209.3100	-0.3000\\
210.6000	-0.4500\\
211.8700	-0.5500\\
213.1100	-0.6100\\
214.3300	-0.6500\\
215.5300	-0.6800\\
217.8400	-0.6800\\
222.1300	-0.6400\\
223.1400	-0.6500\\
224.1300	-0.6500\\
226.0200	-0.6300\\
227.8100	-0.5900\\
228.6600	-0.5600\\
231.9000	-0.4100\\
232.6600	-0.4000\\
233.4100	-0.3800\\
234.1400	-0.3400\\
234.8700	-0.2600\\
235.5800	-0.2000\\
236.2800	-0.1900\\
237.6600	-0.2100\\
239.6700	-0.2100\\
240.3300	-0.1900\\
240.9700	-0.1800\\
244.0900	-0.1800\\
244.7000	-0.1700\\
245.2900	-0.1700\\
245.8800	-0.1600\\
246.4700	-0.1400\\
247.0400	-0.1300\\
247.6200	-0.0500\\
248.1900	-0.0100\\
248.7600	0.0900\\
249.3400	0.0900\\
249.9200	0.0200\\
250.5000	0.0000\\
251.0800	0.0000\\
251.6700	0.1000\\
252.2500	0.2400\\
252.8500	0.3400\\
253.4600	0.2200\\
254.0800	0.0800\\
254.7000	0.0300\\
255.3300	0.0100\\
255.9500	0.1400\\
256.5800	0.2500\\
257.2200	0.2900\\
257.8700	0.3700\\
258.5400	0.5400\\
259.2400	0.7600\\
259.9600	1.0200\\
260.7300	1.2700\\
261.5500	1.4900\\
262.4400	1.6500\\
263.3900	1.7600\\
264.4100	1.8000\\
265.5000	1.7900\\
266.6700	1.7400\\
267.9000	1.6500\\
269.2000	1.5500\\
270.5600	1.4400\\
271.9600	0.4300\\
273.3800	0.0700\\
274.7900	-0.0600\\
276.2100	-0.1000\\
279.0300	-0.1000\\
280.4300	-0.0800\\
281.8300	-0.0700\\
283.2300	-0.0200\\
284.6300	-0.0100\\
286.0300	0.1900\\
287.4400	0.8800\\
288.9000	1.6500\\
290.4200	2.2700\\
292.0500	2.5100\\
293.7700	2.5700\\
295.5900	2.5700\\
297.5200	2.5400\\
299.5500	2.5200\\
303.9100	2.4600\\
306.2300	1.5700\\
308.6100	0.7500\\
311.0100	0.4500\\
313.4400	0.3400\\
315.8900	1.5100\\
318.3900	0.7200\\
320.9200	0.4400\\
323.4600	0.9800\\
326.0500	0.9100\\
328.6700	0.5100\\
331.3100	0.3700\\
333.9700	1.1800\\
336.6800	0.6000\\
339.4000	0.4000\\
342.1500	0.8000\\
344.9200	0.7500\\
347.7300	0.4500\\
350.5500	0.3400\\
353.3900	0.5600\\
356.2500	0.3800\\
359.1400	0.5600\\
362.0400	1.1400\\
365.0100	1.7900\\
368.0200	0.6400\\
371.0600	0.2200\\
374.1000	0.0800\\
377.1500	0.0200\\
383.2400	0.0000\\
386.2900	0.1800\\
389.3500	0.2500\\
392.4200	0.2700\\
395.4900	0.2800\\
398.5800	0.2800\\
401.6900	0.1700\\
404.7900	0.1700\\
407.9100	0.1300\\
411.0300	0.2300\\
414.1600	0.0800\\
417.2900	0.2100\\
420.4300	0.0800\\
423.5700	0.1400\\
426.7200	0.0500\\
429.8700	0.1300\\
433.0200	0.0500\\
436.1800	0.0200\\
442.4900	0.0000\\
451.9500	0.0000\\
455.1100	-0.1800\\
458.2500	-0.2500\\
461.3900	-0.2700\\
464.5100	-0.0500\\
467.6400	0.0500\\
470.7600	0.0200\\
473.8900	0.0000\\
477.0100	0.0000\\
480.1400	-0.0700\\
483.2600	-0.0300\\
486.3800	-0.0200\\
492.6200	-0.0200\\
505.0800	-0.0600\\
514.4000	-0.1200\\
520.5900	-0.1800\\
523.6800	-0.2200\\
529.8200	-0.3200\\
532.8700	-0.3900\\
535.9000	-0.4800\\
538.9200	-0.5800\\
541.9000	-0.7100\\
544.8600	-0.8700\\
547.7900	-1.0600\\
550.6700	-1.0900\\
553.5000	-1.0500\\
556.3000	-0.9800\\
559.0500	-0.9300\\
561.7700	-0.9100\\
564.4600	-0.9100\\
567.1000	-0.9200\\
569.7100	-0.9200\\
572.2900	-0.9300\\
574.8200	-0.9300\\
577.3200	-0.9400\\
593.7600	-0.9400\\
595.9500	-0.9300\\
598.1200	-0.9300\\
600.2400	-0.9200\\
602.3300	-0.9200\\
604.3800	-0.9100\\
606.3900	-0.9100\\
614.0900	-0.8700\\
615.9200	-0.8700\\
622.9300	-0.8300\\
624.5900	-0.8300\\
633.9200	-0.7700\\
635.3600	-0.7500\\
638.1600	-0.7300\\
639.5200	-0.7100\\
640.8400	-0.7000\\
644.6600	-0.6400\\
645.8800	-0.6300\\
649.4000	-0.5700\\
650.5300	-0.5400\\
652.7200	-0.5000\\
653.7800	-0.2900\\
654.8400	-0.1100\\
655.8900	-0.0400\\
656.9400	-0.0100\\
657.9900	0.0000\\
674.7900	0.0000\\
675.8400	-0.1900\\
676.8800	-0.3900\\
677.9000	-0.4700\\
678.9000	-0.5100\\
679.8800	-0.5300\\
681.7900	-0.5500\\
682.7100	-0.5500\\
683.6000	-0.5600\\
685.3300	-0.5600\\
686.1600	-0.5500\\
686.9600	-0.5500\\
687.7500	-0.5400\\
688.5100	-0.5400\\
689.9800	-0.5200\\
690.6800	-0.5200\\
693.2700	-0.4800\\
693.8800	-0.4800\\
696.6000	-0.4300\\
697.0900	-0.4100\\
697.5700	-0.4000\\
699.3200	-0.3200\\
699.7300	-0.1900\\
700.1300	-0.0700\\
700.5200	-0.0200\\
701.3200	0.0000\\
715.5500	0.0000\\
715.9400	0.0100\\
716.7300	0.0100\\
717.1300	0.0200\\
717.5300	0.0200\\
717.9300	0.0300\\
718.3300	0.0300\\
718.7300	0.0400\\
719.1300	0.0400\\
719.5400	0.0500\\
719.9400	0.0500\\
720.3500	0.0600\\
720.7600	0.0600\\
721.1800	0.0700\\
721.5900	0.0700\\
722.0100	0.0800\\
722.4300	0.0800\\
722.8600	0.0900\\
723.2900	0.0900\\
723.7200	0.1000\\
724.1600	0.1000\\
724.6000	0.1100\\
725.0400	0.1100\\
725.4900	0.1200\\
725.9500	0.1200\\
726.4100	0.1300\\
726.8700	0.1300\\
727.3400	0.1400\\
727.8100	0.1400\\
728.2900	0.1500\\
728.7800	0.1500\\
729.2700	0.1600\\
729.7700	0.1600\\
730.2800	0.1700\\
730.7900	0.1700\\
731.3100	0.1800\\
731.8400	0.1800\\
732.3700	0.1900\\
732.9100	0.1900\\
734.0200	0.2100\\
734.5800	-0.0900\\
735.1300	-0.2000\\
735.6800	-0.2300\\
736.2200	-0.0500\\
736.7600	0.1400\\
737.3100	0.2100\\
737.8600	0.2400\\
740.1800	0.2800\\
740.7900	0.2800\\
741.4000	0.2900\\
742.0300	0.2800\\
742.6700	0.2500\\
743.9800	0.1500\\
744.6400	0.0900\\
745.3100	0.0400\\
745.9800	0.0100\\
746.6500	0.0100\\
747.3200	0.0000\\
758.6800	0.0000\\
759.3200	-1.7800\\
759.8800	-2.8900\\
760.3300	-4.5800\\
760.5900	-3.6300\\
760.7200	-1.5200\\
760.8000	-0.6000\\
760.8600	-0.0300\\
760.9200	0.4500\\
761.0100	0.6500\\
761.1200	0.7400\\
761.2600	0.7800\\
761.4500	2.3000\\
761.7400	2.8300\\
762.1400	2.1400\\
762.6200	1.2500\\
763.1500	0.8300\\
763.7300	2.2500\\
764.4000	2.7300\\
765.1800	2.8700\\
766.0800	1.7300\\
767.0300	0.6000\\
768.0000	0.1800\\
768.9800	0.0300\\
769.9500	0.0800\\
770.9400	0.1400\\
771.9200	0.0200\\
772.9100	0.0000\\
773.9000	0.0400\\
774.8900	0.2400\\
775.8900	0.6700\\
776.9200	0.9500\\
778.0000	1.1000\\
779.1100	1.1600\\
780.2800	1.0000\\
781.4800	0.8800\\
782.7100	0.8300\\
783.9700	0.2900\\
785.2400	0.1000\\
786.5200	0.0400\\
787.7900	0.0100\\
789.0700	0.3400\\
790.3600	0.1200\\
791.6500	0.0400\\
792.9400	0.0100\\
794.2300	0.0000\\
795.5200	0.0000\\
796.8200	0.1600\\
798.1200	0.0600\\
799.4300	0.0200\\
802.0400	0.0000\\
815.0900	0.0000\\
816.4000	0.1400\\
817.7100	0.2700\\
819.0300	0.3500\\
820.3700	0.4600\\
821.7300	0.6000\\
823.1200	0.7800\\
824.5400	0.9800\\
826.0000	1.1800\\
827.5000	1.3500\\
829.0700	1.5000\\
830.6900	1.5900\\
832.3800	1.6400\\
834.1300	1.6300\\
835.9500	1.5900\\
837.8400	1.5000\\
839.7800	1.3900\\
841.7700	1.2600\\
843.8200	1.1200\\
845.9000	0.9900\\
848.0300	0.8700\\
850.1900	0.7800\\
852.3800	0.7000\\
854.6000	0.6600\\
856.8400	0.6400\\
859.1100	0.6500\\
861.4100	0.6800\\
866.0900	0.8000\\
873.3500	1.0100\\
875.8600	1.0600\\
878.4000	1.0900\\
880.9900	1.1000\\
883.6100	0.3100\\
886.2400	0.0200\\
888.8700	-0.0800\\
891.5000	-0.1100\\
894.1200	-0.1200\\
896.7300	-0.1200\\
899.3500	-0.1100\\
901.9600	-0.1100\\
912.3500	-0.0700\\
914.9400	-0.0500\\
920.1200	-0.0300\\
922.7300	1.4700\\
925.4000	1.9900\\
928.1500	2.1600\\
930.9900	2.1900\\
933.9200	2.1700\\
936.9300	2.1300\\
940.0100	0.8300\\
943.1200	0.2900\\
946.2400	0.1000\\
949.3700	0.0300\\
952.4900	0.0100\\
955.6100	0.0000\\
961.8600	0.0000\\
964.9900	0.1800\\
968.1200	0.2500\\
971.2700	0.2700\\
974.4200	0.1000\\
977.5700	0.0300\\
980.7300	0.0100\\
983.8900	0.0000\\
987.0500	0.0700\\
990.2100	0.0200\\
993.3700	0.1200\\
996.5400	0.2300\\
999.7200	0.2600\\
1002.9100	0.2800\\
1006.1100	0.2800\\
1009.3200	0.1000\\
1012.5300	0.0400\\
1015.7500	0.0100\\
1018.9600	0.0000\\
1025.3900	0.0000\\
1031.8300	0.2200\\
1035.0600	0.2600\\
1038.3000	0.2800\\
1041.5500	0.1000\\
1044.8000	0.0300\\
1048.0500	0.0100\\
1051.3100	0.0000\\
1057.8100	0.0000\\
1064.3200	-0.2200\\
1067.5500	-0.2600\\
1070.7800	-0.2800\\
1099.3200	-0.2800\\
1102.4400	0.0800\\
1105.5700	0.2100\\
1108.7000	0.2600\\
1111.8400	0.2800\\
1118.1600	0.2800\\
1121.3400	0.1000\\
1124.5200	0.0400\\
1127.7000	0.0100\\
1130.8800	0.0000\\
1146.7700	0.0000\\
1149.9500	0.0100\\
1153.1300	0.0100\\
1156.3200	0.0000\\
1175.4000	0.0000\\
1178.5800	0.0400\\
1181.7600	0.1400\\
1184.9500	0.2000\\
1188.1500	0.2200\\
1191.3600	0.2800\\
1194.5800	0.3200\\
1197.8100	0.3200\\
1201.0500	0.1100\\
1204.3000	-0.0900\\
1207.5400	-0.0600\\
1210.7800	0.0200\\
1214.0200	0.0300\\
1217.2600	0.0000\\
1220.5000	-0.0100\\
1223.7400	0.0000\\
1301.5300	0.0000\\
1304.7400	-1.8800\\
1307.8500	-4.2200\\
1310.7800	-5.2100\\
1313.5100	-5.5800\\
1316.0000	-5.6400\\
1318.2700	-5.5300\\
1320.3300	-5.2900\\
1322.1700	-4.9000\\
1323.8300	-4.3400\\
1325.3200	-3.5300\\
1326.6800	-2.5700\\
1327.9400	-2.1000\\
1329.1200	-1.8900\\
1330.2200	-1.7700\\
1331.2500	-1.6900\\
1332.2200	-1.6200\\
1333.9700	-1.5000\\
1334.7500	-1.4300\\
1335.4700	-1.3700\\
1336.1500	-0.8000\\
1336.7900	-0.2900\\
1337.4300	-0.1000\\
1338.0600	-0.0400\\
1338.7000	-0.0100\\
1339.3300	0.0000\\
1346.2700	0.0000\\
1346.8600	-3.4700\\
1347.2900	-5.6100\\
1347.4900	-6.9200\\
1347.5000	0.0000\\
1347.5100	1.0000\\
1347.5600	1.7900\\
1347.6800	1.7800\\
1347.8700	1.4500\\
1348.1200	1.0400\\
1348.4000	0.6400\\
1348.7000	0.2800\\
1349.0200	0.1000\\
1349.3300	0.0400\\
1349.6500	0.0100\\
1349.9700	-0.6400\\
1350.2500	-1.4300\\
1350.4700	-1.6800\\
1350.6000	-3.4500\\
1350.6200	-1.8400\\
1350.6200	0.0000\\
1350.6200	0.2700\\
1350.6400	0.3100\\
1350.6700	0.2500\\
1350.7000	0.1600\\
1350.7400	0.0700\\
1350.7900	0.0300\\
1350.8300	0.0100\\
1350.8800	0.0000\\
1350.9200	-0.1100\\
1350.9600	-0.2700\\
1350.9900	-0.3500\\
1351.0000	-0.3300\\
1351.0000	0.0000\\
1351.0000	0.0000\\
};
\addplot [color=mycolor11, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.1500	0.0000\\
88.3300	0.0000\\
89.0500	-0.5600\\
89.7400	-1.1500\\
90.3900	-2.6400\\
90.9000	-4.9900\\
91.4800	-1.6800\\
91.6700	-0.0100\\
91.8700	0.5300\\
92.0800	0.5700\\
92.3100	-1.8300\\
92.4400	-4.8200\\
92.4500	0.0000\\
92.4500	0.4300\\
92.4700	0.7000\\
92.5200	0.5900\\
92.5900	0.3700\\
92.6700	0.1900\\
92.7600	0.0900\\
92.8500	0.0400\\
92.9400	0.0200\\
93.0400	0.3200\\
93.1500	0.3300\\
93.2800	0.2200\\
93.4100	0.0900\\
93.5400	0.0300\\
93.6800	0.0100\\
93.8100	0.0000\\
93.9500	0.0000\\
94.0800	-0.9400\\
94.1200	-5.0100\\
94.1200	0.0000\\
94.1300	0.0500\\
94.1300	0.0200\\
94.1300	0.1800\\
94.1500	0.2000\\
94.1700	0.1500\\
94.1900	0.0800\\
94.2200	-0.0900\\
94.2500	-0.1400\\
94.2600	-0.1700\\
94.2700	-0.1700\\
94.2800	-0.1800\\
94.2800	0.0000\\
94.2800	0.2100\\
94.2900	0.7800\\
94.3400	0.7600\\
94.4200	0.4800\\
94.5100	0.4300\\
94.6200	0.5300\\
94.7500	0.6300\\
94.9100	0.6800\\
95.1000	0.6800\\
95.3100	0.6500\\
95.5500	0.6000\\
95.8100	0.5400\\
96.0900	0.4700\\
96.7100	0.3300\\
97.3800	0.2300\\
98.0900	0.1700\\
98.8200	0.1500\\
99.1900	0.1500\\
99.5700	0.1600\\
99.9600	0.1600\\
100.3600	0.1700\\
100.7600	0.1700\\
101.1700	0.1800\\
104.2300	0.1800\\
104.6900	0.1900\\
115.0000	0.1900\\
115.6200	0.2000\\
124.4100	0.2000\\
125.1400	0.2100\\
129.7000	0.2100\\
130.4900	0.2000\\
132.1000	0.2000\\
132.9100	0.1900\\
134.5600	0.1900\\
135.4000	0.1800\\
140.5700	0.1800\\
142.3500	0.2000\\
143.2500	0.2000\\
145.0900	0.2200\\
146.0100	0.2200\\
146.9500	0.2300\\
150.7900	0.2300\\
151.7700	0.2200\\
154.7700	0.2200\\
155.7900	0.2100\\
156.8200	0.2100\\
157.8500	0.2200\\
161.0100	0.2200\\
162.0800	0.2300\\
163.1600	0.2300\\
164.2500	0.2400\\
165.3400	0.2400\\
166.4500	0.2500\\
169.8400	0.2500\\
170.9800	0.2400\\
172.1400	0.2400\\
173.3100	0.2300\\
174.4900	0.2100\\
176.8600	0.1900\\
179.2700	0.1900\\
180.4800	0.2000\\
181.7100	0.2200\\
185.4400	0.3400\\
186.7100	0.3700\\
187.9900	0.3900\\
189.2900	0.3800\\
190.6100	0.2200\\
191.9300	0.0800\\
193.2600	0.0300\\
194.5800	0.0100\\
195.9100	0.0000\\
197.2300	0.0000\\
198.5600	-0.0100\\
201.2100	-0.0500\\
202.5300	-0.0900\\
203.8500	-0.1500\\
205.1500	-0.5200\\
206.4400	-0.6600\\
207.6900	-0.7200\\
208.9200	-0.7400\\
213.5400	-0.7400\\
214.6200	-0.7500\\
215.6700	-0.7500\\
217.6800	-0.7300\\
218.6400	-0.7100\\
220.4800	-0.6500\\
221.3700	-0.6100\\
223.0600	-0.5500\\
224.6600	-0.5100\\
225.4300	-0.4700\\
226.1900	-0.4000\\
226.9300	-0.3500\\
227.6500	-0.3300\\
229.0600	-0.3300\\
229.7500	-0.3400\\
230.4200	-0.3300\\
231.0700	-0.3300\\
231.7200	-0.3200\\
232.3500	-0.3000\\
232.9700	-0.2900\\
234.1800	-0.2900\\
236.4500	-0.2500\\
237.0000	-0.2300\\
237.5300	-0.2200\\
238.0600	-0.1800\\
238.5800	-0.1200\\
239.0900	-0.0400\\
239.6100	0.0300\\
240.1200	-0.0100\\
241.6700	-0.0100\\
242.1800	0.0900\\
242.7000	0.2300\\
243.2300	0.3600\\
243.7800	0.4600\\
244.3400	0.5100\\
244.9200	0.5000\\
245.5300	0.4500\\
246.7900	0.2900\\
247.4300	0.2100\\
248.0900	0.1600\\
248.7500	0.1400\\
249.4100	0.1700\\
250.0900	0.2600\\
250.7700	0.4100\\
251.4800	0.6100\\
252.2100	0.8600\\
252.9800	1.1400\\
253.7900	1.4100\\
254.6700	1.6700\\
255.6100	1.8900\\
256.6300	2.0500\\
257.7400	2.1400\\
258.9300	2.1400\\
260.2000	2.0900\\
261.5600	2.0200\\
262.9900	1.1600\\
264.4700	0.3900\\
265.9500	0.0900\\
267.4400	-0.0200\\
268.9300	-0.0700\\
270.4100	-0.0800\\
271.8900	-0.1400\\
273.3700	-0.1500\\
277.7600	-0.1500\\
282.0900	-0.1200\\
283.5300	-0.0400\\
284.9700	-0.0200\\
287.8300	0.0000\\
289.2700	0.3300\\
290.7300	1.1300\\
292.2400	1.6700\\
293.8200	1.8400\\
295.4700	1.8700\\
297.2000	1.8500\\
299.0000	1.8200\\
300.8700	1.7800\\
306.9100	1.6900\\
313.5500	1.6000\\
315.9000	1.5800\\
318.3000	1.5500\\
320.7700	1.5300\\
323.3000	1.5000\\
328.5400	1.4600\\
331.2500	1.4300\\
336.8300	1.3900\\
339.7000	1.3800\\
342.6300	1.3600\\
345.6200	0.8800\\
348.6300	0.4300\\
351.6600	0.2700\\
354.7000	0.2100\\
357.7500	0.1900\\
360.8000	0.1800\\
363.8700	0.9200\\
366.9900	1.1800\\
370.1300	0.4200\\
373.3000	0.1500\\
376.4600	0.0500\\
379.6300	0.0200\\
382.8000	0.0000\\
385.9700	0.0000\\
389.1400	0.5200\\
392.3300	0.1900\\
395.5200	0.0700\\
398.7200	0.0200\\
405.1100	0.0000\\
449.8300	0.0000\\
453.0300	-0.0100\\
472.1800	-0.0100\\
475.3700	-0.0200\\
481.7500	-0.0200\\
484.9400	-0.0300\\
488.1300	-0.0300\\
491.3100	-0.0400\\
494.5000	-0.0400\\
500.8600	-0.0600\\
504.0400	-0.0600\\
513.5600	-0.0900\\
516.7200	-0.1100\\
519.8900	-0.1200\\
523.0400	-0.1400\\
526.1900	-0.1500\\
541.8400	-0.2500\\
548.0300	-0.3300\\
554.1600	-0.4500\\
557.2000	-0.5200\\
560.2200	-0.6000\\
563.2100	-0.6900\\
566.1800	-0.7900\\
569.1100	-0.9000\\
572.0100	-1.0200\\
574.8600	-1.1700\\
577.6600	-1.3300\\
580.4100	-1.5200\\
583.1000	-1.7500\\
585.7100	-2.0200\\
588.2400	-2.2900\\
590.6800	-2.1000\\
593.0400	-1.7500\\
595.3400	-1.4500\\
597.5800	-1.2100\\
599.7700	-1.1300\\
601.9100	-1.1000\\
604.0100	-1.0900\\
615.7000	-1.0900\\
617.5000	-1.0800\\
619.2500	-1.0800\\
625.8300	-1.0400\\
627.3700	-1.0200\\
628.8700	-1.0100\\
634.4800	-0.9300\\
639.5000	-0.8500\\
640.6600	-0.8300\\
641.8000	-0.8000\\
643.9700	-0.7600\\
645.0100	-0.7300\\
646.0300	-0.5400\\
647.0200	-0.3800\\
648.0000	-0.2900\\
648.9700	-0.2300\\
650.8800	-0.1900\\
652.7600	-0.1700\\
653.6900	-0.1500\\
657.3600	-0.1100\\
658.2700	-0.0900\\
659.1700	-0.0800\\
660.0700	-0.0600\\
661.8600	-0.0400\\
662.7500	-0.0200\\
664.5400	0.0000\\
665.4400	0.4200\\
666.3500	0.6800\\
667.3000	0.8100\\
668.2800	0.7900\\
669.2800	0.2700\\
670.2900	0.0600\\
671.3000	-0.0400\\
672.3100	-0.1100\\
674.3200	-0.2300\\
675.3000	-0.2800\\
676.2800	-0.4400\\
677.2400	-0.5800\\
678.1700	-0.6300\\
679.0800	-0.6500\\
680.8200	-0.6700\\
683.9700	-0.6700\\
684.6900	-0.6600\\
685.3900	-0.6600\\
686.0600	-0.6500\\
686.7000	-0.6500\\
688.4700	-0.6200\\
689.5300	-0.5800\\
690.0300	-0.5700\\
690.5000	-0.5500\\
690.9500	-0.5200\\
691.3800	-0.5000\\
691.8000	-0.1800\\
692.2100	-0.0600\\
692.6100	-0.0200\\
693.4200	0.0000\\
708.4200	0.0000\\
708.8200	0.0100\\
709.2300	0.0100\\
709.6300	0.0200\\
710.0400	0.0200\\
710.4500	0.0300\\
711.2700	0.0300\\
711.6800	0.0400\\
712.0900	0.0400\\
712.5100	0.0500\\
712.9300	0.0500\\
713.3500	0.0600\\
713.7700	0.0600\\
714.6100	-0.1800\\
715.0300	-0.0100\\
715.4400	0.0500\\
715.8600	0.0800\\
716.7100	0.1000\\
717.1400	0.1000\\
717.5700	0.1100\\
718.0100	0.1100\\
718.4500	0.1200\\
718.8900	0.1200\\
719.3400	0.1300\\
719.8000	0.1300\\
720.2600	0.1400\\
720.7300	0.1400\\
721.2000	0.1500\\
721.6800	0.1500\\
722.1700	0.1600\\
722.6600	0.1600\\
723.1600	0.1700\\
723.6600	0.1700\\
724.1700	0.1800\\
724.6900	0.1800\\
725.7500	0.2000\\
726.2900	0.0400\\
726.8300	-0.2000\\
727.3700	-0.3400\\
727.8800	-0.4000\\
728.3900	-0.1400\\
728.8900	0.0200\\
729.3900	0.1300\\
729.9000	0.2000\\
730.4100	0.2300\\
730.9400	0.2500\\
733.1500	0.2900\\
733.7300	0.2900\\
734.3200	0.2700\\
735.5300	0.1900\\
736.1500	0.1300\\
736.7700	0.0800\\
737.4000	0.0400\\
738.0200	0.0200\\
739.2800	0.0000\\
748.6900	0.0000\\
749.3100	-0.4100\\
749.9100	-1.5700\\
750.4600	-0.6600\\
750.9800	-0.7100\\
751.4700	-1.1200\\
751.9100	-1.2300\\
752.3100	-1.2100\\
752.6600	-0.7800\\
753.0100	1.4500\\
753.4200	2.2200\\
753.9100	1.2600\\
754.4100	-1.1600\\
754.8700	-1.5200\\
755.2700	-0.8500\\
755.6400	-0.5400\\
755.9900	-0.4100\\
756.3200	-0.3500\\
756.6500	-0.3000\\
756.9600	-0.1100\\
757.2700	-0.0400\\
757.5700	-0.0100\\
757.8900	0.8200\\
758.2500	1.9300\\
758.6900	2.3900\\
759.2100	0.8900\\
759.7600	1.3800\\
760.3700	2.1200\\
761.0700	2.3500\\
761.8400	0.8600\\
762.6400	0.4200\\
763.4600	0.5300\\
764.3000	0.7700\\
765.1800	0.9700\\
766.1000	1.0800\\
767.0600	1.0600\\
768.0600	0.9400\\
769.1000	1.4400\\
770.2000	1.9200\\
771.3800	2.0700\\
772.6400	2.0900\\
773.9700	0.7400\\
775.3300	0.2600\\
776.6900	0.0800\\
778.0500	0.0100\\
779.4200	-0.0100\\
780.7800	-0.0200\\
802.5200	-0.0200\\
803.8700	-0.0100\\
805.2200	-0.0100\\
806.5700	0.0000\\
809.3300	0.9900\\
810.7600	0.8400\\
812.2200	1.1000\\
813.7300	1.6600\\
815.3000	1.3700\\
816.9200	1.6900\\
818.6100	1.6600\\
820.3700	1.5100\\
822.1800	1.3400\\
824.0500	1.1900\\
825.9600	1.0700\\
827.9100	0.9900\\
829.9100	0.9300\\
831.9400	0.8900\\
834.0000	0.8700\\
842.6100	0.8300\\
844.8400	0.8000\\
847.1100	0.7800\\
854.0900	0.6900\\
856.4700	0.6700\\
858.8800	0.6600\\
861.3200	0.6600\\
863.7800	0.6800\\
868.7900	0.7600\\
871.3400	0.8100\\
873.9300	0.8300\\
876.5400	0.8300\\
879.1900	0.2900\\
881.8400	0.0000\\
884.4900	-0.1600\\
887.1300	-0.2200\\
889.7600	-0.2400\\
892.3900	-0.2300\\
895.0000	-0.2300\\
902.8000	-0.2000\\
907.9500	-0.1600\\
918.1900	-0.1200\\
920.7400	-0.0400\\
923.3000	0.9400\\
925.9000	1.2900\\
928.5600	1.4000\\
931.2700	1.4200\\
934.0300	1.4100\\
936.8600	1.3900\\
939.7400	1.3800\\
942.6700	1.3600\\
948.7000	1.3400\\
951.7900	1.3200\\
954.9400	1.3100\\
958.1300	0.4700\\
961.3300	0.1600\\
964.5400	0.0500\\
967.7500	0.0100\\
970.9600	0.0000\\
974.1700	0.0000\\
977.3900	-0.0100\\
980.6000	0.0000\\
983.8100	0.0000\\
987.0200	0.5200\\
990.2500	0.1800\\
993.4800	0.0700\\
996.7200	0.0200\\
1003.1900	0.0000\\
1012.9000	0.0000\\
1016.1300	0.1100\\
1019.3800	0.1500\\
1022.6300	0.1700\\
1025.8800	0.1800\\
1029.1400	0.1800\\
1032.4100	0.0600\\
1035.6800	0.0200\\
1042.2300	0.0000\\
1052.0400	0.0000\\
1055.3100	-0.0100\\
1058.5800	-0.0100\\
1061.8500	-0.0200\\
1065.1200	-0.0200\\
1084.7100	-0.0800\\
1087.9700	-0.0800\\
1104.2100	-0.0300\\
1107.4500	0.0700\\
1110.7000	0.0300\\
1113.9400	0.0100\\
1117.1900	0.0000\\
1120.4400	0.0000\\
1123.6900	-0.0700\\
1126.9300	-0.1000\\
1130.1700	-0.1100\\
1133.4000	-0.1100\\
1136.6300	-0.1200\\
1187.6700	-0.1200\\
1190.8200	-0.1700\\
1193.9600	-0.1500\\
1197.1000	-0.1200\\
1203.3600	-0.1000\\
1206.4800	-0.1000\\
1209.6000	-0.0900\\
1212.7200	-0.0900\\
1215.8300	-0.0800\\
1222.0400	-0.0800\\
1225.1400	-0.0700\\
1228.2400	-0.0700\\
1231.3400	-0.0600\\
1234.4400	-0.0600\\
1237.5300	-0.0500\\
1243.7100	-0.0500\\
1246.7900	-0.0400\\
1249.8800	-0.0400\\
1252.9600	-0.0300\\
1256.0400	-0.0300\\
1259.1200	-0.0200\\
1262.2100	-0.0200\\
1265.2900	-0.0100\\
1268.3600	-0.0100\\
1271.4400	0.0000\\
1283.7600	0.0000\\
1286.8400	0.2000\\
1289.9200	-0.0500\\
1293.0000	-0.6900\\
1296.0400	-1.8100\\
1298.9900	-3.2900\\
1301.7900	-4.9100\\
1304.3800	-6.1200\\
1306.7300	-6.1800\\
1308.8400	-5.4300\\
1310.7400	-4.4300\\
1312.4700	-3.4700\\
1314.0700	-2.7300\\
1315.5700	-2.2500\\
1316.9800	-2.0700\\
1318.3100	-1.9600\\
1319.5600	-1.8700\\
1320.7400	-1.3300\\
1321.8700	-0.8800\\
1322.9600	-0.8100\\
1324.0200	-0.9200\\
1325.0600	-0.3300\\
1326.0800	-0.1200\\
1327.1000	-0.0400\\
1328.1100	-0.0200\\
1330.1400	0.0000\\
1335.2200	0.0000\\
1336.2400	-0.7000\\
1337.2100	-1.4400\\
1338.1300	-2.1800\\
1338.9500	-2.9800\\
1339.6600	-2.1200\\
1340.2300	-5.3700\\
1340.6100	-4.7300\\
1340.7800	-5.8700\\
1340.8000	0.0000\\
1340.8100	0.9200\\
1340.8600	1.0900\\
1340.9400	-2.3000\\
1340.9500	0.0000\\
1340.9500	0.7100\\
1340.9900	1.2300\\
1341.0700	1.1600\\
1341.2000	0.8700\\
1341.3600	0.5300\\
1341.5400	0.2700\\
1341.7300	0.1300\\
1341.9200	0.0600\\
1342.1100	0.0200\\
1342.3100	0.0100\\
1342.5000	0.0700\\
1342.7000	0.0700\\
1342.9000	0.0200\\
1343.3000	0.0000\\
1343.7000	0.0000\\
1343.9000	-0.7300\\
1344.0700	-1.9800\\
1344.1300	-5.3800\\
1344.1300	0.0000\\
1344.1300	0.2400\\
1344.1400	0.2700\\
1344.1700	0.2100\\
1344.2300	0.0500\\
1344.2700	0.0200\\
1344.3100	0.5100\\
1344.3700	0.8800\\
1344.4600	-2.3900\\
1344.4600	0.0000\\
1344.4600	0.0000\\
};
\addplot [color=mycolorblue, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1000	-0.1250\\
86.2500	0.1528\\
86.3600	-0.3333\\
86.4600	-1.6667\\
86.4800	-0.6944\\
86.4600	-0.3472\\
86.4700	-0.2500\\
86.4700	0.1667\\
86.4800	0.2917\\
86.5100	0.3611\\
86.5400	0.0694\\
86.5700	0.1250\\
86.6200	0.1111\\
86.6600	0.0833\\
86.7100	0.0556\\
86.7600	0.0417\\
86.8100	0.0417\\
86.8700	0.0694\\
86.9800	-0.0556\\
87.0300	-0.0694\\
87.0800	-0.0278\\
87.1300	0.0278\\
87.1800	0.0000\\
87.2300	0.0556\\
87.2800	0.0833\\
87.3400	0.0694\\
87.4100	-0.0139\\
87.4600	-0.0556\\
87.5200	-0.0694\\
87.5700	-0.0972\\
87.6200	-0.1528\\
87.6600	-0.0833\\
87.7100	-0.0833\\
87.7400	-0.0417\\
87.8100	-0.0139\\
87.8400	0.0278\\
87.8800	-0.0417\\
87.9400	-0.1250\\
87.9700	-0.0972\\
87.9900	-0.0972\\
88.0200	-0.0417\\
88.0400	-0.0417\\
88.0500	0.0000\\
88.0600	-0.0278\\
88.0700	-0.0278\\
88.0800	0.0000\\
88.0900	0.0139\\
88.1100	0.0278\\
88.1200	0.0278\\
88.1400	0.0694\\
88.1600	0.0556\\
88.1800	0.0139\\
88.2000	0.0417\\
88.2200	0.0139\\
88.2400	0.0000\\
88.2600	0.0000\\
88.2800	-0.0139\\
88.3000	-0.0139\\
88.3200	-0.0278\\
88.3400	-0.0278\\
88.3800	-0.1111\\
88.3800	-0.1528\\
88.3800	0.0000\\
88.3900	0.0000\\
88.3800	0.0000\\
88.3900	0.0000\\
88.3800	0.0000\\
88.3900	0.2639\\
88.4000	0.1250\\
88.4200	0.1111\\
88.4400	0.0833\\
88.4700	0.0694\\
88.4900	0.1111\\
88.5600	0.1389\\
88.6200	0.2639\\
88.6700	0.1806\\
88.7200	0.1667\\
88.8100	0.2083\\
88.8800	0.1806\\
88.9800	0.1944\\
89.0600	0.1667\\
89.1400	0.2083\\
89.2800	0.3889\\
89.4000	0.2917\\
89.5300	0.2361\\
89.6700	0.2778\\
89.8500	0.2222\\
90.0100	0.2778\\
90.1600	0.2639\\
90.3800	0.2361\\
90.5700	0.2222\\
90.7900	0.2917\\
91.0000	0.3194\\
91.6300	0.4722\\
91.8700	0.1944\\
92.1100	0.2500\\
92.4500	0.2778\\
92.7300	0.1944\\
93.0100	0.1667\\
93.3500	0.1250\\
93.6400	0.1944\\
93.9900	0.1528\\
94.2900	0.1250\\
94.5800	0.1250\\
94.9600	0.0556\\
95.2600	0.0833\\
95.6400	0.1111\\
95.9500	0.0139\\
96.2700	0.0556\\
96.6700	0.0000\\
96.9800	0.0000\\
97.3800	0.0278\\
97.7100	0.0139\\
98.0300	-0.0278\\
98.3700	0.0556\\
98.7700	0.1806\\
99.1000	0.1806\\
99.4200	0.2917\\
99.8700	0.5000\\
100.2400	0.5000\\
100.7300	0.8333\\
101.1700	0.6389\\
101.5700	0.4722\\
102.1600	0.4028\\
102.6200	0.1944\\
103.2000	0.1944\\
103.6800	0.2778\\
104.2800	0.4583\\
104.8000	0.3750\\
105.3300	0.4167\\
106.0200	0.4861\\
106.5500	0.3194\\
107.1800	0.3194\\
107.7800	0.3056\\
108.3900	0.2361\\
109.1800	0.3750\\
109.7800	0.0694\\
110.4200	0.1667\\
111.2000	0.5000\\
111.8800	0.6250\\
112.5300	0.3333\\
113.3600	0.3333\\
114.0600	0.2778\\
114.7800	0.3056\\
115.6400	0.4167\\
116.3300	0.2917\\
117.2700	0.4167\\
118.3900	0.5278\\
119.3500	0.3472\\
120.1300	0.2917\\
121.1000	0.4583\\
121.9200	0.3194\\
122.7300	0.3056\\
123.7500	0.3333\\
124.6000	0.2778\\
125.5100	0.3194\\
126.5800	0.4306\\
127.4500	0.2639\\
128.5500	0.3889\\
129.4400	0.3194\\
130.3900	0.2917\\
131.5800	0.3889\\
132.5100	0.3333\\
133.4800	0.3333\\
134.6400	0.3750\\
135.6800	0.3611\\
136.6600	0.3194\\
137.9000	0.3889\\
138.9300	0.3333\\
139.8600	0.3194\\
141.3100	0.4167\\
142.3500	0.1944\\
143.7000	0.5139\\
144.7700	0.3750\\
145.9200	0.4167\\
147.3200	0.3194\\
148.3900	0.1250\\
149.5600	0.0000\\
151.0000	-0.1667\\
152.1000	-0.0417\\
153.2300	0.0556\\
154.6700	0.0000\\
155.7700	-0.1250\\
156.8600	-0.0972\\
158.1900	-0.2222\\
159.3300	-0.1250\\
160.6800	-0.1667\\
162.8500	-0.1667\\
164.2600	-0.2639\\
165.3100	-0.1250\\
166.4100	-0.1806\\
167.7400	-0.1944\\
168.7700	-0.1667\\
170.0300	-0.1528\\
171.0500	-0.0417\\
172.3200	0.1667\\
173.3500	0.1250\\
174.3800	0.1528\\
175.6900	0.2222\\
176.8000	0.1944\\
178.1200	0.2361\\
179.7100	0.2222\\
181.0600	0.1528\\
182.1700	0.1667\\
183.2200	0.1389\\
184.6000	0.2500\\
185.6900	0.0556\\
187.1300	0.1667\\
188.2400	0.2639\\
189.3600	0.1806\\
190.7900	0.2639\\
191.9300	0.2639\\
193.3600	0.2500\\
194.5700	0.2083\\
195.8000	0.0972\\
197.2400	0.0556\\
198.4000	0.0000\\
199.8600	0.0556\\
201.0500	-0.2222\\
202.2000	-0.1111\\
203.4400	-0.2083\\
204.9300	-0.2222\\
206.1000	-0.1944\\
207.3100	-0.2500\\
208.7100	-0.2917\\
209.8700	-0.3056\\
210.9700	-0.3056\\
212.3400	-0.4583\\
213.4600	-0.4722\\
214.5100	-0.5694\\
216.7800	-1.5139\\
217.7400	-1.7917\\
218.8000	-2.3750\\
219.5900	-1.7222\\
220.3100	-1.4722\\
221.1200	-1.3333\\
221.7300	-0.6944\\
222.3700	-0.5278\\
222.9600	-0.1389\\
223.6900	-0.0556\\
224.2700	-0.0139\\
225.0000	0.0139\\
225.5700	-0.0556\\
226.1500	-0.0556\\
226.8700	-0.1944\\
227.4300	-0.2222\\
228.1000	-0.0417\\
228.6600	-0.0694\\
229.3500	-0.0278\\
229.8900	-0.1111\\
230.5700	-0.0972\\
231.1200	-0.0417\\
231.7900	-0.0556\\
232.3400	-0.1111\\
233.1700	-0.1111\\
233.8100	-0.1250\\
234.3400	-0.0833\\
234.9900	-0.1111\\
235.5100	-0.0833\\
236.0400	-0.0972\\
237.2000	-0.0972\\
237.8500	0.0139\\
238.3600	0.0139\\
238.9900	0.1250\\
239.5200	0.1528\\
240.0700	0.1667\\
240.7300	0.1389\\
241.2800	0.1111\\
241.8200	0.1250\\
242.5200	0.1250\\
243.0700	0.1111\\
243.6300	0.1389\\
244.3000	0.1111\\
244.8600	0.1250\\
245.5600	0.1111\\
246.1300	0.1667\\
246.8500	0.3750\\
247.4800	0.5833\\
248.0900	0.5972\\
248.8900	1.0278\\
249.5700	0.9722\\
250.3300	1.2778\\
251.2900	1.5972\\
252.1200	1.3889\\
253.2500	1.6806\\
254.1900	1.4167\\
255.4500	1.7500\\
256.5300	1.3611\\
257.6900	1.1250\\
259.1100	0.9722\\
260.2700	0.4444\\
261.4800	0.3194\\
263.0200	0.2361\\
264.2400	0.1250\\
265.4300	0.1667\\
266.9200	0.5417\\
268.1400	0.3056\\
269.4500	0.2083\\
271.1000	0.3056\\
272.3500	0.1528\\
273.6700	0.2083\\
275.2900	0.3472\\
276.5600	0.4028\\
278.1500	0.7639\\
279.5500	0.7917\\
280.9400	0.8611\\
282.3700	0.8611\\
284.1500	1.1528\\
286.7300	1.7639\\
288.3000	1.0972\\
289.9100	1.1806\\
291.9800	1.5278\\
293.6900	1.3333\\
295.4500	1.2361\\
297.7500	1.5833\\
299.5800	1.4444\\
301.4400	1.2917\\
303.9000	1.8333\\
305.8800	1.4306\\
308.4400	1.7639\\
310.5900	1.6250\\
312.8200	1.5139\\
315.6500	1.9583\\
317.9300	1.4583\\
320.8600	1.6806\\
323.5300	1.7778\\
325.9200	1.3472\\
328.5000	1.4306\\
331.8500	1.7778\\
334.4700	1.3194\\
337.8200	1.7083\\
340.5500	1.3472\\
343.4000	1.2639\\
347.0900	1.7639\\
350.1400	1.2361\\
353.1600	1.3889\\
356.9800	1.6250\\
360.0200	1.2361\\
363.1000	1.2639\\
367.1100	1.5278\\
370.2200	1.3333\\
374.4400	1.0972\\
377.7900	0.4861\\
381.2400	0.2639\\
384.6200	-0.1528\\
388.7900	-0.1389\\
392.0600	-0.1111\\
396.1300	-0.1667\\
399.3900	-0.0417\\
402.7300	-0.2361\\
406.9600	-0.3889\\
410.0900	-0.3889\\
414.2000	-0.5000\\
417.3900	-0.4306\\
420.7400	-0.5278\\
424.6900	-0.5972\\
431.0200	-0.5139\\
435.0600	-1.0972\\
438.1100	-0.6528\\
441.9900	-0.4306\\
445.0100	-0.4028\\
449.7600	-0.5972\\
453.4900	-0.4722\\
456.5300	-0.3750\\
459.4900	-0.3056\\
463.2600	-0.2083\\
466.2000	-0.1389\\
469.9500	-0.1250\\
472.8800	-0.0833\\
476.5400	-0.1111\\
479.5400	-0.1250\\
482.7000	-0.1250\\
486.2600	-0.1806\\
489.3300	-0.1389\\
492.2300	-0.1667\\
495.2100	-0.1250\\
498.9000	-0.1528\\
501.7800	-0.1528\\
505.4700	-0.1250\\
508.5000	-0.0833\\
515.1100	-0.1806\\
518.0600	-0.0972\\
520.9200	-0.0972\\
524.6400	-0.1389\\
527.4900	-0.1250\\
530.4900	-0.1528\\
534.1200	-0.2083\\
537.1800	-0.4861\\
540.1400	-0.3472\\
543.0200	-0.4861\\
546.6400	-0.6389\\
549.3900	-0.5972\\
552.2700	-0.7222\\
555.6400	-1.1528\\
558.3800	-1.0278\\
561.0600	-1.3056\\
564.4100	-1.8056\\
566.9100	-1.5556\\
569.3400	-1.7222\\
572.2400	-2.2917\\
574.6000	-1.7917\\
577.3800	-2.1250\\
579.5300	-1.7083\\
582.1400	-2.1528\\
584.1500	-1.5833\\
586.5900	-2.1528\\
588.5200	-1.7083\\
590.4900	-1.7639\\
592.2400	-1.6667\\
594.3100	-2.0139\\
596.0200	-1.5972\\
597.6700	-1.6528\\
599.5500	-1.9861\\
601.0200	-1.6111\\
603.4100	-1.8472\\
604.7800	-0.3889\\
606.4600	-0.3333\\
607.7700	-0.2361\\
609.1700	-0.5139\\
610.7700	-0.5556\\
612.0200	-0.4306\\
613.5400	-0.6111\\
614.7400	-1.2778\\
615.8700	-1.7222\\
617.2500	-2.6944\\
618.2300	-2.2917\\
619.3500	-2.2639\\
620.2200	-1.6944\\
621.0200	-0.6667\\
621.9600	-0.2917\\
622.7900	0.0000\\
623.7300	0.0833\\
624.5200	0.3611\\
625.3300	0.5417\\
626.4000	0.9306\\
627.3200	0.7639\\
628.2500	0.9583\\
629.1700	1.2222\\
630.4000	1.5972\\
631.4200	1.2361\\
632.4900	1.2361\\
633.9100	1.2917\\
635.0600	0.9028\\
636.5400	0.3472\\
637.7500	-0.3056\\
639.1600	-0.4444\\
640.3100	-0.2222\\
641.7300	-0.2500\\
642.8700	-0.1250\\
644.0200	-0.2222\\
645.4500	-0.2639\\
646.6800	-0.2778\\
647.7800	-0.3056\\
649.1400	-0.3333\\
650.2400	-0.3333\\
651.3100	-0.2778\\
652.6500	-0.3194\\
653.6700	-0.1667\\
654.9600	-0.0972\\
656.0000	0.0000\\
657.0900	0.0556\\
658.3900	0.0278\\
659.4600	-0.2361\\
660.7700	-0.2917\\
661.8700	-0.4306\\
662.8500	-0.2639\\
663.9700	-0.6944\\
665.1000	-0.3194\\
666.0800	-0.2361\\
667.6900	-0.7917\\
668.6100	-0.4028\\
669.7500	-0.8056\\
670.6200	-0.2778\\
671.6500	-0.4583\\
672.5100	-0.4028\\
673.4300	-0.6806\\
674.4100	-0.8889\\
675.1700	-1.0278\\
676.0900	-1.1667\\
676.8200	-0.9306\\
677.5100	-0.8889\\
678.1600	-0.8333\\
678.9300	-0.8472\\
679.5000	-0.6806\\
680.0700	-0.8194\\
680.7000	-0.7778\\
681.1900	-0.5556\\
681.7400	-1.5000\\
682.1300	-1.7500\\
682.4800	-1.9444\\
682.8000	-1.7639\\
683.0100	-0.6944\\
683.2000	-0.0278\\
683.4500	0.2500\\
683.6700	0.1806\\
683.9400	0.3472\\
684.1700	0.2778\\
684.4700	0.3056\\
684.7300	0.2083\\
685.0000	0.2083\\
685.2700	0.1528\\
685.6400	0.2500\\
685.9100	0.1528\\
686.2600	0.1667\\
686.5700	0.0972\\
686.8600	0.0972\\
687.2400	0.0833\\
687.5600	0.0556\\
687.9100	0.0417\\
688.2200	0.0556\\
688.5400	0.0278\\
688.8600	0.0278\\
689.2500	-0.0278\\
689.5700	0.0278\\
689.8900	0.0139\\
690.2700	-0.0278\\
690.5700	0.0000\\
690.9600	-0.0139\\
691.2600	0.0000\\
691.5700	-0.0278\\
692.2600	0.0000\\
692.5800	-0.0139\\
693.1100	0.0139\\
693.8000	0.0139\\
694.1200	0.0833\\
694.5000	0.1250\\
694.8300	0.0694\\
695.5300	0.3056\\
695.9100	0.2083\\
696.2600	0.1250\\
696.6900	0.1667\\
697.0500	0.1250\\
697.4300	0.2222\\
697.8700	0.1250\\
698.3100	0.1111\\
698.6800	0.1250\\
699.0600	0.0833\\
699.5300	0.0972\\
699.9400	0.1250\\
700.4200	0.0972\\
701.2100	0.0972\\
701.6500	0.1250\\
702.1100	0.0972\\
702.5400	0.0972\\
703.0500	0.2361\\
703.4700	0.2500\\
704.4800	0.1944\\
704.9200	0.1111\\
705.4700	0.1667\\
706.5000	0.1944\\
706.9800	0.1944\\
707.4700	0.2361\\
708.1000	0.2083\\
708.5900	0.1944\\
709.1300	0.2500\\
709.7300	0.2500\\
710.2800	0.2222\\
710.9200	0.2500\\
711.4600	0.2500\\
712.0300	0.0972\\
712.7100	0.0278\\
713.2500	-0.1111\\
713.9000	-0.1667\\
714.4300	-0.1250\\
715.6100	-0.1528\\
716.1200	-0.1528\\
716.7600	-0.1250\\
717.8200	-0.1528\\
718.4100	-0.1528\\
719.2600	-0.2083\\
719.7600	-0.1389\\
720.3500	-0.1389\\
720.8500	-0.1667\\
721.3200	-0.1111\\
721.8700	-0.1528\\
722.3400	-0.1250\\
722.9000	-0.1250\\
723.3500	-0.0556\\
723.8000	-0.0833\\
724.8200	0.1111\\
725.3900	0.1528\\
725.8500	0.1250\\
726.4200	0.0972\\
726.9000	0.0000\\
727.3700	-0.0278\\
727.8500	-0.0139\\
728.4200	0.0556\\
728.8900	0.0417\\
729.4700	0.0417\\
729.9300	0.0139\\
730.5200	0.0278\\
731.0000	0.0139\\
731.4900	-0.0417\\
732.0700	0.1806\\
732.5700	0.1250\\
733.1800	0.1111\\
733.6800	0.0417\\
734.1900	0.0556\\
734.8000	0.2222\\
735.3000	0.2778\\
735.8400	0.2917\\
736.4000	0.2639\\
737.0500	0.2222\\
737.6000	0.2639\\
738.1600	0.1667\\
738.8600	-0.0278\\
739.4200	-0.1389\\
740.1000	-0.1389\\
740.6200	-0.1250\\
741.2100	-0.0972\\
741.8700	-0.3056\\
742.3800	-0.2500\\
742.9200	-0.1806\\
743.5300	-0.2778\\
744.0300	-0.2361\\
744.6300	-0.2222\\
746.1500	-0.2639\\
746.6100	-0.2500\\
747.1600	-0.2639\\
747.5900	-0.1806\\
748.0300	-0.2639\\
748.7600	-0.3194\\
749.1900	-0.0833\\
749.6800	0.0139\\
750.1000	0.2500\\
750.5000	0.4861\\
751.0500	0.6250\\
751.5100	0.3889\\
752.0300	0.5417\\
752.6000	0.4722\\
753.1400	0.6250\\
753.8100	0.8472\\
754.4100	0.8889\\
755.0400	0.7083\\
755.7300	1.1389\\
756.5700	1.4028\\
757.3300	1.2500\\
758.2900	1.2917\\
759.0100	1.1528\\
760.0500	1.4722\\
760.9600	1.2222\\
762.1600	1.4028\\
763.1600	0.9306\\
764.4500	0.8056\\
765.5600	0.4444\\
766.8700	0.3889\\
767.9800	0.2778\\
769.1600	0.2639\\
770.2600	0.1806\\
772.7800	0.0833\\
774.1600	0.1389\\
775.3100	0.3611\\
776.6900	0.2361\\
777.8300	0.1111\\
778.9700	0.1806\\
780.4100	0.2222\\
781.5700	0.1389\\
783.0500	0.2083\\
785.5600	0.2361\\
787.0500	0.2778\\
788.2400	0.2222\\
789.4400	0.1806\\
791.0000	0.3333\\
792.2500	0.2361\\
793.7900	0.2361\\
795.0700	0.2222\\
796.1800	0.2917\\
797.9300	0.5972\\
799.2900	0.7917\\
800.6100	0.8194\\
802.3400	1.1806\\
803.5400	1.0278\\
805.5300	1.3194\\
807.8000	1.6111\\
809.3900	1.1389\\
811.3700	1.4583\\
813.0400	1.2222\\
814.7700	1.1806\\
816.9800	1.6250\\
818.8100	1.3472\\
821.1000	1.5694\\
822.9800	1.2361\\
825.4000	1.4861\\
827.3200	0.9722\\
829.4500	0.9722\\
832.1900	1.2361\\
834.3400	0.9722\\
836.4600	0.8611\\
839.1600	1.0139\\
841.3500	0.5694\\
843.6200	0.6528\\
846.5400	0.9722\\
848.8100	0.6944\\
851.6200	0.8472\\
853.9400	0.6806\\
856.4900	0.7361\\
859.4600	0.8750\\
861.9400	0.6250\\
864.9700	0.7500\\
867.4200	0.5694\\
869.9000	0.5556\\
873.0200	0.7361\\
875.6100	0.6111\\
878.7200	0.6250\\
881.4300	0.1944\\
883.9900	-0.0417\\
887.1900	-0.0972\\
889.7500	-0.0833\\
893.0100	-0.1667\\
895.5600	-0.0972\\
898.7400	-0.2222\\
901.4100	-0.1944\\
903.9300	-0.1806\\
907.0100	-0.2222\\
909.5900	-0.1806\\
912.7900	-0.2083\\
915.3600	-0.2500\\
917.8400	-0.1944\\
920.9500	-0.2500\\
923.4900	-0.0556\\
929.1300	0.1944\\
931.6900	0.2222\\
937.5300	0.4861\\
940.1300	0.3472\\
942.8100	0.4028\\
945.9400	0.6389\\
949.9600	0.7917\\
953.2200	0.7083\\
955.4100	0.4861\\
959.1600	0.6250\\
961.8300	0.4583\\
965.1900	0.5694\\
968.0500	0.4444\\
970.8500	0.4028\\
973.6600	0.4167\\
977.4100	0.4861\\
983.0500	0.3472\\
986.6200	0.4861\\
989.5100	0.3333\\
992.3400	0.3750\\
995.9700	0.4167\\
998.8300	0.3611\\
1002.5000	0.4444\\
1005.2200	0.3333\\
1008.2800	0.3333\\
1011.9900	0.3889\\
1015.0000	0.3056\\
1017.5200	0.3611\\
1021.6200	0.3889\\
1024.5800	0.2361\\
1028.3700	0.3056\\
1031.5200	0.3056\\
1035.1800	0.4444\\
1038.2700	0.2917\\
1041.3700	0.2778\\
1045.2400	0.3472\\
1048.2800	0.2500\\
1051.4900	0.2222\\
1055.4000	0.3750\\
1058.4700	0.1944\\
1062.2300	0.3333\\
1065.4100	0.2639\\
1067.9000	0.2361\\
1072.5600	0.3472\\
1075.6800	0.1944\\
1079.0600	0.0833\\
1082.8800	-0.0833\\
1086.0000	-0.3194\\
1089.3700	-0.2778\\
1093.2300	-0.8056\\
1096.5400	-0.7222\\
1099.5700	-0.6528\\
1103.4200	-0.6528\\
1106.4100	-0.4306\\
1109.3800	-0.5417\\
1113.2300	-0.6528\\
1118.7400	-0.4028\\
1123.0100	-0.5417\\
1127.1700	-0.3333\\
1130.8400	-0.3056\\
1133.8600	-0.2222\\
1136.7900	-0.2083\\
1140.5000	-0.2500\\
1143.3300	-0.2083\\
1146.7800	-0.2917\\
1149.6800	-0.2917\\
1152.5700	-0.1944\\
1156.1500	-0.2500\\
1158.9400	-0.2083\\
1161.7200	-0.2083\\
1165.4200	-0.3194\\
1168.2600	-0.2361\\
1171.0100	-0.2083\\
1174.5900	-0.4028\\
1177.3300	-0.2500\\
1180.7300	-0.2778\\
1183.5200	-0.2222\\
1186.3800	-0.2639\\
1189.6700	-0.2778\\
1192.3600	-0.2222\\
1195.7800	-0.3194\\
1198.6000	-0.2361\\
1201.2600	-0.2222\\
1204.5700	-0.2639\\
1207.2100	-0.2222\\
1210.0700	-0.2222\\
1213.4200	-0.2917\\
1216.0400	-0.1667\\
1218.7900	-0.2083\\
1222.0400	-0.2500\\
1224.6400	-0.2083\\
1227.2900	-0.2083\\
1230.5900	-0.2639\\
1233.1500	-0.1806\\
1236.3600	-0.0139\\
1241.7100	0.0694\\
1244.9200	0.1389\\
1247.5000	0.0833\\
1250.2900	0.1250\\
1253.5200	0.1667\\
1258.9200	0.1389\\
1262.2400	0.2083\\
1264.9300	0.1806\\
1267.5400	0.1806\\
1270.9600	0.2083\\
1273.7400	0.2500\\
1276.3000	0.1944\\
1279.6100	0.1806\\
1282.2600	-0.2500\\
1285.5400	-0.9444\\
1288.1200	-1.1806\\
1292.6700	-2.4722\\
1295.2500	-1.4861\\
1297.5800	-1.4028\\
1300.6300	-1.7500\\
1302.9100	-1.4583\\
1305.6900	-1.8472\\
1307.9000	-1.8056\\
1310.0000	-1.6667\\
1312.2500	-1.8194\\
1314.7600	-2.1944\\
1316.6500	-1.6944\\
1318.6200	-1.9722\\
1320.8100	-2.3056\\
1322.5700	-2.0000\\
1324.2100	-2.1944\\
1326.1000	-2.3333\\
1327.5300	-2.1250\\
1328.9200	-2.1667\\
1330.6100	-2.8194\\
1331.7500	-2.2361\\
1333.1300	-3.0139\\
1334.1900	-2.3889\\
1335.0700	-2.2639\\
1335.9200	-2.4167\\
1336.8400	-2.8611\\
1337.4600	-2.2917\\
1338.0300	-2.3611\\
1338.5900	-2.9444\\
1338.9400	-2.3750\\
1339.2600	-3.1250\\
1339.4000	-3.6944\\
1339.3800	-0.9722\\
1339.3800	-0.2361\\
1339.3800	-0.2500\\
1339.3800	0.0139\\
1339.3800	-0.0972\\
1339.3800	0.0000\\
1339.3800	-0.1806\\
1339.3800	0.0000\\
1339.3800	0.1667\\
1339.3900	0.3472\\
1339.4100	0.4444\\
1339.4600	0.4167\\
1339.5200	0.5000\\
1339.6100	0.5139\\
1339.7100	0.3611\\
1339.8300	0.4167\\
1339.9500	0.3472\\
1340.0800	0.3611\\
1340.2700	0.4861\\
1340.4300	0.3194\\
1340.7300	0.6111\\
1340.9300	0.1389\\
1341.1700	-0.6667\\
1341.3200	-1.5417\\
1341.4100	-2.5417\\
1341.3900	-0.0833\\
1341.3900	-0.3889\\
1341.3800	-0.2083\\
1341.3900	0.0000\\
1341.3900	0.2222\\
1341.4000	0.2639\\
1341.4200	0.2917\\
1341.4600	0.3333\\
1341.5100	0.0694\\
1341.5600	-0.0972\\
1341.6000	0.3194\\
1341.6700	0.1944\\
1341.7300	-0.4167\\
1341.7500	-1.1806\\
1341.7400	0.0000\\
1341.7500	0.4306\\
1341.7700	0.3750\\
1341.8000	0.4722\\
1341.8700	0.6111\\
1341.9500	0.5139\\
1342.0700	0.5139\\
1342.1800	0.4028\\
1342.3200	0.5278\\
1342.5000	0.4583\\
1342.6600	0.3889\\
1342.9900	0.6528\\
1343.2000	0.1389\\
};
\addplot [color=mycolor12, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1300	-1.1250\\
86.3600	-0.7639\\
86.6000	-0.6667\\
86.7800	0.0139\\
86.9700	0.1528\\
87.2200	0.1667\\
87.4100	-0.3611\\
87.5900	-0.4722\\
87.7900	-0.7361\\
87.9300	-0.6944\\
88.0300	-0.5972\\
88.1500	-0.0139\\
88.2400	0.1528\\
88.3400	-0.0278\\
88.4600	-0.2083\\
88.5500	-0.1250\\
88.6600	-0.2639\\
88.7300	-0.2222\\
88.8000	-0.1250\\
88.8700	-1.4722\\
88.8700	-0.0556\\
88.8700	-0.1528\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8600	0.0000\\
88.8700	0.0000\\
88.8700	0.1806\\
88.8800	0.4444\\
88.9200	0.6528\\
88.9800	0.6528\\
89.0600	0.5833\\
89.1900	0.5417\\
89.3100	0.3194\\
89.4400	0.4444\\
89.6200	0.5000\\
89.7900	0.4583\\
90.0200	0.5000\\
90.2300	0.3889\\
90.4400	0.4306\\
90.9700	0.2500\\
91.2400	0.2778\\
91.5100	0.2083\\
91.8500	0.2639\\
92.1300	0.1806\\
92.4100	0.1389\\
92.7500	0.1667\\
93.0400	0.1111\\
93.4300	0.0833\\
93.7200	0.0417\\
94.0300	0.0833\\
94.4000	0.0694\\
94.7000	0.0139\\
95.1900	0.0139\\
95.5700	0.0556\\
95.9000	0.0556\\
96.1900	0.0972\\
96.5900	0.1250\\
96.9200	0.1389\\
97.2200	0.0972\\
97.6700	0.1667\\
98.0000	0.1250\\
98.3400	0.1528\\
98.7700	0.1944\\
99.5800	0.2222\\
99.9500	0.1667\\
100.3100	0.2222\\
100.7900	0.3056\\
101.1900	0.3333\\
101.6900	0.3056\\
102.1000	0.3889\\
102.5700	0.4028\\
103.1300	0.3611\\
103.5700	0.2639\\
104.6300	0.2361\\
105.1500	0.2917\\
105.7600	0.2639\\
106.2700	0.3056\\
106.8900	0.2917\\
107.4200	0.2500\\
107.9500	0.2222\\
108.6700	0.2917\\
109.2200	0.1944\\
109.9100	0.3611\\
110.4900	0.3056\\
111.0800	0.2361\\
111.8400	0.2917\\
112.4500	0.1667\\
113.0700	0.1528\\
113.8500	0.4306\\
114.4800	0.4722\\
115.2900	0.2778\\
115.9400	0.2083\\
116.6000	0.0833\\
117.4600	0.2500\\
118.1400	0.1806\\
118.9900	0.2500\\
119.7300	0.2222\\
120.4300	0.1528\\
121.1700	0.2222\\
122.0600	0.2778\\
122.8200	0.1944\\
123.5700	0.1528\\
124.3400	0.0833\\
125.2700	0.2083\\
126.0200	0.2083\\
127.3300	0.2639\\
128.2600	0.1389\\
129.0500	0.1389\\
129.8600	0.1806\\
130.8600	0.1944\\
131.6600	0.1389\\
132.4700	0.1528\\
133.3500	0.1806\\
134.3300	0.1667\\
135.1300	0.1667\\
136.1500	0.2222\\
136.9900	0.1667\\
137.8200	0.1667\\
138.8800	0.2917\\
139.7000	0.0694\\
140.7800	0.2778\\
141.6600	0.1806\\
142.6000	0.1806\\
143.4900	0.2083\\
144.6600	0.3472\\
145.4700	0.1528\\
146.4400	0.1806\\
147.6500	0.2778\\
148.6400	0.2778\\
149.5300	0.2639\\
150.7000	0.2083\\
151.7100	0.2361\\
152.6400	0.2500\\
153.8900	0.2778\\
155.8800	0.3056\\
157.0800	0.3750\\
159.1800	0.2639\\
160.4600	0.3333\\
161.4600	0.2500\\
162.8500	0.3472\\
163.9700	0.2500\\
165.0300	0.2222\\
166.3700	0.1944\\
167.4200	0.1389\\
168.5900	0.0694\\
169.9400	0.0833\\
171.0600	0.1944\\
172.4000	0.4028\\
173.5100	0.1111\\
174.6500	0.1250\\
176.0500	0.1806\\
177.3000	0.2361\\
178.4300	0.3333\\
179.8300	0.4167\\
181.0300	0.4306\\
182.5400	0.3194\\
183.7600	0.1111\\
185.8300	0.0833\\
187.0600	0.0000\\
188.2700	-0.0556\\
189.7600	0.0278\\
191.0200	-0.0417\\
192.2000	0.0278\\
193.7200	-0.2361\\
194.9000	-0.1667\\
196.1400	-0.3194\\
197.5800	-0.4583\\
198.7200	-0.3750\\
200.1200	-0.6250\\
201.3100	-0.5139\\
202.4300	-0.5139\\
203.5500	-0.5000\\
204.8500	-0.6944\\
205.8800	-0.5278\\
207.1300	-0.6389\\
208.1100	-0.6111\\
209.1100	-0.6111\\
210.3500	-0.7639\\
211.3000	-0.6667\\
212.1800	-0.5417\\
213.0900	-0.6111\\
214.1400	-0.6528\\
214.9800	-0.5000\\
216.0000	-0.5833\\
216.7700	-0.4444\\
217.5400	-0.3889\\
218.5300	-0.5278\\
219.2600	-0.3194\\
219.9800	-0.3333\\
220.9300	-0.4028\\
221.6300	-0.3056\\
222.4600	-0.5139\\
223.1500	-0.2500\\
223.8600	-0.3750\\
224.5000	-0.3889\\
225.3000	-0.2917\\
225.9500	-0.4861\\
226.5700	-0.3611\\
227.3200	-0.3194\\
227.9100	-0.3333\\
228.4900	-0.3194\\
229.2100	-0.3750\\
229.7400	-0.2639\\
230.2900	-0.2917\\
230.9400	-0.3056\\
231.4900	-0.2500\\
231.9900	-0.1389\\
232.6400	-0.1111\\
233.1400	-0.0417\\
233.6400	-0.0556\\
234.3000	-0.0417\\
234.7800	-0.0694\\
235.6300	-0.1111\\
236.1000	0.0278\\
236.6500	0.0278\\
237.2800	0.2083\\
237.8000	0.2500\\
238.3200	0.2500\\
238.8500	0.3333\\
239.5300	0.4583\\
240.1100	0.3611\\
240.6800	0.2778\\
241.4100	0.2639\\
241.9600	0.1667\\
242.7000	0.1667\\
243.3200	0.0972\\
243.9400	0.0833\\
244.6500	0.2083\\
245.2700	0.1667\\
246.0200	0.5833\\
246.7300	0.6667\\
247.4000	0.8611\\
248.2500	1.0694\\
249.0300	1.0417\\
249.8500	1.4167\\
250.9200	1.6944\\
251.8700	1.4028\\
252.9000	1.4167\\
253.9200	1.2778\\
255.1600	1.5417\\
256.3200	1.2361\\
257.7500	0.9861\\
258.9100	0.2917\\
260.0800	0.2222\\
261.5800	0.0278\\
262.7800	0.0556\\
263.9600	-0.0694\\
265.4700	0.4306\\
266.6200	0.0417\\
268.1000	-0.0556\\
269.3500	-0.0556\\
270.8300	0.1250\\
272.0900	-0.0694\\
273.2500	0.0972\\
274.7400	0.0556\\
275.9900	0.1250\\
277.2900	0.0556\\
278.7500	0.1389\\
280.0600	0.3333\\
281.2900	0.6111\\
282.8500	0.8611\\
284.1400	0.7361\\
285.7400	0.9167\\
287.1100	0.7917\\
288.5300	0.8472\\
290.3200	0.9861\\
292.5300	1.3056\\
294.4300	1.0972\\
296.0000	0.8472\\
297.5500	0.8889\\
299.6800	1.2361\\
301.3500	0.8056\\
303.0700	1.0417\\
305.1900	1.2222\\
306.9400	1.0000\\
309.1700	1.3611\\
311.0500	0.9861\\
312.9200	1.2361\\
315.3700	1.3472\\
317.3800	1.0694\\
319.4300	1.0833\\
322.0400	1.1250\\
324.1800	1.2361\\
326.3600	0.9583\\
329.1300	1.2500\\
331.3300	0.9444\\
333.6800	0.9861\\
336.5900	1.1111\\
338.9000	0.6667\\
341.8700	0.8472\\
344.1700	0.7500\\
346.5500	0.7778\\
349.5700	0.8889\\
352.0900	0.7222\\
355.1800	0.8472\\
357.6900	0.7222\\
360.4300	0.7361\\
363.7700	0.8611\\
366.2800	0.6111\\
369.0300	0.5972\\
372.3100	0.7361\\
375.1900	0.5139\\
377.9300	0.5833\\
381.3000	0.5694\\
384.1700	0.5139\\
386.8900	0.4306\\
389.8700	0.4583\\
393.4000	0.5278\\
396.3400	0.4028\\
399.1300	0.3611\\
402.7100	0.3611\\
405.5400	0.2917\\
409.0700	0.3611\\
412.0000	0.2778\\
414.8500	0.2361\\
418.5000	0.2639\\
421.3700	0.1528\\
425.0400	0.0694\\
427.9200	0.0417\\
430.8000	0.1667\\
435.9300	0.1667\\
439.4600	0.0000\\
442.3500	0.0278\\
445.8800	0.0278\\
448.8400	-0.0278\\
451.6500	-0.0139\\
455.2500	-0.1111\\
458.2200	-0.0556\\
461.7400	-0.0278\\
465.1000	-0.1111\\
467.9700	-0.1111\\
471.4000	-0.1389\\
474.5100	-0.0972\\
477.3700	-0.1111\\
480.4600	-0.1528\\
484.1900	-0.1528\\
486.9500	-0.1806\\
490.5000	-0.2361\\
493.4100	-0.2222\\
496.3100	-0.1111\\
499.9100	-0.3333\\
502.6400	-0.2361\\
506.2100	-0.2500\\
508.9200	-0.1944\\
511.8600	-0.4028\\
515.3800	-0.4444\\
517.9800	-0.4167\\
521.0200	-0.3611\\
524.3400	-0.4583\\
527.1200	-0.3889\\
530.6200	-0.4722\\
533.2200	-0.4306\\
535.9600	-0.4583\\
539.2500	-0.5556\\
541.9400	-0.6111\\
545.1000	-0.9861\\
547.5900	-0.8750\\
550.8000	-1.5000\\
553.2600	-1.3889\\
555.7300	-1.5417\\
558.6600	-2.2361\\
560.9900	-1.6111\\
563.8200	-1.4722\\
565.9300	-1.0278\\
568.1200	-0.7639\\
570.7600	-0.9167\\
572.8300	-0.7500\\
575.3400	-0.9167\\
577.4700	-0.7361\\
579.9500	-0.9167\\
582.0200	-0.7639\\
583.9400	-0.8056\\
586.3600	-1.0833\\
588.2700	-0.9444\\
590.1400	-0.8611\\
593.0700	-1.6111\\
595.0900	-0.8750\\
597.2200	-1.1111\\
599.0200	-0.8611\\
600.7000	-0.9167\\
602.3500	-0.7639\\
604.3100	-1.1250\\
605.8400	-0.8611\\
607.7100	-1.0417\\
609.2200	-0.8472\\
610.7700	-0.9861\\
612.3600	-0.8611\\
613.8200	-0.8056\\
615.5200	-0.9167\\
616.8400	-0.7083\\
618.2300	-0.6250\\
619.7900	-0.9861\\
621.0200	-0.7222\\
622.2800	-0.7083\\
623.7100	-0.7361\\
624.9300	-0.3750\\
626.3500	-0.4722\\
627.5000	-0.3472\\
628.6400	-0.3472\\
630.0100	-0.4167\\
630.9700	-0.3056\\
632.2200	-0.3056\\
633.5500	-0.3333\\
634.6200	-0.3472\\
635.9200	-0.3194\\
636.8000	-0.2917\\
639.2600	-0.3750\\
640.2500	-0.2917\\
641.4700	-0.3611\\
642.4400	-0.2778\\
643.4500	-0.3194\\
644.6700	-0.3611\\
645.6100	-0.2361\\
646.5800	-0.2778\\
647.5500	-0.2639\\
648.7000	-0.3611\\
649.5700	-0.2639\\
650.6700	-0.2917\\
651.6100	-0.2917\\
652.4900	-0.2222\\
653.5800	-0.3750\\
654.4400	-0.2778\\
656.1800	-0.2222\\
657.1100	-0.2361\\
658.0500	-0.2083\\
658.8500	-0.1944\\
659.8500	-0.2361\\
661.0500	-0.2639\\
661.9900	-0.2083\\
662.7800	-0.1389\\
663.7500	-0.1806\\
664.5100	-0.1806\\
665.2700	-0.1111\\
666.2400	-0.1806\\
666.9600	-0.1667\\
667.6900	-0.1806\\
668.6500	-0.2361\\
670.2500	-0.2361\\
670.9500	-0.2083\\
671.6400	-0.2361\\
672.5400	-0.3889\\
673.2100	-0.3194\\
674.0300	-0.3611\\
674.6900	-0.2778\\
675.3400	-0.2778\\
676.1200	-0.3889\\
676.7300	-0.1944\\
677.4800	-0.1667\\
678.0800	-0.0694\\
678.6600	-0.1111\\
679.4200	-0.1250\\
680.0000	-0.0694\\
680.6100	-0.1250\\
681.2800	-0.0833\\
681.9700	-0.0972\\
682.5700	-0.0833\\
683.2900	-0.1389\\
683.8700	-0.0972\\
684.5700	-0.1389\\
685.1200	-0.0833\\
685.8300	-0.1528\\
686.4000	-0.1250\\
686.9500	-0.0833\\
687.5300	-0.1250\\
688.2300	-0.1389\\
688.7600	-0.0972\\
689.9600	-0.1250\\
690.5200	-0.1111\\
691.0400	-0.1389\\
691.6900	-0.1250\\
692.2200	-0.1250\\
692.7200	-0.0833\\
693.3700	-0.1667\\
693.8300	-0.0833\\
694.4600	-0.1528\\
694.9400	-0.1111\\
695.5400	-0.1667\\
696.0200	-0.0694\\
696.6100	-0.1389\\
697.0800	-0.0972\\
697.8000	-0.1389\\
698.3600	-0.1667\\
698.8400	-0.1111\\
699.4000	-0.1389\\
699.8300	-0.0833\\
700.3200	-0.1250\\
700.8400	-0.2639\\
701.2900	-0.1806\\
701.7100	-0.1667\\
702.2300	-0.2778\\
702.5700	-0.1667\\
703.1200	-0.2500\\
703.5200	-0.1667\\
704.0000	-0.1389\\
704.3900	-0.1389\\
704.7300	-0.1250\\
705.1600	-0.1389\\
705.6400	-0.1389\\
706.0000	-0.0278\\
706.3700	-0.0417\\
706.8100	-0.0417\\
707.1800	-0.1806\\
707.5400	-0.1667\\
707.9600	-0.0694\\
708.3000	-0.0556\\
708.7100	0.0833\\
709.0700	0.1389\\
709.4400	0.0833\\
709.8800	0.1389\\
710.2400	0.0972\\
710.5700	0.0833\\
711.0900	0.0972\\
711.8500	0.0972\\
712.3200	0.0417\\
712.6300	0.0972\\
713.1500	0.0972\\
713.5500	0.0833\\
713.9500	0.0972\\
714.4400	0.1528\\
714.7900	0.1667\\
715.2600	0.1389\\
715.7700	0.1389\\
716.6400	0.1944\\
717.0800	0.2778\\
717.5800	0.2222\\
718.1800	0.2917\\
718.6400	-0.0972\\
719.1100	-0.2222\\
719.6400	-0.3750\\
720.0800	-0.1667\\
720.5000	-0.0556\\
721.0500	-0.0833\\
721.7000	0.1389\\
722.1400	0.4722\\
722.7000	0.5139\\
723.1400	0.2778\\
723.7600	0.2639\\
724.2300	0.3194\\
725.3700	0.4167\\
725.9200	0.2917\\
726.5600	0.2500\\
727.1000	0.1389\\
727.6200	0.1806\\
728.3300	0.1806\\
728.8500	0.1111\\
729.6000	0.0000\\
730.1600	0.0000\\
730.7100	-0.0556\\
731.9500	-0.0556\\
732.6700	0.0556\\
733.2200	0.0417\\
733.9100	0.0556\\
734.4600	-0.0278\\
735.0000	-0.0278\\
735.7300	-0.0417\\
736.2800	0.0417\\
736.9600	0.0972\\
737.5200	0.0139\\
738.0500	-0.0556\\
738.8200	-0.0694\\
739.3900	0.0000\\
740.0200	0.0972\\
740.5400	-0.2917\\
741.1800	-1.2361\\
741.6800	-0.6111\\
742.2700	-1.0000\\
742.7000	-0.8194\\
743.1100	-0.8889\\
743.5700	-0.8194\\
743.9100	-0.3472\\
744.2500	-0.1250\\
744.6900	0.4722\\
745.0500	1.2639\\
745.5700	0.4722\\
745.9800	-0.5556\\
746.3700	-0.5694\\
746.8100	-0.7361\\
747.1500	-0.3056\\
747.5600	-0.4306\\
747.8900	-0.2500\\
748.2700	-0.2361\\
748.5700	-0.0694\\
748.8700	0.0000\\
749.2500	0.1250\\
749.8200	1.7917\\
750.2300	1.7778\\
750.7400	1.8056\\
751.2700	1.2778\\
751.9800	1.5139\\
752.6200	1.1111\\
753.2000	1.0556\\
754.1400	0.7778\\
754.9000	0.2639\\
755.8000	0.6944\\
756.5500	0.9583\\
757.1600	1.0417\\
758.4100	1.1528\\
759.2900	0.7083\\
760.1800	0.8056\\
761.3900	0.9861\\
762.3500	0.7917\\
763.5800	0.9306\\
764.7100	0.7639\\
765.7300	0.7361\\
767.0900	0.5000\\
768.1400	0.1528\\
769.2600	0.0694\\
770.7400	0.0833\\
771.8300	0.0694\\
772.9200	0.3611\\
774.3300	0.3056\\
775.5400	0.1111\\
776.7200	0.1111\\
778.1300	0.1667\\
779.2900	0.1111\\
780.4200	0.1250\\
781.8800	0.1944\\
783.0900	0.0972\\
784.3000	0.1389\\
785.7200	0.1806\\
786.9100	0.0972\\
788.0700	0.0972\\
789.5300	0.1389\\
790.7000	0.1111\\
792.2100	0.1250\\
794.8300	0.0972\\
796.0900	0.2500\\
797.2900	0.3333\\
798.8100	0.6806\\
799.8400	0.6389\\
801.6000	0.8889\\
802.9300	0.7500\\
804.5900	0.9028\\
805.9900	0.8611\\
807.3800	0.8889\\
808.9300	1.0000\\
810.7600	1.2778\\
812.2700	0.9167\\
815.0300	1.6806\\
816.6300	0.9583\\
818.6800	1.2222\\
820.4600	1.0000\\
822.1300	0.9167\\
824.4200	1.2917\\
826.3600	1.0278\\
828.1900	0.9444\\
830.5300	1.2222\\
832.4500	0.9167\\
834.9900	1.2778\\
836.9800	0.9028\\
839.1300	0.9861\\
841.7600	1.2083\\
843.9800	0.9167\\
846.0600	0.9028\\
848.8300	1.0972\\
851.1000	0.9028\\
853.8400	0.8333\\
856.2300	0.7083\\
858.5200	0.7500\\
861.4900	0.9583\\
863.8400	0.5833\\
866.3400	0.3472\\
869.3800	0.0694\\
871.8200	-0.1250\\
874.1900	-0.1528\\
877.2800	-0.1944\\
879.6300	-0.1389\\
881.9900	-0.1528\\
885.1100	-0.2639\\
887.4500	-0.1111\\
889.8500	-0.1528\\
892.8200	-0.1528\\
895.2000	-0.2083\\
898.0300	-0.1528\\
900.4700	-0.1250\\
902.9000	-0.1389\\
905.7700	-0.1250\\
908.0700	0.1528\\
910.5000	0.3194\\
913.4100	0.4583\\
915.7400	0.3472\\
918.1500	0.4028\\
921.1100	0.5556\\
923.5000	0.4306\\
926.5700	0.6389\\
929.0500	0.5000\\
931.4900	0.5000\\
934.5800	0.7361\\
937.0600	0.5417\\
939.7700	0.5833\\
943.0900	0.7917\\
945.6400	0.6389\\
950.2500	1.1528\\
952.7900	0.6111\\
956.1000	0.7083\\
958.7700	0.5833\\
961.6100	0.6111\\
965.0800	0.7083\\
967.9000	0.5417\\
970.6500	0.6389\\
974.3700	0.6111\\
980.2200	0.4028\\
983.5300	0.4306\\
986.5300	0.3750\\
990.1900	0.3889\\
993.2200	0.3056\\
996.4300	0.3611\\
999.0900	0.2361\\
1003.0400	0.3472\\
1005.9600	0.3750\\
1008.8900	0.2917\\
1012.5700	0.2500\\
1015.5200	0.1944\\
1018.7300	0.1111\\
1022.5100	0.0417\\
1025.4700	0.0417\\
1028.5900	0.0694\\
1032.2900	-0.0139\\
1035.3400	0.0417\\
1038.3900	0.0139\\
1042.2600	0.0000\\
1045.3100	0.0417\\
1048.4400	-0.0417\\
1051.9800	0.0139\\
1055.1900	-0.0417\\
1058.9800	0.0000\\
1061.8600	-0.0694\\
1064.8200	-0.0556\\
1068.6000	-0.0833\\
1071.9600	-0.0417\\
1074.8300	-0.1389\\
1078.6000	-0.0417\\
1081.4700	-0.0972\\
1085.2300	0.0000\\
1088.1800	-0.0556\\
1091.2000	-0.0556\\
1094.8800	0.0000\\
1097.7300	0.0278\\
1101.4100	-0.0694\\
1104.4300	-0.0417\\
1107.5300	-0.0694\\
1111.1100	-0.1250\\
1114.0400	-0.1389\\
1117.7800	-0.1111\\
1120.7800	-0.1806\\
1125.8800	-0.1667\\
1128.9400	-0.0972\\
1131.8500	-0.1806\\
1135.3900	-0.1528\\
1138.2900	-0.0833\\
1141.9700	-0.1389\\
1147.9700	-0.1389\\
1151.6400	-0.1528\\
1154.5900	-0.0972\\
1157.4600	-0.0972\\
1160.9400	-0.1389\\
1166.8900	-0.0833\\
1170.4500	-0.1806\\
1173.2900	-0.1250\\
1176.8400	-0.1806\\
1179.6700	-0.1667\\
1183.1900	-0.1667\\
1186.0100	-0.1389\\
1189.6000	-0.1944\\
1192.4900	-0.1250\\
1195.2900	-0.1250\\
1198.3200	-0.1528\\
1201.8100	-0.1250\\
1204.8300	-0.1528\\
1207.6900	-0.0972\\
1211.2400	-0.1250\\
1214.0900	-0.1111\\
1217.3900	-0.1111\\
1220.2400	-0.0833\\
1223.0000	-0.0833\\
1226.4500	-0.0972\\
1229.2800	-0.0417\\
1232.7300	-0.0278\\
1235.5600	-0.0278\\
1238.4700	-0.0417\\
1241.9900	-0.0139\\
1244.7400	-0.0417\\
1248.1000	0.0000\\
1250.8500	0.0139\\
1253.6000	-0.0139\\
1257.0500	0.0000\\
1259.8700	-0.0278\\
1266.3700	-0.0278\\
1269.2600	0.0278\\
1272.0900	0.0000\\
1275.6000	-0.7917\\
1278.2800	-2.2361\\
1281.0200	-2.7917\\
1284.2600	-3.1667\\
1286.6200	-3.1111\\
1288.8800	-2.7639\\
1291.5700	-3.5833\\
1294.5900	-4.1806\\
1297.0300	-3.5000\\
1298.7400	-2.7083\\
1300.5000	-2.6111\\
1302.6200	-3.2083\\
1304.0300	-2.2500\\
1305.5200	-2.3889\\
1307.1600	-1.7917\\
1308.4400	-1.0556\\
1309.7400	-1.3472\\
1310.9100	-0.8611\\
1312.3700	-0.5972\\
1313.4600	-0.3333\\
1314.8500	-0.4028\\
1316.0100	-0.2361\\
1317.3800	-0.3611\\
1318.5200	-0.2639\\
1319.5900	-0.2500\\
1320.8500	-0.2222\\
1321.9900	-0.2083\\
1323.3000	-0.2361\\
1324.3100	-0.4306\\
1325.3200	-1.2361\\
1326.5400	-1.8750\\
1327.4400	-1.8750\\
1328.4500	-2.1250\\
1329.1700	-1.7778\\
1330.0300	-2.2083\\
1330.6200	-1.5556\\
1331.1800	-1.4583\\
1331.8000	-1.6806\\
1332.2200	-1.2222\\
1332.7200	-1.5278\\
1333.0600	-0.9583\\
1333.3600	-0.8611\\
1333.7100	-0.9861\\
1333.9700	-0.4861\\
1334.2100	-0.1111\\
1334.5000	-0.2361\\
1334.7300	0.1806\\
1335.0300	0.2639\\
1335.2800	0.3750\\
1335.5500	0.5278\\
1335.9100	0.7639\\
1336.2400	0.4444\\
1336.6500	0.1111\\
1336.9600	-0.0556\\
1337.2900	-0.1111\\
1337.6700	-0.1944\\
1337.9900	-0.1667\\
1338.3700	-0.6667\\
1338.6300	-1.1806\\
1338.8600	-1.1250\\
1339.0500	-1.2639\\
1339.2700	-1.5278\\
1339.3600	-0.5139\\
1339.4200	-0.6667\\
1339.4800	-0.6389\\
1339.5200	-0.2500\\
1339.5200	-0.2639\\
1339.5200	0.0000\\
1339.5200	0.1528\\
1339.5200	-0.1528\\
1339.5200	0.0000\\
};
\end{axis}
% 
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0.0000,
% xmax=1.0000,
% ymin=0.0000,
% ymax=1.0000,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% ylabel near ticks,
% xlabel near ticks,
% ylabel style={font=\small},
% xlabel style={font=\small},
% legend style={font=\small},,
% ticklabel style={font=\small}
% ]
% \end{axis}
\end{tikzpicture}%

==> Images/plannerandtraffic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolorblue}{rgb}{0.18042,0.51996,0.97333}%
\definecolor{mycolorgreen}{rgb}{0.32727,0.66364,0.40000}%
\definecolor{mycolorgreenlight}{rgb}{0.36364,0.68182,0.40000}%
\definecolor{mycolorgray}{rgb}{0.33929,0.35317,0.46429}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.808\columnwidth,
height=0.550\columnwidth, %  0.517
at={(0,0.650\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=200,
xtick={  0,  50, 100, 150, 200, 250, 300},
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={Time [s]},
ymin=-0.1,
ymax=1570,
ytick={0,  250,  500,  750, 1000, 1250, 1500, 1750, 2000, 2250, 2500, 2750, 3000},
yticklabels={0, 0.25, 0.50, 0.75, 1.00, 1.25, 1.50, 1.75, 2.00, 2.25, 2.50, 2.75, 3.00},
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={Position [km]},
axis background/.style={fill=white},
xmajorgrids,
% ymajorgrids,
ticklabel style={font=\small},
legend style={at={(0.02, 0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	300\\
12	300\\
nan	nan\\
57	300\\
102	300\\
nan	nan\\
147	300\\
192	300\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
13	300\\
17	300\\
nan	nan\\
103	300\\
107	300\\
nan	nan\\
193	300\\
197	300\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
18	300\\
56	300\\
nan	nan\\
108	300\\
146	300\\
nan	nan\\
198	300\\
200	300\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	600\\
2	600\\
nan	nan\\
47	600\\
92	600\\
nan	nan\\
137	600\\
182	600\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3	600\\
7	600\\
nan	nan\\
93	600\\
97	600\\
nan	nan\\
183	600\\
187	600\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8	600\\
46	600\\
nan	nan\\
98	600\\
136	600\\
nan	nan\\
188	600\\
200	600\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	900\\
28	900\\
nan	nan\\
73	900\\
118	900\\
nan	nan\\
163	900\\
200	900\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29	900\\
33	900\\
nan	nan\\
119	900\\
123	900\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
34	900\\
72	900\\
nan	nan\\
124	900\\
162	900\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1200\\
14	1200\\
nan	nan\\
59	1200\\
104	1200\\
nan	nan\\
149	1200\\
194	1200\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
15	1200\\
19	1200\\
nan	nan\\
105	1200\\
109	1200\\
nan	nan\\
195	1200\\
199	1200\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20	1200\\
58	1200\\
nan	nan\\
110	1200\\
148	1200\\
nan	nan\\
200	1200\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1500\\
200	1500\\
};
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [transparent, name path=A, update limits=false, forget plot]
  table[row sep=crcr]{%
58.0999999999999	300\\
48.0999999999999	600\\
74.0999999999999	900\\
150.1	1200\\
};
% \addlegendentry{\scriptsize{Selected Green Windows}}

\addplot [transparent, name path=B, update limits=false, forget plot]
  table[row sep=crcr]{%
105.9	300\\
95.9000000000001	600\\
121.9	900\\
197.9	1200\\
};

\addplot [
    green!15!white,
    area legend,
] fill between [
    of=A and B,
    style={pattern=crosshatch}
];
\addlegendentry{\scriptsize{Selected Green Windows}}
%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [transparent, name path=A, update limits=false, forget plot]
  table[row sep=crcr]{%
58.0999999999999	300\\
72.8058823529411	600\\
87.5117647058823	900\\
150.1	1200\\
};
% \addlegendentry{\scriptsize{Feasible Green Windows}}

\addplot [transparent, name path=B, update limits=false, forget plot]
  table[row sep=crcr]{%
81.1941176470589	300\\
95.9000000000001	600\\
121.9	900\\
165.613903952617	1200\\
};

\addplot [
    blue!12!white,
    area legend,
] fill between [
    of=A and B,
];
\addlegendentry{\scriptsize{Feasible Green Windows}}
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=mycolor2, line width=1.5pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}]
%   table[row sep=crcr]{%
% 58.0999999999999	300\\
% 48.0999999999999	600\\
% 74.0999999999999	900\\
% 150.1	1200\\
% };
% \addlegendentry{\scriptsize{Selected Green Windows}}

% \addplot [color=mycolor2, line width=1.5pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 105.9	300\\
% 95.9000000000001	600\\
% 121.9	900\\
% 197.9	1200\\
% };
% %%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [color=mycolor3, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}]
%   table[row sep=crcr]{%
% 58.0999999999999	300\\
% 72.8058823529411	600\\
% 87.5117647058823	900\\
% 150.1	1200\\
% };
% \addlegendentry{\scriptsize{Feasible Green Windows}}

% \addplot [color=mycolor3, line width=1.5pt, mark=square*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[row sep=crcr]{%
% 81.1941176470589	300\\
% 95.9000000000001	600\\
% 121.9	900\\
% 165.613903952617	1200\\
% };
% %%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolorblue, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
0.0000	0.0000\\
1.0793	0.0299\\
1.9786	0.1042\\
2.8780	0.2287\\
3.7774	0.4083\\
4.6768	0.6476\\
5.5762	0.9517\\
6.4755	1.3252\\
7.1950	1.6774\\
7.9146	2.0796\\
8.6341	2.5344\\
9.3536	3.0443\\
10.0731	3.6116\\
10.7926	4.2389\\
11.5121	4.9287\\
12.2316	5.6835\\
12.9511	6.5057\\
13.6706	7.3978\\
14.3901	8.3623\\
15.1096	9.4016\\
15.8291	10.5183\\
16.7285	12.0267\\
17.6279	13.6647\\
18.5272	15.4371\\
19.4266	17.3488\\
20.3260	19.4045\\
21.2254	21.6092\\
22.1248	23.9677\\
23.0241	26.4848\\
23.9235	29.1654\\
24.8229	32.0143\\
25.7223	35.0363\\
26.6217	38.2363\\
27.5211	41.6192\\
28.4204	45.1898\\
29.3198	48.9529\\
30.2192	52.9133\\
31.2985	57.9332\\
32.3777	63.2526\\
33.4570	68.8799\\
34.5362	74.8236\\
35.6155	81.0918\\
36.6947	87.6931\\
37.7740	94.6358\\
38.8533	101.9282\\
39.9325	109.5788\\
41.0118	117.5958\\
42.0910	125.9877\\
43.1703	134.7629\\
44.2495	143.9296\\
45.5087	155.1302\\
46.7678	166.8885\\
48.0269	179.2177\\
49.2861	192.1312\\
50.5452	205.6423\\
51.8043	219.7641\\
53.0635	234.5101\\
54.3226	249.8935\\
55.5817	265.9276\\
56.8409	282.6257\\
58.1000	300.0010\\
59.5379	320.6710\\
60.9757	342.1603\\
62.5933	367.2141\\
64.2109	393.0867\\
66.0082	422.6537\\
68.1650	459.0572\\
70.8610	505.5816\\
75.7137	590.5647\\
79.1191	649.7521\\
81.4479	689.3696\\
83.4184	722.0516\\
85.2098	750.9071\\
86.8220	776.0465\\
88.2551	797.6359\\
89.6882	818.4295\\
90.9421	835.9080\\
92.1961	852.6618\\
93.4500	868.6372\\
94.5249	881.6700\\
95.5997	894.0574\\
96.6749	905.7730\\
97.7506	916.8099\\
98.8263	927.1916\\
99.7227	935.3627\\
100.6191	943.1144\\
101.5155	950.4629\\
102.4119	957.4245\\
103.3082	964.0153\\
104.2046	970.2517\\
105.1010	976.1497\\
105.9974	981.7256\\
106.8938	986.9956\\
107.7902	991.9760\\
108.6866	996.6829\\
109.5830	1001.1326\\
110.4794	1005.3412\\
111.3758	1009.3250\\
112.2722	1013.1002\\
113.3479	1017.3779\\
114.4235	1021.4066\\
115.4992	1025.2143\\
116.5749	1028.8290\\
117.8298	1032.8396\\
119.0848	1036.6701\\
120.6983	1041.4020\\
123.0289	1048.0331\\
125.5388	1055.1987\\
126.9730	1059.4379\\
128.2280	1063.2994\\
129.4829	1067.3493\\
130.5586	1071.0045\\
131.6343	1074.8590\\
132.7100	1078.9407\\
133.6064	1082.5359\\
134.5027	1086.3246\\
135.3991	1090.3229\\
136.2955	1094.5472\\
137.1919	1099.0136\\
138.0883	1103.7383\\
138.9847	1108.7376\\
139.8811	1114.0276\\
140.7775	1119.6246\\
141.6739	1125.5448\\
142.5703	1131.8044\\
143.4667	1138.4196\\
144.3631	1145.4066\\
145.2595	1152.7817\\
146.1559	1160.5610\\
147.0523	1168.7607\\
147.9487	1177.3972\\
148.8450	1186.4865\\
149.7414	1196.0449\\
150.8092	1208.0597\\
151.8730	1220.6677\\
153.1141	1236.0715\\
154.5325	1254.4299\\
156.1282	1275.8091\\
158.4331	1307.4969\\
162.1564	1358.7292\\
163.7521	1379.9580\\
165.1706	1398.1299\\
166.4117	1413.3297\\
167.4755	1425.7325\\
168.5393	1437.4702\\
169.4258	1446.6834\\
170.3123	1455.3289\\
171.0215	1461.8042\\
171.7307	1467.8607\\
172.4399	1473.4738\\
173.1491	1478.6188\\
173.6810	1482.1556\\
174.2129	1485.4048\\
174.7448	1488.3562\\
175.2767	1490.9992\\
175.8086	1493.3235\\
176.1632	1494.6909\\
176.5178	1495.9089\\
176.8724	1496.9745\\
177.2270	1497.8846\\
177.5816	1498.6361\\
177.9362	1499.2259\\
178.2908	1499.6511\\
178.4681	1499.8009\\
178.6454	1499.9084\\
178.8227	1499.9731\\
179.0000	1499.9948\\
};
\addplot [color=mycolorgreen, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
0.0000	0.0000\\
0.7195	0.0358\\
1.2591	0.1100\\
1.9786	0.2727\\
2.6981	0.5088\\
3.4176	0.8192\\
4.1372	1.2047\\
4.8567	1.6659\\
5.5762	2.2038\\
6.2957	2.8189\\
7.0152	3.5122\\
7.7347	4.2843\\
8.4542	5.1361\\
9.1737	6.0683\\
9.8932	7.0817\\
10.6127	8.1769\\
11.3322	9.3549\\
12.2316	10.9449\\
13.1310	12.6667\\
14.0303	14.5219\\
14.9297	16.5121\\
15.8291	18.6387\\
16.7285	20.9031\\
17.6279	23.3069\\
18.5272	25.8516\\
19.4266	28.5387\\
20.5059	31.9533\\
21.5851	35.5776\\
22.6644	39.4143\\
23.7437	43.4659\\
24.8229	47.7350\\
25.9022	52.2243\\
26.9814	56.9362\\
28.0607	61.8734\\
29.1399	67.0385\\
30.3991	73.3558\\
31.6582	79.9909\\
32.9173	86.9479\\
34.1765	94.2308\\
35.4356	101.8438\\
36.6947	109.7910\\
37.9539	118.0765\\
39.2130	126.7044\\
40.4721	135.6787\\
41.7313	145.0037\\
43.1703	156.0954\\
44.6093	167.6565\\
46.0483	179.6931\\
47.4873	192.2114\\
48.9263	205.2175\\
50.3653	218.7175\\
51.8043	232.7175\\
53.2433	247.2238\\
54.6824	262.2423\\
56.1214	277.7793\\
57.7402	295.8856\\
59.3525	314.5836\\
60.9628	333.9102\\
62.5731	353.8649\\
64.3624	376.7466\\
66.1517	400.3464\\
67.9409	424.6338\\
69.9091	452.1080\\
71.8773	480.3374\\
74.0244	511.9469\\
76.1715	544.3548\\
78.4975	580.3034\\
81.0018	619.8997\\
89.5859	756.6256\\
91.3742	783.8425\\
92.9837	807.5607\\
94.4144	827.8963\\
95.8451	847.4159\\
97.0969	863.7413\\
98.1699	877.1165\\
99.2429	889.8730\\
100.3162	901.9701\\
101.3906	913.3877\\
102.4651	924.1365\\
103.5396	934.2469\\
104.4350	942.2065\\
105.3304	949.7615\\
106.2258	956.9294\\
107.1212	963.7278\\
108.0166	970.1743\\
108.9119	976.2864\\
109.8073	982.0817\\
110.7027	987.5778\\
111.5981	992.7924\\
112.6726	998.7028\\
113.7471	1004.2634\\
114.8215	1009.5044\\
115.8960	1014.4564\\
116.9705	1019.1496\\
118.0449	1023.6145\\
119.2985	1028.5754\\
120.5520	1033.3150\\
121.9847	1038.5226\\
123.7755	1044.8239\\
128.4315	1061.0901\\
129.8641	1066.3415\\
131.1177	1071.1324\\
132.3712	1076.1568\\
133.4457	1080.6858\\
134.5202	1085.4521\\
135.5946	1090.4860\\
136.6691	1095.8181\\
137.5645	1100.5111\\
138.4599	1105.4497\\
139.3553	1110.6515\\
140.2507	1116.1342\\
141.1461	1121.9152\\
142.0415	1128.0122\\
142.9369	1134.4427\\
143.8323	1141.2244\\
144.7276	1148.3747\\
145.6230	1155.9113\\
146.5184	1163.8517\\
147.4138	1172.2135\\
148.3092	1181.0144\\
149.2046	1190.2717\\
150.1000	1200.0033\\
151.1704	1212.2639\\
152.2407	1225.1424\\
153.4895	1240.8351\\
154.9167	1259.4856\\
156.7006	1283.5782\\
159.7333	1325.4728\\
162.2309	1359.6966\\
163.8364	1381.0236\\
165.2636	1399.2624\\
166.5123	1414.5018\\
167.5827	1426.9225\\
168.6531	1438.6614\\
169.5451	1447.8619\\
170.4370	1456.4810\\
171.1506	1462.9248\\
171.8642	1468.9399\\
172.5778	1474.5014\\
173.2914	1479.5841\\
173.8265	1483.0668\\
174.3617	1486.2554\\
174.8969	1489.1394\\
175.4321	1491.7081\\
175.9673	1493.9510\\
176.3241	1495.2600\\
176.6809	1496.4164\\
177.0377	1497.4170\\
177.3944	1498.2586\\
177.7512	1498.9381\\
178.1080	1499.4524\\
178.2864	1499.6466\\
178.4648	1499.7983\\
178.6432	1499.9072\\
178.8216	1499.9728\\
179.0000	1499.9947\\
};
\addplot [color=mycolorgray, dashdotted, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
0.0000	0.0000\\
0.5396	0.0280\\
1.0793	0.1121\\
1.6189	0.2520\\
2.1585	0.4476\\
2.6981	0.6989\\
3.2378	1.0057\\
3.7774	1.3679\\
4.3170	1.7854\\
4.8567	2.2580\\
5.5762	2.9737\\
6.2957	3.7869\\
7.0152	4.6974\\
7.7347	5.7048\\
8.4542	6.8089\\
9.1737	8.0094\\
9.8932	9.3060\\
10.6127	10.6984\\
11.5121	12.5731\\
12.4115	14.5966\\
13.3108	16.7682\\
14.2102	19.0873\\
15.1096	21.5534\\
16.0090	24.1660\\
16.9084	26.9245\\
17.9876	30.4264\\
19.0669	34.1365\\
20.1461	38.0540\\
21.2254	42.1778\\
22.3046	46.5070\\
23.3839	51.0406\\
24.6430	56.5868\\
25.9022	62.4084\\
27.1613	68.5037\\
28.4204	74.8713\\
29.6796	81.5096\\
30.9387	88.4171\\
32.3777	96.6389\\
33.8167	105.2081\\
35.2557	114.1221\\
36.6947	123.3789\\
38.1337	132.9759\\
39.5728	142.9110\\
41.1916	154.4892\\
42.8105	166.4891\\
44.4294	178.9072\\
46.0483	191.7405\\
47.6672	204.9856\\
49.2861	218.6392\\
51.0848	234.2851\\
52.8836	250.4268\\
54.6824	267.0597\\
56.4811	284.1795\\
58.2787	301.7705\\
60.2449	321.5473\\
62.3897	343.7119\\
64.5346	366.4311\\
66.8582	391.5967\\
69.5393	421.2470\\
72.5778	455.4968\\
76.1526	496.4366\\
81.6935	560.6232\\
87.9585	633.0609\\
91.5446	673.8834\\
94.4135	705.9557\\
96.9237	733.4637\\
99.2547	758.4504\\
101.4064	780.9682\\
103.3788	801.0926\\
105.3511	820.6724\\
107.1442	837.9585\\
108.9372	854.7175\\
110.5510	869.3197\\
112.1647	883.4385\\
113.7785	897.0473\\
115.2106	908.6814\\
116.8209	921.3020\\
118.4312	933.5079\\
120.2204	946.6755\\
122.3674	962.0696\\
125.5880	984.7003\\
129.5242	1012.3992\\
131.6712	1027.8917\\
133.4604	1041.1761\\
135.0707	1053.5142\\
136.6810	1066.2925\\
138.1124	1078.0815\\
139.5437	1090.3310\\
140.9751	1103.0938\\
142.2275	1114.7240\\
143.4800	1126.8233\\
144.7324	1139.4273\\
145.9848	1152.5713\\
147.2373	1166.2909\\
148.4897	1180.6216\\
149.7422	1195.5988\\
150.9920	1211.2151\\
152.4191	1229.7801\\
154.0247	1251.3914\\
156.1654	1280.9857\\
161.1605	1350.3764\\
162.7660	1371.8515\\
164.1932	1390.2533\\
165.4420	1405.6809\\
166.5123	1418.3106\\
167.5827	1430.3141\\
168.4747	1439.7853\\
169.3667	1448.7278\\
170.2586	1457.0986\\
170.9722	1463.3551\\
171.6858	1469.1966\\
172.3994	1474.6012\\
173.1130	1479.5471\\
173.6481	1482.9422\\
174.1833	1486.0579\\
174.7185	1488.8847\\
175.2537	1491.4135\\
175.7889	1493.6350\\
176.1457	1494.9408\\
176.5025	1496.1032\\
176.8593	1497.1195\\
177.2160	1497.9869\\
177.5728	1498.7027\\
177.9296	1499.2642\\
178.2864	1499.6686\\
178.4648	1499.8111\\
178.6432	1499.9133\\
178.8216	1499.9748\\
179.0000	1499.9954\\
};
\addplot [color=violet, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0000	0.0000\\
0.5658	0.0306\\
1.1317	0.1224\\
1.6975	0.2749\\
2.2634	0.4878\\
2.8292	0.7610\\
3.3951	1.0939\\
3.9609	1.4863\\
4.5268	1.9380\\
5.0926	2.4485\\
5.6585	3.0176\\
6.4129	3.8670\\
7.1674	4.8191\\
7.9218	5.8734\\
8.6763	7.0289\\
9.4308	8.2850\\
10.1852	9.6410\\
10.9397	11.0960\\
11.6941	12.6494\\
12.6372	14.7283\\
13.5803	16.9581\\
14.5234	19.3376\\
15.4664	21.8651\\
16.4095	24.5394\\
17.3526	27.3587\\
18.4843	30.9316\\
19.6160	34.7089\\
20.7477	38.6882\\
21.8794	42.8669\\
23.0110	47.2424\\
24.1427	51.8124\\
25.4630	57.3863\\
26.7834	63.2173\\
28.1037	69.3015\\
29.4240	75.6348\\
30.7443	82.2132\\
32.2532	90.0265\\
33.7621	98.1487\\
35.2710	106.5739\\
36.7800	115.2962\\
38.2889	124.3095\\
39.9864	134.7899\\
41.6839	145.6227\\
43.3815	156.7992\\
45.0790	168.3110\\
46.9652	181.4849\\
48.8513	195.0505\\
50.7375	208.9962\\
52.8122	224.7616\\
54.8870	240.9573\\
56.9618	257.5678\\
59.2252	276.1431\\
61.4885	295.1734\\
63.9291	316.1801\\
66.3662	337.6361\\
68.9907	361.2493\\
71.6153	385.3574\\
74.4273	411.7008\\
77.4268	440.3433\\
80.4263	469.5001\\
83.6133	500.9903\\
87.1752	536.7404\\
90.9246	574.9220\\
95.2392	619.4405\\
100.1207	670.3893\\
106.5043	737.6204\\
121.9000	899.9999\\
128.6680	970.5164\\
135.6240	1043.1658\\
139.7600	1086.9220\\
143.3320	1125.2817\\
146.5280	1160.1883\\
149.5360	1193.6520\\
152.5235	1227.5131\\
158.8620	1299.5434\\
161.0991	1324.2797\\
162.9633	1344.3508\\
164.6412	1361.8772\\
166.1326	1376.9485\\
167.6240	1391.4720\\
168.9289	1403.6780\\
170.2339	1415.3682\\
171.3525	1424.9438\\
172.4710	1434.0791\\
173.5896	1442.7459\\
174.5217	1449.5898\\
175.4538	1456.0723\\
176.3859	1462.1770\\
177.3181	1467.8874\\
178.0638	1472.1609\\
178.8095	1476.1632\\
179.5552	1479.8860\\
180.3009	1483.3208\\
181.0466	1486.4593\\
181.6058	1488.6136\\
182.1651	1490.5930\\
182.7244	1492.3939\\
183.2837	1494.0128\\
183.8429	1495.4461\\
184.4022	1496.6903\\
184.7751	1497.4129\\
185.1479	1498.0489\\
185.5208	1498.5972\\
185.8936	1499.0567\\
186.2665	1499.4264\\
186.6393	1499.7052\\
187.0122	1499.8921\\
187.3850	1499.9860\\
187.5714	1499.9978\\
};
\end{axis}
%
\begin{axis}[%
width=0.808\columnwidth,
height=0.517\columnwidth,
at={(0.0,0.0)},
scale only axis,
xmin=-0.1,
xmax=1570,
xtick={   0,  300,  600,  900, 1200, 1500, 1800, 2100, 2400, 2700, 3000},
xticklabels={0, 0.30, 0.60, 0.90, 1.20, 1.50, 1.80, 2.10, 2.40, 2.70, 3.00, 3.30, 3.60},
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={Position [km]},
ymin=0,
ymax=21,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ticklabel style={font=\small},
legend style={at={(0.99, 1.04)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolorblue, line width=1.6pt]
  table[row sep=crcr]{%
0.0000	0.0000\\
0.0073	0.0273\\
0.0299	0.0566\\
0.0855	0.0986\\
0.1726	0.1441\\
0.3295	0.2058\\
0.5444	0.2728\\
0.8220	0.3453\\
1.2447	0.4394\\
1.7732	0.5412\\
2.4157	0.6507\\
3.3206	0.7884\\
4.4054	0.9365\\
5.6835	1.0953\\
7.1681	1.2645\\
8.8724	1.4444\\
10.8098	1.6348\\
12.9936	1.8357\\
15.4371	2.0472\\
18.1535	2.2692\\
21.6092	2.5359\\
25.4586	2.8164\\
29.7215	3.1107\\
34.4178	3.4187\\
39.5673	3.7405\\
45.1898	4.0761\\
51.3051	4.4255\\
57.9332	4.7887\\
65.0938	5.1657\\
72.8067	5.5564\\
81.0918	5.9609\\
89.9690	6.3792\\
99.4581	6.8113\\
109.5788	7.2572\\
120.3511	7.7169\\
131.7947	8.1903\\
143.9296	8.6775\\
156.7755	9.1785\\
170.3523	9.6933\\
184.6798	10.2219\\
199.7778	10.7643\\
215.6662	11.3204\\
232.3649	11.8904\\
249.8935	12.4741\\
268.2721	13.0716\\
287.5204	13.6828\\
305.0873	14.2267\\
312.8194	14.4523\\
320.6710	14.6699\\
328.6378	14.8797\\
339.4321	15.1469\\
350.4134	15.4001\\
361.5717	15.6392\\
372.8969	15.8641\\
384.3786	16.0750\\
396.0069	16.2718\\
407.7716	16.4544\\
419.6625	16.6229\\
431.6695	16.7774\\
443.7824	16.9177\\
455.9912	17.0439\\
468.2857	17.1560\\
480.6556	17.2540\\
493.0910	17.3379\\
505.5816	17.4077\\
518.1174	17.4634\\
530.6880	17.5050\\
543.2836	17.5325\\
555.8938	17.5459\\
568.5085	17.5451\\
581.1176	17.5303\\
593.7110	17.5013\\
606.2591	17.4584\\
618.7492	17.4014\\
631.1935	17.3305\\
643.5819	17.2455\\
655.9045	17.1465\\
668.1510	17.0335\\
680.3116	16.9065\\
692.3762	16.7655\\
704.3347	16.6105\\
716.1771	16.4414\\
727.8933	16.2583\\
739.4733	16.0613\\
750.9071	15.8502\\
762.1847	15.6251\\
773.2959	15.3859\\
784.2307	15.1328\\
794.9791	14.8657\\
802.9121	14.6561\\
810.7303	14.4387\\
818.4295	14.2133\\
826.0056	13.9801\\
833.4542	13.7390\\
840.7711	13.4901\\
847.9521	13.2332\\
854.9929	12.9685\\
861.8893	12.6958\\
868.6372	12.4153\\
875.2321	12.1270\\
881.6700	11.8307\\
887.9465	11.5265\\
894.0574	11.2145\\
899.9985	10.8946\\
911.3751	10.2594\\
923.8021	9.5512\\
935.3627	8.8785\\
947.5708	8.1531\\
960.1044	7.3924\\
972.6506	6.6158\\
990.0176	5.5239\\
1003.6856	4.6684\\
1010.8592	4.2332\\
1015.9811	3.9352\\
1020.7513	3.6727\\
1024.5938	3.4760\\
1028.2387	3.3052\\
1031.1454	3.1828\\
1033.9504	3.0785\\
1036.6701	2.9923\\
1039.3206	2.9242\\
1041.9181	2.8742\\
1044.4788	2.8422\\
1047.0191	2.8284\\
1049.0474	2.8303\\
1051.0812	2.8438\\
1053.6439	2.8770\\
1056.2445	2.9282\\
1058.8991	2.9975\\
1061.6240	3.0850\\
1064.4353	3.1905\\
1067.3493	3.3141\\
1070.3823	3.4558\\
1074.2016	3.6497\\
1078.2434	3.8696\\
1083.2776	4.1591\\
1089.5057	4.5334\\
1098.1002	5.0664\\
1135.7298	7.4196\\
1148.3092	8.1826\\
1160.5610	8.9099\\
1172.1620	9.5843\\
1184.6316	10.2942\\
1196.0449	10.9308\\
1201.9895	11.2563\\
1206.0181	11.4646\\
1210.1190	11.6643\\
1214.2893	11.8553\\
1218.5257	12.0375\\
1222.8252	12.2112\\
1227.1847	12.3761\\
1231.6012	12.5323\\
1236.0715	12.6799\\
1240.5926	12.8188\\
1245.1615	12.9490\\
1249.7749	13.0705\\
1254.4299	13.1833\\
1261.4836	13.3363\\
1268.6135	13.4697\\
1275.8091	13.5836\\
1283.0602	13.6780\\
1290.3562	13.7528\\
1297.6868	13.8081\\
1305.0417	13.8439\\
1312.4103	13.8601\\
1319.7824	13.8568\\
1327.1475	13.8339\\
1334.4953	13.7915\\
1341.8154	13.7296\\
1349.0973	13.6481\\
1356.3306	13.5471\\
1363.5051	13.4266\\
1370.6102	13.2865\\
1377.6357	13.1269\\
1382.2699	13.0097\\
1386.8610	12.8837\\
1391.4059	12.7491\\
1395.9015	12.6058\\
1400.3448	12.4538\\
1404.7326	12.2931\\
1409.0620	12.1238\\
1413.3297	11.9457\\
1417.5327	11.7590\\
1421.6680	11.5636\\
1425.7325	11.3595\\
1429.7231	11.1467\\
1433.6367	10.9253\\
1437.4702	10.6951\\
1441.2205	10.4563\\
1444.8847	10.2088\\
1448.4595	9.9526\\
1451.9420	9.6878\\
1455.3289	9.4142\\
1458.6174	9.1320\\
1461.8042	8.8411\\
1464.8864	8.5415\\
1467.8607	8.2332\\
1470.7242	7.9162\\
1473.4738	7.5906\\
1476.1063	7.2563\\
1478.6188	6.9133\\
1481.0081	6.5616\\
1483.2711	6.2012\\
1484.3543	6.0177\\
1485.4048	5.8321\\
1486.4222	5.6443\\
1487.4061	5.4544\\
1488.3562	5.2623\\
1489.2719	5.0680\\
1490.1531	4.8715\\
1490.9992	4.6729\\
1491.8099	4.4720\\
1492.5848	4.2691\\
1493.3235	4.0639\\
1494.0257	3.8566\\
1494.6909	3.6471\\
1495.3187	3.4354\\
1495.9089	3.2216\\
1496.4609	3.0056\\
1496.9745	2.7874\\
1497.4491	2.5671\\
1497.8846	2.3446\\
1498.2803	2.1199\\
1498.6361	1.8930\\
1498.9514	1.6640\\
1499.2259	1.4328\\
1499.4593	1.1994\\
1499.6511	0.9639\\
1499.8009	0.7262\\
1499.9084	0.4863\\
1499.9731	0.2442\\
1499.9948	0.0000\\
};
\addlegendentry{\scriptsize{Upstream Traffic}}

\addplot [color=mycolorgreen, dashed, line width=1.6pt]
  table[row sep=crcr]{%
0.0000	0.0000\\
0.0089	0.0498\\
0.0358	0.0998\\
0.0808	0.1501\\
0.1438	0.2006\\
0.2251	0.2514\\
0.3815	0.3281\\
0.5794	0.4055\\
0.8192	0.4834\\
1.1012	0.5619\\
1.5435	0.6675\\
2.0621	0.7742\\
2.6578	0.8820\\
3.3315	0.9908\\
4.2843	1.1283\\
5.3616	1.2675\\
6.5648	1.4083\\
7.8954	1.5509\\
9.6624	1.7241\\
11.6177	1.8997\\
13.7637	2.0777\\
16.1032	2.2581\\
19.0805	2.4715\\
22.3286	2.6883\\
25.8516	2.9083\\
29.6538	3.1315\\
33.7391	3.3581\\
38.7600	3.6209\\
44.1622	3.8881\\
49.9520	4.1595\\
56.1353	4.4351\\
62.7183	4.7150\\
70.6097	5.0350\\
79.0234	5.3604\\
87.9682	5.6911\\
97.4529	6.0273\\
107.4860	6.3688\\
118.0765	6.7157\\
130.5079	7.1075\\
143.6499	7.5060\\
157.5147	7.9111\\
172.1142	8.3228\\
187.4602	8.7412\\
203.5648	9.1663\\
220.4400	9.5980\\
238.0977	10.0363\\
258.4393	10.5262\\
279.7581	11.0241\\
302.0592	11.5297\\
314.5836	11.8020\\
329.5603	12.1119\\
344.9200	12.4135\\
360.6522	12.7069\\
376.7466	12.9919\\
393.1929	13.2686\\
409.9805	13.5371\\
427.0992	13.7972\\
444.5385	14.0491\\
464.8484	14.3267\\
485.5480	14.5936\\
506.6218	14.8496\\
528.0543	15.0947\\
549.8300	15.3291\\
571.9334	15.5526\\
594.3489	15.7652\\
608.5053	15.8881\\
617.0460	15.9488\\
628.4788	16.0132\\
639.9510	16.0587\\
651.4489	16.0853\\
662.9592	16.0931\\
674.4682	16.0819\\
685.9625	16.0519\\
697.4285	16.0029\\
708.8528	15.9350\\
717.3854	15.8718\\
725.8812	15.7978\\
734.3346	15.7133\\
742.7397	15.6181\\
751.0909	15.5123\\
759.3825	15.3959\\
767.6087	15.2688\\
775.7640	15.1311\\
783.8425	14.9828\\
791.8386	14.8238\\
799.7465	14.6543\\
807.5607	14.4741\\
815.2753	14.2832\\
822.8846	14.0818\\
830.3831	13.8697\\
837.7649	13.6469\\
845.0243	13.4136\\
852.1557	13.1696\\
859.1533	12.9150\\
866.0115	12.6498\\
872.7246	12.3739\\
879.2868	12.0874\\
885.6924	11.7903\\
891.9358	11.4825\\
898.0112	11.1641\\
907.7644	10.6250\\
922.3902	9.8014\\
935.8721	9.0281\\
951.2255	8.1321\\
970.1743	7.0096\\
990.7392	5.7925\\
999.6530	5.2793\\
1006.0444	4.9242\\
1012.0147	4.6075\\
1016.8335	4.3667\\
1021.4087	4.1542\\
1025.0573	3.9986\\
1028.5754	3.8627\\
1031.9806	3.7465\\
1035.2905	3.6498\\
1038.5226	3.5728\\
1041.0641	3.5253\\
1043.5762	3.4904\\
1046.0677	3.4681\\
1048.5477	3.4583\\
1051.0252	3.4611\\
1053.5092	3.4764\\
1056.0087	3.5043\\
1058.5327	3.5448\\
1061.0901	3.5978\\
1064.3477	3.6817\\
1067.6893	3.7853\\
1071.1324	3.9085\\
1074.6946	4.0514\\
1078.3935	4.2138\\
1082.2467	4.3959\\
1087.0988	4.6404\\
1092.2288	4.9130\\
1098.6054	5.2669\\
1106.4684	5.7184\\
1118.4098	6.4213\\
1154.3722	8.5494\\
1168.8171	9.3860\\
1182.8287	10.1830\\
1196.0526	10.9216\\
1202.0002	11.2480\\
1206.0510	11.4580\\
1210.1752	11.6592\\
1214.3697	11.8517\\
1218.6312	12.0353\\
1222.9566	12.2101\\
1227.3429	12.3761\\
1231.7868	12.5334\\
1236.2853	12.6818\\
1240.8351	12.8214\\
1245.4332	12.9523\\
1250.0764	13.0743\\
1254.7616	13.1875\\
1259.4856	13.2920\\
1266.6376	13.4321\\
1273.8592	13.5525\\
1281.1400	13.6530\\
1288.4693	13.7338\\
1295.8365	13.7948\\
1303.2311	13.8359\\
1310.6424	13.8573\\
1318.0598	13.8589\\
1325.4728	13.8407\\
1332.8708	13.8027\\
1340.2431	13.7448\\
1347.5791	13.6672\\
1354.8683	13.5698\\
1362.1001	13.4526\\
1369.2639	13.3156\\
1376.3491	13.1588\\
1381.0236	13.0433\\
1385.6553	12.9190\\
1390.2411	12.7858\\
1394.7779	12.6439\\
1399.2624	12.4932\\
1403.6916	12.3337\\
1408.0623	12.1653\\
1412.3714	11.9882\\
1416.6157	11.8023\\
1420.7921	11.6076\\
1424.8974	11.4041\\
1428.9286	11.1918\\
1432.8825	10.9706\\
1436.7559	10.7407\\
1440.5457	10.5020\\
1444.2487	10.2545\\
1447.8619	9.9982\\
1451.3820	9.7331\\
1454.8060	9.4592\\
1458.1308	9.1765\\
1461.3530	8.8850\\
1464.4697	8.5847\\
1467.4777	8.2756\\
1470.3738	7.9577\\
1473.1550	7.6310\\
1475.8180	7.2955\\
1478.3597	6.9512\\
1480.7770	6.5981\\
1483.0668	6.2362\\
1484.1628	6.0519\\
1485.2259	5.8655\\
1486.2554	5.6769\\
1487.2511	5.4860\\
1488.2126	5.2930\\
1489.1394	5.0977\\
1490.0312	4.9003\\
1490.8876	4.7006\\
1491.7081	4.4988\\
1492.4925	4.2947\\
1493.2403	4.0885\\
1493.9510	3.8801\\
1494.6244	3.6694\\
1495.2600	3.4566\\
1495.8575	3.2415\\
1496.4164	3.0243\\
1496.9363	2.8049\\
1497.4170	2.5832\\
1497.8578	2.3594\\
1498.2586	2.1333\\
1498.6188	1.9051\\
1498.9381	1.6747\\
1499.2161	1.4420\\
1499.4524	1.2072\\
1499.6466	0.9701\\
1499.7983	0.7309\\
1499.9072	0.4895\\
1499.9728	0.2458\\
1499.9947	0.0000\\
};
\addlegendentry{\scriptsize{Up+Down Traffic}}

\addplot [color=mycolorgray, dashdotted, line width=1.6pt]
  table[row sep=crcr]{%
0.0000	0.0000\\
0.0125	0.0693\\
0.0498	0.1385\\
0.1121	0.2075\\
0.1991	0.2765\\
0.3110	0.3454\\
0.4476	0.4142\\
0.6090	0.4828\\
0.8973	0.5857\\
1.2410	0.6883\\
1.6401	0.7907\\
2.0943	0.8928\\
2.6036	0.9947\\
3.3681	1.1303\\
4.2300	1.2654\\
5.1890	1.4002\\
6.2448	1.5346\\
7.3971	1.6685\\
8.9728	1.8354\\
10.6984	2.0016\\
12.5731	2.1673\\
14.5966	2.3323\\
16.7682	2.4967\\
19.5688	2.6931\\
22.5809	2.8886\\
25.8036	3.0833\\
29.2359	3.2770\\
33.5037	3.5019\\
38.0540	3.7255\\
42.8851	3.9480\\
47.9955	4.1692\\
53.3837	4.3892\\
59.8798	4.6391\\
66.7343	4.8874\\
73.9450	5.1341\\
81.5096	5.3792\\
90.4399	5.6531\\
99.8118	5.9249\\
109.6221	6.1947\\
119.8676	6.4624\\
130.5449	6.7282\\
142.9110	7.0211\\
155.8018	7.3114\\
169.2126	7.5993\\
183.1391	7.8847\\
199.0483	8.1958\\
215.5700	8.5038\\
232.6981	8.8088\\
250.4268	9.1108\\
270.4449	9.4367\\
291.1628	9.7591\\
308.8990	10.0219\\
321.5473	10.1948\\
334.4057	10.3577\\
349.3422	10.5317\\
364.5182	10.6927\\
379.9152	10.8407\\
395.5145	10.9757\\
411.2976	11.0977\\
427.2458	11.2068\\
443.3406	11.3028\\
459.5635	11.3858\\
475.8957	11.4558\\
492.3188	11.5128\\
508.8142	11.5569\\
525.3632	11.5879\\
541.9473	11.6059\\
558.5479	11.6110\\
575.1464	11.6030\\
591.7242	11.5821\\
608.2894	11.5480\\
624.8222	11.5009\\
641.2780	11.4407\\
657.6380	11.3674\\
673.8834	11.2810\\
689.9956	11.1815\\
705.9557	11.0690\\
721.7451	10.9434\\
737.3448	10.8047\\
752.7362	10.6529\\
767.9005	10.4880\\
782.8189	10.3101\\
795.6561	10.1437\\
808.2781	9.9672\\
820.6724	9.7808\\
832.8263	9.5843\\
844.7274	9.3778\\
856.3630	9.1613\\
867.7206	8.9348\\
878.7876	8.6983\\
888.0327	8.4875\\
897.0473	8.2695\\
910.1065	7.9483\\
918.5359	7.7593\\
926.7736	7.5911\\
933.5079	7.4668\\
940.1376	7.3570\\
946.6755	7.2617\\
953.1346	7.1808\\
959.5278	7.1144\\
965.8681	7.0624\\
972.1683	7.0249\\
978.4414	7.0018\\
984.7003	6.9932\\
990.9580	6.9991\\
997.2275	7.0194\\
1003.5215	7.0542\\
1009.8532	7.1034\\
1016.2353	7.1671\\
1022.6809	7.2452\\
1029.2029	7.3378\\
1035.8141	7.4449\\
1042.5276	7.5664\\
1049.3563	7.7024\\
1057.7210	7.8846\\
1066.2925	8.0877\\
1075.0932	8.3116\\
1084.1454	8.5563\\
1093.4715	8.8218\\
1104.7278	9.1579\\
1116.4229	9.5224\\
1128.5922	9.9151\\
1143.1260	10.3987\\
1160.3383	10.9870\\
1180.6216	11.6956\\
1206.6903	12.6103\\
1213.4961	12.8205\\
1220.4098	13.0136\\
1227.4223	13.1894\\
1234.5242	13.3480\\
1241.7063	13.4893\\
1248.9595	13.6134\\
1256.2745	13.7203\\
1263.6421	13.8099\\
1271.0530	13.8823\\
1278.4981	13.9375\\
1285.9680	13.9754\\
1293.4536	13.9960\\
1300.9457	13.9994\\
1308.4350	13.9856\\
1315.9122	13.9546\\
1323.3683	13.9063\\
1330.7939	13.8408\\
1338.1798	13.7580\\
1345.5168	13.6580\\
1352.7956	13.5407\\
1360.0071	13.4062\\
1367.1420	13.2545\\
1374.1911	13.0855\\
1381.1451	12.8993\\
1387.9948	12.6959\\
1394.7311	12.4752\\
1399.1543	12.3185\\
1403.5203	12.1541\\
1407.8262	11.9821\\
1412.0694	11.8024\\
1416.2472	11.6150\\
1420.3567	11.4200\\
1424.3952	11.2173\\
1428.3601	11.0070\\
1432.2486	10.7890\\
1436.0579	10.5633\\
1439.7853	10.3300\\
1443.4282	10.0890\\
1446.9836	9.8404\\
1450.4490	9.5841\\
1453.8216	9.3201\\
1457.0986	9.0485\\
1460.2774	8.7692\\
1463.3551	8.4822\\
1466.3291	8.1876\\
1469.1966	7.8853\\
1471.9549	7.5754\\
1474.6012	7.2578\\
1477.1328	6.9325\\
1479.5471	6.5996\\
1481.8411	6.2590\\
1484.0123	5.9107\\
1485.0510	5.7337\\
1486.0579	5.5548\\
1487.0327	5.3740\\
1487.9751	5.1912\\
1488.8847	5.0066\\
1489.7612	4.8200\\
1490.6042	4.6315\\
1491.4135	4.4411\\
1492.1886	4.2487\\
1492.9292	4.0545\\
1493.6350	3.8583\\
1494.3057	3.6603\\
1494.9408	3.4603\\
1495.5401	3.2584\\
1496.1032	3.0546\\
1496.6298	2.8488\\
1497.1195	2.6412\\
1497.5720	2.4316\\
1497.9869	2.2201\\
1498.3639	2.0068\\
1498.7027	1.7914\\
1499.0029	1.5742\\
1499.2642	1.3551\\
1499.4862	1.1340\\
1499.6686	0.9110\\
1499.8111	0.6862\\
1499.9133	0.4594\\
1499.9748	0.2306\\
1499.9954	0.0000\\
};
\addlegendentry{\scriptsize{No Traffic}}
%
\addplot [color=violet, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0000	0.0000\\
0.0136	0.0722\\
0.0545	0.1442\\
0.1224	0.2159\\
0.2173	0.2874\\
0.3392	0.3586\\
0.4878	0.4296\\
0.6633	0.5003\\
0.9763	0.6060\\
1.3489	0.7111\\
1.7809	0.8156\\
2.2718	0.9196\\
2.8214	1.0230\\
3.6449	1.1600\\
4.5715	1.2960\\
5.6003	1.4310\\
6.7306	1.5651\\
7.9616	1.6982\\
9.6410	1.8631\\
11.4752	2.0265\\
13.4627	2.1883\\
15.6022	2.3486\\
17.8921	2.5074\\
20.8364	2.6958\\
23.9928	2.8820\\
27.3587	3.0660\\
30.9316	3.2478\\
35.3582	3.4571\\
40.0591	3.6633\\
45.0302	3.8665\\
50.2676	4.0667\\
55.7673	4.2638\\
62.3687	4.4854\\
69.3015	4.7030\\
76.5597	4.9167\\
84.1373	5.1264\\
93.0364	5.3576\\
102.3238	5.5838\\
111.9909	5.8050\\
122.0292	6.0211\\
133.6079	6.2554\\
145.6227	6.4835\\
158.0619	6.7055\\
170.9139	6.9212\\
185.5139	7.1514\\
200.5838	7.3741\\
216.1079	7.5894\\
232.0709	7.7971\\
249.9671	8.0152\\
268.3469	8.2244\\
287.1901	8.4246\\
306.4373	8.6156\\
327.6754	8.8117\\
349.3789	8.9975\\
371.5226	9.1730\\
394.0813	9.3381\\
418.8106	9.5044\\
443.9607	9.6587\\
469.5001	9.8011\\
495.3973	9.9315\\
521.6210	10.0499\\
550.0444	10.1634\\
578.7677	10.2632\\
607.7644	10.3493\\
637.0162	10.4217\\
666.4526	10.4804\\
696.0347	10.5252\\
725.7236	10.5563\\
755.4805	10.5735\\
785.2667	10.5770\\
815.0432	10.5667\\
844.7712	10.5426\\
874.4119	10.5047\\
907.8610	10.4465\\
929.4320	10.4177\\
950.9589	10.4038\\
972.4725	10.4048\\
994.0035	10.4207\\
1015.5828	10.4515\\
1037.2411	10.4972\\
1059.0094	10.5578\\
1080.9184	10.6333\\
1102.9989	10.7236\\
1125.2817	10.8289\\
1147.7976	10.9491\\
1170.5774	11.0842\\
1195.7654	11.2485\\
1208.4303	11.3302\\
1219.0161	11.3802\\
1229.6402	11.4125\\
1240.2863	11.4273\\
1250.9380	11.4245\\
1261.5789	11.4041\\
1272.1926	11.3662\\
1282.7627	11.3106\\
1293.2729	11.2375\\
1301.6268	11.1664\\
1309.9235	11.0840\\
1318.1546	10.9903\\
1326.3116	10.8854\\
1334.3862	10.7693\\
1342.3700	10.6419\\
1350.2546	10.5032\\
1358.0317	10.3533\\
1365.6927	10.1922\\
1373.2294	10.0198\\
1380.6334	9.8361\\
1387.8962	9.6412\\
1395.0094	9.4351\\
1401.9648	9.2177\\
1408.7538	8.9890\\
1415.3682	8.7491\\
1421.7994	8.4980\\
1426.4977	8.3023\\
1431.0847	8.1002\\
1435.5569	7.8918\\
1439.9108	7.6770\\
1444.1428	7.4560\\
1448.2494	7.2286\\
1452.2271	6.9949\\
1456.0723	6.7548\\
1459.7815	6.5085\\
1463.3511	6.2558\\
1466.7776	5.9968\\
1470.0575	5.7314\\
1473.1872	5.4597\\
1476.1632	5.1817\\
1478.0601	4.9928\\
1479.8860	4.8012\\
1481.6399	4.6067\\
1483.3208	4.4094\\
1484.9276	4.2093\\
1486.4593	4.0064\\
1487.9148	3.8006\\
1489.2931	3.5921\\
1490.5930	3.3807\\
1491.8137	3.1666\\
1492.9539	2.9496\\
1494.0128	2.7298\\
1494.9892	2.5072\\
1495.8820	2.2818\\
1496.6903	2.0535\\
1497.4129	1.8225\\
1497.7418	1.7059\\
1498.0489	1.5886\\
1498.3341	1.4706\\
1498.5972	1.3520\\
1498.8381	1.2326\\
1499.0567	1.1125\\
1499.2528	0.9917\\
1499.4264	0.8702\\
1499.5772	0.7480\\
1499.7052	0.6251\\
1499.8102	0.5015\\
1499.8921	0.3772\\
1499.9507	0.2521\\
1499.9860	0.1264\\
1499.9978	0.0000\\
};
\addlegendentry{\scriptsize{Low Speed+No Traffic}}
\end{axis}%
\end{tikzpicture}%

==> Images/scenario.tex <==
\begin{tikzpicture}%
%
\node[anchor=south west,inner sep=0] (Scenario) at (0,0) {\includegraphics[width=1.00\columnwidth]{Images/icogram.png}};
\node[anchor = west] at (1.10, 2.20) {\small{Virtual (C)AV}};
\node[anchor = west] at (1.10, 1.55) {\small{Virtual Human}};
\node[anchor = west] at (1.11, 0.80) {\small{Physical Ego Vehicle}};
%
\node[anchor = north west, font = \scriptsize] at (6.65, 4.85) {V2I Range};
\node [anchor = north west, font=\scriptsize] at (6.85, 4.45) {$-$ \unit[0]{km}};
\node [anchor = north west, font=\scriptsize] at (6.85, 4.05)  {$-$ \unit[0.15]{km}};
\node [anchor = north west, font=\scriptsize] at (6.85, 3.65)  {$-$ \unit[0.30]{km}};
\node [anchor = north west, font=\scriptsize] at (6.85, 3.25)  {$-$ \unit[0.60]{km}};
\node [anchor = north west, font=\scriptsize] at (6.85, 2.85)  {$-$ \unit[1.20]{km}};
%
%
\node[anchor = north west, font = \scriptsize] at (3.35, 4.85) {Downstream Traffic};
\node [anchor = north west, font=\scriptsize] at (3.55, 4.45) {$-$ No CAVs};
\node [anchor = north west, font=\scriptsize] at (3.55, 4.05)  {$-$ Partial (C)AVs};
%
\end{tikzpicture}%
%

==> Images/traffic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.808\columnwidth,
height=0.517\columnwidth,
at={(0.69in,0.696in)},
scale only axis,
xmin=-0.1,
xmax=1570,
xtick={   0,  300,  600,  900, 1200, 1500, 1800, 2100, 2400, 2700, 3000},
xticklabels={0, 0.30, 0.60, 0.90, 1.20, 1.50, 1.80, 2.10, 2.40, 2.70, 3.00, 3.30, 3.60},
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={Position [km]},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ticklabel style={font=\small},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!green, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.00758961008500592	0.028242457556189\\
0.0310416855545554	0.0584262924655832\\
0.0888080529050512	0.101691326005039\\
0.179147128087152	0.148407697060975\\
0.341682994360781	0.21165660426368\\
0.56389829794648	0.280298226335844\\
0.916205014226762	0.369786556450435\\
1.3699109833683	0.467040395977392\\
1.93344940344332	0.572059744916714\\
2.74097767909825	0.704397059741723\\
3.72287024987509	0.847304095711252\\
4.89251872197156	1.0007808528253\\
6.26331470158493	1.16482733108387\\
7.84864979491317	1.33944353048673\\
9.94034102252795	1.55194741692003\\
12.34972748307	1.7782566534197\\
15.0967989793764	2.01837123998553\\
18.2015453142849	2.27229117661773\\
21.6839562906325	2.54001646331608\\
25.5640217112568	2.82154710008058\\
29.861731378995	3.11688308691146\\
34.5970750966846	3.42602442380849\\
39.7900426671629	3.74897111077189\\
45.460623893267	4.08572314780145\\
51.6288085778347	4.43628053489738\\
58.3145865237032	4.80064327205946\\
65.5379475337095	5.17881135928769\\
73.3188814106916	5.5707847965823\\
81.6773779574864	5.97656358394306\\
90.6334269769313	6.3961477213702\\
100.207018271864	6.82953720886348\\
110.418141645121	7.27673204642315\\
121.286786899541	7.73773223404896\\
132.83294383796	8.21253777174093\\
145.076602263217	8.70114865949927\\
158.037751978147	9.20356489732399\\
171.73638278559	9.71978648521463\\
186.192484488381	10.2498134231719\\
201.426046889359	10.793645711195\\
217.45705979136	11.3512833492846\\
234.305512997223	11.9227263374405\\
251.991396309784	12.5079746756626\\
270.534699531881	13.1070283639508\\
289.955412466351	13.7198874023054\\
305.085555724588	14.1857068898023\\
315.418155230987	14.4836499824623\\
325.960462108262	14.7676159665498\\
336.702402264743	15.0376048420646\\
347.63390160876	15.2936166090069\\
358.744886048645	15.5356512673766\\
370.025281492728	15.7637088171737\\
381.46501384934	15.9777892583982\\
393.054009026811	16.1778925910501\\
404.782192933471	16.3640188151294\\
416.639491477652	16.5361679306361\\
428.615830567685	16.69433993757\\
440.701136111899	16.8385348359316\\
452.885334018625	16.9687526257205\\
465.158350196194	17.0849933069369\\
477.510110552937	17.1872568795807\\
489.930540997183	17.2755433436516\\
502.409567437265	17.3498526991502\\
514.937115781512	17.4101849460762\\
527.503111938255	17.4565400844294\\
540.097481815824	17.4889181142103\\
552.710151322551	17.5073190354183\\
565.331046366765	17.5117428480539\\
577.950092856798	17.5021895521168\\
590.55721670098	17.4786591476072\\
603.146394219188	17.4411385395763\\
615.71030609916	17.3895857006389\\
628.231978152164	17.3240304131484\\
640.701309268702	17.2444726771048\\
653.108198339279	17.1509124925083\\
665.442544254396	17.0433498593588\\
677.694245904558	16.9217847776561\\
689.853202180267	16.7862172474006\\
701.909311972026	16.6366472685918\\
713.852474170339	16.4730748412301\\
725.672587665708	16.2954999653155\\
737.359551348637	16.1039226408477\\
748.903264109628	15.8983428678268\\
760.293624839185	15.6787606462531\\
771.520532427811	15.4451759761262\\
782.57388576601	15.1975888574464\\
793.443583744283	14.9359992902134\\
804.119525253134	14.6604072744274\\
814.591609183067	14.3708128100884\\
824.849734424585	14.0672158971963\\
834.883799868189	13.7496165357513\\
842.256233259831	13.5022279078046\\
849.492689735486	13.2469629025468\\
856.588907889585	12.9838215199779\\
863.54062631656	12.7128037600978\\
870.34358361084	12.4339096229069\\
876.993518366858	12.1471391084046\\
883.486169179044	11.8524922165916\\
889.817274641829	11.5499689474673\\
895.982573349645	11.2395693010319\\
903.942424862491	10.8164499243844\\
917.149486322997	10.0972453073466\\
931.159859816306	9.31745370966769\\
944.076814062857	8.58262908380584\\
957.382248346471	7.80970096321153\\
972.011556656266	6.94229802085101\\
990.412829678517	5.83238454366415\\
1006.74881941308	4.85018328032015\\
1015.05609277228	4.36727003747092\\
1021.1139574093	4.03152728648593\\
1026.04134983905	3.77463934844263\\
1030.02218358984	3.58185143571359\\
1033.80794853619	3.41435744463183\\
1037.42603464692	3.27215737519714\\
1040.33277891633	3.17297906303747\\
1043.15795103797	3.09136597424413\\
1045.91740168824	3.02731810881664\\
1048.62698154353	2.98083546675502\\
1051.30254128024	2.95191804805972\\
1053.95993157477	2.94056585273029\\
1056.61500310352	2.94677888076717\\
1059.2836065429	2.97055713216992\\
1061.98159256929	3.01190060693875\\
1064.72481185909	3.07080930507345\\
1067.52911508871	3.14728322657447\\
1070.41035293455	3.24132237144136\\
1073.38437607299	3.35292673967433\\
1077.09799817775	3.51003807639722\\
1080.99544604669	3.69244333476718\\
1085.10410964865	3.90014251478419\\
1090.20104482837	4.17442693133034\\
1096.47958415582	4.53005137203286\\
1104.19872076291	4.98387845132356\\
1117.79736654573	5.80295172425281\\
1139.90741821428	7.1348190670958\\
1153.4982246266	7.93768017464163\\
1167.01942978331	8.7203282353446\\
1180.14143457954	9.46379280796964\\
1194.36933318068	10.2522243524118\\
1201.91178154772	10.6616167326579\\
1205.78325430974	10.8599638999749\\
1209.72466259126	11.0504072806241\\
1213.73316293105	11.2329468746057\\
1219.86549097853	11.4919366655761\\
1226.13278168764	11.7331429365438\\
1232.5254383767	11.9565656875095\\
1239.03386436403	12.1622049184728\\
1245.64846296793	12.3500606294335\\
1252.35963750674	12.5201328203921\\
1259.15779129876	12.6724214913481\\
1266.03332766232	12.8069266423017\\
1272.97664991573	12.9236482732531\\
1279.97816137731	13.0225863842022\\
1287.02826536538	13.1037409751489\\
1294.11736519825	13.1671120460931\\
1301.23586419424	13.212699597035\\
1308.37416567166	13.2405036279745\\
1315.52267294885	13.2505241389117\\
1322.6717893441	13.2427611298465\\
1329.81191817575	13.217214600779\\
1336.93346276211	13.1738845517091\\
1344.02682642149	13.1127709826367\\
1351.08241247221	13.033873893562\\
1358.09062423259	12.9371932844849\\
1365.04186502094	12.8227291554056\\
1371.92653815559	12.6904815063237\\
1378.73504695486	12.5404503372397\\
1385.45779473704	12.3726356481532\\
1392.08518482048	12.1870374390642\\
1398.60762052348	11.9836557099729\\
1405.01550516436	11.7624904608795\\
1411.29924206143	11.5235416917835\\
1417.44923453302	11.2668094026851\\
1421.47018795342	11.0857748099515\\
1425.42459075383	10.8968364305504\\
1429.30959947302	10.6999942644813\\
1433.12237064975	10.4952483117445\\
1436.86006082279	10.2825985723402\\
1440.51982653088	10.0620450462679\\
1444.0988243128	9.83358773352825\\
1447.5942107073	9.59722663412072\\
1451.00314225315	9.35296174804535\\
1454.3227754891	9.10079307530236\\
1457.55026695392	8.84072061589154\\
1460.68277318636	8.57274436981311\\
1463.71745072519	8.29686433706706\\
1466.65145610916	8.01308051765318\\
1469.48194587705	7.72139291157146\\
1472.2060765676	7.42180151882212\\
1474.82100471959	7.11430633940518\\
1477.32388687176	6.79890737332039\\
1479.71187956288	6.47560462056776\\
1481.98213933172	6.14439808114776\\
1484.13182271703	5.80528775505968\\
1486.15808625757	5.45827364230399\\
1488.0580864921	5.10335574288069\\
1488.95984928798	4.92293287316875\\
1489.82897995939	4.74053405678956\\
1490.66512307368	4.5561592937438\\
1491.4679231982	4.36980858403081\\
1492.23702490028	4.18148192765102\\
1492.97207274728	3.99117932460445\\
1493.67271130653	3.79890077489063\\
1494.33858514539	3.60464627851002\\
1494.9693388312	3.40841583546262\\
1495.5646169313	3.21020944574821\\
1496.12406401305	3.01002710936677\\
1496.64732464377	2.80786882631855\\
1497.13404339083	2.60373459660332\\
1497.58386482156	2.39762442022106\\
1497.99643350331	2.18953829717202\\
1498.37139400343	1.97947622745596\\
1498.70839088926	1.76743821107311\\
1499.00706872814	1.55342424802325\\
1499.26707208742	1.33743433830637\\
1499.48804553444	1.11946848192269\\
1499.66963363656	0.899526678872007\\
1499.81148096111	0.677608929154303\\
1499.91323207544	0.45371523276981\\
1499.9745315469	0.227845589718299\\
1499.99502394283	0\\
};
\addlegendentry{\scriptsize{Upstream Traffic}}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.00903414373578926	0.0499472073213383\\
0.0361980268487514	0.100166029948468\\
0.0815899723870643	0.150656467881845\\
0.145308303399133	0.201418521121013\\
0.275462854349371	0.278070879678353\\
0.447404839763522	0.355334372674406\\
0.661466099929839	0.433209000108491\\
0.917978475136806	0.511694761981289\\
1.32660359437023	0.617293098049004\\
1.81207388524354	0.723977895340568\\
2.37517593214397	0.831749153856208\\
3.18942145983601	0.967991063096406\\
4.12773194205852	1.10593056799894\\
5.19164367644362	1.24556766856381\\
6.38269296062299	1.38690236479079\\
7.98193677443282	1.55874482653758\\
9.7691256508449	1.73303182603786\\
11.7469143121675	1.90976336329186\\
13.9179574807088	2.08893943829935\\
16.6986350798827	2.30106781658014\\
19.7501825088368	2.51652348235893\\
23.0768153682739	2.73530643563572\\
26.6827492588957	2.9574166764105\\
31.1512255928039	3.215331181171\\
35.99630203938	3.47759153082688\\
41.224271273725	3.74419772537817\\
46.8414259709393	4.01514976482486\\
52.8540588061242	4.29044764916694\\
60.0988258254229	4.60535241177809\\
67.8610437178049	4.92575738433493\\
76.1496721710603	5.25166256683769\\
84.9736708729788	5.58306795928593\\
94.3419995113507	5.91997356167985\\
105.400562679054	6.3007639834118\\
117.154489837991	6.68834478779286\\
129.616071369217	7.0827159748228\\
142.797597653788	7.48387754450187\\
156.711359072762	7.89182949682981\\
171.369646007194	8.30657183180688\\
188.368357175214	8.77063129224121\\
206.299174075203	9.24290711568074\\
225.178455204346	9.72339930212547\\
245.022559059829	10.2121078515756\\
265.847844138838	10.709032764031\\
287.670668938559	11.2141740394916\\
308.361400938512	11.6779464500628\\
323.310416394102	11.9944173510764\\
338.653570835165	12.3021190433551\\
354.379789481835	12.6010515268988\\
370.477997554249	12.8912148017075\\
386.93712027254	13.1726088677813\\
403.746082856845	13.44523372512\\
420.893810527299	13.7090893737241\\
440.891821255752	13.9999008798\\
461.301304199728	14.2792587254874\\
482.105727909399	14.5471629107863\\
503.288560934938	14.8036134356967\\
524.833271826517	15.0486103002186\\
546.723329134309	15.282153504352\\
568.942201408487	15.5042430480967\\
591.473357199222	15.7148789314531\\
608.566192994155	15.8608720660088\\
620.041260589482	15.9377519687789\\
631.565048125681	15.9958925983474\\
643.124032085009	16.0352939547145\\
654.704688949724	16.0559560378797\\
666.293495202083	16.0578788478438\\
677.876927324342	16.041062384606\\
689.441461798759	16.0055066481668\\
700.97357510759	15.9512116385263\\
712.459743733094	15.8781773556839\\
723.886444157526	15.7864037996401\\
735.240152863145	15.6758909703949\\
746.507346332206	15.5466388679481\\
757.674501046968	15.3986474922997\\
768.728093489687	15.2319168434499\\
779.65460014262	15.0464469213985\\
787.757944841631	14.8950468318212\\
795.77649157111	14.7331059010683\\
803.704535097007	14.5606241291396\\
811.536370185277	14.3776015160349\\
819.266291601871	14.1840380617543\\
826.88859411274	13.979933766298\\
834.397572483839	13.7652886296657\\
841.787521481117	13.5401026518578\\
849.052735870529	13.3043758328736\\
856.187510418025	13.0581081727139\\
863.186139889558	12.8012996713783\\
870.042919051082	12.5339503288667\\
876.752142668546	12.2560601451792\\
883.308105507904	11.9676291203159\\
889.705102335109	11.6686572542767\\
895.937427916111	11.3591445470618\\
902.000953843019	11.0400832060539\\
917.328650292589	10.2125116865191\\
933.190315369945	9.3395839745142\\
949.215291787001	8.44180251032321\\
970.387696784364	7.23750837156535\\
992.919382717869	5.95733906290775\\
1002.16743672101	5.44662112925539\\
1009.73072603942	5.04428540820572\\
1015.89873003007	4.73210750839553\\
1020.88878981063	4.49414108738119\\
1025.63610766401	4.28351125341214\\
1030.17026803615	4.10021800648883\\
1033.80725009818	3.9683557491569\\
1037.3338715141	3.85547723282866\\
1040.76725291232	3.76158245750435\\
1044.12451492127	3.68667142318372\\
1047.42277816937	3.6307441298668\\
1050.67916328505	3.59380057755402\\
1053.91079089672	3.57584076624471\\
1057.13478163282	3.57686469593932\\
1060.36825612176	3.59687236663785\\
1063.62833499197	3.63586377834008\\
1066.93213887186	3.693838931046\\
1070.29678838988	3.77079782475585\\
1073.73940417442	3.86674045946961\\
1077.27710685393	3.98166683518707\\
1080.92701705682	4.11557695190822\\
1084.70625541151	4.2684708096333\\
1089.43616044235	4.47700197702829\\
1094.40653616263	4.71286973146903\\
1100.54870482417	5.02259918694313\\
1107.10542753545	5.36953677478482\\
1115.1667067356	5.81159785358454\\
1127.3640711248	6.49878387432977\\
1173.4128861207	9.11162977531626\\
1188.89085393768	9.96774119393785\\
1201.91412517525	10.6744781168109\\
1205.79011386144	10.872209165092\\
1209.73581842759	11.0620476288993\\
1213.74839944255	11.2439935082323\\
1219.8864530509	11.5021137313424\\
1226.1590068689	11.7424756393859\\
1232.55647781643	11.9650792323623\\
1239.06928281338	12.1699245102718\\
1245.68783877963	12.3570114731144\\
1252.40256263507	12.5263401208899\\
1259.20387129958	12.6779104535988\\
1266.08218169304	12.8117224712405\\
1273.02791073534	12.9277761738153\\
1280.03147534637	13.0260715613233\\
1287.083292446	13.1066086337642\\
1294.17377895413	13.1693873911381\\
1301.29335179064	13.2144078334452\\
1308.4324278754	13.2416699606854\\
1315.58142412832	13.2511737728585\\
1322.73075746926	13.2429192699649\\
1329.87084481812	13.2169064520042\\
1336.99210309478	13.1731353189766\\
1344.08494921913	13.1116058708819\\
1351.13980011104	13.0323181077206\\
1358.1470726904	12.9352720294921\\
1365.09718387711	12.8204676361968\\
1371.98055059103	12.6879049278343\\
1378.78758975206	12.5375839044052\\
1385.50871828009	12.369504565909\\
1392.13435309499	12.1836669123459\\
1398.65491111665	11.9800709437159\\
1405.06080926495	11.7587166600188\\
1411.34246445978	11.519604061255\\
1417.49029362103	11.2627331474241\\
1421.50976621351	11.0816201409441\\
1425.46266199098	10.89261454999\\
1429.3461415223	10.6957163745615\\
1433.15736537631	10.4909256146589\\
1436.89349412187	10.2782422702821\\
1440.55168832783	10.0576663414313\\
1444.12910856306	9.82919782810609\\
1447.6229153964	9.59283673030677\\
1451.03026939671	9.34858304803333\\
1454.34833113285	9.09643678128555\\
1457.57426117366	8.83639793006364\\
1460.70522008801	8.56846649436739\\
1463.73836844475	8.29264247419724\\
1466.67086681273	8.00892586955274\\
1469.49987576081	7.7173166804339\\
1472.22255585784	7.41781490684093\\
1474.83606767267	7.11042054877385\\
1477.33757177417	6.79513360623264\\
1479.72422873119	6.47195407921708\\
1481.99319911257	6.14088196772741\\
1484.14164348718	5.80191727176361\\
1486.16672242387	5.4550599913257\\
1488.0655964915	5.10031012641343\\
1488.96681937718	4.91997547477945\\
1489.83542625891	4.73766767702682\\
1490.67106220781	4.55338673315578\\
1491.47337229497	4.36713264316631\\
1492.24200159151	4.17890540705821\\
1492.97659516853	3.98870502483146\\
1493.67679809714	3.79653149648607\\
1494.34225544845	3.60238482202226\\
1494.97261229355	3.40626500144003\\
1495.56751370357	3.20817203473916\\
1496.1266047496	3.00810592191965\\
1496.64953050275	2.80606666298172\\
1497.13593603413	2.60205425792515\\
1497.58546641485	2.39606870675016\\
1497.99776671601	2.18811000945652\\
1498.37248200872	1.97817816604424\\
1498.70925736409	1.76627317651355\\
1499.00773785322	1.55239504086421\\
1499.26756854722	1.33654375909646\\
1499.4883945172	1.11871933121006\\
1499.66986083427	0.898921757205244\\
1499.81161256952	0.677151037081785\\
1499.91329479407	0.453407170839682\\
1499.97455257903	0.227690158479163\\
1499.9950309955	0\\
};
\addlegendentry{\scriptsize{Up+Down Traffic}}

\addplot [color=gray, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0127077598081087	0.0701960214107658\\
0.0508060531126375	0.140281605031532\\
0.114254902121502	0.210256750862072\\
0.203014329043071	0.28012145890284\\
0.317044356085262	0.349875729153155\\
0.456305005455988	0.419519561613697\\
0.712415944958593	0.52377823944812\\
1.02507090962104	0.627788432254647\\
1.39413497439591	0.731550140033733\\
1.81947321423536	0.835063362784922\\
2.30095070409152	0.93832810050867\\
3.03001520902853	1.07562788520841\\
3.85832313601986	1.21248591874769\\
4.78555466272996	1.34890220112675\\
5.8113899668233	1.48487673234558\\
7.23185842954672	1.65422368380018\\
8.805270919034	1.82288039906666\\
10.5310027822864	1.99084687814525\\
12.4084293663052	2.15812312103571\\
14.4369260180915	2.32470912773852\\
17.0696549782667	2.52370122401362\\
19.9179459353272	2.72169938017828\\
22.9807194888913	2.91870359623226\\
26.2568962385774	3.11471387217557\\
30.3473803415966	3.34213629758074\\
34.7251466743226	3.56820586005756\\
39.3884811889266	3.79292255960627\\
44.3356698375799	4.01628639622641\\
50.3349774338728	4.26990278551261\\
56.7002359518531	4.52175217015792\\
63.4288868128383	4.77183455016211\\
70.5183714381453	5.02014992552517\\
78.9221650202383	5.29739260007364\\
87.775757657867	5.57239890937308\\
97.0755063747433	5.84516885342373\\
106.817768194578	6.11570243222536\\
118.157069527162	6.41367240004661\\
130.033188606953	6.70888142311583\\
142.441128209962	7.0013295014337\\
155.375891112199	7.29101663499955\\
170.206647028437	7.60648359073411\\
185.662161190582	7.91860980331876\\
201.735782293505	8.22739527275417\\
218.420859032075	8.53283999903965\\
237.312307896155	8.86224232395762\\
256.914888694324	9.18766888843311\\
277.219966223527	9.50911969246613\\
299.999866324258	9.85287152828028\\
314.391826587448	10.0562198415801\\
329.068345795996	10.2467458061349\\
344.011021619215	10.4244494219447\\
359.20131805068	10.5893306890098\\
374.620699083963	10.7413896073301\\
390.250628712639	10.8806261769053\\
406.072570930279	11.0070403977356\\
424.078691472682	11.1339296824358\\
442.277976227585	11.2445906820058\\
460.644033107711	11.3390233964453\\
479.150470025786	11.4172278257547\\
497.770894894534	11.4792039699339\\
516.478915626678	11.5249518289827\\
535.248140134944	11.5544714029015\\
554.052176332055	11.5677626916899\\
572.864632130737	11.5648256953482\\
591.659115443713	11.545660413876\\
610.416894670612	11.5102500929254\\
629.109140498882	11.4585805799827\\
647.704074367867	11.3906602775603\\
666.175249273542	11.3064891856577\\
684.496218211883	11.2060673042752\\
702.640534178862	11.0893946334127\\
720.581750170455	10.9564711730704\\
736.337613924331	10.8246743480174\\
751.893532649123	10.680037393005\\
767.230931768614	10.5225603080332\\
782.33123670659	10.3522430931018\\
797.175872886833	10.169085748211\\
811.746265733129	9.97308827336087\\
826.023840669263	9.76425066855131\\
839.990023119017	9.54257293378214\\
851.940391529729	9.33807199675175\\
863.625685393216	9.1237403352211\\
875.033461194554	8.89957794919019\\
886.151275418815	8.66558483865924\\
896.966684551075	8.42176100362803\\
910.40996622409	8.11212644523539\\
919.10505158732	7.92905096160803\\
927.612169060821	7.76542093575358\\
935.952403522465	7.62123636767228\\
944.146839850124	7.4964972573639\\
952.216562921668	7.39120360482866\\
960.182657614969	7.30535541006657\\
968.0662088079	7.23895267307739\\
975.888301378331	7.19199539386136\\
982.374975992992	7.16771849698034\\
988.845815181912	7.15694539021933\\
995.313020842006	7.15967607357857\\
1001.78879487019	7.17591054705804\\
1008.28533916338	7.20564881065752\\
1016.12578933588	7.25915972993585\\
1024.03480429943	7.33211610698709\\
1032.03346893188	7.42451794181125\\
1040.14286811112	7.53636523440878\\
1048.38408671502	7.66765798477923\\
1056.77820962145	7.81839619292259\\
1065.34632170827	7.98857985883933\\
1074.10950785337	8.17820898252899\\
1083.08885293461	8.38728356399156\\
1093.86608584671	8.65578080705018\\
1104.99971595524	8.95074547874424\\
1116.52322526535	9.27217757907397\\
1130.21330397231	9.67193764716785\\
1144.50632322515	10.1062674179693\\
1161.36890193012	10.6362100078888\\
1181.16083001938	11.2763495102561\\
1208.61029030062	12.1685695908704\\
1215.18825775639	12.3534543734938\\
1221.86137131288	12.5232972486187\\
1228.62156180031	12.6780982162452\\
1235.46076004892	12.8178572763732\\
1242.37089688895	12.9425744290027\\
1249.34390315062	13.0522496741339\\
1256.37170966417	13.1468830117665\\
1263.44624725982	13.226474441901\\
1270.55944676782	13.2910239645369\\
1277.7032390184	13.3405315796742\\
1284.86955484178	13.3749972873134\\
1292.0503250682	13.394421087454\\
1299.2374805279	13.3988029800964\\
1306.4229520511	13.3881429652401\\
1313.59867046804	13.3624410428856\\
1320.75656660895	13.3216972130326\\
1327.88857130407	13.2659114756812\\
1334.98661538362	13.1950838308314\\
1342.04262967784	13.109214278483\\
1349.04854501695	13.0083028186364\\
1355.99629223121	12.8923494512912\\
1362.87780215083	12.7613541764479\\
1369.68500560605	12.6153169941058\\
1376.4098334271	12.4542379042655\\
1383.04421644421	12.2781169069267\\
1389.58008548762	12.0869540020897\\
1396.00937138756	11.8807491897539\\
1402.32400497427	11.65950246992\\
1408.51591707797	11.4232138425875\\
1414.57703852889	11.1718833077568\\
1420.49930015727	10.9055108654275\\
1426.27463279335	10.6240965155998\\
1431.89496726735	10.3276402582737\\
1435.55176205145	10.1216461381127\\
1439.13369160073	9.90896672573035\\
1442.63836505006	9.68960202112635\\
1446.06339153434	9.46355202430072\\
1449.40638018845	9.23081673525371\\
1452.66494014726	8.99139615398508\\
1455.83668054567	8.74529028049506\\
1458.91921051856	8.49249911478341\\
1461.91013920081	8.23302265685038\\
1464.80707572731	7.96686090669573\\
1467.60762923294	7.69401386431946\\
1470.30940885258	7.4144815297218\\
1472.91002372112	7.12826390290275\\
1475.40708297344	6.83536098386207\\
1477.79819574442	6.53577277259978\\
1480.08097116895	6.2294992691161\\
1482.25301838191	5.91654047341081\\
1484.31194651819	5.59689638548389\\
1486.25536471267	5.27056700533558\\
1488.08088210023	4.93755233296588\\
1489.78610781576	4.59785236837456\\
1490.59286415116	4.42549540149571\\
1491.36865099414	4.25146711156162\\
1492.11316948655	4.07576749857208\\
1492.82612077025	3.8983965625273\\
1493.50720598711	3.71935430342705\\
1494.15612627898	3.53864072127135\\
1494.77258278773	3.35625581606041\\
1495.35627665522	3.17219958779401\\
1495.9069090233	2.98647203647215\\
1496.42418103384	2.79907316209506\\
1496.90779382869	2.6100029646625\\
1497.35744854973	2.41926144417471\\
1497.7728463388	2.22684860063123\\
1498.15368833777	2.03276443403274\\
1498.4996756885	1.83700894437857\\
1498.81050953285	1.63958213166916\\
1499.08589101267	1.44048399590429\\
1499.32552126984	1.23971453708418\\
1499.52910144622	1.03727375520862\\
1499.69633268365	0.833161650277589\\
1499.826916124	0.627378222291327\\
1499.92055290914	0.419923471249604\\
1499.97694418092	0.210797397152419\\
1499.9957910812	0\\
};
\addlegendentry{\scriptsize{No Traffic}}
%
%
% \addplot[ycomb, color=green, line width=1.2pt, mark=o, mark options={solid, green}, forget plot] table[row sep=crcr] {%
% 300	5\\
% 600	5\\
% 900	5\\
% 1200	5\\
% };
%
% \addplot[forget plot, color=white!15!black, line width=1.2pt] table[row sep=crcr] {%
% -0.1	0\\
% 1510	0\\
% };
%
% \addplot[ycomb, color=mycolor3, line width=1.2pt, mark=o, mark options={solid, mycolor3}, forget plot] table[row sep=crcr] {%
% 1500	5\\
% };
%
% \addplot[forget plot, color=white!15!black, line width=1.2pt] table[row sep=crcr] {%
% -0.1	0\\
% 1510	0\\
% };
\end{axis}%
\end{tikzpicture}%

==> Images/trajectories.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18042,0.51996,0.97333}%
\definecolor{mycolor2}{rgb}{0.32727,0.66364,0.40000}%
\definecolor{mycolor3}{rgb}{0.36364,0.68182,0.40000}%
\definecolor{mycolor4}{rgb}{0.33929,0.35317,0.46429}%
\newcommand{\width}{0.830\columnwidth} % 0.694\columnwidth
%
\begin{tikzpicture}

\begin{axis}[%
width=\width,
height=2.032cm,
at={(0,5.656cm)},
scale only axis,
xmin=0.0000,
xmax=1400.0000,
xtick={0, 300, 600, 900, 1200, 1500, 1800},
xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
ymin=0.0000,
ymax=100.0000,
ylabel style={font=\color{white!15!black}},
ylabel={Gap [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
ticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.0100	8.2100\\
86.4300	7.7100\\
87.6100	6.4300\\
87.6400	6.7900\\
87.6700	7.0300\\
87.8700	7.7300\\
88.3500	8.5800\\
88.7600	9.0700\\
89.6300	10.0100\\
90.3000	10.4500\\
90.8800	11.0300\\
91.6800	11.6500\\
92.4300	12.1300\\
93.1700	12.7700\\
94.0600	13.3900\\
95.1800	13.9000\\
96.1200	14.6500\\
97.3400	15.0900\\
98.4100	15.8900\\
99.7700	16.6200\\
100.9400	17.1800\\
102.2000	17.9200\\
103.8100	18.4000\\
105.1700	19.2500\\
106.9700	19.9900\\
108.4500	20.5300\\
110.3700	21.2800\\
111.9600	21.7200\\
113.7000	22.5600\\
116.5900	22.9800\\
118.5100	23.0000\\
120.8300	23.6500\\
122.7900	24.0500\\
124.6800	24.9300\\
126.8400	25.3400\\
128.9900	26.2300\\
131.7100	27.1400\\
133.9200	27.3600\\
136.2300	28.1600\\
138.3400	29.0300\\
141.1100	29.3900\\
143.3700	30.2700\\
146.2400	30.4700\\
148.5700	31.2100\\
151.4500	32.0500\\
154.0300	32.2800\\
156.4200	32.9400\\
159.3100	33.0500\\
161.8900	33.7300\\
164.9000	34.3300\\
167.3200	34.3600\\
170.0900	34.9900\\
173.2400	34.9000\\
175.7100	35.4200\\
178.9000	35.3600\\
181.4700	35.9100\\
184.7700	36.4500\\
187.3800	36.3300\\
189.9900	36.8200\\
193.3600	36.5200\\
196.0000	37.0000\\
199.4700	37.4600\\
202.1500	37.2400\\
204.8300	37.6100\\
208.2100	37.2700\\
211.0600	37.4600\\
213.8700	37.9300\\
217.2700	37.5500\\
223.5200	38.2200\\
226.4200	37.9000\\
229.1100	38.0900\\
232.7200	38.5000\\
235.5800	37.9900\\
238.3600	38.1500\\
241.9200	37.8400\\
244.6400	38.1400\\
248.2200	38.4300\\
251.0300	38.0200\\
254.4600	38.2900\\
257.5700	37.6300\\
260.4500	37.9000\\
263.8000	38.1600\\
266.6000	37.7100\\
274.3800	36.0300\\
277.1800	36.2700\\
280.9000	36.2000\\
283.6900	35.7400\\
287.1600	36.0600\\
290.0100	35.5100\\
292.8600	35.6700\\
296.3100	35.8200\\
299.1400	35.2700\\
301.9600	35.5000\\
305.3900	35.0300\\
308.1200	35.2500\\
311.5200	35.4600\\
314.3100	34.9100\\
317.0100	35.0500\\
320.5300	34.6800\\
323.2200	34.7500\\
326.6400	34.9200\\
329.3100	34.5000\\
332.1100	34.7600\\
335.3500	34.9500\\
338.0600	34.4900\\
340.7600	34.6800\\
344.2400	34.7200\\
346.7600	34.1500\\
352.2200	34.3000\\
354.5700	33.6500\\
356.8900	33.6800\\
359.5300	33.0900\\
361.6200	32.9600\\
364.0500	32.8600\\
365.9300	32.3900\\
367.7600	32.2600\\
370.0600	31.5800\\
371.7600	31.2600\\
373.4700	30.9800\\
375.4700	30.2400\\
377.0300	29.8600\\
378.9100	29.0800\\
382.2200	27.9300\\
383.6200	27.0000\\
384.9400	26.3300\\
387.7600	24.6100\\
389.2300	23.8700\\
390.4200	22.8200\\
392.8100	20.9800\\
393.8100	20.1400\\
395.0100	19.2900\\
395.9800	18.2400\\
397.2900	17.3800\\
398.3200	15.9900\\
399.1500	15.1700\\
400.0700	14.4500\\
401.4700	12.8900\\
402.8600	11.4800\\
403.5400	10.9100\\
404.0800	10.2300\\
406.2700	8.0000\\
406.8300	7.3500\\
407.1000	7.1100\\
407.6600	6.4100\\
407.7200	6.3700\\
407.7100	6.3300\\
407.7200	6.7100\\
407.8300	7.2700\\
407.9700	7.6600\\
408.4100	8.5300\\
408.7400	9.0100\\
409.2400	9.4300\\
409.9600	9.9500\\
410.6600	10.2200\\
411.3100	10.6500\\
412.0000	11.2200\\
412.9100	11.8200\\
413.7100	12.2700\\
414.7500	12.9300\\
415.7300	13.3600\\
417.7100	14.7500\\
419.0800	15.2000\\
420.2200	15.9500\\
421.7800	16.6600\\
423.0700	17.0900\\
424.3800	17.8700\\
426.1000	18.3200\\
427.5000	19.0700\\
429.5000	19.8700\\
431.0600	20.2500\\
432.6700	21.0600\\
434.8000	21.7800\\
436.5700	22.1800\\
438.3500	23.0600\\
440.6100	23.3400\\
442.4600	24.2500\\
444.8900	24.6100\\
446.7200	25.5000\\
449.2600	26.4000\\
451.5300	26.8000\\
453.4900	27.5400\\
456.3200	28.5300\\
458.4900	28.8100\\
460.6900	29.7300\\
463.7500	30.0600\\
468.3700	31.5900\\
471.1700	31.6500\\
473.6100	32.3500\\
476.6600	32.6200\\
479.1500	33.6000\\
481.6600	33.8800\\
484.8100	33.9300\\
487.5700	34.3600\\
490.1400	34.8500\\
493.2300	35.3800\\
495.8400	35.1900\\
498.6100	35.7500\\
501.8400	36.2300\\
504.3600	36.1100\\
507.0500	36.6200\\
510.3300	36.3200\\
512.9700	36.8700\\
515.9900	37.1900\\
519.4100	37.4200\\
522.0800	37.6400\\
526.8000	36.1200\\
529.5800	35.8600\\
532.3800	36.1800\\
535.7100	35.9600\\
538.5200	36.3400\\
541.9600	36.6300\\
544.7200	36.2900\\
548.2500	36.6400\\
550.5600	36.1300\\
553.8100	36.5400\\
557.2900	36.1600\\
560.2400	36.2400\\
563.0300	36.5400\\
566.1300	36.1500\\
569.3100	36.6000\\
572.9000	36.0200\\
575.7800	36.4600\\
579.2800	36.5700\\
581.6100	35.9800\\
584.9600	36.2500\\
588.0000	36.1800\\
591.5700	36.4400\\
594.4400	35.9100\\
597.4600	36.0700\\
600.4100	36.1600\\
603.8100	35.6400\\
606.7400	35.7300\\
610.2200	35.9300\\
612.7000	35.4600\\
616.0200	35.7700\\
619.6900	35.9300\\
622.6500	35.4800\\
628.4500	36.0800\\
631.8400	35.6200\\
634.7600	35.7900\\
638.5600	36.1800\\
641.5000	35.4500\\
644.0400	35.6700\\
648.0900	35.9600\\
651.0400	35.5300\\
653.9200	35.7400\\
657.6700	35.8500\\
660.1400	35.2600\\
667.2600	35.7900\\
670.3100	35.2700\\
673.2700	35.2100\\
676.1500	35.4000\\
679.9200	34.9400\\
682.8800	34.8900\\
686.5600	35.3100\\
689.5300	34.7600\\
692.3400	35.1000\\
695.8700	34.6400\\
700.2000	33.3600\\
703.9600	32.9000\\
706.7700	33.1600\\
710.4600	33.2400\\
713.4200	32.7800\\
716.2300	33.0300\\
720.0800	33.0400\\
723.2100	32.6500\\
726.0100	33.2100\\
729.7000	32.3400\\
732.5100	32.4200\\
736.1200	32.5900\\
739.2500	32.1100\\
741.9800	32.4400\\
745.6700	31.9800\\
748.4800	32.2500\\
752.3400	32.1900\\
755.2400	31.8100\\
758.1400	32.1500\\
761.9200	31.6000\\
764.9100	31.5300\\
767.8900	31.8700\\
771.5200	31.8900\\
774.4100	31.9800\\
778.0400	31.7600\\
780.9400	31.2100\\
784.1500	31.3100\\
787.8500	31.5700\\
790.8300	31.1000\\
793.8800	31.1100\\
796.7000	31.2900\\
800.3900	30.8300\\
803.2700	31.0800\\
806.8700	30.7100\\
809.8300	30.8900\\
812.8700	31.0000\\
816.4600	31.1800\\
819.5700	30.5700\\
822.1900	31.3200\\
825.9300	30.4000\\
828.7100	30.7500\\
832.2900	30.2200\\
835.4500	30.5000\\
838.2200	30.6900\\
841.8600	30.1100\\
848.3900	30.5900\\
851.2200	30.0900\\
853.9700	30.8400\\
857.5800	30.1000\\
860.3200	30.1400\\
863.9200	29.7900\\
866.8800	29.9100\\
869.6000	30.5700\\
874.4900	29.7500\\
877.3600	28.7000\\
880.9800	28.0400\\
883.2900	28.3100\\
887.2800	28.6500\\
889.9500	28.1500\\
892.7700	28.4100\\
896.1900	27.8300\\
898.8500	28.1000\\
902.3200	27.7600\\
905.1900	28.0300\\
908.4900	28.3900\\
911.2000	27.8400\\
914.4100	28.1300\\
917.2500	27.6700\\
923.4300	28.3400\\
926.1100	27.9000\\
928.4100	28.1300\\
932.1900	27.7000\\
934.8600	28.0200\\
938.2500	27.6700\\
940.9100	27.9900\\
944.0800	28.3100\\
946.8100	28.0400\\
950.1100	28.3700\\
952.7600	27.8900\\
955.4100	28.2200\\
958.6300	27.9600\\
961.3500	28.3700\\
964.7200	27.9700\\
970.5700	28.7100\\
972.8400	28.1700\\
975.9900	28.5900\\
979.2700	28.1900\\
981.9000	28.5300\\
984.6700	28.6600\\
988.1100	28.2600\\
990.9500	28.5300\\
996.4100	28.7700\\
999.7600	28.4400\\
1001.8600	28.7700\\
1005.2000	29.1700\\
1008.4600	28.6000\\
1011.1300	28.8400\\
1017.1000	29.2000\\
1019.7400	28.8300\\
1022.3100	28.9500\\
1025.6300	28.5700\\
1028.1700	28.8100\\
1031.2500	29.0500\\
1033.8300	28.5100\\
1038.3300	28.7400\\
1040.8100	27.0400\\
1046.5400	27.3600\\
1049.0500	26.9100\\
1051.4700	27.0600\\
1054.1500	27.2800\\
1057.2000	26.6500\\
1061.9400	27.0100\\
1065.0100	26.6900\\
1067.2700	26.9100\\
1070.2100	26.9500\\
1072.4100	26.5100\\
1074.6300	26.5000\\
1076.5900	26.5800\\
1078.9200	26.2300\\
1080.7400	26.3400\\
1082.4600	26.6200\\
1084.5900	26.0000\\
1086.1300	25.8900\\
1088.0100	25.9000\\
1089.4600	25.4200\\
1090.7900	25.5700\\
1092.4300	24.7900\\
1093.6600	24.5600\\
1095.2100	23.9700\\
1096.3800	23.6200\\
1097.5600	23.4400\\
1099.0000	22.7900\\
1100.0600	21.9700\\
1101.1100	21.3800\\
1102.3000	20.8400\\
1104.9700	18.7300\\
1106.0100	17.9200\\
1107.6700	16.4800\\
1108.3900	15.7800\\
1109.2200	15.1500\\
1109.8600	14.4000\\
1110.6400	13.7900\\
1111.2200	13.0400\\
1111.8200	12.5000\\
1112.3500	11.9000\\
1113.4800	10.7500\\
1113.9200	10.3800\\
1114.8500	9.3300\\
1117.3800	6.7100\\
1117.5400	6.4600\\
1117.5600	6.8300\\
1117.5900	7.0900\\
1117.8700	7.7400\\
1118.1300	8.1500\\
1118.7900	8.9700\\
1120.3900	10.3900\\
1121.1800	10.8100\\
1121.8500	11.3800\\
1122.6200	11.9800\\
1123.6000	12.3800\\
1124.5200	13.0300\\
1125.6300	13.6900\\
1126.6100	14.1700\\
1127.6800	14.8400\\
1129.0300	15.5900\\
1130.1300	16.0700\\
1131.6300	16.8400\\
1132.9600	17.2300\\
1134.2800	18.0100\\
1136.0100	18.4900\\
1137.4500	19.3300\\
1139.3600	20.0500\\
1140.9700	20.3900\\
1142.5800	21.1900\\
1144.7700	21.6400\\
1146.4000	22.4100\\
1148.6100	23.2400\\
1150.4700	23.6500\\
1152.3700	24.4100\\
1154.8300	24.8300\\
1156.7700	25.6800\\
1159.2000	26.5800\\
1161.2300	26.9300\\
1163.4200	27.8600\\
1166.1300	28.7400\\
1168.3500	29.0800\\
1170.6100	29.9500\\
1173.4700	30.7900\\
1175.8200	31.0800\\
1180.8700	32.4300\\
1183.7700	32.4700\\
1186.2200	33.2100\\
1188.7100	33.8700\\
1191.6900	33.8900\\
1194.2900	34.4900\\
1197.3300	34.5300\\
1200.0400	34.9500\\
1202.5700	35.6400\\
1205.8200	35.6100\\
1208.3900	36.1900\\
1211.6300	36.6800\\
1214.4600	36.4300\\
1217.0800	36.8800\\
1221.7900	35.4800\\
1224.4500	35.8100\\
1227.8100	36.2800\\
1230.5800	35.9800\\
1233.4300	36.3500\\
1236.8300	36.1700\\
1242.4500	36.6900\\
1246.0200	36.8700\\
1248.7700	36.6500\\
1251.6700	37.0400\\
1255.0300	36.6600\\
1257.7800	37.0400\\
1260.6900	37.1900\\
1264.1300	36.9600\\
1266.9600	37.3400\\
1270.4000	37.0200\\
1273.2200	37.3200\\
1276.1200	37.5400\\
1279.5300	37.8500\\
1282.2700	37.5500\\
1285.6800	37.9200\\
1288.3900	37.7200\\
1291.1900	38.0300\\
1294.6500	37.6100\\
1300.8100	38.3500\\
1303.5800	38.0600\\
1306.2600	38.3100\\
1309.5200	37.9000\\
1312.0400	38.1400\\
1315.1000	38.3200\\
1317.4500	37.9400\\
1320.2900	38.0600\\
1322.5400	37.5400\\
1324.6400	37.6700\\
1327.1300	37.1200\\
1329.0900	37.1100\\
1331.5100	36.9500\\
1333.3900	36.3700\\
1335.2700	36.0700\\
1337.4100	35.9500\\
1339.0800	35.2600\\
1340.7900	34.8800\\
1342.7200	34.0700\\
1344.2500	33.6300\\
1346.1000	32.7300\\
1347.5700	32.2300\\
1349.3200	31.5900\\
1350.7200	30.5800\\
1352.0300	29.8900\\
1353.6300	28.7800\\
1354.9000	28.0000\\
1356.4300	27.1100\\
1358.1900	25.9100\\
1359.2800	24.5000\\
1360.6600	23.3600\\
1361.6700	22.4400\\
1362.8900	21.5700\\
1363.8400	20.4600\\
1364.7500	19.5900\\
1365.7900	18.5400\\
1367.4800	16.9100\\
1368.4700	16.1100\\
1369.2100	15.2000\\
1369.9200	14.4700\\
1370.7900	13.7300\\
1371.4100	12.9300\\
1371.9800	12.3200\\
1372.7600	11.5900\\
1373.2700	11.0100\\
1374.3800	9.8800\\
1374.7700	9.4400\\
1375.2900	9.0400\\
1375.6200	8.5700\\
1376.0200	8.2400\\
1376.5800	7.5800\\
1376.8800	7.3300\\
1377.2800	6.8400\\
1377.4500	6.6800\\
1377.7000	6.3400\\
1377.8000	6.2600\\
};

\addplot [color=mycolor2, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1000	8.0600\\
86.6000	7.5500\\
86.8600	7.3400\\
87.2400	6.8800\\
87.4500	6.7100\\
87.7500	6.3500\\
88.3800	5.7100\\
88.5400	5.5000\\
88.5500	5.6800\\
88.6400	6.0900\\
88.7700	6.3600\\
88.9700	6.6700\\
89.2700	7.0100\\
90.5800	8.1200\\
91.2300	8.4600\\
92.4600	9.5000\\
93.3600	9.9900\\
95.9400	11.5600\\
96.8100	12.2600\\
97.9900	12.8500\\
98.9700	13.4800\\
100.0800	14.2600\\
101.2800	14.9900\\
102.7200	15.4200\\
103.9200	16.4300\\
105.1400	17.0600\\
107.3800	17.6500\\
108.7400	17.8200\\
110.2400	18.3600\\
113.4500	20.1600\\
115.3400	20.7400\\
116.8500	21.8000\\
118.5000	22.8700\\
120.4400	23.5300\\
122.0300	24.5700\\
124.0800	25.7300\\
125.6500	26.4700\\
127.7300	27.7600\\
129.5000	28.5500\\
131.1900	29.7900\\
132.8400	31.1800\\
134.9900	32.1500\\
136.4300	33.5500\\
138.6900	35.0000\\
140.3700	36.0300\\
142.1500	37.3700\\
144.3000	38.7600\\
145.7700	39.7600\\
147.8000	41.0300\\
150.0000	42.0600\\
151.7200	43.4600\\
155.3400	45.6900\\
157.3800	47.0700\\
159.5800	48.0500\\
161.4400	49.4500\\
163.6700	50.6400\\
165.5100	51.4800\\
167.3100	52.8000\\
169.5700	53.6600\\
171.5000	54.9600\\
173.3700	56.1000\\
175.4600	57.2800\\
177.5600	58.1500\\
179.4700	59.5200\\
181.9000	60.0500\\
183.7700	61.2900\\
188.0600	63.3400\\
189.9600	64.4500\\
192.3400	65.1800\\
194.3600	66.2200\\
196.7700	67.4100\\
198.8100	68.1000\\
200.7600	69.2100\\
203.1900	70.4200\\
205.1600	70.9700\\
207.6200	72.0900\\
209.7700	72.7700\\
212.8200	72.6600\\
214.8800	73.6300\\
217.3900	74.2600\\
219.4200	75.3200\\
222.0200	75.7900\\
224.0000	76.8800\\
226.6300	77.8300\\
228.6900	78.3100\\
231.2700	79.2400\\
233.3500	79.7400\\
235.4400	80.6400\\
238.1200	81.0500\\
240.2800	81.9700\\
242.9800	82.7500\\
245.2100	83.0500\\
249.5900	84.5900\\
252.2700	84.8900\\
254.5300	85.9500\\
256.6800	86.3900\\
259.3800	86.6400\\
261.6700	87.2800\\
264.3900	87.9700\\
266.5700	88.6000\\
268.7500	88.9700\\
271.6200	89.1000\\
273.8200	89.6900\\
278.7900	91.1200\\
281.1900	91.1500\\
283.9700	91.8200\\
286.2000	91.8600\\
289.0000	92.3400\\
291.2400	92.1500\\
293.4900	92.3300\\
296.4300	91.9100\\
298.7900	91.8100\\
301.0200	91.6700\\
303.9200	91.0000\\
306.1200	90.5500\\
308.3100	90.1800\\
311.0300	89.1700\\
313.1800	88.6200\\
315.9200	87.8500\\
318.0400	86.6400\\
320.7300	85.9400\\
322.8200	84.3300\\
324.8800	83.3500\\
327.4400	81.7800\\
329.4600	80.5900\\
334.0500	77.6100\\
336.0000	76.2700\\
338.4700	74.3900\\
341.2600	71.9400\\
345.5400	68.3500\\
347.7600	66.7900\\
349.6500	64.6000\\
355.3600	59.3700\\
357.4000	57.7000\\
359.1300	55.6900\\
360.8300	53.9600\\
362.7600	52.4400\\
364.3900	50.3700\\
365.6600	48.8400\\
367.8100	47.3900\\
369.3400	45.4300\\
370.7500	44.0000\\
372.5200	42.5200\\
373.9800	40.7000\\
375.3300	39.3700\\
376.6400	38.0000\\
379.6000	35.1100\\
380.7400	33.8900\\
383.4000	31.2000\\
385.5700	28.9900\\
386.8900	27.9100\\
387.8900	26.6400\\
388.8800	25.6100\\
390.0200	24.7100\\
390.9000	23.5600\\
391.6400	22.7200\\
392.8500	21.8600\\
393.6500	20.7800\\
395.3300	19.0800\\
395.9600	18.3400\\
397.6000	16.9300\\
398.2500	16.1000\\
398.8800	15.4900\\
399.5900	14.8800\\
400.1700	14.1600\\
400.6800	13.6200\\
401.2900	13.1300\\
402.1400	12.0500\\
403.6000	10.7400\\
403.9500	10.2700\\
404.4400	9.9100\\
405.3400	8.8400\\
405.8600	8.3000\\
406.1400	8.0700\\
406.3600	7.7900\\
406.6300	7.5700\\
406.8400	7.3100\\
407.0500	7.1400\\
407.4400	6.6800\\
407.6400	6.5200\\
407.9200	6.2200\\
408.4300	5.6600\\
408.6300	5.4100\\
408.7100	5.7300\\
408.9400	6.2000\\
409.1100	6.5100\\
409.5000	6.7800\\
410.2600	7.5100\\
412.0300	8.8800\\
412.6600	9.2800\\
413.3200	9.8900\\
414.2700	10.3300\\
414.9900	10.9400\\
416.0200	11.6600\\
416.8900	12.1500\\
417.7600	12.9000\\
419.9200	14.3100\\
420.9700	15.1100\\
422.3200	15.7400\\
424.6200	17.5100\\
426.0900	18.2300\\
427.3700	19.2000\\
428.9100	20.2300\\
430.2400	20.9300\\
431.5600	22.0200\\
433.2500	22.7600\\
434.6800	23.9000\\
436.1800	25.0300\\
438.0900	25.7700\\
439.5900	26.8900\\
440.8200	28.1700\\
444.5400	30.4400\\
446.1400	31.7300\\
448.1100	32.7400\\
449.4000	34.2200\\
451.7400	35.2300\\
453.3900	36.7500\\
455.4700	38.2500\\
457.2100	39.1800\\
459.0100	40.6000\\
461.1800	41.9100\\
462.9400	42.7900\\
464.7600	44.0900\\
467.0000	45.0300\\
468.5700	46.3300\\
471.1300	47.1100\\
473.0400	48.3700\\
476.5100	48.1500\\
480.4600	50.3900\\
482.8500	51.0700\\
484.8200	52.2300\\
487.3500	53.2600\\
489.3500	53.9400\\
491.3800	55.0400\\
493.9300	55.6100\\
495.9900	56.6700\\
498.6500	57.2000\\
500.7500	58.1700\\
503.4000	59.1700\\
505.6000	59.5600\\
507.8100	60.5200\\
510.5400	61.4100\\
512.9200	61.7800\\
515.1300	62.5700\\
517.9300	62.8900\\
522.6400	64.4100\\
525.4500	65.2300\\
527.7600	65.4500\\
530.7300	66.2400\\
533.1600	66.2700\\
535.6500	66.8100\\
538.6200	67.5300\\
541.1600	67.6900\\
543.5100	68.3600\\
546.7600	68.3900\\
549.2900	68.6800\\
551.8200	69.2800\\
554.9300	70.2100\\
557.5700	69.8000\\
560.0800	70.1300\\
563.2400	70.0100\\
569.0500	70.9900\\
571.7000	70.6700\\
574.2800	71.1600\\
577.5400	70.9900\\
580.1500	71.4000\\
583.4500	71.9700\\
586.1000	71.8800\\
588.6900	72.3000\\
592.1000	72.1300\\
594.8700	72.6000\\
598.1700	72.3900\\
600.8900	72.8400\\
604.3700	72.5900\\
610.5600	73.3400\\
613.4100	73.0400\\
618.2800	73.3400\\
621.0800	71.6100\\
623.9700	71.9600\\
627.5000	71.5900\\
630.4100	71.7500\\
633.2500	72.0700\\
636.9800	71.4900\\
643.5100	71.9800\\
646.3900	71.4500\\
649.4400	71.5600\\
652.5800	71.8900\\
656.1200	71.2400\\
659.1100	71.2400\\
662.8400	71.5500\\
665.8400	70.9500\\
668.6800	71.1800\\
672.4300	70.5800\\
675.2000	70.8600\\
679.1900	70.3300\\
682.2100	70.3700\\
685.1500	70.4900\\
688.8300	69.9500\\
694.8800	70.1600\\
698.6500	69.6200\\
701.5100	69.7200\\
705.3600	69.9100\\
708.3100	69.2900\\
711.3400	69.4100\\
715.1900	68.8900\\
718.1300	69.0200\\
721.7400	69.2300\\
724.7700	68.7000\\
727.7100	68.8300\\
731.3900	68.4000\\
734.3400	68.5200\\
737.9300	68.7400\\
740.8600	68.2300\\
744.1200	68.2100\\
747.8600	68.4300\\
750.7800	67.8400\\
754.4300	68.0700\\
757.2700	67.5800\\
760.2600	67.7300\\
763.8900	67.3300\\
766.8000	67.5700\\
770.5800	67.8200\\
773.5500	67.1800\\
776.5200	67.2700\\
780.0300	67.5300\\
782.9800	67.0700\\
786.5600	67.3500\\
789.3400	66.8200\\
793.6900	65.7600\\
797.4700	65.1000\\
800.3800	65.4800\\
803.8300	65.7000\\
806.6400	65.4600\\
809.5300	65.7700\\
813.0200	65.1500\\
815.8900	65.4800\\
819.3500	65.8100\\
822.2600	65.4600\\
828.4900	65.9400\\
831.2100	65.6100\\
834.0700	65.9800\\
837.5000	65.4400\\
840.1800	65.8200\\
843.5100	66.2000\\
846.1600	65.8400\\
849.0200	66.2200\\
852.2200	65.8900\\
854.7600	66.2800\\
858.0800	66.6000\\
860.6600	66.4400\\
863.3000	66.7800\\
866.5600	66.5700\\
869.1800	66.8000\\
871.7000	67.2500\\
874.9200	67.0100\\
877.4900	67.4100\\
880.1200	67.9000\\
883.2100	67.7200\\
885.7400	68.2300\\
888.8000	68.7500\\
891.2300	68.5500\\
893.8600	69.1000\\
896.3200	69.3900\\
899.3200	69.3700\\
901.7000	69.9600\\
904.7900	70.5000\\
907.3400	70.4500\\
909.8100	70.8200\\
912.2100	71.3900\\
915.1000	71.9800\\
917.4700	72.0000\\
919.8300	72.6200\\
922.7300	72.7300\\
925.0600	73.3100\\
927.3800	73.9600\\
930.1800	74.1200\\
932.4700	74.8600\\
935.3000	75.4900\\
937.5500	75.6300\\
939.8700	76.2200\\
943.7300	75.4300\\
945.8900	76.1700\\
948.0400	76.9800\\
950.7700	77.2500\\
952.8900	78.0700\\
955.5900	78.2900\\
957.6900	79.0500\\
960.2400	79.8600\\
962.4400	80.1500\\
964.5000	80.8900\\
967.1800	81.1700\\
969.3300	81.7900\\
971.4700	82.4600\\
973.5400	83.1700\\
976.1600	83.8100\\
978.1600	83.9400\\
980.1900	84.6900\\
982.7100	85.3200\\
984.7800	85.6100\\
986.7300	86.2400\\
989.1600	86.4300\\
991.0300	87.2000\\
993.4700	87.8700\\
995.3700	88.1600\\
997.7500	88.8800\\
999.7900	88.9800\\
1001.6200	89.7200\\
1004.0200	90.4000\\
1005.9400	90.5400\\
1007.8100	91.0400\\
1010.1300	90.9700\\
1011.9700	91.1600\\
1013.9700	91.2500\\
1016.3100	90.8200\\
1018.1300	90.8500\\
1020.4600	90.6700\\
1022.2200	89.9800\\
1024.1300	89.5000\\
1026.4800	89.0700\\
1028.2600	88.0400\\
1029.9900	87.4200\\
1032.4000	86.6000\\
1034.2500	85.2100\\
1036.1000	84.2700\\
1040.1100	82.0900\\
1041.9800	80.3700\\
1043.7000	79.1600\\
1045.8800	77.8300\\
1047.5300	76.0700\\
1049.1600	74.6700\\
1051.4700	72.8200\\
1053.1200	71.2600\\
1056.0300	69.7100\\
1057.7400	66.9200\\
1059.2500	65.3900\\
1062.9200	61.8300\\
1066.5000	58.2800\\
1068.0100	56.7300\\
1069.8600	55.2800\\
1071.3600	53.4000\\
1072.8800	51.8700\\
1074.6200	50.4400\\
1076.0600	48.6400\\
1077.5400	47.2100\\
1078.9200	45.7800\\
1080.6500	44.3300\\
1081.9700	42.6300\\
1084.8900	39.8300\\
1086.1300	38.5000\\
1087.3700	37.3100\\
1088.8100	36.0700\\
1089.9700	34.6200\\
1091.1200	33.5100\\
1092.4600	32.3300\\
1093.5200	30.9900\\
1094.5900	29.9600\\
1095.6300	28.8500\\
1096.8500	27.8800\\
1097.8000	26.6800\\
1099.6800	24.7800\\
1101.6000	22.8400\\
1102.5900	21.9900\\
1103.3700	21.0000\\
1104.1200	20.2500\\
1105.0300	19.5200\\
1105.7600	18.6000\\
1109.7400	14.5400\\
1110.3800	13.9800\\
1110.8600	13.3600\\
1111.9000	12.4200\\
1112.3200	11.8700\\
1112.8100	11.4800\\
1113.1800	11.0000\\
1114.7500	9.4400\\
1115.0100	9.1100\\
1115.7900	8.3100\\
1118.3400	5.7300\\
1118.5700	5.4500\\
1118.7400	5.2600\\
1118.8100	5.6000\\
1119.0400	6.0800\\
1119.2900	6.3900\\
1119.9200	7.0400\\
1120.4400	7.3500\\
1121.4700	8.2300\\
1122.1200	8.7500\\
1122.8600	9.1300\\
1123.5600	9.6900\\
1125.3000	10.7100\\
1126.2000	11.3800\\
1127.2300	11.8700\\
1128.1300	12.5800\\
1129.3900	13.1500\\
1130.4300	13.9000\\
1133.0700	15.4200\\
1134.3100	15.8900\\
1135.6300	16.7000\\
1137.3100	17.1900\\
1138.7200	18.0600\\
1140.4900	18.8600\\
1141.9700	19.4300\\
1143.5000	20.3200\\
1145.5200	20.7500\\
1147.1100	21.6600\\
1149.2300	22.6100\\
1151.0200	23.0600\\
1153.2300	23.9500\\
1155.0500	24.5200\\
1157.0100	25.5000\\
1160.3100	25.0000\\
1162.3400	25.8000\\
1164.4700	26.7200\\
1167.1700	27.2400\\
1169.2300	28.1800\\
1171.9800	28.6100\\
1174.1200	29.4300\\
1176.9200	30.3900\\
1179.3900	30.7600\\
1181.5700	31.4600\\
1184.5700	31.7200\\
1186.9400	32.4200\\
1189.5500	33.0300\\
1192.6600	33.1200\\
1197.9200	34.0900\\
1201.0100	34.6400\\
1203.7200	34.5900\\
1206.3100	35.1400\\
1209.5100	35.3900\\
1212.1500	35.5400\\
1215.5600	35.8700\\
1218.4800	35.5200\\
1221.1200	36.0300\\
1224.5400	36.2200\\
1227.3000	36.0800\\
1230.8400	36.4600\\
1233.7800	36.1200\\
1236.5800	36.4700\\
1240.0100	36.5000\\
1242.9800	36.2000\\
1245.9700	36.2800\\
1249.6700	36.5800\\
1252.5200	36.0900\\
1255.4400	36.1400\\
1259.0100	36.5100\\
1261.7800	36.1500\\
1265.4300	36.4300\\
1268.3800	35.9800\\
1271.2400	36.2500\\
1274.9100	35.7100\\
1277.8500	35.8000\\
1280.9500	35.8200\\
1284.5300	36.0600\\
1287.5500	35.7600\\
1290.4200	35.6200\\
1293.5900	35.8700\\
1297.3300	35.2500\\
1300.2700	35.2600\\
1303.1300	35.4300\\
1306.7000	35.5800\\
1309.7200	35.1000\\
1312.5200	35.0100\\
1317.3500	34.3400\\
1319.9000	33.0000\\
1323.1300	32.3500\\
1328.6500	32.1000\\
1330.9800	31.3500\\
1335.9100	30.9400\\
1337.9200	30.2300\\
1339.8700	29.9500\\
1342.2000	29.1700\\
1343.9800	28.8900\\
1346.2000	28.5800\\
1347.7700	27.8600\\
1349.3800	27.4400\\
1351.2800	26.5700\\
1352.7800	26.0900\\
1354.2200	25.5000\\
1355.8700	24.9900\\
1357.1000	24.1300\\
1358.2800	23.5600\\
1359.7100	22.6200\\
1360.7800	22.0000\\
1362.0800	21.3500\\
1363.0400	20.4100\\
1363.9700	19.7300\\
1365.1500	18.8100\\
1365.9700	18.0700\\
1366.9400	17.3900\\
1367.7500	16.5000\\
1368.4900	15.7700\\
1369.3400	15.1000\\
1369.9800	14.2900\\
1371.3300	12.9800\\
1375.8800	8.3000\\
1376.1100	8.0300\\
1377.1600	6.9900\\
1377.4000	6.7100\\
1378.1800	6.0700\\
1378.3400	5.7700\\
1379.1000	4.9300\\
1379.3100	4.7800\\
1379.5700	4.5500\\
};

\addplot [color=mycolor3, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.2200	7.9600\\
86.4700	7.6900\\
86.7700	7.4500\\
86.9900	7.1600\\
88.5100	5.5900\\
88.9900	5.0500\\
89.0100	5.2300\\
89.1800	5.9300\\
90.0000	7.7000\\
90.2600	8.3300\\
90.6200	8.9500\\
90.9500	9.7000\\
91.4100	10.4100\\
91.8200	11.2500\\
92.8600	12.9600\\
93.3600	13.9500\\
94.0400	14.8500\\
95.2800	17.0300\\
96.0900	17.9900\\
96.7700	19.1700\\
97.5700	20.3800\\
98.4800	21.4200\\
99.2800	22.7300\\
100.1500	24.0400\\
101.2000	25.1700\\
102.1200	26.5800\\
104.3100	29.1600\\
105.3100	30.5700\\
106.4800	31.7800\\
108.3200	32.6700\\
110.8900	35.4900\\
112.4300	37.0600\\
113.6300	38.3600\\
116.4900	41.2800\\
117.8600	42.9300\\
119.6800	44.4900\\
121.1300	46.0700\\
122.5500	47.4900\\
125.9100	50.3900\\
127.4500	51.9800\\
129.3500	53.4200\\
130.9000	54.8300\\
132.8300	56.3400\\
134.5600	57.3500\\
136.2300	58.8500\\
137.9700	60.3400\\
140.0600	61.2900\\
141.7100	62.7200\\
144.0100	64.0800\\
145.7600	64.9700\\
147.5400	66.3300\\
149.8400	67.1600\\
151.7100	68.4600\\
154.0300	69.6900\\
155.9600	70.3800\\
157.9000	71.6600\\
160.3600	72.3400\\
162.3600	73.3500\\
164.3800	74.5100\\
166.9700	75.6500\\
168.9900	76.4800\\
171.0300	77.1700\\
173.6200	78.1100\\
175.8400	78.7400\\
178.5000	79.7400\\
180.8300	80.4700\\
183.0200	80.9300\\
185.6600	81.8300\\
187.9600	82.1600\\
190.2700	83.0200\\
195.4100	84.0400\\
198.3100	84.2400\\
203.1500	85.6600\\
206.1400	86.1000\\
208.6800	86.3200\\
211.8000	86.7500\\
214.4000	86.8300\\
216.8000	87.3500\\
221.3900	87.8500\\
224.1300	86.2900\\
226.7400	86.7300\\
229.3800	86.9900\\
232.2500	86.7300\\
235.2800	87.1600\\
238.5500	87.5600\\
241.2500	87.2800\\
243.9700	87.4900\\
246.7100	87.1500\\
249.9000	87.4500\\
253.4200	87.7300\\
256.3500	87.3000\\
258.9900	87.3100\\
261.8800	87.5100\\
265.3100	86.8500\\
268.1500	87.0200\\
271.5400	86.4800\\
274.4000	86.4700\\
277.1900	86.6800\\
280.8500	86.1800\\
283.6600	86.0600\\
287.2700	86.0800\\
290.1000	85.4400\\
292.9300	85.4300\\
296.7100	84.5200\\
305.4400	83.2100\\
308.2000	82.0400\\
314.7400	80.9700\\
317.2900	79.6100\\
319.8700	78.8400\\
322.4700	77.3900\\
325.3700	76.6300\\
327.8700	75.5400\\
330.8500	74.0000\\
333.1300	72.9200\\
335.9900	71.7900\\
338.2400	70.1100\\
340.4000	68.9300\\
343.0300	67.1100\\
345.1000	65.7700\\
347.6300	64.4400\\
349.7100	62.5700\\
353.8000	59.4500\\
356.1500	57.8800\\
357.7000	55.8700\\
359.8000	54.2700\\
361.9300	52.8000\\
363.5900	50.9500\\
365.6500	49.3400\\
366.9700	47.3900\\
369.9300	45.1400\\
371.3500	43.2900\\
372.8300	41.8700\\
374.6100	40.1000\\
375.9600	38.9800\\
377.6300	37.4300\\
378.8700	35.8100\\
380.1400	34.5200\\
381.7300	33.0000\\
382.8900	31.9600\\
383.9500	30.6200\\
386.4500	28.1200\\
387.7400	27.0900\\
388.7100	26.0100\\
389.6700	24.8700\\
391.7200	22.7800\\
396.0100	18.3900\\
396.8900	17.6900\\
397.5400	16.9900\\
398.1900	16.1900\\
401.3000	12.9900\\
401.8900	12.5100\\
402.3600	11.9000\\
407.0900	7.0800\\
407.3300	6.8700\\
407.5100	6.6200\\
407.7000	6.4600\\
408.1700	5.9400\\
408.3500	5.7900\\
408.5300	5.5500\\
408.7300	5.3200\\
408.7500	5.4900\\
408.8300	5.8900\\
409.2200	6.9900\\
409.4700	7.4400\\
409.7200	7.9900\\
410.5400	9.0400\\
411.4100	10.4400\\
412.3200	12.1700\\
412.9800	12.8700\\
413.5200	13.8100\\
414.1400	14.8100\\
414.8900	15.6700\\
415.5600	16.7600\\
416.2900	17.8100\\
417.2200	18.9300\\
417.9700	19.9500\\
418.7400	21.1900\\
419.7500	22.2800\\
420.6400	23.5500\\
421.7600	24.8200\\
423.9000	27.3500\\
424.9600	28.4900\\
426.0000	29.9200\\
427.3200	31.1100\\
428.4300	32.5900\\
431.1300	35.2800\\
432.3400	36.8100\\
433.9200	38.0500\\
435.1900	39.6600\\
438.1900	42.6200\\
439.4800	44.2600\\
441.4300	45.6000\\
442.8600	47.2500\\
444.3600	48.7600\\
446.2000	50.0800\\
447.7100	51.7100\\
449.6800	53.3500\\
451.2000	54.4800\\
453.1900	56.0200\\
454.8200	57.1300\\
456.5500	58.5200\\
458.7000	59.9800\\
460.4000	60.9800\\
462.1200	62.3400\\
464.3100	63.2800\\
466.0900	64.5800\\
468.3500	65.5000\\
470.1800	66.7900\\
472.5600	68.0700\\
474.3900	68.9000\\
476.7700	70.0700\\
478.8600	70.7900\\
480.7100	71.8500\\
483.1800	72.5600\\
486.6400	72.6800\\
488.7400	73.2600\\
490.8100	74.2600\\
493.5400	74.7700\\
495.6600	75.7100\\
497.8100	76.5700\\
500.7100	76.9700\\
502.8400	77.8900\\
505.6800	78.8600\\
507.8700	78.9800\\
510.2700	79.8300\\
513.2600	80.5100\\
515.6500	80.7400\\
517.9900	81.4300\\
521.0800	82.1000\\
523.5400	82.0900\\
525.9600	82.9000\\
529.1300	83.5000\\
531.5800	83.3200\\
533.6500	83.8500\\
537.4500	83.7400\\
539.9600	84.1600\\
542.4900	84.6800\\
545.7500	84.4800\\
551.1800	85.1300\\
553.9300	85.4200\\
557.2000	85.2000\\
559.9000	85.6300\\
563.2100	85.9300\\
565.9500	85.7000\\
568.6400	86.2200\\
572.0000	86.0000\\
574.8600	86.1500\\
578.1100	86.6700\\
581.0600	86.3500\\
583.8100	86.7700\\
587.3300	86.9500\\
590.2500	86.6500\\
593.0200	87.0400\\
596.6600	87.2600\\
599.4500	86.9300\\
602.4900	87.0500\\
605.4700	87.3900\\
609.0000	86.9400\\
611.8300	87.1900\\
615.3600	86.9500\\
618.2700	87.0300\\
621.7500	87.3400\\
624.6700	86.8600\\
627.7600	86.9200\\
630.6900	87.2200\\
634.2600	86.8000\\
637.1100	87.0900\\
642.2800	85.0700\\
645.0600	85.2700\\
648.7200	85.6300\\
651.5800	85.1900\\
654.5400	85.3800\\
658.1200	85.0900\\
660.9900	85.2100\\
664.5900	84.7500\\
667.5300	84.9300\\
671.1400	85.1900\\
674.0200	84.8000\\
676.9800	84.9800\\
680.5900	84.5100\\
686.6800	84.6800\\
690.3000	84.8500\\
693.4300	84.3800\\
696.3300	84.4000\\
700.0300	84.6600\\
703.0100	84.0400\\
705.9100	84.3000\\
709.6200	84.3900\\
712.5300	84.0000\\
715.4300	84.2500\\
719.4700	84.2600\\
722.3900	83.6100\\
725.2300	83.8500\\
729.2000	84.0900\\
732.1300	83.4300\\
735.1400	83.4100\\
738.8000	83.8000\\
741.9900	83.2800\\
744.9300	83.0800\\
748.7700	83.2900\\
751.7100	82.6700\\
754.6700	82.7900\\
758.4500	82.8900\\
761.4000	82.4200\\
764.4400	82.5300\\
768.4700	82.5400\\
771.5200	81.8900\\
774.4800	81.8200\\
778.1900	81.9800\\
781.3200	81.4000\\
784.9500	81.5600\\
787.9300	81.1400\\
790.8200	81.1200\\
794.7100	80.4400\\
797.6900	80.5800\\
801.5000	80.7100\\
804.4000	80.1000\\
807.6300	79.9800\\
811.3600	80.0900\\
814.4300	79.5400\\
819.0700	79.3100\\
822.8900	77.0700\\
829.0300	77.2200\\
832.8500	76.3600\\
835.8500	76.3300\\
839.5900	76.3600\\
842.8300	75.3900\\
845.8300	75.4000\\
848.9100	75.3300\\
852.6500	74.4100\\
855.7400	74.4000\\
859.4000	73.7300\\
866.4100	73.7000\\
869.3200	72.7700\\
872.4100	72.6700\\
876.1600	71.9800\\
879.1700	71.9600\\
882.9200	71.1800\\
885.9300	71.1600\\
889.1800	70.8000\\
892.3500	70.7700\\
896.3600	69.8300\\
899.2800	69.7200\\
903.0400	69.6900\\
906.0400	68.9900\\
909.7200	68.8800\\
912.7200	68.0100\\
919.8200	67.9500\\
922.9100	66.9200\\
926.0900	66.7200\\
929.1700	66.7700\\
932.9300	65.8100\\
935.9400	65.7800\\
939.7800	64.9900\\
942.7900	64.9500\\
946.5500	64.1600\\
949.5500	64.0400\\
953.3200	64.0000\\
956.2400	63.2000\\
959.3300	63.1600\\
963.2600	62.2700\\
966.2700	62.0500\\
969.4400	62.0700\\
973.2800	61.7500\\
976.3500	61.0000\\
979.5100	60.6600\\
983.1600	59.8200\\
986.2200	59.7100\\
989.9300	59.5100\\
993.0400	58.5600\\
1001.0900	58.2000\\
1004.1500	55.6300\\
1007.0500	55.6400\\
1010.8000	54.6900\\
1013.6600	54.3800\\
1017.1400	54.2200\\
1020.0600	53.2800\\
1023.0400	53.1200\\
1026.7100	52.2500\\
1029.5000	51.7700\\
1032.2800	51.6900\\
1035.7300	50.8600\\
1038.6500	50.4900\\
1041.6300	50.2800\\
1045.0500	49.4200\\
1047.8000	49.0300\\
1051.0600	48.7400\\
1053.6700	47.7800\\
1056.1400	47.4200\\
1059.1900	46.3500\\
1061.5700	45.7900\\
1063.8800	45.3200\\
1066.5800	44.2600\\
1070.7600	43.0200\\
1073.2500	41.9100\\
1075.1400	41.2100\\
1077.5000	40.5200\\
1079.2400	39.3000\\
1080.9700	38.5500\\
1082.9500	37.3500\\
1084.5000	36.4900\\
1087.8200	34.3500\\
1089.5900	33.4800\\
1090.9500	32.2200\\
1092.2300	31.2700\\
1094.9800	28.9300\\
1096.3900	27.9600\\
1097.5000	26.6900\\
1098.5400	25.7700\\
1099.8700	24.7100\\
1100.8300	23.5600\\
1101.7400	22.6700\\
1102.8400	21.5300\\
1103.6800	20.7700\\
1104.6800	19.9300\\
1105.5100	18.9300\\
1106.2400	18.1200\\
1107.0100	17.3900\\
1108.4900	15.8000\\
1109.2500	15.1800\\
1109.8700	14.4300\\
1110.8100	13.5800\\
1111.3200	12.9100\\
1113.6900	10.5100\\
1114.0600	10.1100\\
1114.4600	9.7700\\
1114.7700	9.3600\\
1115.0600	9.0700\\
1115.3800	8.8100\\
1115.8500	8.2600\\
1116.6600	7.5000\\
1116.8700	7.2200\\
1117.4800	6.6000\\
1118.6100	5.3900\\
1118.6300	5.5700\\
1118.7300	5.9600\\
1119.7100	7.9900\\
1120.4000	9.2000\\
1120.7400	9.9300\\
1121.2300	10.6000\\
1122.1500	12.3000\\
1122.7500	13.0900\\
1123.2900	14.0700\\
1123.9900	14.9400\\
1125.2600	17.0600\\
1126.1500	18.1500\\
1127.5700	20.3800\\
1128.5100	21.4600\\
1129.3000	22.7400\\
1130.3400	24.0200\\
1131.2100	25.2300\\
1133.3100	27.7800\\
1134.3100	29.1300\\
1135.6400	30.6300\\
1136.7200	31.7700\\
1137.8600	33.2200\\
1139.0100	34.7600\\
1140.4800	36.0100\\
1141.6600	37.6000\\
1147.3500	43.5200\\
1148.7700	45.1300\\
1150.5900	46.5300\\
1153.4900	49.8000\\
1155.3200	51.1100\\
1158.4400	54.2600\\
1160.5100	55.4100\\
1162.0900	56.8800\\
1164.0600	58.4100\\
1165.7000	59.8200\\
1167.4100	60.9700\\
1169.5800	62.3300\\
1171.3600	63.3200\\
1174.1900	63.7900\\
1176.2900	64.7000\\
1178.3100	65.9200\\
1180.2700	67.1700\\
1182.6800	67.8200\\
1184.5900	69.0700\\
1186.9500	70.3000\\
1188.9600	70.9000\\
1191.4500	72.1800\\
1193.5700	72.7600\\
1195.5500	73.8200\\
1198.1100	74.4100\\
1200.1900	75.5400\\
1202.8800	76.5900\\
1205.1200	76.9200\\
1207.2700	77.9100\\
1209.9900	78.8900\\
1212.1900	79.2300\\
1214.9700	80.2100\\
1217.4100	80.4900\\
1219.5600	81.2300\\
1222.4900	82.1400\\
1224.8100	82.2600\\
1227.3500	82.9900\\
1230.3000	83.6900\\
1232.6900	83.6400\\
1235.1600	84.5600\\
1238.2600	84.5200\\
1240.7100	85.2600\\
1243.7200	85.8500\\
1245.9300	85.8000\\
1248.8500	86.4900\\
1252.0000	86.3900\\
1254.7600	86.8800\\
1257.3800	87.1300\\
1260.7500	86.8200\\
1263.2500	86.9600\\
1265.8800	87.0000\\
1269.2600	86.2300\\
1271.9100	85.8800\\
1274.1200	85.6400\\
1277.1300	85.3700\\
1280.2400	84.3500\\
1282.8400	83.8500\\
1285.2100	83.1300\\
1288.1300	82.4700\\
1290.5700	81.0800\\
1292.7700	80.3400\\
1295.6300	78.9500\\
1300.1200	77.0300\\
1302.7900	75.4000\\
1305.0000	74.2400\\
1307.5700	73.0700\\
1310.5900	70.2700\\
1313.0600	68.9500\\
1315.1000	67.0400\\
1317.1000	65.6200\\
1319.0300	64.1600\\
1321.4600	62.2400\\
1323.1600	60.9600\\
1325.4000	59.1500\\
1327.1200	57.1800\\
1330.9100	53.6800\\
1332.5200	52.4100\\
1334.5800	50.5300\\
1336.0700	48.5900\\
1339.4500	45.2800\\
1340.8700	43.8900\\
1342.6100	42.4500\\
1343.9300	40.7800\\
1345.3900	39.4100\\
1346.9900	37.6800\\
1348.2900	36.6300\\
1349.4700	35.1700\\
1352.1000	32.4700\\
1353.5400	31.3400\\
1354.5500	30.1700\\
1355.8400	28.9300\\
1356.8400	27.6600\\
1357.8700	26.6700\\
1359.0900	25.6400\\
1360.0000	24.6400\\
1360.8700	23.5900\\
1361.9700	22.6600\\
1362.8100	21.6500\\
1363.6400	20.7900\\
1364.5700	20.0200\\
1365.3300	19.0600\\
1366.0300	18.3500\\
1366.8700	17.6300\\
1367.5100	16.8200\\
1368.1500	16.3000\\
1368.8800	15.5700\\
1369.4600	14.8500\\
1370.1100	14.3100\\
1370.6200	13.6300\\
1371.1200	13.2300\\
1372.1400	12.1100\\
1374.1900	10.0200\\
1374.6900	9.7000\\
1374.9200	9.2000\\
1375.5200	8.6400\\
1376.0400	8.1600\\
1376.2300	7.8700\\
1376.7500	7.3900\\
1377.2000	6.9800\\
1377.3400	6.7500\\
1377.7300	6.3800\\
1378.4400	5.6300\\
1378.5300	5.5000\\
1378.5400	5.5000\\
};

\addplot [color=mycolor4, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1600	7.9500\\
86.3700	7.7100\\
86.3700	7.6600\\
86.3900	8.0300\\
86.4500	9.1000\\
86.6300	10.9900\\
86.9400	12.5700\\
87.1600	13.4400\\
87.5400	14.2400\\
87.9100	15.1300\\
88.4700	15.9400\\
88.9800	16.8600\\
91.1000	19.5600\\
92.8500	21.3100\\
93.9600	22.3200\\
94.9600	23.1000\\
96.0100	24.0700\\
97.0200	25.1000\\
98.4600	25.8300\\
99.7000	26.8900\\
101.0000	27.8200\\
102.5200	28.8500\\
104.1800	29.4700\\
105.5700	30.5300\\
108.3000	30.4100\\
109.8500	31.4300\\
111.9800	32.3900\\
113.7200	32.9100\\
115.5100	33.9000\\
118.0000	34.4700\\
120.0400	35.3200\\
121.9300	36.1600\\
124.1500	37.0500\\
126.8900	37.3700\\
129.0900	38.2100\\
131.3500	39.1400\\
134.3500	39.6600\\
136.7300	39.9900\\
139.0900	40.7800\\
142.1700	41.5100\\
144.6300	41.5200\\
147.1400	42.1500\\
150.5500	41.9600\\
155.9700	42.7500\\
159.3400	42.5200\\
162.1000	42.9100\\
165.6700	42.5500\\
168.5200	42.6900\\
171.5000	42.9300\\
175.2500	42.4000\\
181.4300	42.4100\\
185.3700	41.6200\\
188.5600	41.4700\\
192.5000	41.4600\\
195.7700	41.1500\\
199.0000	40.5300\\
202.9700	39.5900\\
206.4200	39.2600\\
210.4900	39.2000\\
213.7400	38.6900\\
216.9900	38.1000\\
221.0400	37.1600\\
224.3700	36.9200\\
228.4200	36.7900\\
231.6500	35.7600\\
235.6800	35.7300\\
238.9900	34.7200\\
242.1900	34.6000\\
246.4600	34.2300\\
249.8200	33.7700\\
253.2700	32.9700\\
256.3600	32.7000\\
260.4900	31.8200\\
263.8900	31.6500\\
267.1100	31.6700\\
271.0100	31.1800\\
275.7400	30.3500\\
278.8200	28.6800\\
282.3100	27.7200\\
285.8700	27.6200\\
289.7400	27.6200\\
292.8300	26.8700\\
295.8200	26.8100\\
299.1900	26.1000\\
302.6900	26.0000\\
305.6000	26.0600\\
309.2100	26.0700\\
312.3200	25.4400\\
315.1800	25.3800\\
318.8100	24.6900\\
321.6300	24.7200\\
325.1400	24.9100\\
328.0000	24.2600\\
330.7600	24.4100\\
334.1000	23.9000\\
336.8200	24.0900\\
340.1600	23.7900\\
342.8700	23.8300\\
345.6000	24.1400\\
348.6200	23.8700\\
351.1000	24.2600\\
354.2800	24.4800\\
356.8600	24.1200\\
362.0700	24.3500\\
364.3100	23.9600\\
366.6400	24.0700\\
369.2800	23.3800\\
371.4300	23.2700\\
376.2000	22.2200\\
378.7000	21.9500\\
380.6000	21.0600\\
382.5800	20.5500\\
384.4000	20.1700\\
386.4500	19.2700\\
389.8500	18.4500\\
391.2200	17.6800\\
392.4600	17.2800\\
393.8900	16.5700\\
395.0500	16.1800\\
396.1300	15.6900\\
397.0500	15.1900\\
400.2900	13.2700\\
400.9800	12.8200\\
401.5500	12.3200\\
402.2200	11.9600\\
403.1300	10.9500\\
403.8900	10.2800\\
404.6000	9.5800\\
404.9500	9.3000\\
405.2400	9.0000\\
405.4800	8.6800\\
405.7500	8.4500\\
405.9300	8.2000\\
406.2000	7.9000\\
406.3700	7.6800\\
406.3600	7.8800\\
406.3900	9.7300\\
406.5300	11.1100\\
406.6500	11.8700\\
407.1700	13.5100\\
407.6300	14.2000\\
408.1100	15.0200\\
408.6300	15.8100\\
410.7700	18.2100\\
411.7700	18.8800\\
412.6200	19.7600\\
413.7700	20.6700\\
414.7600	21.3500\\
416.0000	22.2900\\
417.0500	22.9900\\
418.2200	23.9400\\
419.7300	24.6100\\
421.0000	25.8200\\
422.6600	26.2100\\
424.0200	27.1700\\
425.9200	27.7700\\
429.0600	29.8400\\
431.1100	30.1800\\
432.7600	31.1400\\
434.7100	32.0600\\
437.1500	32.4700\\
438.8800	33.3100\\
441.4300	34.2600\\
443.4400	34.7000\\
445.4800	35.5900\\
448.1000	36.0900\\
450.3600	37.3400\\
453.0500	37.9200\\
455.4200	38.1300\\
460.1900	39.6500\\
463.2400	39.7400\\
468.3000	40.9600\\
471.6900	41.4300\\
474.2700	41.2800\\
476.8900	42.1500\\
480.4600	41.4400\\
483.1100	41.8600\\
486.5700	41.5400\\
489.3800	41.8600\\
492.9600	42.7000\\
496.0300	41.5700\\
498.9800	41.6800\\
502.7300	41.0700\\
505.7700	41.1600\\
509.6400	41.6400\\
518.3300	38.0200\\
525.6300	37.7900\\
529.1500	36.6500\\
532.4000	36.4200\\
536.4600	36.3700\\
539.7000	35.2500\\
543.7600	35.1200\\
547.1800	34.2600\\
550.4100	34.0400\\
554.5400	33.9100\\
557.9400	32.7100\\
560.7100	32.5000\\
565.2600	32.3900\\
568.6300	31.3000\\
571.8200	31.1200\\
575.9500	31.0300\\
579.1000	29.9900\\
582.4100	29.6700\\
586.3200	29.6100\\
589.4300	28.8600\\
592.6200	28.7300\\
596.5800	27.8200\\
599.7400	27.7100\\
603.5500	27.6800\\
606.6500	26.9200\\
609.6300	26.9600\\
613.2300	26.2800\\
616.3000	26.2400\\
619.3500	26.4000\\
622.9300	26.5200\\
625.8600	25.8800\\
628.3000	26.1600\\
632.2000	25.7000\\
635.1600	26.0500\\
638.0200	26.3400\\
641.7000	25.8800\\
647.4100	26.2400\\
650.8000	26.6700\\
653.5900	26.4400\\
656.3500	26.9000\\
659.5300	26.6400\\
662.3400	27.1300\\
665.6400	27.6300\\
668.2800	27.4900\\
671.5800	28.0000\\
674.4400	27.6300\\
677.2400	28.1300\\
679.8900	28.5500\\
683.1400	28.3800\\
685.8800	28.8700\\
689.2100	29.2000\\
691.9700	29.0700\\
696.6700	29.4600\\
699.5900	27.8300\\
702.2900	28.0400\\
705.7500	28.8600\\
708.6300	28.2200\\
711.5800	28.4900\\
714.3200	28.6700\\
717.7500	28.3000\\
720.5800	28.6900\\
724.1200	29.0700\\
726.9600	28.6700\\
729.7400	28.8700\\
733.2300	28.6000\\
736.0400	28.9400\\
739.6300	29.2600\\
742.4500	28.8000\\
745.2800	29.1100\\
748.9000	28.6400\\
754.7700	29.1000\\
758.3600	28.7500\\
761.2400	28.8800\\
764.8600	28.5000\\
768.0000	28.7600\\
774.7400	28.9300\\
777.5900	28.4300\\
780.6200	28.5600\\
784.3900	28.0300\\
787.5200	27.9700\\
790.4200	28.1600\\
794.3200	27.5000\\
800.4900	27.6300\\
804.5100	26.8500\\
807.5400	26.9800\\
810.5600	27.0100\\
814.5500	26.2300\\
821.1400	26.5600\\
824.0700	26.0200\\
827.6400	26.2300\\
830.6900	25.5800\\
833.7300	25.9000\\
836.6900	25.9900\\
840.4300	25.4500\\
843.4500	25.3200\\
846.3900	25.5800\\
849.4000	25.6100\\
853.2000	25.2500\\
856.0400	25.2800\\
858.9600	25.4600\\
862.5800	25.7300\\
865.5700	25.0500\\
868.5500	25.3200\\
873.3200	23.3900\\
876.3700	23.5800\\
879.2500	23.6000\\
882.9800	23.0800\\
888.8700	23.4300\\
892.3500	23.4400\\
895.0400	22.9900\\
897.8900	23.2300\\
901.4900	22.7000\\
904.4700	22.8700\\
907.2100	22.9600\\
910.6400	23.1300\\
913.4400	22.6200\\
916.1700	22.8800\\
919.6400	22.4600\\
922.3500	22.7300\\
925.8100	23.0100\\
928.5000	22.4700\\
931.1900	22.7500\\
934.6200	22.9700\\
937.3000	22.6000\\
940.6300	22.9100\\
943.2200	22.4800\\
946.0200	22.8000\\
949.5500	22.3900\\
952.3300	22.4400\\
954.9500	22.7800\\
958.2900	22.5600\\
960.9000	22.7800\\
963.6400	23.0700\\
966.9500	22.7300\\
969.5300	22.9800\\
972.1800	23.3800\\
975.3800	23.1400\\
978.0000	23.5600\\
981.1800	23.9100\\
983.7200	23.7000\\
986.3900	24.0700\\
989.6100	24.3000\\
992.3300	24.1300\\
997.5500	24.7600\\
1000.6700	24.5900\\
1003.2400	24.9100\\
1005.7400	25.3500\\
1008.9300	25.1600\\
1011.4200	25.5800\\
1014.4100	25.3000\\
1016.9800	25.7600\\
1020.1100	25.5000\\
1025.8500	26.0900\\
1028.4400	25.7500\\
1032.3700	24.6100\\
1035.5400	24.1400\\
1038.0900	24.2800\\
1040.7800	24.5300\\
1044.1900	24.0500\\
1046.8200	23.8400\\
1049.4700	23.8900\\
1052.8300	23.8500\\
1055.4100	23.2000\\
1058.0600	23.1100\\
1061.2300	23.1800\\
1063.7000	22.7400\\
1066.7900	22.9100\\
1069.1400	22.5500\\
1071.4800	22.7300\\
1074.3000	22.8400\\
1076.4900	22.4900\\
1078.6100	22.5900\\
1081.1000	22.6500\\
1083.1100	22.2300\\
1084.9600	22.2200\\
1087.1400	21.7600\\
1088.8900	21.6900\\
1091.0400	21.1100\\
1092.7500	20.8700\\
1094.8400	20.1800\\
1096.4500	19.7600\\
1098.4300	19.3300\\
1099.8800	18.5500\\
1101.2500	18.0100\\
1102.8400	17.2300\\
1104.0000	16.7600\\
1105.3400	16.0800\\
1106.3700	15.6800\\
1107.4700	15.2000\\
1108.3100	14.5200\\
1109.1300	14.0900\\
1109.8100	13.6300\\
1110.5900	13.0200\\
1111.1700	12.6400\\
1112.5800	11.4500\\
1113.3800	10.7200\\
1113.8100	10.4000\\
1114.1300	10.0100\\
1114.5000	9.7200\\
1114.7900	9.3500\\
1116.1900	7.9500\\
1116.2600	7.7600\\
1116.3200	7.6700\\
1116.3400	8.7100\\
1116.4700	10.3700\\
1116.5400	11.0700\\
1116.6800	11.8600\\
1116.8800	12.6600\\
1117.5600	14.2600\\
1117.9700	15.1200\\
1118.6000	15.8500\\
1119.1800	16.7200\\
1119.9300	17.6300\\
1121.4100	19.2600\\
1122.2700	20.1400\\
1123.3700	20.8900\\
1124.2900	21.8300\\
1125.5200	22.8200\\
1126.5800	23.5400\\
1127.7000	24.5500\\
1129.1800	25.5400\\
1130.4000	26.2300\\
1132.0000	27.2500\\
1133.2700	27.9400\\
1134.7600	28.9600\\
1136.6400	29.5800\\
1138.2200	30.5900\\
1140.2200	31.5200\\
1141.8900	32.1600\\
1143.6200	33.1600\\
1146.0000	34.1100\\
1147.8600	34.5400\\
1149.7800	35.5200\\
1152.3100	36.0000\\
1154.3000	36.9000\\
1157.0400	37.7500\\
1159.3000	38.1800\\
1161.4800	39.0700\\
1164.2900	39.9700\\
1166.5300	40.2500\\
1168.9500	40.9800\\
1172.0900	41.0500\\
1174.5500	41.7400\\
1177.2000	42.2300\\
1180.4100	42.1900\\
1183.1000	42.7200\\
1186.4300	42.5400\\
1189.3000	42.7500\\
1193.7800	42.9000\\
1196.8600	41.7500\\
1200.5500	41.0700\\
1203.4900	41.2100\\
1206.6400	41.1400\\
1210.5200	40.6800\\
1213.5800	40.6800\\
1217.4900	40.6400\\
1220.6400	39.8700\\
1223.9200	39.8400\\
1227.9600	38.9700\\
1231.4100	38.6700\\
1234.6900	38.4500\\
1238.3400	37.4800\\
1242.1500	37.1600\\
1246.2400	37.0300\\
1249.5900	36.1800\\
1253.1200	35.6900\\
1256.3700	35.5700\\
1260.5200	34.5600\\
1263.8400	34.4500\\
1267.9700	34.2600\\
1271.1900	33.2600\\
1274.5000	33.1700\\
1278.4200	32.2800\\
1281.8000	32.0200\\
1285.2700	32.0200\\
1289.1600	30.8800\\
1292.4400	30.8000\\
1296.5000	30.6500\\
1299.6600	29.8000\\
1302.8000	29.7600\\
1306.8100	28.8600\\
1313.1100	28.6600\\
1316.9500	27.8100\\
1320.0000	27.7400\\
1323.7200	26.6000\\
1326.8800	26.4200\\
1329.8300	25.8400\\
1333.1800	25.3600\\
1336.2400	24.2100\\
1339.0000	23.5600\\
1341.8600	22.8400\\
1345.0000	21.5700\\
1347.5800	20.8300\\
1350.7700	20.0400\\
1353.2100	18.5400\\
1355.7100	17.6600\\
1357.9600	16.6800\\
1360.8500	15.1300\\
1362.9400	14.1600\\
1364.9800	13.1500\\
1367.4100	11.6800\\
1369.2700	10.6500\\
1372.4000	8.2700\\
1374.1800	7.2700\\
1375.7500	6.2500\\
1377.6200	5.2000\\
1379.0700	3.8900\\
1380.5200	2.9600\\
1381.8200	1.7600\\
1382.9200	0.8400\\
1383.9800	7.1400\\
1385.1100	6.1800\\
1385.8500	5.1600\\
1387.2600	3.6800\\
1387.7200	3.1800\\
1388.1600	2.7700\\
1388.5100	2.2000\\
1388.4700	2.2000\\
1388.4900	2.1900\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=2.032cm,
at={(0,2.823cm)},
scale only axis,
xmin=0.0000,
xmax=1400.0000,
xtick={0, 300, 600, 900, 1200, 1500, 1800},
xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
ymin=0.0000,
ymax=20.0000,
ylabel style={font=\color{white!15!black}},
ylabel={Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.0100	1.2167\\
86.2300	1.1694\\
86.4300	1.0944\\
86.6700	1.0194\\
87.0400	0.8139\\
87.3100	0.6278\\
87.5000	0.3722\\
87.5800	0.2194\\
87.6000	0.0667\\
87.6100	0.0778\\
87.6100	0.0000\\
87.6200	0.0694\\
87.6700	0.2611\\
87.7500	0.5194\\
87.8700	0.8194\\
88.1000	1.2333\\
88.3500	1.5944\\
88.7600	2.0361\\
89.1600	2.3722\\
89.6300	2.7139\\
90.3000	3.0944\\
90.8800	3.4000\\
91.6800	3.7722\\
92.4300	4.1000\\
93.1700	4.3944\\
94.0600	4.7028\\
95.1800	5.0722\\
96.1200	5.2861\\
97.3400	5.6417\\
98.4100	5.9667\\
99.7700	6.3639\\
100.9400	6.6611\\
102.2000	6.9945\\
103.8100	7.3583\\
105.1700	7.6833\\
106.9700	8.0639\\
108.4500	8.3556\\
110.3700	8.7195\\
111.9600	9.0083\\
113.7000	9.2750\\
116.5900	9.7278\\
118.5100	9.9722\\
120.8300	10.2000\\
122.7900	10.4195\\
124.6800	10.6445\\
126.8400	10.9500\\
128.9900	11.1778\\
133.9200	11.7278\\
136.2300	11.9556\\
138.3400	12.1806\\
141.1100	12.4250\\
143.3700	12.6361\\
146.2400	12.8667\\
148.5700	13.0278\\
151.4500	13.1389\\
156.4200	13.3861\\
161.8900	13.6222\\
167.3200	13.8361\\
170.0900	13.9306\\
173.2400	14.0528\\
175.7100	14.1389\\
189.9900	14.5806\\
193.3600	14.6695\\
196.0000	14.7306\\
202.1500	14.8917\\
204.8300	14.9528\\
208.2100	15.0222\\
217.2700	15.1833\\
220.1600	15.2195\\
223.5200	15.2806\\
232.7200	15.4028\\
235.5800	15.4306\\
238.3600	15.4861\\
241.9200	15.5167\\
244.6400	15.5528\\
248.2200	15.5750\\
251.0300	15.5833\\
254.4600	15.5833\\
257.5700	15.5722\\
260.4500	15.5861\\
263.8000	15.5917\\
266.6000	15.5833\\
280.9000	15.4972\\
290.0100	15.4000\\
308.1200	15.1639\\
314.3100	15.0611\\
340.7600	14.6028\\
344.2400	14.2722\\
346.7600	13.8056\\
352.2200	12.8750\\
354.5700	12.4417\\
359.5300	11.5056\\
361.6200	11.0695\\
364.0500	10.6278\\
365.9300	10.2972\\
367.7600	10.0083\\
370.0600	9.6028\\
373.4700	9.0833\\
377.0300	8.5083\\
378.9100	8.2278\\
380.4100	7.9917\\
383.6200	7.4667\\
384.9400	7.2361\\
389.2300	6.4083\\
391.5000	5.9278\\
393.8100	5.4750\\
395.9800	5.0194\\
398.3200	4.4722\\
399.1500	4.2444\\
400.0700	4.0000\\
401.4700	3.5972\\
402.8600	3.1667\\
403.5400	2.9306\\
404.0800	2.7139\\
404.5800	2.5278\\
405.0100	2.3333\\
405.5100	2.0722\\
405.8700	1.8944\\
406.5700	1.4889\\
406.8300	1.3222\\
407.1000	1.1833\\
407.3000	0.9194\\
407.4600	0.7861\\
407.6600	0.3111\\
407.7200	0.0694\\
407.7000	0.0000\\
407.7100	0.0000\\
407.7000	0.0000\\
407.7000	0.0306\\
407.7000	0.0389\\
407.7000	0.0000\\
407.7100	0.0000\\
407.7000	0.0000\\
407.7100	0.0000\\
407.7000	0.0000\\
407.7100	0.0000\\
407.7000	0.0000\\
407.7100	0.0000\\
407.7000	0.0000\\
407.7100	0.0000\\
407.7100	0.0528\\
407.7200	0.1444\\
407.8300	0.4556\\
407.9700	0.8250\\
408.1600	1.1833\\
408.4100	1.5389\\
408.7400	1.9222\\
409.2400	2.3306\\
409.9600	2.8583\\
410.6600	3.2611\\
412.0000	3.8833\\
412.9100	4.2611\\
413.7100	4.5556\\
414.7500	4.9222\\
415.7300	5.1667\\
416.6800	5.4333\\
417.7100	5.7528\\
419.0800	6.1361\\
421.7800	6.8444\\
423.0700	7.1556\\
424.3800	7.4583\\
426.1000	7.8361\\
427.5000	8.1333\\
429.5000	8.5139\\
432.6700	9.0861\\
434.8000	9.4417\\
436.5700	9.7222\\
438.3500	9.9583\\
440.6100	10.1750\\
442.4600	10.3833\\
444.8900	10.6833\\
446.7200	10.9195\\
453.4900	11.6611\\
460.6900	12.3528\\
463.7500	12.6250\\
465.9700	12.8056\\
468.3700	12.9667\\
473.6100	13.2167\\
476.6600	13.3861\\
479.1500	13.5083\\
481.6600	13.6139\\
484.8100	13.7611\\
490.1400	13.9611\\
495.8400	14.1806\\
507.0500	14.5528\\
512.9700	14.7028\\
526.8000	15.0278\\
529.5800	15.0722\\
535.7100	15.1917\\
538.5200	15.2361\\
541.9600	15.3000\\
548.2500	15.3945\\
553.8100	15.4611\\
557.2900	15.5028\\
563.0300	15.5056\\
566.1300	15.5250\\
569.3100	15.5583\\
572.9000	15.5750\\
575.7800	15.5611\\
579.2800	15.5695\\
581.6100	15.5583\\
591.5700	15.5306\\
594.4400	15.5056\\
597.4600	15.4972\\
600.4100	15.4750\\
603.8100	15.4417\\
606.7400	15.4556\\
610.2200	15.4639\\
619.6900	15.5806\\
622.6500	15.6361\\
625.3900	15.6750\\
628.4500	15.7333\\
631.8400	15.7806\\
634.7600	15.8111\\
638.5600	15.8611\\
644.0400	15.9083\\
651.0400	15.9528\\
657.6700	15.9972\\
660.1400	15.9778\\
667.2600	16.0083\\
689.5300	16.0306\\
692.3400	16.0389\\
695.8700	16.0361\\
700.2000	16.0445\\
706.7700	16.0278\\
710.4600	16.0389\\
723.2100	16.0417\\
726.0100	16.0472\\
729.7000	16.0389\\
732.5100	16.0445\\
741.9800	16.0445\\
745.6700	16.0500\\
748.4800	16.0695\\
752.3400	16.1083\\
758.1400	16.1250\\
764.9100	16.1222\\
767.8900	16.1222\\
771.5200	16.1028\\
774.4100	16.1111\\
780.9400	16.0972\\
787.8500	16.0917\\
790.8300	16.0695\\
796.7000	16.0528\\
803.2700	16.0306\\
806.8700	16.0083\\
809.8300	16.0000\\
819.5700	15.9361\\
844.6900	15.7695\\
848.3900	15.7389\\
853.9700	15.7083\\
869.6000	15.5611\\
880.9800	15.4056\\
883.2900	15.3806\\
887.2800	15.3250\\
889.9500	15.2778\\
892.7700	15.2417\\
896.1900	15.1806\\
898.8500	15.1528\\
908.4900	15.0195\\
911.2000	15.0028\\
917.2500	14.9306\\
920.0900	14.9111\\
926.1100	14.8611\\
940.9100	14.7583\\
952.7600	14.7139\\
975.9900	14.6222\\
988.1100	14.5945\\
993.6500	14.5778\\
996.4100	14.5528\\
1001.8600	14.5222\\
1011.1300	14.4361\\
1013.7900	14.3889\\
1017.1000	14.3389\\
1019.7400	14.2667\\
1022.3100	14.2083\\
1025.6300	14.1222\\
1028.1700	14.0667\\
1031.2500	13.9806\\
1033.8300	13.8972\\
1038.3300	13.7861\\
1040.8100	13.7361\\
1046.5400	13.5889\\
1049.0500	13.5222\\
1054.1500	13.3250\\
1059.5700	13.1695\\
1065.0100	13.0250\\
1067.2700	12.7833\\
1070.2100	12.1722\\
1072.4100	11.6750\\
1074.6300	11.1611\\
1080.7400	9.5556\\
1082.4600	9.1333\\
1084.5900	8.6889\\
1086.1300	8.4000\\
1089.4600	7.7111\\
1090.7900	7.4722\\
1092.4300	7.1583\\
1093.6600	6.9111\\
1095.2100	6.5889\\
1096.3800	6.3806\\
1097.5600	6.1583\\
1099.0000	5.8583\\
1101.1100	5.4333\\
1102.3000	5.1667\\
1103.2300	4.9472\\
1104.1500	4.7528\\
1104.9700	4.5500\\
1106.7800	4.1972\\
1107.6700	3.9889\\
1108.3900	3.8472\\
1111.2200	3.1611\\
1112.3500	2.8611\\
1113.4800	2.5361\\
1113.9200	2.3778\\
1115.2000	1.8944\\
1115.6100	1.6889\\
1115.9000	1.5583\\
1116.1900	1.4417\\
1116.6300	1.2194\\
1116.8500	1.1556\\
1117.0500	0.9417\\
1117.2200	0.8583\\
1117.3800	0.4722\\
1117.4500	0.4694\\
1117.5400	0.0000\\
1117.5400	0.0306\\
1117.5400	0.0389\\
1117.5300	0.0333\\
1117.5400	0.0361\\
1117.5300	0.0361\\
1117.5400	0.0333\\
1117.5300	0.0333\\
1117.5400	0.0333\\
1117.5400	0.0000\\
1117.5400	0.0333\\
1117.5400	0.0000\\
1117.5300	0.0000\\
1117.5400	0.0000\\
1117.5300	0.0000\\
1117.5400	0.0000\\
1117.5400	0.0500\\
1117.5900	0.2389\\
1117.7100	0.6222\\
1117.8700	0.9861\\
1118.1300	1.4306\\
1118.4200	1.8000\\
1118.7900	2.1833\\
1119.3400	2.6111\\
1119.8100	2.9222\\
1120.3900	3.2278\\
1121.1800	3.5972\\
1121.8500	3.9250\\
1122.6200	4.2389\\
1123.6000	4.6056\\
1124.5200	4.8972\\
1125.6300	5.1722\\
1126.6100	5.4722\\
1127.6800	5.8139\\
1130.1300	6.4778\\
1131.6300	6.8750\\
1132.9600	7.1722\\
1134.2800	7.4778\\
1137.4500	8.1556\\
1139.3600	8.5306\\
1140.9700	8.8250\\
1144.7700	9.4833\\
1146.4000	9.7222\\
1148.6100	9.9722\\
1150.4700	10.1556\\
1152.3700	10.3695\\
1154.8300	10.6778\\
1156.7700	10.9056\\
1159.2000	11.1806\\
1163.4200	11.6389\\
1166.1300	11.9111\\
1168.3500	12.1167\\
1170.6100	12.3389\\
1173.4700	12.5972\\
1175.8200	12.7778\\
1178.3900	12.9611\\
1180.8700	13.0806\\
1188.7100	13.4861\\
1197.3300	13.8722\\
1202.5700	14.0861\\
1205.8200	14.2278\\
1211.6300	14.4472\\
1214.4600	14.5389\\
1217.0800	14.6333\\
1224.4500	14.8695\\
1230.5800	15.0167\\
1233.4300	15.0722\\
1239.7900	15.1722\\
1242.4500	15.2028\\
1246.0200	15.2278\\
1251.6700	15.2861\\
1257.7800	15.2972\\
1264.1300	15.2806\\
1266.9600	15.2917\\
1276.1200	15.2222\\
1279.5300	15.1889\\
1285.6800	15.1472\\
1288.3900	15.1139\\
1291.1900	15.0917\\
1294.6500	15.0500\\
1297.4400	15.0361\\
1300.8100	14.9778\\
1303.5800	14.9500\\
1306.2600	14.7306\\
1309.5200	14.2722\\
1312.0400	13.8417\\
1315.1000	13.3056\\
1322.5400	11.9583\\
1324.6400	11.5306\\
1327.1300	11.0639\\
1331.5100	10.3361\\
1333.3900	10.0472\\
1335.2700	9.7250\\
1337.4100	9.3945\\
1339.0800	9.1528\\
1340.7900	8.8861\\
1342.7200	8.6222\\
1344.2500	8.3833\\
1346.1000	8.1139\\
1349.3200	7.6611\\
1350.7200	7.4556\\
1352.0300	7.2333\\
1354.9000	6.7639\\
1358.1900	6.1667\\
1361.6700	5.5278\\
1362.8900	5.2889\\
1364.7500	4.9028\\
1365.7900	4.6667\\
1367.4800	4.3139\\
1368.4700	4.0861\\
1369.2100	3.9361\\
1369.9200	3.7750\\
1371.4100	3.4056\\
1372.7600	3.0194\\
1373.7900	2.6750\\
1374.3800	2.4417\\
1374.7700	2.2611\\
1375.6200	1.8361\\
1376.0200	1.6778\\
1376.3300	1.4917\\
1376.5800	1.3556\\
1376.8800	1.2389\\
1377.0900	1.0778\\
1377.2800	0.9028\\
1377.4500	0.6194\\
1377.5500	0.5417\\
1377.6400	0.2944\\
1377.6700	0.1500\\
1377.7000	0.0556\\
1377.7000	0.0000\\
1377.6900	0.0000\\
1377.7000	0.0000\\
1377.6900	0.0000\\
1377.7000	0.0000\\
1377.7000	0.0417\\
1377.7200	0.1167\\
1377.7500	0.1972\\
1377.8000	0.2583\\
};
\addplot [color=mycolor2, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1000	1.2806\\
86.8600	1.1250\\
87.0600	1.0528\\
87.2400	0.9778\\
87.4500	0.9083\\
87.7500	0.7778\\
87.9300	0.6944\\
88.0500	0.6111\\
88.2600	0.4444\\
88.3800	0.3306\\
88.4300	0.2667\\
88.4800	0.1889\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5300	0.0389\\
88.5800	0.2028\\
88.6400	0.4889\\
88.7700	0.8722\\
88.9700	1.2944\\
89.2700	1.7139\\
89.7100	2.1556\\
90.1100	2.4500\\
90.5800	2.7083\\
91.2300	3.0556\\
91.8200	3.3500\\
92.4600	3.6167\\
93.3600	3.9722\\
94.1200	4.2389\\
95.1100	4.5556\\
96.8100	4.9528\\
97.9900	5.3222\\
98.9700	5.5806\\
100.0800	5.8333\\
103.9200	6.6639\\
105.1400	6.8833\\
107.3800	7.2583\\
108.7400	7.4972\\
110.2400	7.7222\\
113.4500	8.1250\\
115.3400	8.2889\\
116.8500	8.4000\\
118.5000	8.5861\\
122.0300	8.8445\\
124.0800	8.9528\\
125.6500	9.0139\\
127.7300	9.0472\\
129.5000	9.0972\\
131.1900	9.1361\\
132.8400	9.1611\\
136.4300	9.2389\\
138.6900	9.2667\\
140.3700	9.3167\\
147.8000	9.5028\\
150.0000	9.5472\\
153.8900	9.6611\\
157.3800	9.7333\\
159.5800	9.8111\\
161.4400	9.8583\\
163.6700	9.9250\\
165.5100	9.9611\\
167.3100	10.0278\\
171.5000	10.1306\\
173.3700	10.1556\\
175.4600	10.2306\\
177.5600	10.2806\\
181.9000	10.3667\\
183.7700	10.4195\\
192.3400	10.6028\\
194.3600	10.6611\\
205.1600	10.9278\\
207.6200	10.9917\\
209.7700	11.0361\\
214.8800	11.1583\\
217.3900	11.2250\\
224.0000	11.3667\\
233.3500	11.5695\\
245.2100	11.8000\\
249.5900	11.8722\\
252.2700	11.9028\\
256.6800	11.9750\\
264.3900	12.0917\\
268.7500	12.1750\\
271.6200	12.2028\\
273.8200	12.2417\\
278.7900	12.2972\\
281.1900	12.3472\\
286.2000	12.4139\\
291.2400	12.4750\\
293.4900	12.4861\\
296.4300	12.4667\\
298.7900	12.4333\\
301.0200	12.3583\\
306.1200	12.2056\\
313.1800	11.9472\\
315.9200	11.8250\\
318.0400	11.7417\\
322.8200	11.5278\\
324.8800	11.4222\\
331.9600	11.0417\\
336.0000	10.7945\\
338.4700	10.6417\\
345.5400	10.1778\\
349.6500	9.8389\\
357.4000	9.1917\\
360.8300	8.8750\\
364.3900	8.5222\\
367.8100	8.1417\\
370.7500	7.7917\\
372.5200	7.5722\\
373.9800	7.3750\\
375.3300	7.2028\\
378.3000	6.7778\\
379.6000	6.6000\\
380.7400	6.4667\\
381.9500	6.2556\\
383.4000	6.0444\\
385.5700	5.7111\\
388.8800	5.1667\\
390.9000	4.8028\\
391.6400	4.6778\\
395.3300	3.9861\\
395.9600	3.8500\\
396.7700	3.7000\\
398.2500	3.3806\\
400.1700	2.9167\\
400.6800	2.7889\\
401.2900	2.6194\\
401.7600	2.5028\\
402.1400	2.4194\\
402.7300	2.2444\\
403.6000	1.9556\\
403.9500	1.8361\\
404.8000	1.5194\\
405.0900	1.4389\\
405.3400	1.3611\\
405.6300	1.2889\\
406.1400	1.2528\\
406.3600	1.2194\\
406.8400	1.1194\\
407.2700	0.9722\\
407.6400	0.8389\\
407.9200	0.6972\\
408.1700	0.5417\\
408.2800	0.4750\\
408.3600	0.4167\\
408.5100	0.2750\\
408.5900	0.1583\\
408.6300	0.0611\\
408.6300	0.0361\\
408.6400	0.0389\\
408.6300	0.0389\\
408.6400	0.0417\\
408.6300	0.0417\\
408.6400	0.0417\\
408.6300	0.0417\\
408.6400	0.0417\\
408.6300	0.0417\\
408.6400	0.0417\\
408.6300	0.0389\\
408.8000	0.6028\\
408.9400	0.9194\\
409.1100	1.2778\\
409.5000	1.7278\\
409.8500	2.0389\\
410.2600	2.3500\\
410.8500	2.7028\\
411.3300	2.9639\\
412.0300	3.2778\\
413.3200	3.7917\\
414.2700	4.1222\\
414.9900	4.3389\\
416.0200	4.5694\\
416.8900	4.7500\\
417.7600	4.9750\\
418.9700	5.3056\\
419.9200	5.5222\\
422.3200	6.0000\\
423.5100	6.2111\\
424.6200	6.4167\\
426.0900	6.6611\\
427.3700	6.8556\\
428.9100	7.0806\\
430.2400	7.2639\\
433.2500	7.6445\\
434.6800	7.7917\\
436.1800	7.9111\\
438.0900	8.0389\\
439.5900	8.1861\\
440.8200	8.3250\\
443.0000	8.4695\\
446.1400	8.7028\\
449.4000	8.9445\\
453.3900	9.1945\\
455.4700	9.3278\\
457.2100	9.4306\\
459.0100	9.5556\\
462.9400	9.8167\\
467.0000	10.0528\\
468.5700	10.1556\\
473.0400	10.4056\\
478.4200	10.7000\\
480.4600	10.8000\\
482.8500	10.8833\\
491.3800	11.2750\\
493.9300	11.4000\\
498.6500	11.6167\\
512.9200	12.2722\\
515.1300	12.3583\\
527.7600	12.9000\\
533.1600	13.0889\\
535.6500	13.1945\\
538.6200	13.2945\\
546.7600	13.6028\\
551.8200	13.7583\\
560.0800	14.0056\\
565.7800	14.1667\\
571.7000	14.3556\\
583.4500	14.6750\\
588.6900	14.8306\\
594.8700	14.9806\\
598.1700	15.0667\\
607.1200	15.2722\\
613.4100	15.4250\\
618.2800	15.5222\\
621.0800	15.5889\\
623.9700	15.6445\\
627.5000	15.7028\\
630.4100	15.7667\\
643.5100	15.9889\\
646.3900	16.0417\\
652.5800	16.0972\\
659.1100	16.2056\\
662.8400	16.2278\\
665.8400	16.2556\\
672.4300	16.2806\\
675.2000	16.3139\\
682.2100	16.3306\\
694.8800	16.3667\\
698.6500	16.3667\\
701.5100	16.3833\\
708.3100	16.3806\\
711.3400	16.3750\\
715.1900	16.3806\\
718.1300	16.3750\\
721.7400	16.3806\\
731.3900	16.3472\\
744.1200	16.2667\\
750.7800	16.2306\\
754.4300	16.2028\\
757.2700	16.1945\\
760.2600	16.1556\\
763.8900	16.1250\\
766.8000	16.1111\\
780.0300	15.9667\\
782.9800	15.9139\\
786.5600	15.8695\\
789.3400	15.8250\\
793.6900	15.7861\\
803.8300	15.6528\\
813.0200	15.5028\\
815.8900	15.4278\\
819.3500	15.3472\\
822.2600	15.2667\\
825.0800	15.2083\\
831.2100	15.0556\\
834.0700	14.9972\\
852.2200	14.5250\\
854.7600	14.4500\\
858.0800	14.3750\\
860.6600	14.3000\\
863.3000	14.2472\\
866.5600	14.1583\\
869.1800	14.0778\\
871.7000	14.0167\\
885.7400	13.6333\\
888.8000	13.5556\\
891.2300	13.4750\\
904.7900	13.1111\\
907.3400	13.0417\\
909.8100	12.9667\\
917.4700	12.7639\\
919.8300	12.6889\\
922.7300	12.6167\\
927.3800	12.4778\\
930.1800	12.4056\\
932.4700	12.3333\\
935.3000	12.2611\\
937.5500	12.1917\\
939.8700	12.1361\\
943.7300	12.0195\\
950.7700	11.8389\\
952.8900	11.7695\\
957.6900	11.6389\\
962.4400	11.4945\\
964.5000	11.4472\\
967.1800	11.3639\\
969.3300	11.3111\\
971.4700	11.2417\\
980.1900	10.9889\\
986.7300	10.8056\\
989.1600	10.7472\\
993.4700	10.6250\\
995.3700	10.5611\\
997.7500	10.5250\\
1001.6200	10.4417\\
1005.9400	10.3695\\
1007.8100	10.3333\\
1010.1300	10.2972\\
1011.9700	10.2500\\
1013.9700	10.2195\\
1016.3100	10.1667\\
1018.1300	10.1389\\
1022.2200	10.0583\\
1024.1300	10.0222\\
1028.2600	9.9222\\
1029.9900	9.8583\\
1034.2500	9.7556\\
1036.1000	9.7083\\
1037.9400	9.6722\\
1041.9800	9.5806\\
1043.7000	9.4972\\
1045.8800	9.4528\\
1047.5300	9.3667\\
1049.1600	9.3000\\
1051.4700	9.2222\\
1053.1200	9.1361\\
1056.0300	9.0361\\
1057.7400	8.9333\\
1059.2500	8.8556\\
1061.2700	8.7417\\
1062.9200	8.6361\\
1064.4700	8.5500\\
1066.5000	8.4222\\
1068.0100	8.3000\\
1069.8600	8.1778\\
1072.8800	7.9528\\
1074.6200	7.8278\\
1077.5400	7.5500\\
1081.9700	7.0972\\
1083.2400	6.9611\\
1086.1300	6.6222\\
1088.8100	6.3306\\
1091.1200	5.9972\\
1092.4600	5.8361\\
1093.5200	5.6778\\
1094.5900	5.5444\\
1095.6300	5.3861\\
1096.8500	5.2083\\
1097.8000	5.0833\\
1099.6800	4.8028\\
1101.6000	4.4861\\
1102.5900	4.3083\\
1104.1200	4.0500\\
1106.4300	3.6389\\
1107.8800	3.3639\\
1109.1900	3.0417\\
1109.7400	2.9167\\
1110.8600	2.6389\\
1111.3600	2.5000\\
1111.9000	2.3694\\
1112.3200	2.2417\\
1112.8100	2.0694\\
1114.4000	1.5861\\
1114.7500	1.4806\\
1115.0100	1.4111\\
1115.2700	1.3500\\
1115.5500	1.3056\\
1115.7900	1.2917\\
1116.0400	1.2861\\
1116.3300	1.2611\\
1116.5500	1.2278\\
1116.8200	1.1639\\
1117.2300	1.0528\\
1117.4600	0.9694\\
1117.6400	0.8944\\
1117.8200	0.7917\\
1117.9700	0.7194\\
1118.3400	0.5056\\
1118.5100	0.3611\\
1118.6200	0.2361\\
1118.6700	0.1750\\
1118.7400	0.0306\\
1118.7400	0.0000\\
1118.7400	0.0306\\
1118.7300	0.0333\\
1118.7400	0.0333\\
1118.7300	0.0333\\
1118.7400	0.0306\\
1118.7400	0.0000\\
1118.7400	0.0306\\
1118.7400	0.0000\\
1118.7300	0.0306\\
1118.7300	0.0000\\
1118.7400	0.0000\\
1118.7300	0.0000\\
1118.7400	0.0000\\
1118.7300	0.0000\\
1118.7400	0.0000\\
1118.7300	0.0000\\
1118.7400	0.0000\\
1118.7500	0.0861\\
1118.8100	0.2917\\
1118.9100	0.6250\\
1119.0400	0.9472\\
1119.2900	1.3722\\
1119.5800	1.6806\\
1119.9200	2.0556\\
1120.4400	2.4528\\
1120.9300	2.7444\\
1122.1200	3.3583\\
1122.8600	3.6667\\
1123.5600	3.9361\\
1124.5100	4.2667\\
1125.3000	4.5111\\
1127.2300	5.0111\\
1128.1300	5.3222\\
1129.3900	5.6639\\
1130.4300	5.9028\\
1131.6400	6.2000\\
1133.0700	6.5389\\
1134.3100	6.8194\\
1135.6300	7.1056\\
1137.3100	7.4583\\
1138.7200	7.7000\\
1140.4900	8.0639\\
1143.5000	8.6000\\
1145.5200	8.9500\\
1147.1100	9.1917\\
1149.2300	9.5333\\
1151.0200	9.7472\\
1153.2300	9.9556\\
1155.0500	10.1639\\
1162.3400	11.0806\\
1164.4700	11.3278\\
1167.1700	11.6167\\
1174.1200	12.3139\\
1176.9200	12.5500\\
1181.5700	12.9278\\
1184.5700	13.0945\\
1192.6600	13.6389\\
1197.9200	13.9722\\
1201.0100	14.1556\\
1206.3100	14.4500\\
1209.5100	14.6167\\
1215.5600	14.9083\\
1221.1200	15.1389\\
1227.3000	15.3417\\
1230.8400	15.4500\\
1242.9800	15.6889\\
1249.6700	15.7889\\
1252.5200	15.8167\\
1255.4400	15.8278\\
1259.0100	15.8333\\
1261.7800	15.8722\\
1265.4300	15.9083\\
1268.3800	15.9167\\
1277.8500	15.9139\\
1284.5300	15.9028\\
1287.5500	15.9056\\
1290.4200	15.8972\\
1300.2700	15.8945\\
1303.1300	15.8833\\
1306.7000	15.8806\\
1309.7200	15.7333\\
1312.5200	15.4195\\
1317.3500	14.8111\\
1319.9000	14.3083\\
1325.6400	13.3472\\
1328.6500	12.7945\\
1330.9800	12.4167\\
1333.1700	11.9222\\
1335.9100	11.4000\\
1342.2000	10.1139\\
1343.9800	9.7000\\
1347.7700	8.8333\\
1349.3800	8.4861\\
1351.2800	8.1111\\
1352.7800	7.7222\\
1355.8700	6.9917\\
1357.1000	6.6944\\
1358.2800	6.4194\\
1360.7800	5.7778\\
1362.0800	5.4861\\
1363.0400	5.2556\\
1363.9700	5.0417\\
1365.1500	4.7306\\
1365.9700	4.5278\\
1366.9400	4.2611\\
1367.7500	4.0500\\
1368.4900	3.8944\\
1369.3400	3.6833\\
1369.9800	3.4917\\
1370.6000	3.3333\\
1371.8700	2.9806\\
1373.0100	2.5750\\
1373.4700	2.4444\\
1374.0000	2.2389\\
1374.4000	2.1083\\
1376.1100	1.4083\\
1376.4000	1.3222\\
1376.7000	1.3000\\
1376.9300	1.2722\\
1377.4000	1.1806\\
1377.6400	1.1083\\
1377.8800	1.0278\\
1378.1800	0.9083\\
1378.3400	0.8333\\
1378.4800	0.7444\\
1378.6400	0.6194\\
1378.9200	0.3500\\
1379.0600	0.1389\\
1379.1000	0.0444\\
1379.1000	0.0000\\
1379.1100	0.0833\\
1379.1300	0.1472\\
1379.1700	0.2389\\
1379.2200	0.3278\\
1379.3100	0.4167\\
1379.4400	0.5278\\
1379.5700	0.6028\\
};
\addplot [color=mycolor3, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.2200	1.4778\\
86.4700	1.3528\\
86.7700	1.2694\\
86.9900	1.2278\\
87.4700	1.1000\\
87.6600	1.0389\\
87.8900	0.9556\\
88.0500	0.8778\\
88.2400	0.7972\\
88.3800	0.7278\\
88.6400	0.5528\\
88.7300	0.4722\\
88.8300	0.3667\\
88.8900	0.2806\\
88.9700	0.1083\\
88.9900	0.0000\\
88.9900	0.0528\\
89.0100	0.1056\\
89.0400	0.2250\\
89.0900	0.3694\\
89.1800	0.5611\\
89.3400	0.8194\\
89.5100	1.0000\\
89.7600	1.2333\\
90.0000	1.3917\\
90.9500	1.8944\\
91.4100	2.1583\\
91.8200	2.3306\\
92.3700	2.5389\\
92.8600	2.7083\\
93.3600	2.8694\\
94.6300	3.2972\\
96.0900	3.7278\\
96.7700	3.8750\\
97.5700	4.0611\\
98.4800	4.2333\\
99.2800	4.4306\\
100.1500	4.6583\\
101.2000	4.8389\\
102.1200	5.0583\\
105.3100	5.6528\\
106.4800	5.8667\\
108.3200	6.1639\\
110.8900	6.5250\\
112.4300	6.7667\\
115.1800	7.1500\\
117.8600	7.4833\\
119.6800	7.6889\\
121.1300	7.8417\\
122.5500	7.9333\\
127.4500	8.3750\\
132.8300	8.8195\\
137.9700	9.1945\\
141.7100	9.4972\\
145.7600	9.7889\\
149.8400	10.0639\\
151.7100	10.2028\\
155.9600	10.4833\\
160.3600	10.7389\\
166.9700	11.1361\\
173.6200	11.5806\\
178.5000	11.9195\\
180.8300	12.0556\\
183.0200	12.1972\\
185.6600	12.3472\\
187.9600	12.4333\\
193.1100	12.7056\\
195.4100	12.8195\\
198.3100	12.9500\\
200.7200	13.0778\\
206.1400	13.3333\\
211.8000	13.5861\\
216.8000	13.8028\\
224.1300	14.0889\\
226.7400	14.1750\\
232.2500	14.3806\\
235.2800	14.4667\\
241.2500	14.6528\\
249.9000	14.9028\\
256.3500	15.0667\\
258.9900	15.1333\\
261.8800	15.1945\\
265.3100	15.2833\\
274.4000	15.4806\\
277.1900	15.5222\\
280.8500	15.5917\\
290.1000	15.7361\\
292.9300	15.7528\\
296.7100	15.6000\\
302.5700	15.2167\\
305.4400	15.0111\\
308.2000	14.7778\\
311.3600	14.5472\\
317.2900	14.0278\\
319.8700	13.8000\\
322.4700	13.5333\\
325.3700	13.3083\\
327.8700	13.0833\\
330.8500	12.7833\\
333.1300	12.5806\\
338.2400	12.0611\\
340.4000	11.8361\\
345.1000	11.3611\\
347.6300	11.0861\\
353.8000	10.3806\\
356.1500	10.0833\\
357.7000	9.8528\\
359.8000	9.6139\\
365.6500	8.8389\\
366.9700	8.6306\\
369.9300	8.2611\\
374.6100	7.5945\\
375.9600	7.4083\\
377.6300	7.1611\\
378.8700	6.9639\\
380.1400	6.7750\\
382.8900	6.3389\\
383.9500	6.1500\\
386.4500	5.7306\\
387.7400	5.4972\\
389.6700	5.1306\\
390.8000	4.9361\\
392.5700	4.6056\\
393.5800	4.4083\\
396.8900	3.7222\\
397.5400	3.5778\\
398.9500	3.2917\\
400.1100	3.0167\\
401.3000	2.7083\\
402.3600	2.4111\\
403.2200	2.1333\\
403.6700	1.9667\\
404.0000	1.8222\\
404.4200	1.6694\\
404.7100	1.5806\\
405.3100	1.4167\\
405.5700	1.3583\\
405.8800	1.3167\\
406.1300	1.2917\\
406.3600	1.2500\\
406.8600	1.1694\\
407.7000	0.9194\\
407.8600	0.8472\\
408.0400	0.7444\\
408.3500	0.5139\\
408.5300	0.3556\\
408.6500	0.2250\\
408.7100	0.1028\\
408.7300	0.0583\\
408.7300	0.0000\\
408.7300	0.0528\\
408.7500	0.1083\\
408.7800	0.2222\\
408.8300	0.3583\\
409.0500	0.7694\\
409.2200	0.9944\\
409.4700	1.2333\\
409.7200	1.4222\\
410.2100	1.7194\\
411.8400	2.4722\\
412.3200	2.6611\\
412.9800	2.9111\\
413.5200	3.0917\\
414.8900	3.5000\\
415.5600	3.6861\\
416.2900	3.8583\\
417.9700	4.2083\\
418.7400	4.4194\\
419.7500	4.6806\\
422.7200	5.2778\\
424.9600	5.6750\\
427.3200	6.0611\\
428.4300	6.2361\\
429.8900	6.4528\\
431.1300	6.6083\\
432.3400	6.7694\\
433.9200	6.9639\\
435.1900	7.1306\\
439.4800	7.6639\\
442.8600	8.0195\\
444.3600	8.1361\\
446.2000	8.2972\\
447.7100	8.4528\\
449.6800	8.6361\\
453.1900	8.9389\\
458.7000	9.3917\\
464.3100	9.8222\\
466.0900	9.9417\\
470.1800	10.2361\\
474.3900	10.5250\\
480.7100	10.9083\\
488.7400	11.3945\\
493.5400	11.7167\\
497.8100	11.9833\\
500.7100	12.1417\\
502.8400	12.2500\\
505.6800	12.4195\\
510.2700	12.6778\\
517.9900	13.0722\\
521.0800	13.2195\\
523.5400	13.3250\\
525.9600	13.4389\\
531.5800	13.6778\\
533.6500	13.7778\\
551.1800	14.3945\\
563.2100	14.7639\\
568.6400	14.9056\\
572.0000	14.9972\\
574.8600	15.0583\\
578.1100	15.1389\\
581.0600	15.1889\\
587.3300	15.3306\\
590.2500	15.3889\\
605.4700	15.6472\\
611.8300	15.7278\\
615.3600	15.7528\\
618.2700	15.7472\\
621.7500	15.7722\\
624.6700	15.8167\\
627.7600	15.8333\\
634.2600	15.8417\\
642.2800	15.9056\\
645.0600	15.9000\\
648.7200	15.9028\\
654.5400	15.9361\\
660.9900	15.9445\\
664.5900	15.9667\\
667.5300	15.9611\\
671.1400	15.9861\\
690.3000	16.0611\\
693.4300	16.0639\\
703.0100	16.1139\\
705.9100	16.1111\\
722.3900	16.1917\\
725.2300	16.2167\\
732.1300	16.2500\\
735.1400	16.2806\\
744.9300	16.3445\\
748.7700	16.3500\\
751.7100	16.3806\\
758.4500	16.4167\\
761.4000	16.4111\\
768.4700	16.4556\\
771.5200	16.4583\\
787.9300	16.5167\\
790.8200	16.5222\\
794.7100	16.5445\\
804.4000	16.5695\\
819.0700	16.5833\\
825.8700	16.6000\\
829.0300	16.6000\\
835.8500	16.6195\\
839.5900	16.6250\\
842.8300	16.6389\\
845.8300	16.6361\\
848.9100	16.6528\\
862.4900	16.6695\\
866.4100	16.6778\\
869.3200	16.6750\\
872.4100	16.6806\\
876.1600	16.6778\\
882.9200	16.6889\\
885.9300	16.6945\\
889.1800	16.6889\\
892.3500	16.6972\\
899.2800	16.6889\\
903.0400	16.7028\\
906.0400	16.6945\\
909.7200	16.7056\\
915.8100	16.7000\\
919.8200	16.7139\\
926.0900	16.7056\\
932.9300	16.7111\\
935.9400	16.6972\\
939.7800	16.7028\\
942.7900	16.7167\\
946.5500	16.7083\\
949.5500	16.7195\\
966.2700	16.7000\\
969.4400	16.6917\\
973.2800	16.6695\\
976.3500	16.6306\\
979.5100	16.6000\\
983.1600	16.5472\\
986.2200	16.4917\\
989.9300	16.4361\\
993.0400	16.3667\\
995.9700	16.2889\\
1004.1500	16.0917\\
1013.6600	15.8667\\
1017.1400	15.7917\\
1020.0600	15.7195\\
1023.0400	15.6667\\
1029.5000	15.4695\\
1035.7300	15.3361\\
1038.6500	15.2806\\
1041.6300	15.2361\\
1045.0500	15.0750\\
1047.8000	14.7139\\
1051.0600	14.2750\\
1053.6700	13.8833\\
1056.1400	13.5306\\
1061.5700	12.6639\\
1063.8800	12.2611\\
1066.5800	11.8167\\
1070.7600	11.0750\\
1073.2500	10.6417\\
1075.1400	10.2833\\
1077.5000	9.8500\\
1082.9500	8.8167\\
1084.5000	8.5167\\
1086.3800	8.1722\\
1087.8200	7.8861\\
1096.3900	6.1389\\
1098.5400	5.6861\\
1100.8300	5.2083\\
1101.7400	4.9917\\
1102.8400	4.7750\\
1103.6800	4.5722\\
1104.6800	4.3444\\
1106.2400	4.0167\\
1107.8500	3.6556\\
1108.4900	3.5000\\
1109.8700	3.1417\\
1110.8100	2.8778\\
1111.3200	2.7472\\
1112.3700	2.4444\\
1113.2900	2.1361\\
1114.0600	1.8833\\
1115.0600	1.4722\\
1115.3800	1.3750\\
1115.6200	1.3167\\
1116.3800	1.2389\\
1116.8700	1.1361\\
1117.0800	1.0694\\
1117.6400	0.8611\\
1117.9600	0.7167\\
1118.1100	0.6139\\
1118.2100	0.5333\\
1118.4600	0.3056\\
1118.5200	0.2278\\
1118.5800	0.1250\\
1118.6000	0.0639\\
1118.6100	0.0000\\
1118.6000	0.0000\\
1118.6100	0.0000\\
1118.6000	0.0000\\
1118.6100	0.0000\\
1118.6000	0.0000\\
1118.6100	0.0000\\
1118.6000	0.0000\\
1118.6100	0.0000\\
1118.6000	0.0000\\
1118.6100	0.0000\\
1118.6000	0.0000\\
1118.6100	0.0000\\
1118.6000	0.0000\\
1118.6100	0.0000\\
1118.6000	0.0000\\
1118.6100	0.0000\\
1118.6000	0.0000\\
1118.6100	0.0000\\
1118.6100	0.0694\\
1118.7300	0.4333\\
1118.8700	0.7000\\
1119.0100	0.8889\\
1119.1900	1.0889\\
1119.4500	1.3056\\
1119.7100	1.4722\\
1120.0800	1.6917\\
1120.4000	1.8583\\
1120.7400	2.0167\\
1121.2300	2.2611\\
1122.1500	2.6722\\
1123.2900	3.0139\\
1124.6200	3.4028\\
1125.2600	3.5778\\
1126.1500	3.8083\\
1126.8300	3.9444\\
1127.5700	4.0750\\
1128.5100	4.2861\\
1129.3000	4.5389\\
1130.3400	4.7389\\
1131.2100	4.9167\\
1132.3400	5.1556\\
1133.3100	5.3222\\
1134.3100	5.5111\\
1136.7200	5.9306\\
1137.8600	6.1111\\
1140.4800	6.4944\\
1141.6600	6.6806\\
1143.1900	6.9056\\
1144.4400	7.0583\\
1147.3500	7.4583\\
1148.7700	7.6056\\
1150.5900	7.8250\\
1152.0100	7.9306\\
1153.4900	8.0611\\
1155.3200	8.2556\\
1160.5100	8.7417\\
1162.0900	8.8778\\
1165.7000	9.1722\\
1167.4100	9.3306\\
1171.3600	9.6695\\
1176.2900	10.0667\\
1182.6800	10.5389\\
1184.5900	10.6472\\
1186.9500	10.8306\\
1191.4500	11.1167\\
1193.5700	11.2472\\
1195.5500	11.3278\\
1198.1100	11.4695\\
1200.1900	11.6083\\
1205.1200	11.8917\\
1207.2700	11.9945\\
1212.1900	12.2833\\
1217.4100	12.5695\\
1219.5600	12.6695\\
1222.4900	12.8250\\
1227.3500	13.0611\\
1230.3000	13.1972\\
1232.6900	13.2833\\
1235.1600	13.4167\\
1240.7100	13.6389\\
1252.0000	14.0695\\
1254.7600	14.1750\\
1257.3800	14.2611\\
1260.7500	14.3222\\
1263.2500	14.2445\\
1265.8800	14.1500\\
1269.2600	14.0111\\
1271.9100	13.8833\\
1274.1200	13.7528\\
1277.1300	13.5945\\
1285.2100	13.0972\\
1290.5700	12.7111\\
1292.7700	12.5306\\
1295.6300	12.3250\\
1297.8300	12.1389\\
1300.1200	11.9778\\
1302.7900	11.7333\\
1305.0000	11.5445\\
1307.5700	11.3333\\
1310.5900	11.0750\\
1317.1000	10.4695\\
1319.0300	10.2833\\
1323.1600	9.8750\\
1325.4000	9.6583\\
1327.1200	9.4556\\
1328.8100	9.2861\\
1330.9100	9.0583\\
1334.5800	8.6222\\
1336.0700	8.4333\\
1337.6100	8.2556\\
1340.8700	7.8528\\
1345.3900	7.2250\\
1348.2900	6.7889\\
1349.4700	6.6222\\
1350.9700	6.4194\\
1352.1000	6.2361\\
1353.5400	6.0167\\
1354.5500	5.8500\\
1356.8400	5.4861\\
1357.8700	5.3361\\
1360.8700	4.8028\\
1361.9700	4.6000\\
1363.6400	4.2750\\
1364.5700	4.0750\\
1366.0300	3.7889\\
1366.8700	3.6000\\
1368.1500	3.3361\\
1368.8800	3.1611\\
1369.4600	3.0306\\
1371.1200	2.6222\\
1371.6900	2.4667\\
1372.1400	2.3639\\
1372.5800	2.2500\\
1373.0500	2.0917\\
1373.8500	1.8028\\
1374.9200	1.4583\\
1375.2200	1.3778\\
1375.5200	1.3056\\
1375.7600	1.2722\\
1376.0400	1.2694\\
1376.2300	1.2306\\
1376.4800	1.1889\\
1376.9600	1.0917\\
1377.2000	1.0111\\
1377.3400	0.9472\\
1377.5300	0.8722\\
1377.7300	0.7833\\
1377.8600	0.7111\\
1378.1000	0.5472\\
1378.2100	0.4722\\
1378.3800	0.3167\\
1378.4400	0.2333\\
1378.4700	0.1639\\
1378.5100	0.0917\\
1378.5300	0.0000\\
1378.5300	0.0306\\
1378.5400	0.0778\\
};
\addplot [color=mycolor4, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1600	0.8167\\
86.2900	0.5611\\
86.3700	0.1389\\
86.3700	0.0833\\
86.3600	0.0528\\
86.3700	0.0472\\
86.3700	0.0361\\
86.3700	0.0000\\
86.3600	0.0000\\
86.3700	0.0333\\
86.3700	0.0000\\
86.3600	0.0000\\
86.3700	0.0000\\
86.3800	0.0000\\
86.3800	0.0306\\
86.3900	0.0444\\
86.4200	0.1306\\
86.5000	0.2639\\
86.5600	0.3500\\
86.7700	0.7639\\
86.9400	1.0917\\
87.1600	1.4472\\
87.5400	1.9000\\
87.9100	2.2583\\
88.4700	2.6806\\
88.9800	2.9944\\
89.7100	3.3972\\
90.3500	3.7000\\
91.1000	4.0056\\
92.0500	4.4222\\
92.8500	4.7056\\
93.9600	5.1167\\
94.9600	5.4167\\
96.0100	5.6250\\
98.4600	6.3500\\
99.7000	6.6833\\
101.0000	6.9972\\
102.5200	7.3917\\
105.5700	8.0945\\
108.3000	8.7083\\
111.9800	9.4639\\
113.7200	9.8000\\
115.5100	10.1306\\
120.0400	10.9445\\
121.9300	11.2361\\
124.1500	11.4945\\
126.8900	11.7889\\
129.0900	12.0500\\
131.3500	12.3445\\
136.7300	12.9722\\
139.0900	13.2195\\
142.1700	13.5583\\
144.6300	13.8083\\
147.1400	14.0556\\
153.2400	14.6361\\
155.9700	14.8611\\
159.3400	15.1750\\
162.1000	15.4167\\
165.6700	15.6972\\
168.5200	15.9472\\
171.5000	16.1833\\
175.2500	16.4889\\
181.4300	16.9445\\
185.3700	17.2083\\
188.5600	17.3722\\
195.7700	17.8000\\
199.0000	17.9750\\
202.9700	18.1083\\
206.4200	18.1028\\
213.7400	18.0306\\
216.9900	18.0445\\
224.3700	18.0028\\
231.6500	17.9306\\
238.9900	17.8389\\
242.1900	17.8028\\
246.4600	17.7361\\
249.8200	17.6917\\
253.2700	17.6556\\
256.3600	17.5917\\
260.4900	17.5278\\
267.1100	17.3695\\
271.0100	17.2695\\
278.8200	17.0917\\
282.3100	16.9861\\
285.8700	16.9028\\
295.8200	16.5222\\
299.1900	16.3667\\
302.6900	16.2389\\
305.6000	16.1056\\
309.2100	15.9889\\
315.1800	15.8667\\
318.8100	15.7361\\
321.6300	15.6667\\
325.1400	15.5083\\
330.7600	15.3000\\
334.1000	15.1389\\
336.8200	14.9778\\
340.1600	14.7445\\
342.8700	14.5028\\
345.6000	14.1861\\
348.6200	13.9195\\
354.2800	13.3667\\
356.8600	13.1278\\
359.2000	12.9195\\
362.0700	12.5945\\
366.6400	12.1195\\
369.2800	11.9889\\
371.4300	11.9000\\
374.1400	11.6111\\
376.2000	11.3028\\
378.7000	10.8083\\
380.6000	10.3695\\
382.5800	9.9445\\
384.4000	9.3667\\
386.4500	8.7750\\
388.0200	8.2639\\
389.8500	7.6417\\
391.2200	7.2361\\
392.4600	6.6583\\
393.8900	6.1194\\
395.0500	5.7583\\
396.1300	5.3333\\
397.0500	5.0028\\
398.1800	4.4222\\
398.9500	3.9750\\
400.2900	3.3222\\
400.9800	2.9222\\
401.5500	2.6333\\
402.2200	2.2806\\
402.7600	2.1417\\
403.5200	1.9722\\
403.8900	1.8778\\
404.9500	1.5194\\
405.4800	1.3056\\
405.7500	1.0722\\
405.9300	0.9056\\
406.1000	0.6639\\
406.2800	0.3333\\
406.3600	0.0389\\
406.3700	0.0000\\
406.3700	0.0361\\
406.3700	0.0472\\
406.3600	0.0472\\
406.3600	0.0556\\
406.3500	0.0500\\
406.3500	0.0417\\
406.3500	0.0306\\
406.3600	0.0000\\
406.3600	0.0361\\
406.3800	0.0917\\
406.3900	0.1472\\
406.4400	0.2500\\
406.6500	0.8333\\
406.8900	1.3306\\
407.1700	1.7694\\
407.6300	2.2944\\
408.1100	2.6889\\
408.6300	3.0306\\
409.3900	3.4778\\
410.7700	4.1694\\
411.7700	4.5833\\
412.6200	4.9000\\
413.7700	5.2417\\
414.7600	5.4833\\
417.0500	6.1750\\
418.2200	6.4944\\
419.7300	6.8861\\
422.6600	7.6222\\
424.0200	7.9222\\
425.9200	8.2945\\
427.4000	8.5750\\
431.1100	9.2945\\
432.7600	9.6028\\
438.8800	10.6389\\
441.4300	11.0222\\
443.4400	11.2667\\
445.4800	11.4583\\
448.1000	11.7667\\
450.3600	12.0528\\
455.4200	12.6306\\
457.8500	12.8695\\
460.1900	13.1278\\
463.2400	13.4333\\
465.8200	13.6750\\
468.3000	13.9222\\
474.2700	14.4639\\
476.8900	14.7000\\
480.4600	15.0139\\
483.1100	15.2389\\
492.9600	16.0306\\
496.0300	16.2750\\
498.9800	16.5222\\
502.7300	16.8028\\
505.7700	17.0195\\
509.6400	17.3167\\
512.7700	17.4750\\
518.3300	17.8278\\
521.5600	18.0000\\
525.6300	18.0778\\
529.1500	18.0639\\
532.4000	18.0195\\
539.7000	18.0333\\
550.4100	17.9500\\
554.5400	17.9195\\
560.7100	17.8556\\
568.6300	17.7056\\
571.8200	17.6306\\
575.9500	17.5222\\
582.4100	17.3806\\
589.4300	17.2611\\
592.6200	17.2250\\
596.5800	17.1250\\
599.7400	17.0056\\
603.5500	16.8361\\
606.6500	16.6556\\
609.6300	16.4667\\
613.2300	16.2056\\
616.3000	16.0861\\
619.3500	15.9917\\
622.9300	15.8556\\
625.8600	15.7611\\
628.3000	15.6667\\
632.2000	15.5556\\
638.0200	15.4056\\
641.7000	15.3000\\
644.4500	15.2083\\
656.3500	14.8778\\
659.5300	14.7750\\
662.3400	14.7139\\
665.6400	14.6583\\
668.2800	14.6445\\
679.8900	14.7472\\
685.8800	14.8056\\
691.9700	14.8861\\
696.6700	14.9445\\
705.7500	15.0972\\
708.6300	15.1278\\
729.7400	15.4722\\
748.9000	15.7917\\
751.9100	15.8556\\
761.2400	16.0250\\
764.8600	16.1028\\
768.0000	16.1528\\
774.7400	16.2778\\
777.5900	16.3250\\
780.6200	16.3833\\
787.5200	16.5000\\
804.5100	16.7917\\
807.5400	16.7667\\
810.5600	16.7056\\
814.5500	16.5639\\
817.4500	16.4445\\
821.1400	16.3139\\
824.0700	16.2361\\
830.6900	16.0472\\
836.6900	15.9333\\
840.4300	15.8972\\
843.4500	15.8833\\
873.3200	15.6222\\
888.8700	15.4667\\
897.8900	15.3445\\
901.4900	15.3056\\
907.2100	15.2222\\
910.6400	15.1750\\
916.1700	15.1167\\
922.3500	15.0361\\
934.6200	14.8833\\
946.0200	14.7139\\
954.9500	14.5583\\
969.5300	14.3000\\
972.1800	14.2472\\
978.0000	14.1583\\
981.1800	14.0889\\
983.7200	14.0472\\
989.6100	13.9722\\
992.3300	13.9306\\
997.5500	13.8945\\
1003.2400	13.8639\\
1011.4200	13.8695\\
1016.9800	13.9083\\
1022.7000	13.9611\\
1025.8500	14.0083\\
1028.4400	14.0278\\
1032.3700	14.0667\\
1040.7800	14.1722\\
1044.1900	14.2083\\
1049.4700	14.2889\\
1052.8300	14.3195\\
1055.4100	14.2945\\
1058.0600	14.2139\\
1063.7000	13.6056\\
1066.7900	13.2333\\
1069.1400	12.8389\\
1071.4800	12.4722\\
1074.3000	12.0056\\
1076.4900	11.6056\\
1078.6100	11.2500\\
1084.9600	10.0472\\
1087.1400	9.7667\\
1088.8900	9.6445\\
1091.0400	9.5250\\
1092.7500	9.3833\\
1094.8400	9.0778\\
1096.4500	8.7972\\
1098.4300	8.3278\\
1101.2500	7.3389\\
1102.8400	6.7139\\
1104.0000	6.2028\\
1107.4700	4.7500\\
1108.3100	4.3667\\
1109.1300	3.9722\\
1109.8100	3.6028\\
1110.5900	3.1694\\
1111.6500	2.5556\\
1112.1900	2.2028\\
1112.5800	2.0722\\
1113.3800	1.9028\\
1113.8100	1.7944\\
1114.1300	1.7000\\
1115.0700	1.3889\\
1115.3200	1.2750\\
1115.5900	1.1389\\
1115.7900	1.0194\\
1115.9700	0.8611\\
1116.1900	0.4694\\
1116.2600	0.3111\\
1116.3200	0.1333\\
1116.3200	0.0667\\
1116.3100	0.0000\\
1116.3200	0.0000\\
1116.3100	0.0000\\
1116.3100	0.0306\\
1116.3000	0.0333\\
1116.3100	0.0333\\
1116.3000	0.0000\\
1116.3100	0.0000\\
1116.3200	0.0000\\
1116.3300	0.0000\\
1116.3200	0.0000\\
1116.3300	0.0000\\
1116.3200	0.0000\\
1116.3300	0.0000\\
1116.3200	0.0000\\
1116.3700	0.1667\\
1116.4700	0.3611\\
1116.5400	0.5583\\
1116.8800	1.2583\\
1117.2200	1.7500\\
1117.5600	2.1083\\
1117.9700	2.4944\\
1118.6000	2.9056\\
1119.1800	3.2333\\
1119.9300	3.6139\\
1120.6500	3.9472\\
1121.4100	4.2611\\
1122.2700	4.5694\\
1123.3700	4.9889\\
1124.2900	5.2861\\
1125.5200	5.5750\\
1126.5800	5.8889\\
1127.7000	6.2306\\
1129.1800	6.6056\\
1130.4000	6.9278\\
1132.0000	7.3222\\
1133.2700	7.6472\\
1134.7600	7.9445\\
1136.6400	8.3639\\
1138.2200	8.6945\\
1140.2200	9.0972\\
1141.8900	9.4195\\
1143.6200	9.7139\\
1146.0000	10.1583\\
1147.8600	10.4778\\
1149.7800	10.7889\\
1152.3100	11.2278\\
1154.3000	11.4833\\
1157.0400	11.7472\\
1159.3000	12.0139\\
1161.4800	12.2972\\
1166.5300	12.9139\\
1172.0900	13.5389\\
1174.5500	13.7806\\
1180.4100	14.3972\\
1183.1000	14.6528\\
1189.3000	15.2195\\
1193.7800	15.6250\\
1200.5500	16.2083\\
1203.4900	16.4083\\
1206.6400	16.7083\\
1210.5200	16.9861\\
1213.5800	17.1500\\
1217.4900	17.3889\\
1220.6400	17.5722\\
1223.9200	17.8222\\
1227.9600	18.0556\\
1231.4100	18.1889\\
1234.6900	18.2111\\
1242.1500	18.1556\\
1246.2400	18.1278\\
1260.5200	17.9917\\
1267.9700	17.9167\\
1271.1900	17.8667\\
1274.5000	17.8417\\
1281.8000	17.7500\\
1285.2700	17.7139\\
1289.1600	17.6917\\
1292.4400	17.6833\\
1302.8000	17.4278\\
1306.8100	17.3222\\
1310.1000	17.2667\\
1313.1100	17.1528\\
1316.9500	16.9639\\
1320.0000	16.7250\\
1323.7200	16.3500\\
1326.8800	16.0917\\
1329.8300	15.7611\\
1339.0000	14.7722\\
1341.8600	14.4139\\
1345.0000	14.0861\\
1350.7700	13.3611\\
1353.2100	13.0083\\
1355.7100	12.6917\\
1357.9600	12.2556\\
1360.8500	11.8139\\
1362.9400	11.4306\\
1364.9800	11.0445\\
1367.4100	10.6167\\
1369.2700	10.1389\\
1372.4000	9.3556\\
1374.1800	8.8917\\
1375.7500	8.4306\\
1377.6200	7.8361\\
1379.0700	7.3250\\
1380.5200	6.7361\\
1381.8200	6.2194\\
1382.9200	5.6778\\
1383.9800	5.1472\\
1385.1100	4.4917\\
1386.5400	3.4556\\
1387.2600	2.7806\\
1387.7200	2.2472\\
1388.1600	1.5972\\
1388.4000	0.9833\\
1388.5100	0.1167\\
1388.4800	0.0861\\
1388.4800	0.0694\\
1388.4700	0.0444\\
1388.4800	0.0444\\
1388.4800	0.0000\\
1388.4900	0.0000\\
1388.4900	0.0000\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=2.032cm,
at={(0,0)},
scale only axis,
xmin=0.0000,
xmax=1400.0000,
xtick={0, 300, 600, 900, 1200, 1500, 1800},
xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
xlabel style={font=\color{white!15!black}},
xlabel={Position [km]},
ymin=0.0000,
ymax=6.0000,
ylabel style={font=\color{white!15!black}},
ylabel={Fuel [g/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={at={(0.72, 1.15)},legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small},,
ticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=1.6pt]
  table[row sep=crcr]{%
85.0000	0.4319\\
85.0000	2.0530\\
85.0058	2.1685\\
85.0526	2.5089\\
85.1226	3.0499\\
85.1577	3.2806\\
85.2877	3.3476\\
85.5397	3.4138\\
85.7882	3.4631\\
86.0402	3.5105\\
86.2905	3.5507\\
86.7909	3.6220\\
87.1141	3.6277\\
87.5100	3.6633\\
88.3020	3.7086\\
88.6952	3.7297\\
89.0940	3.7412\\
89.7643	3.7486\\
90.2621	3.7506\\
90.7599	3.7470\\
91.7527	3.6835\\
92.2533	3.6348\\
92.8761	3.5885\\
93.6195	3.5240\\
94.3714	3.4563\\
95.1148	3.3824\\
96.5166	3.3104\\
97.3894	3.2290\\
100.3205	3.1451\\
101.6538	3.0517\\
104.4934	2.9560\\
105.8368	2.8880\\
108.8188	2.8147\\
110.4196	2.7401\\
113.4736	2.6665\\
114.8586	2.5888\\
118.1283	2.5133\\
119.6269	2.4396\\
122.7716	2.3629\\
124.1794	2.2866\\
127.4264	2.2366\\
128.9363	2.1865\\
132.2387	2.1531\\
133.7858	2.1002\\
137.3075	2.0472\\
139.3200	2.0251\\
140.8419	2.0041\\
143.0076	1.9820\\
144.7467	1.9591\\
147.0657	1.9439\\
151.1238	1.9071\\
152.8485	1.8858\\
155.1819	1.8704\\
156.9211	1.8523\\
159.2400	1.8334\\
160.9792	1.8150\\
163.2836	1.7978\\
165.0228	1.7816\\
167.3417	1.7647\\
169.0809	1.7424\\
171.4143	1.7101\\
173.1535	1.6774\\
175.4724	1.6554\\
177.2116	1.6250\\
181.2697	1.5639\\
183.5886	1.5341\\
185.3133	1.5070\\
187.6449	1.4659\\
189.4029	1.4238\\
191.7471	1.3820\\
193.5052	1.3418\\
195.8639	1.3042\\
197.6660	1.2646\\
199.9661	1.2165\\
201.7776	1.1691\\
204.2640	1.1217\\
206.1132	1.0727\\
208.6151	1.0237\\
210.4644	0.9794\\
212.9663	0.9381\\
214.8155	0.9051\\
217.3174	0.8737\\
219.1667	0.8407\\
221.6531	0.8062\\
223.5178	0.7687\\
226.0198	0.7254\\
227.8845	0.6869\\
230.3554	0.6515\\
232.2185	0.6272\\
234.6442	0.6015\\
236.4902	0.5763\\
238.9159	0.5512\\
240.7466	0.5243\\
245.0183	0.4480\\
247.4593	0.4181\\
249.2900	0.3877\\
251.7462	0.3570\\
253.5769	0.3282\\
256.0179	0.2983\\
257.8334	0.2701\\
260.2896	0.2437\\
262.1222	0.2180\\
264.5529	0.1925\\
266.3874	0.1691\\
268.8335	0.1496\\
270.6680	0.1310\\
273.1293	0.1115\\
274.9485	0.0923\\
277.3946	0.0727\\
279.2444	0.0542\\
281.6751	0.0356\\
283.5249	0.0173\\
285.9709	0.0000\\
290.2362	0.0000\\
292.0860	0.0107\\
297.0844	0.0213\\
320.7678	0.0213\\
323.0433	0.0329\\
324.6606	0.0443\\
330.5772	0.0776\\
338.1381	0.0776\\
339.7419	0.0669\\
341.9118	0.0563\\
343.5291	0.0563\\
345.6720	0.0677\\
347.3028	0.0797\\
349.2614	0.0917\\
350.5709	0.1046\\
352.3427	0.1165\\
353.6632	0.1362\\
355.4130	0.1526\\
356.7335	0.1697\\
358.4943	0.1863\\
359.8259	0.1906\\
365.3274	0.2177\\
366.8809	0.2360\\
368.0291	0.2536\\
369.5729	0.2696\\
373.6537	0.3373\\
374.4855	0.3429\\
376.4496	0.3511\\
378.3997	0.3559\\
379.5181	0.3506\\
380.3569	0.3491\\
383.4323	0.3533\\
384.2193	0.3491\\
388.4632	0.3394\\
389.1784	0.3425\\
391.9267	0.3377\\
393.8776	0.3360\\
395.4495	0.3392\\
396.5155	0.3311\\
397.2305	0.3302\\
398.6553	0.3263\\
399.0115	0.3220\\
400.6724	0.3112\\
401.8097	0.2960\\
401.8191	0.2938\\
401.8893	0.2907\\
402.0302	0.2887\\
402.2713	0.2857\\
402.5095	0.2647\\
402.5678	0.2583\\
402.6882	0.2307\\
402.7127	0.2222\\
402.7290	0.2351\\
402.7716	0.2358\\
402.8138	0.2371\\
402.8371	0.2410\\
402.8371	0.2776\\
402.8371	0.2731\\
402.8371	1.6341\\
402.8482	1.7518\\
402.8647	1.8624\\
402.8869	1.9583\\
402.9035	2.0705\\
402.9255	2.1487\\
402.9421	2.2267\\
402.9644	2.3041\\
402.9809	2.3873\\
403.0030	2.4783\\
403.0196	2.5601\\
403.0418	2.6513\\
403.0588	2.7341\\
403.0805	2.8221\\
403.0972	2.9071\\
403.1976	2.9841\\
403.3325	3.0563\\
403.5123	3.1247\\
403.6472	3.1917\\
403.8271	3.2589\\
403.9620	3.3194\\
404.1418	3.3731\\
404.3417	3.4114\\
404.6947	3.4515\\
404.9594	3.5143\\
405.3124	3.5563\\
405.5772	3.6198\\
405.9302	3.6568\\
406.1971	3.6879\\
406.5479	3.7134\\
406.8127	3.7359\\
407.4304	3.7767\\
408.0504	3.8046\\
408.7382	3.8128\\
409.3180	3.8159\\
409.7989	3.8155\\
410.2764	3.8012\\
410.7505	3.7733\\
411.2314	3.7252\\
411.7055	3.6643\\
412.5738	3.6025\\
413.8117	3.5403\\
415.0586	3.4611\\
416.3410	3.3635\\
417.5522	3.2663\\
418.8080	3.1912\\
420.0459	3.1222\\
421.4145	3.0500\\
422.9049	2.9765\\
428.8666	2.6581\\
430.3676	2.5757\\
432.2094	2.4913\\
434.0830	2.3999\\
435.9460	2.3052\\
437.8197	2.2213\\
439.6933	2.1454\\
441.5670	2.0853\\
443.5631	2.0340\\
445.6817	1.9853\\
447.8123	1.9285\\
449.9308	1.8778\\
452.9642	1.8476\\
454.5531	1.8166\\
467.7146	1.7837\\
469.8385	1.7488\\
473.9258	1.6741\\
475.9694	1.6448\\
478.0130	1.6074\\
484.1438	1.4831\\
486.2020	1.4463\\
488.2456	1.4181\\
490.2746	1.3938\\
492.3183	1.3631\\
502.6636	1.1915\\
504.7582	1.1547\\
515.2675	0.9946\\
517.4013	0.9675\\
519.5048	0.9354\\
521.6235	0.9123\\
525.8609	0.8842\\
527.9986	0.8857\\
530.1098	0.8973\\
532.2514	0.9157\\
534.3626	0.9393\\
540.7419	1.0275\\
542.8645	1.0658\\
549.2205	1.1992\\
555.5765	1.2961\\
559.8244	1.3546\\
561.9341	1.3782\\
564.0438	1.4051\\
566.1384	1.4273\\
570.3578	1.4665\\
572.4826	1.4714\\
574.5837	1.4644\\
576.7064	1.4436\\
578.8443	1.4167\\
583.0897	1.3752\\
585.1973	1.3550\\
587.3200	1.3297\\
589.4710	1.2957\\
593.6741	1.2392\\
595.6977	1.2165\\
597.8926	1.2008\\
600.0564	1.1826\\
602.2513	1.1755\\
608.7738	1.1383\\
612.8212	1.1182\\
619.3852	1.0791\\
621.6164	1.0718\\
623.6882	1.0680\\
630.0630	1.0375\\
634.5254	1.0187\\
643.7341	0.9770\\
648.1770	0.9514\\
650.0969	0.9404\\
654.5238	0.9222\\
658.9666	0.9044\\
661.5054	0.9127\\
663.4095	0.9272\\
667.8389	0.9513\\
670.3422	0.9518\\
672.2196	0.9470\\
676.6158	0.9428\\
679.1034	0.9364\\
683.4997	0.9294\\
685.3771	0.9240\\
687.8647	0.9193\\
689.7421	0.9130\\
702.9129	0.8830\\
705.4066	0.8710\\
707.2887	0.8421\\
709.7981	0.8119\\
711.6802	0.7866\\
714.2413	0.7660\\
716.2008	0.7475\\
720.7730	0.7244\\
729.9175	0.7107\\
750.8086	0.6855\\
752.7670	0.6913\\
755.3783	0.6959\\
759.9481	0.6933\\
766.3397	0.7033\\
768.8570	0.7030\\
773.2350	0.6920\\
779.5142	0.6708\\
782.1241	0.6618\\
788.6487	0.6222\\
791.2585	0.6104\\
793.2159	0.5946\\
797.7832	0.5656\\
802.3504	0.5347\\
804.9603	0.5208\\
814.0143	0.4588\\
815.9278	0.4460\\
820.3927	0.4278\\
827.4015	0.4168\\
829.3037	0.4168\\
831.8401	0.4214\\
833.7424	0.4279\\
838.1810	0.4489\\
840.7015	0.4582\\
842.6196	0.4705\\
851.3117	0.4964\\
853.2099	0.5063\\
857.6391	0.5169\\
859.6229	0.5274\\
863.7672	0.5388\\
865.5942	0.5503\\
869.8425	0.5613\\
871.8181	0.5720\\
875.9326	0.5818\\
877.7448	0.5907\\
882.0079	0.5980\\
883.9835	0.6067\\
888.0832	0.6128\\
889.9251	0.6204\\
893.7871	0.6273\\
896.1638	0.6279\\
900.3229	0.6355\\
902.1054	0.6366\\
904.4909	0.6342\\
912.8713	0.6434\\
914.6671	0.6436\\
917.0615	0.6399\\
925.5929	0.6099\\
927.4403	0.5994\\
929.8677	0.5675\\
931.6998	0.5374\\
934.1514	0.5048\\
935.9967	0.4740\\
938.4571	0.4440\\
940.3024	0.4114\\
942.7628	0.3794\\
944.6081	0.3477\\
947.0685	0.3155\\
950.2824	0.2841\\
952.9889	0.2527\\
956.3412	0.2213\\
958.1557	0.1905\\
962.6306	0.1793\\
964.5453	0.1635\\
966.2900	0.1557\\
968.6163	0.1492\\
970.5065	0.1405\\
974.5775	0.1283\\
976.6130	0.1235\\
1002.7798	0.3068\\
1004.7496	0.3026\\
1006.7195	0.3035\\
1010.6592	0.2986\\
1016.5829	0.2964\\
1024.3629	0.2937\\
1032.0148	0.2923\\
1054.9639	0.2874\\
1066.2365	0.2932\\
1070.9181	0.3012\\
1074.8521	0.2996\\
1080.0975	0.2949\\
1083.4127	0.2931\\
1088.5539	0.2812\\
1090.0218	0.2742\\
1092.4281	0.2680\\
1093.1981	0.2640\\
1095.1232	0.2636\\
1096.4707	0.2659\\
1099.4886	0.2630\\
1100.5854	0.2615\\
1103.1313	0.2635\\
1104.1507	0.2585\\
1104.5382	0.2570\\
1104.9258	0.2619\\
1105.1473	0.2621\\
1105.3134	0.2707\\
1105.7009	0.2812\\
1106.6975	0.2938\\
1107.5079	0.3082\\
1107.9153	0.3179\\
1108.0737	0.3155\\
1108.1407	0.3156\\
1108.2985	0.3037\\
1108.6820	0.2998\\
1109.8289	0.2911\\
1111.0208	0.2836\\
1111.1025	0.2840\\
1111.1025	0.2186\\
1111.1025	1.7201\\
1111.1063	1.8422\\
1111.2047	2.9396\\
1111.3125	3.0151\\
1111.5206	3.0830\\
1111.7301	3.1558\\
1111.9381	3.2183\\
1112.1447	3.2736\\
1112.5607	3.3606\\
1112.7688	3.4004\\
1113.0413	3.4811\\
1113.7151	3.5989\\
1114.0521	3.6349\\
1114.7019	3.6946\\
1115.0148	3.7200\\
1116.0015	3.7686\\
1116.2903	3.7771\\
1116.9401	3.7869\\
1117.2530	3.7899\\
1117.5418	3.7951\\
1117.9588	3.7830\\
1118.3849	3.7646\\
1118.8821	3.7360\\
1119.3082	3.7065\\
1119.8053	3.6621\\
1120.2314	3.6078\\
1120.7321	3.5483\\
1121.5355	3.4891\\
1124.3218	3.3787\\
1125.7150	3.3260\\
1126.9092	3.2721\\
1128.3024	3.2135\\
1129.4965	3.1510\\
1131.0887	3.0828\\
1132.3273	3.0118\\
1133.9309	2.9493\\
1135.3208	2.8885\\
1136.6037	2.8244\\
1138.1004	2.7522\\
1139.3833	2.6791\\
1141.0939	2.6168\\
1142.3768	2.5578\\
1143.8736	2.5102\\
1145.1565	2.4619\\
1148.0430	2.3783\\
1149.4329	2.3329\\
1150.7158	2.2732\\
1152.2125	2.2203\\
1153.5424	2.1709\\
1155.1485	2.1206\\
1156.5253	2.0665\\
1158.1315	2.0134\\
1159.5082	1.9576\\
1161.1144	1.9088\\
1162.4911	1.8560\\
1166.4877	1.7909\\
1168.9343	1.7243\\
1171.3532	1.6542\\
1173.8827	1.5880\\
1178.7485	1.4505\\
1181.3321	1.3474\\
1183.9452	1.2762\\
1186.5435	1.2029\\
1190.2343	1.1269\\
1192.1092	1.0563\\
1196.2872	0.9854\\
1200.0518	0.8761\\
1201.8234	0.8193\\
1203.8902	0.7707\\
1205.6618	0.7254\\
1209.5376	0.6518\\
1211.6319	0.6161\\
1213.4271	0.5816\\
1215.5214	0.5543\\
1217.3166	0.5280\\
1219.4109	0.5049\\
1221.2061	0.4664\\
1223.3322	0.4280\\
1225.1819	0.4121\\
1227.3398	0.4121\\
1229.1895	0.3803\\
1235.3551	0.3512\\
1241.2413	0.3242\\
1243.4205	0.3175\\
1247.4676	0.3008\\
1251.5147	0.2870\\
1253.3735	0.2815\\
1259.5391	0.2684\\
1261.6970	0.2638\\
1265.7047	0.2915\\
1267.5543	0.2869\\
1273.2306	0.3152\\
1277.3808	0.3101\\
1287.2529	0.3039\\
1302.8200	0.2902\\
1311.5118	0.2878\\
1318.5435	0.2847\\
1323.9746	0.2878\\
1325.3047	0.2892\\
1326.4449	0.2929\\
1328.9153	0.2968\\
1332.1730	0.3048\\
1336.5169	0.3156\\
1339.2318	0.3155\\
1340.9965	0.3138\\
1345.2779	0.2950\\
1346.7719	0.2849\\
1349.1852	0.2799\\
1353.0350	0.2593\\
1355.9257	0.2530\\
1358.9474	0.2576\\
1361.3973	0.2462\\
1361.5596	0.2530\\
1361.7218	0.2542\\
1362.0580	0.2615\\
1362.6905	0.2676\\
1363.4588	0.2822\\
1363.4648	0.2854\\
};\addlegendentry{\scriptsize{AV}}
\addplot [color=mycolor2, line width=1.6pt]
  table[row sep=crcr]{%
85.0000	0.2844\\
85.0000	1.8778\\
85.0299	1.9334\\
85.2946	2.1581\\
85.4244	2.2540\\
85.5499	2.2982\\
85.9758	2.3852\\
86.1814	2.4086\\
86.3870	2.4260\\
86.5941	2.4383\\
86.7835	2.4459\\
87.0038	2.4417\\
87.2094	2.4331\\
87.4150	2.4218\\
87.6206	2.4289\\
87.8262	2.4223\\
88.0303	2.3886\\
88.2374	2.3500\\
88.4430	2.2993\\
88.7202	2.2399\\
89.0690	2.1768\\
89.4177	2.1088\\
90.1153	1.9768\\
90.8128	1.8406\\
91.4282	1.7722\\
92.3103	1.7038\\
94.0746	1.5877\\
94.9567	1.5244\\
95.8388	1.4648\\
96.7209	1.4110\\
98.7947	1.2982\\
99.8827	1.2491\\
100.9707	1.2123\\
102.0509	1.1885\\
103.1466	1.1692\\
104.2346	1.1647\\
106.4106	1.1706\\
110.7626	1.1791\\
111.8506	1.1767\\
113.0176	1.1699\\
114.2637	1.1715\\
121.6611	1.1546\\
122.9274	1.1552\\
127.9925	1.1348\\
130.5069	1.1168\\
133.5203	1.1096\\
137.3141	1.1112\\
141.2321	1.1048\\
142.4947	1.1111\\
143.8555	1.1137\\
145.2065	1.1123\\
149.2987	1.1196\\
153.3810	1.1166\\
154.7418	1.1147\\
156.1026	1.1166\\
167.3486	1.1575\\
174.6892	1.1652\\
177.6614	1.1670\\
180.6344	1.1679\\
182.1219	1.1711\\
183.6094	1.1720\\
185.0970	1.1788\\
188.0720	1.1855\\
191.0733	1.1912\\
194.1531	1.1956\\
197.2219	1.2013\\
198.7727	1.2041\\
203.3885	1.2179\\
214.1171	1.2458\\
215.6460	1.2486\\
218.7367	1.2493\\
228.1714	1.2611\\
231.4074	1.2314\\
234.6434	1.1662\\
236.2977	1.1310\\
239.6789	1.0470\\
244.7507	0.9174\\
248.1289	0.8329\\
249.8137	0.7900\\
259.9222	0.5133\\
263.2917	0.4159\\
266.6612	0.3503\\
270.0307	0.3181\\
271.6985	0.3062\\
290.4314	0.2574\\
297.4269	0.2450\\
302.4518	0.2424\\
323.6449	0.2330\\
326.7080	0.2337\\
346.0255	0.2324\\
348.7500	0.2444\\
350.1123	0.2479\\
353.8832	0.2657\\
357.4812	0.2798\\
359.8798	0.2909\\
365.8155	0.3247\\
369.6900	0.3444\\
371.6376	0.3429\\
372.6079	0.3448\\
375.3824	0.3413\\
378.0203	0.3408\\
379.7789	0.3383\\
384.4134	0.3240\\
387.2791	0.3219\\
390.7222	0.3169\\
393.6123	0.3222\\
394.2800	0.3250\\
396.9238	0.3186\\
397.6131	0.3133\\
397.8862	0.3098\\
398.4482	0.2926\\
400.6616	0.2277\\
401.0589	0.2192\\
401.9650	0.2179\\
402.4333	0.2183\\
402.4522	0.2225\\
402.4712	0.2341\\
402.5090	0.2818\\
402.5281	0.3093\\
402.5446	0.3449\\
402.5729	0.4305\\
402.6493	0.6686\\
402.7268	0.8343\\
402.7784	0.9575\\
402.8042	1.0234\\
402.8171	1.0933\\
402.8171	1.5309\\
402.8300	1.5784\\
402.8560	1.6087\\
402.9076	1.6844\\
402.9334	1.7255\\
402.9849	1.7970\\
403.0368	1.8300\\
403.1913	1.9002\\
403.3459	1.9504\\
403.5004	1.9927\\
403.6829	2.0130\\
403.9705	2.0286\\
404.2581	2.0366\\
404.5457	2.0359\\
404.8313	2.0261\\
405.1209	2.0126\\
405.4085	1.9909\\
405.6962	1.9976\\
406.1050	2.0196\\
406.6448	2.0189\\
407.1770	2.0067\\
407.7168	1.9897\\
408.2490	1.9792\\
409.3248	1.9522\\
410.3968	1.9153\\
412.0048	1.8746\\
412.5407	1.8580\\
413.7606	1.8128\\
414.5922	1.7881\\
415.4239	1.7666\\
416.2556	1.7501\\
417.9190	1.7212\\
418.7447	1.6937\\
419.7175	1.6680\\
420.8177	1.6491\\
424.1183	1.6330\\
425.2186	1.6299\\
426.3188	1.6243\\
428.5952	1.6194\\
430.9053	1.6118\\
432.0480	1.6055\\
433.1989	1.6017\\
434.3498	1.6082\\
435.5007	1.6093\\
436.6434	1.6206\\
440.1043	1.6366\\
442.4061	1.6526\\
445.9784	1.6778\\
447.1770	1.6872\\
449.6599	1.7040\\
450.7644	1.7150\\
452.0572	1.7235\\
453.3099	1.7346\\
454.8095	1.7424\\
457.8086	1.7666\\
459.3082	1.7784\\
460.8078	1.7826\\
462.2967	1.7949\\
463.8069	1.7976\\
471.4012	1.8467\\
472.9115	1.8529\\
474.4111	1.8640\\
477.4102	1.8734\\
480.4094	1.8887\\
481.9090	1.9025\\
489.9593	1.9518\\
493.2925	1.9692\\
494.9531	1.9823\\
496.6587	1.9924\\
501.9100	2.0115\\
503.6604	2.0153\\
505.4109	2.0284\\
507.1613	2.0372\\
508.9521	2.0424\\
514.4459	2.0709\\
516.2772	2.0717\\
518.0954	2.0694\\
523.6022	2.0824\\
525.4204	2.0809\\
530.9273	2.0838\\
532.7455	2.0800\\
536.4763	2.0792\\
538.4181	2.0747\\
542.3015	2.0717\\
546.1850	2.0634\\
548.1128	2.0605\\
550.1033	2.0532\\
552.0998	2.0373\\
556.1360	2.0307\\
562.1688	1.9852\\
564.2220	1.9737\\
568.3983	1.9364\\
570.5089	1.9145\\
572.6046	1.8882\\
574.7002	1.8673\\
578.8748	1.8199\\
583.0043	1.7741\\
584.9068	1.7468\\
593.1948	1.5930\\
595.2905	1.5611\\
597.3711	1.5143\\
599.4817	1.4715\\
607.9152	1.3234\\
610.1129	1.2953\\
612.3105	1.2607\\
614.4925	1.2346\\
621.1012	1.1465\\
625.5592	1.0875\\
630.0220	1.0303\\
632.2773	1.0160\\
634.5167	0.9962\\
641.2188	0.9467\\
647.9529	0.9106\\
650.1923	0.8915\\
652.4316	0.8752\\
656.9200	0.8367\\
659.1624	0.8218\\
661.4372	0.7993\\
670.4715	0.7285\\
677.1385	0.6793\\
681.5530	0.6497\\
685.9833	0.6189\\
695.1348	0.5807\\
697.4285	0.5725\\
708.8806	0.5209\\
718.0717	0.4966\\
720.3326	0.4880\\
724.9528	0.4749\\
736.4708	0.4283\\
741.2564	0.4014\\
743.6493	0.3897\\
772.3443	0.3068\\
777.0541	0.2972\\
781.7639	0.2920\\
788.7676	0.2877\\
817.5453	0.2731\\
865.3090	0.2221\\
891.5687	0.2200\\
907.6952	0.2173\\
911.2434	0.2241\\
914.9442	0.2321\\
920.0953	0.2433\\
930.5714	0.2656\\
942.4331	0.2910\\
944.0957	0.2961\\
947.4327	0.2985\\
949.0953	0.2998\\
952.3683	0.2980\\
955.5435	0.2989\\
963.4534	0.2975\\
974.0310	0.3020\\
977.0422	0.3042\\
981.5483	0.3065\\
991.6469	0.3131\\
998.7074	0.3107\\
1005.8892	0.3041\\
1008.9444	0.2968\\
1015.0547	0.2768\\
1022.6926	0.2517\\
1032.7520	0.2312\\
1036.8804	0.2245\\
1041.9235	0.2238\\
1046.8841	0.2255\\
1051.5775	0.2253\\
1068.7288	0.2334\\
1069.8154	0.2373\\
1071.7284	0.2554\\
1072.6415	0.2604\\
1073.5612	0.2710\\
1074.4678	0.2782\\
1076.2941	0.2892\\
1078.6651	0.3044\\
1082.4937	0.3313\\
1086.3224	0.3508\\
1087.0881	0.3526\\
1089.0325	0.3427\\
1089.8373	0.3414\\
1090.6376	0.3345\\
1091.4424	0.3309\\
1092.2519	0.3316\\
1092.9628	0.3292\\
1094.2131	0.3310\\
1096.1952	0.3283\\
1101.8600	0.3220\\
1104.0320	0.3238\\
1105.1388	0.3191\\
1105.6671	0.3139\\
1106.1437	0.3051\\
1106.6277	0.2905\\
1107.7340	0.2566\\
1108.5579	0.2355\\
1109.0077	0.2237\\
1109.4698	0.2203\\
1110.9789	0.2199\\
1111.3057	0.2289\\
1111.3753	0.2381\\
1111.5919	0.2505\\
1111.9420	0.2607\\
1112.1632	0.2735\\
1112.6064	0.3040\\
1112.6272	0.3143\\
1112.6688	0.3455\\
1112.7105	0.3908\\
1112.7313	0.4213\\
1112.7417	0.4589\\
1112.7417	1.8018\\
1112.7537	1.8642\\
1112.8016	1.9891\\
1112.8970	2.2699\\
1113.0159	2.3366\\
1113.2331	2.4086\\
1113.6320	2.5513\\
1113.8476	2.6210\\
1114.0648	2.6876\\
1114.2789	2.7448\\
1114.6146	2.7941\\
1115.9679	2.9202\\
1116.3867	2.9895\\
1116.8024	3.0208\\
1117.2567	3.0778\\
1118.1556	3.1981\\
1118.6067	3.2542\\
1119.0610	3.2902\\
1119.4799	3.3297\\
1119.8633	3.3590\\
1120.3789	3.3893\\
1120.7655	3.4184\\
1122.0058	3.4510\\
1122.7886	3.4571\\
1123.3756	3.4644\\
1124.1584	3.4675\\
1125.6799	3.4541\\
1126.7106	3.4521\\
1127.9176	3.4437\\
1129.1111	3.4425\\
1130.3114	3.4320\\
1132.9845	3.3977\\
1134.7300	3.3666\\
1136.4755	3.3312\\
1138.2210	3.2981\\
1140.3632	3.2741\\
1141.6525	3.2458\\
1144.4767	3.2184\\
1145.7846	3.1910\\
1148.8013	3.1591\\
1150.2041	3.1265\\
1153.1259	3.0931\\
1154.4233	3.0585\\
1156.1109	3.0016\\
1157.3661	2.9454\\
1159.0537	2.8919\\
1160.3300	2.8427\\
1162.0177	2.7847\\
1163.4031	2.7144\\
1165.4412	2.6354\\
1166.9825	2.5627\\
1169.0205	2.4913\\
1170.5490	2.4161\\
1172.5743	2.3440\\
1174.1156	2.2807\\
1176.2679	2.2138\\
1177.9536	2.1466\\
1180.2344	2.0824\\
1181.9343	2.0136\\
1184.2009	1.9467\\
1185.8866	1.8822\\
1188.1532	1.8221\\
1189.8673	1.7621\\
1194.0092	1.6415\\
1196.4429	1.5867\\
1198.2417	1.5349\\
1200.6755	1.4816\\
1202.4894	1.4318\\
1204.9080	1.3948\\
1206.7068	1.3563\\
1209.1255	1.3164\\
1210.9394	1.2801\\
1213.3731	1.2520\\
1219.4196	1.1644\\
1221.8683	1.1411\\
1223.7505	1.1140\\
1226.2758	1.0908\\
1228.1580	1.0632\\
1230.6676	1.0368\\
1232.5498	1.0083\\
1236.9475	0.9168\\
1239.4729	0.8799\\
1241.3512	0.8468\\
1243.8766	0.8157\\
1245.7865	0.7831\\
1248.3119	0.7511\\
1250.1901	0.7208\\
1252.7491	0.6930\\
1254.6696	0.6645\\
1257.2303	0.6365\\
1259.1348	0.6049\\
1261.7116	0.5700\\
1263.6161	0.5362\\
1266.1768	0.5037\\
1268.1133	0.4719\\
1270.6580	0.4403\\
1272.5786	0.4090\\
1275.1553	0.3788\\
1277.0758	0.3495\\
1279.6205	0.3197\\
1281.5410	0.3145\\
1284.0654	0.3103\\
1285.9471	0.3032\\
1299.0098	0.2759\\
1310.2755	0.2673\\
1318.8348	0.2577\\
1327.3838	0.2532\\
1334.6697	0.2573\\
1335.9640	0.2594\\
1343.6020	0.2637\\
1350.1527	0.2711\\
1352.2131	0.2685\\
1354.2783	0.2654\\
1358.1542	0.2651\\
1359.3087	0.2767\\
1359.9725	0.2801\\
1361.0189	0.2951\\
1363.0206	0.3141\\
1364.8082	0.3313\\
1366.4059	0.3441\\
1366.6126	0.3360\\
1366.7155	0.3336\\
1366.9207	0.3209\\
1367.5383	0.3072\\
1368.2184	0.2937\\
1369.0601	0.2840\\
};\addlegendentry{\scriptsize{CAV-\unit[1200]{m}}}
\addplot [color=mycolor3, dashed, line width=1.6pt]
  table[row sep=crcr]{%
85.0000	0.3835\\
85.0000	0.7758\\
85.0024	0.7998\\
85.0134	0.8496\\
85.0197	0.8784\\
85.0355	0.9896\\
85.0501	1.0182\\
85.1707	1.1806\\
85.1879	1.2077\\
85.2394	1.2367\\
85.2994	1.2604\\
85.3794	1.2861\\
85.4395	1.3089\\
85.5195	1.3321\\
85.5795	1.3590\\
85.6596	1.3832\\
85.7196	1.4073\\
85.7996	1.4336\\
85.8601	1.4589\\
85.9997	1.4950\\
86.0797	1.5061\\
86.1398	1.5326\\
86.3468	1.5903\\
86.4804	1.6235\\
86.5806	1.6619\\
86.7142	1.6962\\
86.8144	1.7392\\
86.9481	1.7619\\
87.0898	1.7783\\
87.3343	1.8007\\
87.5177	1.8216\\
87.7622	1.8418\\
87.9456	1.8609\\
88.1901	1.8735\\
88.3735	1.8889\\
88.7207	1.9052\\
89.0581	1.9163\\
89.5080	1.9269\\
89.8454	1.9395\\
90.2953	1.9537\\
90.6327	1.9739\\
91.5294	2.0037\\
92.0575	2.0141\\
92.5450	2.0210\\
93.6824	2.0257\\
94.3730	2.0226\\
94.9011	2.0345\\
95.3886	2.0520\\
96.0385	2.0640\\
96.5260	2.0785\\
97.2166	2.0905\\
99.4914	2.1397\\
100.2016	2.1681\\
101.9049	2.2152\\
102.7565	2.2435\\
103.6081	2.2654\\
106.3792	2.3488\\
108.9141	2.4043\\
110.1952	2.4375\\
111.4672	2.4676\\
112.7301	2.5001\\
116.6776	2.5908\\
118.0212	2.6127\\
119.3744	2.6420\\
122.0808	2.6695\\
123.4341	2.6846\\
127.4938	2.6803\\
128.8470	2.6732\\
130.2002	2.6637\\
132.9067	2.6367\\
134.3465	2.6158\\
137.4103	2.5790\\
140.4522	2.5334\\
141.9787	2.5032\\
145.1157	2.4496\\
146.8104	2.4172\\
148.5051	2.3922\\
150.1999	2.3606\\
151.8946	2.3473\\
153.5893	2.3277\\
157.0598	2.2816\\
158.8784	2.2652\\
160.7101	2.2463\\
162.5417	2.2243\\
166.2051	2.1882\\
177.0790	2.0666\\
178.9541	2.0546\\
180.8291	2.0373\\
182.7041	2.0087\\
186.4676	1.9661\\
188.3293	1.9407\\
190.2043	1.9127\\
192.0927	1.8915\\
193.8204	1.8697\\
195.4276	1.8456\\
197.6393	1.8197\\
199.3496	1.7945\\
201.6300	1.7723\\
203.3403	1.7018\\
205.6207	1.6240\\
207.3310	1.5427\\
209.6114	1.4516\\
211.3675	1.3612\\
213.4698	1.2702\\
215.2867	1.1791\\
217.6742	1.0873\\
219.4761	0.9955\\
223.3803	0.8297\\
225.4825	0.7454\\
227.3166	0.6669\\
229.4938	0.5909\\
231.3601	0.5142\\
233.8484	0.4363\\
235.7146	0.3590\\
238.2029	0.2847\\
240.0847	0.2099\\
242.5575	0.1344\\
244.4237	0.0589\\
246.6010	0.0310\\
248.4672	0.0127\\
250.9555	0.0139\\
252.8218	0.0279\\
255.3256	0.0418\\
259.2447	0.0558\\
262.0112	0.0697\\
267.3448	0.0831\\
269.3047	0.0969\\
273.9796	0.1102\\
275.9450	0.1242\\
280.1132	0.1379\\
281.9293	0.1513\\
286.2166	0.1645\\
288.1518	0.1777\\
292.3052	0.1913\\
294.1362	0.2048\\
298.4086	0.2184\\
300.3587	0.2323\\
304.5120	0.2458\\
308.1900	0.2728\\
309.8492	0.2863\\
319.1556	0.2842\\
333.8530	0.2777\\
339.8568	0.2649\\
343.6091	0.2630\\
350.6291	0.2611\\
357.3229	0.2587\\
361.0540	0.2659\\
364.3109	0.2698\\
365.5214	0.2674\\
367.9423	0.2649\\
369.8977	0.2602\\
371.6668	0.2588\\
373.3837	0.2589\\
375.8981	0.2583\\
378.4089	0.2574\\
378.8862	0.2641\\
379.4764	0.2674\\
379.9391	0.2748\\
383.7617	0.2945\\
385.9451	0.2990\\
386.3322	0.3005\\
389.8735	0.3079\\
390.2100	0.3021\\
390.5955	0.3006\\
390.9086	0.2950\\
391.6572	0.2918\\
393.4812	0.2807\\
394.3013	0.2780\\
394.6642	0.2764\\
394.9671	0.2750\\
394.9686	0.6969\\
394.9798	0.8059\\
394.9943	0.9495\\
395.0046	1.0335\\
395.0261	1.1332\\
395.0438	1.1564\\
395.0693	1.1791\\
395.0991	1.2008\\
395.1246	1.2238\\
395.2096	1.2897\\
395.2351	1.3118\\
395.4486	1.3807\\
395.5208	1.4001\\
395.6773	1.4335\\
395.7616	1.4486\\
395.8591	1.4604\\
396.0023	1.4827\\
396.1250	1.5147\\
396.2683	1.5466\\
396.3910	1.5863\\
396.8002	1.6857\\
396.9230	1.7229\\
397.0662	1.7636\\
397.1889	1.8008\\
397.3322	1.8394\\
397.4549	1.8800\\
397.5981	1.9215\\
397.7209	1.9449\\
397.8641	1.9674\\
397.9255	1.9835\\
397.9255	2.0637\\
398.1622	2.0709\\
398.5681	2.0782\\
399.5150	2.0797\\
400.3944	2.0872\\
400.8002	2.0841\\
401.2737	2.0770\\
401.8049	2.0739\\
402.5709	2.0654\\
403.2274	2.0552\\
403.9934	2.0471\\
404.6499	2.0554\\
405.4159	2.0570\\
408.3156	2.0775\\
409.0323	2.0888\\
409.6833	2.1117\\
410.4493	2.1337\\
411.1058	2.1581\\
411.8663	2.1802\\
413.9168	2.2011\\
416.5303	2.2471\\
420.6253	2.2857\\
422.2721	2.2969\\
423.9471	2.3120\\
426.6950	2.3303\\
430.8004	2.3453\\
435.2435	2.3539\\
442.3843	2.3539\\
443.6221	2.3295\\
446.7217	2.3091\\
448.0441	2.2854\\
451.0591	2.2604\\
452.3368	2.2365\\
455.6254	2.2085\\
457.0444	2.1781\\
460.2316	2.1550\\
461.5493	2.1332\\
465.0179	2.1077\\
466.7186	2.0809\\
470.1076	2.0481\\
471.5849	2.0214\\
475.1973	1.9969\\
476.8377	1.9677\\
480.6218	1.9386\\
482.2320	1.9127\\
486.1235	1.8851\\
487.9753	1.8585\\
491.6118	1.8297\\
493.2354	1.8029\\
497.1135	1.7810\\
498.8445	1.7532\\
502.6501	1.7213\\
504.3293	1.6886\\
508.3210	1.6552\\
510.0828	1.6293\\
513.9367	1.6055\\
515.6600	1.5860\\
517.9186	1.5679\\
521.9422	1.5241\\
525.9807	1.4737\\
529.7258	1.4198\\
540.1278	1.3167\\
542.0697	1.2900\\
543.8761	1.2710\\
546.1342	1.2527\\
550.0481	1.2316\\
552.0050	1.2245\\
553.8114	1.2116\\
555.9340	1.1936\\
559.8754	1.1669\\
561.7548	1.1559\\
566.3124	1.1427\\
570.6821	1.1343\\
575.1090	1.1368\\
577.3532	1.1327\\
584.0698	1.1325\\
586.4744	1.1373\\
590.8025	1.1393\\
595.5832	1.1432\\
597.7451	1.1461\\
600.2395	1.1447\\
602.5677	1.1506\\
611.7645	1.1403\\
616.2369	1.1489\\
625.2189	1.1436\\
634.0725	1.1396\\
640.9829	1.1313\\
645.4470	1.1226\\
649.9110	1.1145\\
652.1431	1.1059\\
656.6176	1.1059\\
661.1208	1.0982\\
663.3724	1.0880\\
665.6240	1.0801\\
672.2179	1.0723\\
681.3852	1.0452\\
687.9906	1.0319\\
692.7057	1.0167\\
697.2582	1.0061\\
699.5345	1.0035\\
701.8108	0.9964\\
710.8754	0.9819\\
715.5437	0.9797\\
722.1723	0.9678\\
724.4981	0.9685\\
726.8239	0.9645\\
731.4922	0.9595\\
736.1273	0.9539\\
738.4454	0.9569\\
740.7558	0.9557\\
743.0662	0.9609\\
745.3931	0.9633\\
747.6869	0.9708\\
749.9973	0.9753\\
754.6181	0.9787\\
761.5493	0.9928\\
763.8597	0.9897\\
773.0914	0.9992\\
784.5396	1.0173\\
789.1254	1.0240\\
809.4341	1.0073\\
811.7433	1.0085\\
814.0199	1.0033\\
818.6057	1.0041\\
823.1945	1.0032\\
827.7843	0.9983\\
845.0058	0.9962\\
853.3769	0.9879\\
855.5807	0.9795\\
857.9400	0.9625\\
862.6588	0.9168\\
865.0182	0.8915\\
874.3966	0.7723\\
876.7490	0.7392\\
879.0680	0.7034\\
883.7394	0.6087\\
900.0892	0.2784\\
904.8466	0.1991\\
907.2398	0.1689\\
912.0262	0.1191\\
914.4194	0.1075\\
919.2058	0.0943\\
926.4025	0.0792\\
928.7785	0.0778\\
938.3254	0.1498\\
943.0072	0.1728\\
959.2565	0.1728\\
961.5589	0.1835\\
977.3162	0.1804\\
981.7324	0.1656\\
983.9485	0.1643\\
986.1645	0.1591\\
990.5966	0.1680\\
997.2447	0.2110\\
999.4608	0.2257\\
1004.2377	0.2397\\
1009.5494	0.2669\\
1026.9559	0.2879\\
1032.7076	0.2955\\
1035.6392	0.2999\\
1037.0668	0.2976\\
1041.6223	0.2985\\
1043.1480	0.2969\\
1047.7362	0.3001\\
1052.3026	0.3021\\
1061.8862	0.3128\\
1066.3686	0.3172\\
1068.5522	0.3164\\
1071.3674	0.3117\\
1072.9245	0.3037\\
1075.2686	0.2955\\
1085.2396	0.2591\\
1086.9210	0.2571\\
1088.5594	0.2564\\
1091.1394	0.2519\\
1092.2147	0.2459\\
1093.2918	0.2373\\
1093.7208	0.2336\\
1093.7208	0.2388\\
1094.1121	0.2398\\
1094.2683	0.2454\\
1095.0757	0.2548\\
1095.3161	0.2601\\
1095.7511	0.2754\\
1096.1995	0.2931\\
1096.2605	0.2875\\
1096.3824	0.2891\\
1096.4434	0.2850\\
1097.1582	0.2769\\
1098.4542	0.2718\\
1098.4542	0.2148\\
1098.4542	0.7329\\
1098.4603	0.7661\\
1098.4975	0.8725\\
1098.5223	0.9585\\
1098.5347	1.0065\\
1098.5632	1.0578\\
1098.6081	1.0966\\
1098.6524	1.1400\\
1098.6971	1.1705\\
1098.7863	1.2389\\
1098.8310	1.2687\\
1098.8909	1.2944\\
1099.0418	1.3493\\
1099.1164	1.3840\\
1099.2668	1.4366\\
1099.3420	1.4602\\
1099.4436	1.4850\\
1099.5715	1.5104\\
1099.6995	1.5326\\
1099.8274	1.5589\\
1099.9553	1.5882\\
1100.0842	1.6099\\
1100.2112	1.6239\\
1100.3401	1.6435\\
1100.4671	1.6842\\
1100.5950	1.7123\\
1100.7230	1.7513\\
1100.8600	1.7793\\
1100.9889	1.8025\\
1101.1159	1.8285\\
1101.3608	1.8511\\
1101.5479	1.8740\\
1101.9320	1.8944\\
1102.1041	1.9096\\
1102.4253	1.9246\\
1102.6462	1.9385\\
1103.2199	1.9561\\
1103.5182	1.9732\\
1104.3568	1.9931\\
1105.3737	2.0047\\
1105.7379	2.0069\\
1106.1022	2.0147\\
1106.4664	2.0155\\
1106.8307	1.9986\\
1107.5592	1.9829\\
1107.9260	1.9785\\
1108.2877	1.9822\\
1109.0162	1.9801\\
1109.3804	1.9779\\
1109.7876	1.9729\\
1110.2377	1.9729\\
1110.6878	1.9955\\
1111.5881	2.0340\\
1112.0414	2.0363\\
1112.4883	2.0454\\
1113.2161	2.0629\\
1114.2214	2.0754\\
1116.2320	2.0948\\
1117.2373	2.1065\\
1118.2426	2.1151\\
1119.2479	2.1336\\
1120.2584	2.1498\\
1121.2815	2.1637\\
1123.3058	2.1866\\
1124.3216	2.1934\\
1127.3690	2.2240\\
1128.3848	2.2360\\
1130.4164	2.2173\\
1131.3597	2.2019\\
1133.4638	2.1973\\
1135.6070	2.1768\\
1138.0849	2.1658\\
1141.8016	2.1292\\
1144.2862	2.0992\\
1145.7301	2.0850\\
1148.6284	1.9215\\
1152.9499	1.6155\\
1154.5379	1.5116\\
1158.0021	1.3048\\
1170.1269	0.6105\\
1175.3232	0.3220\\
1178.4657	0.2425\\
1180.6432	0.1630\\
1182.8208	0.0865\\
1184.9983	0.0742\\
1187.1758	0.0703\\
1193.9761	0.1114\\
1198.6890	0.1377\\
1203.0403	0.1510\\
1204.9351	0.1644\\
1208.6398	0.1778\\
1210.4575	0.1912\\
1215.7579	0.2045\\
1217.7004	0.2175\\
1221.4329	0.2304\\
1225.1653	0.2566\\
1229.0504	0.2832\\
1236.5022	0.2805\\
1243.7621	0.2742\\
1249.0526	0.2675\\
1269.5253	0.2352\\
1275.4468	0.2315\\
1280.9039	0.2363\\
1283.4930	0.2410\\
1292.1051	0.2547\\
1295.6030	0.2583\\
1301.3722	0.2645\\
1304.2010	0.2653\\
1306.0869	0.2620\\
1309.7413	0.2571\\
1310.4495	0.2639\\
1311.8658	0.2697\\
1312.5740	0.2782\\
1316.6102	0.2963\\
1318.5568	0.3078\\
1319.9030	0.3177\\
1321.5437	0.3356\\
1321.9538	0.3399\\
1322.3640	0.3355\\
1323.1843	0.3341\\
1323.5945	0.3279\\
1325.1874	0.3241\\
1326.4454	0.3138\\
1328.3243	0.2933\\
1328.8879	0.2873\\
1329.8750	0.2768\\
1329.9517	0.2742\\
1330.4120	0.2738\\
1330.9996	0.2743\\
1331.3033	0.2733\\
1331.6576	0.2740\\
1331.6576	0.2730\\
};\addlegendentry{\scriptsize{CAV-\unit[150]{m}}}
\addplot [color=mycolor4, line width=1.6pt]
  table[row sep=crcr]{%
85.0000	0.7145\\
85.0000	1.6701\\
85.0107	1.7956\\
85.0268	1.9244\\
85.0482	2.0615\\
85.0856	2.2451\\
85.1015	2.3457\\
85.1655	2.6621\\
85.1819	2.7753\\
85.2123	2.9061\\
85.2304	3.0309\\
85.2672	3.1658\\
85.3092	3.2919\\
85.4626	3.4252\\
85.5342	3.5560\\
85.5988	3.6896\\
85.7383	3.8178\\
85.7709	3.9414\\
85.7709	4.3425\\
86.3385	4.3942\\
86.8549	4.4924\\
87.3280	4.5656\\
88.3529	4.6346\\
88.8259	4.6981\\
89.9652	4.7587\\
90.4816	4.8161\\
91.5854	4.8688\\
92.1057	4.9069\\
93.1976	4.9458\\
94.9854	4.9906\\
95.9896	5.0119\\
97.0655	5.0273\\
100.0063	5.0631\\
101.3003	5.0639\\
102.8544	5.0525\\
105.9852	5.1360\\
107.5505	5.1780\\
110.6812	5.2677\\
112.4453	5.3094\\
114.4081	5.3600\\
116.3708	5.4013\\
118.3336	5.4268\\
120.2964	5.3936\\
122.2732	5.3180\\
124.2219	5.1981\\
126.1847	4.9916\\
130.1102	4.5897\\
132.0590	4.3859\\
134.0358	4.1834\\
135.9985	3.9762\\
137.9613	3.7586\\
139.9519	3.5471\\
142.0136	3.3323\\
146.1077	2.8826\\
150.2018	2.4217\\
154.2959	1.9416\\
156.4534	1.6942\\
158.7214	1.4540\\
160.9732	1.2214\\
163.2573	1.0490\\
165.5253	0.9149\\
167.7771	0.8217\\
170.0613	0.8139\\
172.4322	0.7967\\
177.4659	0.7004\\
179.9738	0.6506\\
184.8106	0.5644\\
187.1394	0.5165\\
192.1552	0.4248\\
194.6452	0.4071\\
197.1711	0.3860\\
199.6790	0.3463\\
207.2028	0.2419\\
209.8898	0.2104\\
214.5474	0.1474\\
216.8762	0.1169\\
219.3841	0.0878\\
224.2198	0.0387\\
226.3675	0.0387\\
231.3788	0.0787\\
244.2177	0.0787\\
246.2945	0.0569\\
249.0636	0.0400\\
278.0403	0.0400\\
280.0108	0.0176\\
282.6002	0.0000\\
300.8559	0.0000\\
302.8101	0.0143\\
305.4157	0.0268\\
307.3699	0.0420\\
311.2947	0.0561\\
314.1120	0.0696\\
318.1182	0.0948\\
322.3035	0.1074\\
324.2903	0.1225\\
328.5156	0.1380\\
330.3053	0.1541\\
333.9243	0.1689\\
335.5692	0.1854\\
339.2935	0.2018\\
341.0569	0.2155\\
344.6890	0.2293\\
346.3471	0.2459\\
350.0713	0.2628\\
351.8873	0.2770\\
355.2621	0.2915\\
356.8012	0.3047\\
366.4064	0.3003\\
370.7003	0.3036\\
376.0036	0.3075\\
378.2248	0.3038\\
378.8987	0.3055\\
381.7830	0.3021\\
382.7319	0.3020\\
385.4733	0.2957\\
387.7254	0.2965\\
390.5962	0.2972\\
393.0738	0.2877\\
393.3146	0.2860\\
393.6330	0.2931\\
394.0761	0.3090\\
394.2391	0.3168\\
394.4704	0.3261\\
394.7950	0.3377\\
395.4163	0.3535\\
395.4476	0.3469\\
395.5335	0.3394\\
395.5715	0.3327\\
396.1150	0.3081\\
396.3237	0.3015\\
396.6839	0.2889\\
396.7828	0.2858\\
396.8865	0.2832\\
397.0621	0.2847\\
397.0621	0.2897\\
397.0621	0.2584\\
397.0621	1.9216\\
397.1029	2.2038\\
397.1426	2.3283\\
397.1615	2.4530\\
397.2026	2.5631\\
397.2974	2.6825\\
397.7171	2.8081\\
398.0745	3.0669\\
398.3075	3.1942\\
398.5415	3.3145\\
398.9395	3.4365\\
399.2405	3.5488\\
399.6384	3.6526\\
399.9369	3.7529\\
400.3348	3.8495\\
400.6333	3.9759\\
401.0312	4.0982\\
401.3297	4.2087\\
401.7276	4.3181\\
402.0261	4.3918\\
402.4241	4.4505\\
402.7225	4.5054\\
403.1180	4.5547\\
403.4189	4.6046\\
403.9582	4.6485\\
404.4779	4.6856\\
405.6763	4.7455\\
406.3679	4.7685\\
406.8834	4.7914\\
407.5663	4.8076\\
408.4073	4.8200\\
411.1257	4.8391\\
412.6241	4.8534\\
416.4759	4.8743\\
419.5354	4.8833\\
421.3891	4.9246\\
422.7707	4.9754\\
424.6013	5.0230\\
425.9829	5.0788\\
427.8366	5.1272\\
429.9550	5.1893\\
431.9929	5.2641\\
433.3630	5.3283\\
437.0587	5.3321\\
438.4288	5.2282\\
441.9570	5.1091\\
443.6584	4.8750\\
447.2820	4.6806\\
448.8795	4.4970\\
452.6070	4.3069\\
454.4843	4.1079\\
456.3651	3.9011\\
458.8730	3.6911\\
460.7538	3.4748\\
463.2616	3.2515\\
465.1582	3.0283\\
467.6660	2.7644\\
469.5996	2.5248\\
472.2914	2.2891\\
474.3271	2.0475\\
477.0694	1.8078\\
479.0378	1.5279\\
481.7297	1.2335\\
483.7485	0.9460\\
486.4235	0.7172\\
488.4592	0.5967\\
491.1342	0.4864\\
493.1699	0.4864\\
495.8449	0.4473\\
500.2360	0.3489\\
502.3156	0.3020\\
505.1517	0.2635\\
507.3099	0.2218\\
510.1460	0.1859\\
512.4648	0.1517\\
514.8014	0.1149\\
517.1024	0.1149\\
527.2196	0.0000\\
577.2576	0.0000\\
579.6514	0.0208\\
582.0795	0.0383\\
584.4732	0.0763\\
586.9014	0.1284\\
589.3296	0.1858\\
593.9024	0.3067\\
602.9278	0.5603\\
605.1842	0.6277\\
610.4222	0.7002\\
616.0792	0.8458\\
621.7363	0.9985\\
624.4658	1.0739\\
632.2405	1.3125\\
636.9672	1.3734\\
638.8346	1.4387\\
642.8465	1.4841\\
644.7814	1.5168\\
648.7079	1.5463\\
650.7423	1.5688\\
654.5643	1.5922\\
656.6114	1.6143\\
660.6026	1.6358\\
662.4877	1.6562\\
666.6409	1.6774\\
668.6749	1.6961\\
672.7454	1.7124\\
674.6759	1.7281\\
678.9261	1.7461\\
680.9314	1.7596\\
685.0020	1.7719\\
686.9624	1.7847\\
691.1228	1.7959\\
693.2029	1.8090\\
697.2585	1.8212\\
699.2332	1.8313\\
703.4690	1.8388\\
705.5945	1.8486\\
711.6825	1.8633\\
715.9646	1.8369\\
718.1520	1.7528\\
722.3550	1.6680\\
724.4330	1.5832\\
728.7610	1.4990\\
730.9947	1.4142\\
735.3149	1.3280\\
737.4510	1.2391\\
741.9478	1.1509\\
744.1802	1.0599\\
748.4843	0.9710\\
750.6204	0.9178\\
755.0369	0.8628\\
757.1729	0.8054\\
761.6216	0.7464\\
763.6292	0.6843\\
768.2063	0.6235\\
770.3905	0.5621\\
774.8231	0.4967\\
776.8468	0.4276\\
783.9049	0.3327\\
788.5205	0.3591\\
790.6935	0.3839\\
795.4270	0.4063\\
797.7348	0.4348\\
802.3335	0.4630\\
804.4729	0.4907\\
809.2400	0.5174\\
811.4939	0.5464\\
815.8618	0.5746\\
817.9333	0.6013\\
830.9562	0.5744\\
835.3846	0.5694\\
837.2690	0.5642\\
862.8914	0.5412\\
867.5029	0.5314\\
873.6788	0.5058\\
875.5399	0.4945\\
885.7762	0.4465\\
887.6373	0.4338\\
890.1680	0.4071\\
892.8702	0.3814\\
897.7219	0.3568\\
899.6565	0.3328\\
908.6996	0.3087\\
910.6835	0.3089\\
914.8007	0.3148\\
916.5505	0.3226\\
920.9618	0.3337\\
922.7116	0.3518\\
926.8435	0.3692\\
928.5786	0.4012\\
932.8723	0.4339\\
934.7383	0.4699\\
938.7995	0.5081\\
940.5482	0.5474\\
944.7250	0.5855\\
946.5893	0.6241\\
950.6288	0.6648\\
952.3060	0.7058\\
956.3653	0.7496\\
958.1976	0.8094\\
962.1441	0.8713\\
963.8355	0.9319\\
967.7485	0.9914\\
969.5345	1.0520\\
973.3248	1.0707\\
975.0154	1.0534\\
978.9556	1.0221\\
980.7144	0.9891\\
984.5046	0.9517\\
986.1952	0.9157\\
990.0809	0.8641\\
991.9078	0.8126\\
995.6708	0.7579\\
997.3887	0.7146\\
1001.2607	0.6695\\
1003.1114	0.6259\\
1006.9020	0.5858\\
1008.6250	0.5420\\
1012.5397	0.4988\\
1014.4143	0.4559\\
1018.1773	0.4105\\
1020.0570	0.3627\\
1024.5335	0.3165\\
1026.3842	0.2718\\
1032.6165	0.2260\\
1035.2739	0.1971\\
1038.0420	0.2002\\
1043.6258	0.2303\\
1048.9672	0.2579\\
1051.3433	0.2720\\
1056.0820	0.3069\\
1062.5280	0.3204\\
1083.4119	0.3186\\
1086.9928	0.3224\\
1090.7251	0.3238\\
1093.6019	0.3272\\
1095.3481	0.3247\\
1096.2370	0.3208\\
1097.9327	0.3176\\
1098.6191	0.3122\\
1101.3755	0.3008\\
1102.4115	0.2911\\
1102.8227	0.2857\\
1103.0352	0.2837\\
1103.4663	0.2725\\
1104.0882	0.2615\\
1104.5852	0.2518\\
1105.5805	0.2442\\
1106.3543	0.2377\\
1106.8626	0.2279\\
1107.0117	0.2370\\
1107.1760	0.2441\\
1107.4642	0.2536\\
1107.5154	0.2566\\
1107.6136	0.2589\\
1107.6497	0.2626\\
1107.9458	0.2774\\
1107.9787	0.2804\\
1108.0884	0.2865\\
1108.1407	0.2925\\
1108.1582	0.2951\\
1108.1666	0.2896\\
1108.1836	0.2899\\
1108.2042	0.2859\\
1108.3856	0.2842\\
1108.4555	0.2805\\
1108.4555	0.2781\\
1108.4555	0.2200\\
1108.4555	1.4327\\
1108.4642	1.5392\\
1108.5208	1.8874\\
1108.5396	2.0104\\
1108.5585	2.1042\\
1108.5787	2.1745\\
1108.5949	2.2544\\
1108.6164	2.3412\\
1108.7107	2.8160\\
1108.7283	2.9186\\
1108.7953	3.0183\\
1108.9015	3.1145\\
1109.0001	3.2122\\
1109.1139	3.3136\\
1109.2125	3.4132\\
1109.3263	3.5125\\
1109.4326	3.6169\\
1109.6901	3.7176\\
1110.1707	3.8247\\
1111.0358	3.9990\\
1111.5164	4.1047\\
1111.9650	4.2434\\
1112.4135	4.3641\\
1113.2361	4.4381\\
1114.4337	4.5098\\
1115.3675	4.5769\\
1117.0997	4.6398\\
1118.0199	4.7022\\
1119.8739	4.7638\\
1120.7129	4.8167\\
1122.6413	4.8749\\
1123.6292	4.9330\\
1125.4155	4.9804\\
1126.3492	5.0185\\
1128.5875	5.0633\\
1129.7463	5.1053\\
1131.8497	5.1304\\
1132.8577	5.1596\\
1135.4098	5.1783\\
1139.5663	5.2293\\
1140.8773	5.2344\\
1143.7330	5.2240\\
1145.4697	5.1968\\
1149.0112	5.1754\\
1150.7483	5.0973\\
1154.5187	4.9141\\
1156.5117	4.7157\\
1160.2463	4.4816\\
1162.0514	4.2897\\
1166.4136	4.0980\\
1168.6399	3.8900\\
1170.5954	3.6396\\
1172.8293	3.3931\\
1174.8934	3.1465\\
1179.0216	2.6336\\
1180.9382	2.3774\\
1183.0023	2.1136\\
1185.0664	1.8470\\
1187.1514	1.5844\\
1189.2573	1.3072\\
1193.4692	0.7976\\
1195.4247	0.5615\\
1197.3802	0.3562\\
1199.4861	0.2070\\
1201.5920	0.1579\\
1203.9010	0.1270\\
1206.4131	0.1270\\
1208.9252	0.0835\\
1211.4372	0.0361\\
1213.9493	0.0000\\
1236.5232	0.0000\\
1241.2144	0.0317\\
1253.7939	0.1054\\
1268.9110	0.1908\\
1289.0670	0.3008\\
1302.7580	0.2928\\
1317.6255	0.2864\\
1321.9259	0.2862\\
1325.7880	0.2850\\
1328.4490	0.2890\\
1332.0872	0.2881\\
1334.2822	0.2917\\
1339.9390	0.2887\\
1343.4551	0.2855\\
1345.0943	0.2865\\
1363.7242	0.2852\\
1367.2935	0.2869\\
1370.4653	0.2845\\
1371.2907	0.2851\\
1372.1160	0.2808\\
1372.9414	0.2810\\
1373.7668	0.2768\\
1375.2566	0.2795\\
1375.7603	0.2820\\
1376.2639	0.2808\\
1377.2711	0.2819\\
1378.8813	0.2831\\
};
\addlegendentry{\scriptsize{HV}}
\end{axis}

\begin{axis}[%
width=\width,
height=2.032cm,
at={(0,0)},
scale only axis,
xmin=0.0000,
xmax=1.0000,
ymin=0.0000,
ymax=1.0000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\small}
]
\end{axis}
\end{tikzpicture}%

==> Images/validation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53261,0.61594,0.65761}%
\definecolor{mycolor2}{rgb}{0.49457,0.56401,0.61957}%
\definecolor{mycolor3}{rgb}{0.45652,0.51208,0.58152}%
\definecolor{mycolor4}{rgb}{0.41848,0.46014,0.54348}%
\definecolor{mycolor5}{rgb}{0.38043,0.40821,0.50543}%
\newcommand{\width}{0.830\columnwidth} % 0.694\columnwidth originally
\definecolor{mycolorblue}{rgb}{0.18042,0.51996,0.97333}%
\definecolor{mycolorgreen}{rgb}{0.32727,0.66364,0.40000}%
\definecolor{mycolorgreenlight}{rgb}{0.36364,0.68182,0.40000}%
\definecolor{mycolorgray}{rgb}{0.33929,0.35317,0.46429}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=\width,
  height=2.032cm,
  at={(0,5.645cm)},
  scale only axis,
  unbounded coords=jump,
  xmin=0,
  xmax=1500,
  xtick={0, 300, 600, 900, 1200, 1500, 1800},
  xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
  ymin=0,
  ymax=100,
  ylabel style={font=\color{white!15!black}, font=\small},
  ylabel={Gap [m]},
  xmajorgrids,
    ymajorgrids,
  axis background/.style={fill=white},
  ticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.5400	10.7000\\
87.6900	10.6200\\
88.8600	10.4500\\
90.0200	10.1700\\
91.1300	9.7800\\
92.1600	9.3000\\
95.7600	7.2700\\
97.5800	6.4100\\
97.9600	6.2800\\
98.3400	6.2100\\
99.2400	6.1800\\
100.3200	6.2200\\
101.4000	6.4100\\
103.1200	6.7500\\
106.1000	7.2200\\
109.7000	7.7900\\
111.6100	8.1400\\
112.9300	8.2900\\
113.5900	8.3000\\
114.2500	8.2500\\
114.9200	8.1400\\
115.5800	7.9700\\
116.8000	7.5100\\
118.2300	6.8000\\
119.3800	6.0500\\
119.9600	5.5900\\
120.1000	5.4300\\
120.1100	6.3300\\
120.1500	6.7500\\
120.2600	7.2100\\
120.4300	7.7200\\
120.6800	8.2500\\
121.0100	8.7900\\
121.4400	9.3400\\
121.9500	9.9000\\
122.5400	10.4500\\
123.2200	11.0100\\
123.9800	11.5700\\
125.7400	12.6900\\
127.7900	13.8200\\
130.1400	14.9700\\
132.7700	16.1200\\
135.6700	17.2700\\
138.8400	18.4400\\
142.2500	19.6000\\
145.9100	20.7800\\
149.8100	21.9600\\
153.9400	23.1400\\
160.5600	24.9200\\
167.6700	26.7000\\
172.6700	27.7900\\
175.2400	28.2700\\
177.8700	28.7000\\
183.2700	29.4100\\
186.0400	29.7200\\
191.7200	30.2000\\
206.1600	31.1800\\
220.7200	32.0400\\
235.3300	32.8500\\
302.6200	36.5200\\
305.6200	36.6400\\
311.7300	36.7500\\
342.6000	36.7900\\
367.1900	36.9200\\
370.2700	36.8700\\
373.3400	36.7300\\
376.4200	36.4700\\
379.4900	36.0900\\
382.5600	35.5900\\
385.6400	34.9600\\
388.7100	34.2200\\
391.7900	33.3500\\
394.8600	32.3700\\
397.8700	31.2900\\
400.7900	30.1700\\
406.3100	27.8900\\
411.3800	25.6100\\
415.9900	23.3400\\
418.1300	22.2100\\
422.0600	19.9800\\
423.8700	18.8900\\
427.1500	16.7500\\
430.0000	14.7000\\
432.4300	12.7900\\
434.4700	11.0500\\
436.8100	8.8700\\
439.0600	6.6000\\
440.0900	5.4300\\
440.1000	6.3400\\
440.1400	6.7600\\
440.2500	7.2200\\
440.4200	7.7200\\
440.6700	8.2500\\
441.0100	8.8000\\
441.4300	9.3500\\
442.5400	10.4600\\
443.9800	11.5700\\
445.7400	12.7000\\
447.8000	13.8300\\
450.1500	14.9600\\
451.4300	15.4700\\
452.7800	15.9200\\
454.2000	16.3200\\
457.2200	16.9500\\
471.1300	19.3800\\
475.1200	20.0100\\
481.4600	20.8900\\
502.9900	23.7200\\
508.3400	24.2900\\
513.8800	24.6900\\
519.5900	24.9100\\
531.1300	25.1600\\
542.7500	25.3300\\
554.4300	25.4200\\
569.1300	25.4300\\
580.9600	25.3500\\
598.8100	25.0700\\
613.6800	24.8100\\
631.3900	24.6100\\
643.1200	24.5600\\
666.5200	24.5300\\
678.3100	24.4200\\
704.9900	24.0900\\
719.9300	24.0800\\
737.9800	24.2400\\
753.1400	24.5200\\
780.6800	25.1200\\
793.0200	25.2800\\
802.3200	25.3400\\
821.0000	25.3000\\
842.6600	25.1200\\
851.8900	25.0000\\
879.3400	24.5000\\
894.4500	24.2900\\
903.4700	24.2000\\
912.4500	24.1700\\
921.3900	24.2300\\
939.1700	24.4500\\
950.9400	24.6100\\
962.6400	24.6900\\
974.3300	24.6900\\
986.0800	24.6100\\
1000.8400	24.3800\\
1039.0900	23.5600\\
1047.9000	23.2600\\
1059.6300	22.7900\\
1074.2600	22.1100\\
1100.5200	20.7700\\
1103.4400	20.5500\\
1106.3600	20.2500\\
1109.2700	19.8300\\
1112.1300	19.3200\\
1117.5600	18.2000\\
1122.5400	17.0500\\
1127.0600	15.8900\\
1131.1300	14.7300\\
1134.7500	13.5800\\
1137.9300	12.4400\\
1140.6800	11.3200\\
1143.0200	10.2400\\
1144.0400	9.7300\\
1145.7800	8.7400\\
1147.1500	7.8600\\
1148.5900	6.7900\\
1149.8100	5.7100\\
1150.0600	5.4300\\
1150.0700	6.3500\\
1150.1100	6.7700\\
1150.2200	7.2400\\
1150.4000	7.7400\\
1150.6500	8.2800\\
1150.9900	8.8200\\
1151.4200	9.3700\\
1151.9400	9.9200\\
1152.5400	10.4800\\
1153.2200	11.0400\\
1154.8300	12.1600\\
1156.7400	13.2800\\
1158.9600	14.4200\\
1160.1700	14.9800\\
1161.4500	15.4900\\
1162.8100	15.9400\\
1164.2300	16.3400\\
1167.2600	16.9700\\
1181.1800	19.4100\\
1187.2300	20.3000\\
1195.9000	21.5000\\
1210.4200	23.4300\\
1215.6700	24.0700\\
1218.3700	24.3500\\
1223.9100	24.7500\\
1229.6200	24.9800\\
1244.0700	25.2900\\
1255.7100	25.4600\\
1267.4200	25.5500\\
1282.1400	25.5600\\
1293.9700	25.5100\\
1308.8200	25.4700\\
1329.6600	25.3700\\
1350.5100	25.2700\\
1353.4800	25.2300\\
1356.4600	25.1100\\
1359.4400	24.8800\\
1362.4200	24.5300\\
1365.3900	24.0600\\
1368.3500	23.4700\\
1371.2200	22.8200\\
1376.6700	21.4400\\
1381.6700	20.0200\\
1386.2300	18.5800\\
1390.3400	17.1300\\
1392.2300	16.4100\\
1395.6900	14.9600\\
1398.7200	13.5400\\
1401.3400	12.1500\\
1403.5500	10.8200\\
1405.3700	9.5800\\
1406.8300	8.4800\\
1408.3900	7.1400\\
1409.5100	6.0700\\
1410.0900	5.4300\\
1410.0900	5.4300\\
};
\addplot [color=mycolor2, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.1100	11.2800\\
89.2000	9.7300\\
89.9900	9.4000\\
94.1300	7.9500\\
97.3400	7.0500\\
98.7700	6.7700\\
100.0400	6.6700\\
101.2100	6.6700\\
102.3100	6.7500\\
103.3500	6.9100\\
104.3400	7.1800\\
107.7100	8.4300\\
108.1900	8.5600\\
108.6800	8.6400\\
109.1600	8.6600\\
109.6500	8.6200\\
110.6200	8.3800\\
111.5500	7.9500\\
112.5900	7.3000\\
113.4600	6.6400\\
113.4700	7.0800\\
113.4900	7.7400\\
113.5700	8.1600\\
113.9000	9.0800\\
114.1700	9.5600\\
114.5300	10.0500\\
115.0000	10.5200\\
115.5700	10.9500\\
116.2700	11.3500\\
117.0800	11.7000\\
118.0000	12.0000\\
119.0400	12.2700\\
120.1800	12.4900\\
121.4400	12.6800\\
124.2600	12.9300\\
127.4600	13.0400\\
132.8000	13.1000\\
136.6300	13.1600\\
140.6100	13.2900\\
146.8900	13.6100\\
160.7600	14.4200\\
165.8800	14.6200\\
171.2500	14.7600\\
176.8700	14.8500\\
182.6800	14.8200\\
197.3300	14.6600\\
214.9100	14.5800\\
285.2700	14.3800\\
291.0800	14.4800\\
296.8700	14.7600\\
305.5100	15.3900\\
325.4400	17.0300\\
342.3400	18.5700\\
376.0800	21.7000\\
378.8900	21.8600\\
381.7100	21.9100\\
384.5200	21.8600\\
387.3300	21.7000\\
390.1400	21.4200\\
392.9500	21.0300\\
395.7600	20.5200\\
398.5100	19.9300\\
403.7200	18.6600\\
408.4800	17.3900\\
412.7800	16.1500\\
416.6200	14.9400\\
420.0100	13.7700\\
422.9700	12.6500\\
425.4900	11.5800\\
427.6000	10.5700\\
429.3200	9.6500\\
430.6700	8.8200\\
432.0700	7.8400\\
433.3700	6.7400\\
433.4600	6.6300\\
433.4800	7.7400\\
433.5600	8.1600\\
433.7000	8.6100\\
433.9000	9.0800\\
434.1700	9.5700\\
434.5300	10.0500\\
434.9900	10.5200\\
435.5700	10.9600\\
436.2700	11.3500\\
437.0800	11.7000\\
438.0000	12.0100\\
439.0400	12.2700\\
440.1900	12.5000\\
441.4400	12.6800\\
444.2700	12.9300\\
447.4500	12.9700\\
452.5500	12.9800\\
466.2100	13.0900\\
472.7600	13.1100\\
477.2200	13.2300\\
481.7300	13.5300\\
486.3200	13.9600\\
493.5700	14.6600\\
498.7600	15.0400\\
501.4800	15.1800\\
504.2900	15.2700\\
507.1700	15.3000\\
515.9800	15.1700\\
527.7600	15.0000\\
542.4800	14.8900\\
590.0900	14.6900\\
602.0500	14.6000\\
613.8500	14.5900\\
628.3900	14.7200\\
639.8500	14.9200\\
648.3700	15.1600\\
656.9600	15.4400\\
662.9400	15.4000\\
681.0900	15.0200\\
690.1500	14.8700\\
705.2200	14.7100\\
717.2800	14.6700\\
763.0400	14.5600\\
784.7100	14.5200\\
819.0300	14.3800\\
837.7400	14.1700\\
853.2400	13.9600\\
883.8700	13.6000\\
908.0000	13.4000\\
928.8200	13.3000\\
946.4400	13.2800\\
958.0800	13.3100\\
969.6900	13.4300\\
981.2700	13.6300\\
1013.0800	14.2500\\
1018.9300	14.2900\\
1039.6000	14.1800\\
1048.4400	14.1200\\
1060.1400	14.1100\\
1068.8300	14.1700\\
1083.1700	14.4000\\
1097.3600	14.7600\\
1100.1700	14.7700\\
1102.9700	14.6700\\
1105.7700	14.4700\\
1108.5500	14.1700\\
1113.8300	13.4200\\
1118.6600	12.6600\\
1125.0100	11.5600\\
1130.3000	10.5400\\
1134.5700	9.6100\\
1137.8600	8.7800\\
1140.2400	8.0500\\
1141.8200	7.4600\\
1142.9100	6.9400\\
1143.4200	6.6400\\
1143.4500	7.7700\\
1143.5300	8.1900\\
1143.6700	8.6400\\
1143.8700	9.1100\\
1144.1400	9.6000\\
1144.5100	10.0800\\
1144.9800	10.5400\\
1145.5700	10.9800\\
1146.2700	11.3700\\
1147.0800	11.7100\\
1148.0100	12.0200\\
1149.0600	12.2800\\
1150.2100	12.5000\\
1151.4700	12.6800\\
1152.8400	12.8200\\
1154.3100	12.9200\\
1155.8700	12.9700\\
1160.8500	12.9700\\
1170.0700	13.0600\\
1176.1900	13.1400\\
1180.4600	13.1900\\
1184.8400	13.3100\\
1189.3100	13.5400\\
1193.8800	13.8900\\
1201.0900	14.4900\\
1206.2100	14.8400\\
1211.6300	15.0800\\
1214.4500	15.1500\\
1217.3500	15.1700\\
1229.1300	14.9700\\
1240.9200	14.8100\\
1252.7000	14.7200\\
1312.1200	14.5600\\
1323.9500	14.6300\\
1335.7000	14.7800\\
1356.0200	15.2100\\
1358.8900	15.1700\\
1361.7600	15.0200\\
1364.6200	14.7600\\
1370.1400	14.0500\\
1375.2400	13.2900\\
1382.0100	12.1800\\
1385.9500	11.4800\\
1391.0100	10.4800\\
1393.8300	9.8600\\
1396.2300	9.2800\\
1398.2200	8.7400\\
1399.8200	8.2500\\
1401.5500	7.6100\\
1402.5900	7.1400\\
1403.4600	6.6300\\
1403.4600	6.6300\\
};
\addplot [color=mycolor3, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.7000	11.4100\\
87.5000	11.3300\\
89.1000	11.0300\\
91.4000	10.4700\\
96.7300	9.1100\\
101.0900	8.1500\\
104.0900	7.5000\\
105.3700	7.2600\\
106.3300	6.9500\\
106.7600	6.7000\\
106.8000	7.9700\\
107.0300	8.9500\\
107.2500	9.5300\\
107.5400	10.1400\\
107.9500	10.7800\\
108.4700	11.4000\\
109.1200	12.0200\\
109.9000	12.6100\\
110.8000	13.1800\\
111.8200	13.7300\\
112.9700	14.2500\\
114.2300	14.7300\\
115.6200	15.1500\\
117.1200	15.5200\\
118.7500	15.8200\\
120.4900	16.0500\\
122.3400	16.2100\\
124.3100	16.2900\\
128.5300	16.2500\\
132.8700	16.2000\\
163.6600	16.1000\\
178.3400	16.0600\\
193.0600	15.9900\\
225.3700	15.9500\\
248.8700	15.9100\\
266.5000	15.8700\\
298.4100	15.6900\\
309.6700	15.7600\\
317.9900	15.8800\\
328.9900	16.1200\\
345.3400	16.6400\\
358.8400	17.1800\\
380.3500	18.1400\\
383.0400	18.1600\\
385.7300	18.0800\\
388.4200	17.8800\\
391.1100	17.5700\\
393.7900	17.1500\\
396.4100	16.6400\\
401.3500	15.5400\\
405.8200	14.4600\\
411.6100	12.9200\\
414.8800	11.9500\\
417.6800	11.0500\\
420.0400	10.2000\\
421.9700	9.4200\\
424.1200	8.4200\\
425.4900	7.6400\\
426.6000	6.8700\\
426.7700	6.6900\\
426.8100	7.9600\\
426.8900	8.4300\\
427.2500	9.5300\\
427.5400	10.1400\\
427.9500	10.7800\\
428.4700	11.4100\\
429.1200	12.0200\\
429.9000	12.6200\\
430.8000	13.1900\\
431.8200	13.7400\\
432.9700	14.2500\\
434.2300	14.6900\\
435.6200	15.0400\\
437.1300	15.3100\\
438.7500	15.5200\\
440.4900	15.6500\\
442.3400	15.7300\\
446.3300	15.7200\\
485.9000	15.5700\\
494.3700	15.7000\\
503.1500	15.7800\\
517.9700	15.6900\\
529.7600	15.6500\\
544.5200	15.7100\\
583.5400	15.5500\\
598.4700	15.3900\\
615.8800	15.3700\\
627.1900	15.4800\\
638.3100	15.7000\\
641.0600	15.8100\\
643.8100	16.0000\\
649.3000	16.5300\\
654.8300	17.0800\\
657.6900	17.2800\\
660.6100	17.4100\\
669.5100	17.6100\\
678.5200	17.6600\\
690.6700	17.5800\\
702.8100	17.4900\\
711.8100	17.5600\\
720.6900	17.7800\\
729.4900	18.1400\\
738.3500	18.4900\\
747.3300	18.7600\\
756.4200	18.9500\\
768.7300	19.0800\\
778.1000	19.0800\\
812.6000	18.9000\\
821.8100	19.0200\\
830.9000	19.2100\\
839.8800	19.4800\\
848.7400	19.8200\\
860.4800	20.3100\\
866.4100	20.4700\\
872.4000	20.5600\\
881.4700	20.5500\\
890.5800	20.4300\\
908.6700	20.1600\\
920.4900	20.1100\\
929.3100	20.0700\\
955.7400	19.7500\\
970.3500	19.6100\\
990.8100	19.3700\\
1017.4200	19.2400\\
1035.2200	19.0900\\
1046.9400	19.0100\\
1064.3100	18.8700\\
1092.6800	18.6400\\
1095.5000	18.4600\\
1098.3200	18.1700\\
1101.1100	17.7700\\
1103.8300	17.3100\\
1108.9300	16.3300\\
1113.5600	15.3400\\
1117.7300	14.3500\\
1121.4200	13.3800\\
1124.6600	12.4400\\
1127.4600	11.5200\\
1129.8200	10.6400\\
1131.7700	9.8100\\
1133.3200	9.0400\\
1134.5100	8.3700\\
1135.7000	7.5800\\
1136.6000	6.8400\\
1136.7200	6.7000\\
1136.7600	8.0000\\
1137.0000	8.9900\\
1137.2100	9.5700\\
1137.5200	10.1800\\
1137.9300	10.8200\\
1138.4600	11.4400\\
1139.1200	12.0600\\
1139.9000	12.6500\\
1140.8100	13.2200\\
1141.8400	13.7700\\
1142.9900	14.2800\\
1144.2700	14.7100\\
1145.6600	15.0500\\
1147.1700	15.3200\\
1148.8000	15.5100\\
1150.5500	15.6500\\
1152.4100	15.7100\\
1154.3900	15.7100\\
1169.4900	15.3600\\
1183.3500	15.2800\\
1190.8800	15.3200\\
1198.9700	15.4400\\
1207.5500	15.6500\\
1213.4100	15.7100\\
1219.3200	15.7100\\
1243.0000	15.5900\\
1257.7400	15.6600\\
1302.4400	15.6200\\
1320.1600	15.5400\\
1328.8700	15.5600\\
1351.6100	15.8300\\
1354.4300	15.7800\\
1357.2500	15.6200\\
1360.0600	15.3500\\
1365.4700	14.6000\\
1372.7600	13.3900\\
1378.9800	12.2200\\
1384.1500	11.1100\\
1388.3100	10.0700\\
1390.5400	9.4300\\
1392.3600	8.8400\\
1393.7900	8.3000\\
1395.2800	7.6200\\
1396.3100	7.0400\\
1396.7500	6.7100\\
1396.7500	6.7100\\
};
\addplot [color=mycolor4, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.6300	10.1900\\
96.1700	8.0200\\
98.0300	7.4400\\
99.3000	6.9300\\
100.2500	6.4400\\
100.6700	6.1000\\
100.6800	7.0600\\
100.7400	7.4900\\
100.8700	7.9800\\
101.0700	8.5300\\
101.3500	9.1300\\
101.7500	9.7500\\
102.2700	10.3800\\
102.9100	11.0100\\
103.6700	11.6400\\
104.5400	12.2700\\
105.5300	12.9000\\
107.8500	14.1700\\
110.6100	15.4600\\
112.1600	16.0800\\
113.8000	16.6400\\
115.5600	17.1000\\
117.4100	17.5100\\
119.3700	17.8700\\
121.4300	18.1800\\
123.5900	18.4400\\
128.2100	18.8600\\
133.2100	19.1400\\
135.8500	19.2500\\
141.4000	19.3500\\
144.3100	19.3700\\
150.2800	19.2600\\
201.5000	18.0300\\
222.5800	17.5100\\
261.7200	16.5600\\
270.7400	16.2700\\
297.2500	15.2500\\
305.8200	14.9800\\
319.8600	14.6200\\
336.4200	14.3500\\
347.2800	14.2600\\
358.0400	14.2500\\
371.3700	14.3400\\
382.0100	14.4300\\
384.6700	14.3500\\
387.3300	14.1600\\
389.9300	13.8800\\
394.8200	13.2200\\
399.2600	12.5200\\
403.2300	11.8200\\
406.7400	11.1200\\
409.8000	10.4200\\
412.4100	9.7300\\
414.6000	9.0600\\
416.3800	8.4300\\
417.7800	7.8400\\
418.8300	7.3300\\
420.0700	6.5900\\
420.6600	6.1200\\
420.6800	6.2800\\
420.6900	7.0500\\
420.7500	7.4800\\
421.0700	8.5300\\
421.3600	9.1300\\
421.7600	9.7500\\
422.2800	10.3800\\
422.9100	11.0100\\
423.6700	11.6400\\
424.5400	12.2700\\
425.5300	12.9000\\
427.8500	14.1700\\
429.1800	14.8100\\
430.6100	15.4400\\
432.1500	15.9900\\
433.8000	16.4700\\
435.5500	16.8900\\
437.4100	17.2700\\
439.3700	17.5900\\
441.4300	17.8400\\
443.5900	17.9900\\
445.8500	18.0400\\
448.1800	18.0100\\
452.9200	17.8600\\
457.6900	17.8400\\
462.7100	17.8800\\
491.3500	17.7300\\
500.3900	17.6100\\
509.4400	17.4300\\
524.5200	17.0500\\
533.5600	16.9400\\
545.6100	16.8600\\
563.8400	16.7000\\
573.0000	16.5700\\
582.1600	16.3500\\
588.2700	16.1300\\
600.3900	15.5700\\
612.2300	15.0200\\
626.6500	14.4600\\
637.9500	14.1200\\
640.7500	14.0800\\
643.5400	14.1100\\
649.1100	14.3700\\
654.7200	14.7200\\
657.6100	14.8400\\
660.5900	14.9100\\
663.6500	14.9000\\
676.1000	14.6200\\
694.7600	14.1200\\
707.1100	13.6500\\
716.3000	13.2500\\
722.3800	13.0400\\
731.4900	12.8500\\
737.5600	12.7900\\
743.6300	12.7900\\
752.7200	12.8900\\
761.8000	13.1100\\
783.1200	13.8400\\
789.3100	13.9500\\
795.5500	13.9700\\
804.9400	13.8400\\
814.2900	13.6300\\
826.7000	13.2300\\
845.0400	12.5400\\
851.0800	12.3800\\
860.1400	12.2600\\
866.1600	12.2600\\
878.1900	12.3800\\
896.0800	12.5800\\
910.6300	12.7600\\
925.0200	13.1000\\
933.6700	13.2800\\
939.4700	13.3400\\
951.2100	13.3100\\
983.5400	13.1200\\
992.3500	13.1400\\
1015.9800	13.3500\\
1024.9300	13.2500\\
1060.2300	12.6700\\
1074.3700	12.6600\\
1082.7200	12.7600\\
1090.9800	12.8600\\
1093.6800	12.8100\\
1096.3700	12.6700\\
1101.5400	12.1600\\
1106.2800	11.5900\\
1112.5200	10.7300\\
1117.7200	9.8800\\
1121.9200	9.0600\\
1124.1800	8.5400\\
1126.8200	7.8000\\
1128.1100	7.3600\\
1129.4300	6.8200\\
1130.4800	6.2300\\
1130.6300	6.0900\\
1130.6500	7.0700\\
1130.7100	7.5100\\
1130.8400	8.0100\\
1131.0400	8.5600\\
1131.3300	9.1600\\
1131.7400	9.7900\\
1132.2600	10.4200\\
1132.9100	11.0500\\
1133.6700	11.6800\\
1134.5500	12.3100\\
1135.5500	12.9400\\
1136.6600	13.5800\\
1137.8800	14.2200\\
1139.2100	14.8600\\
1140.6500	15.4800\\
1142.2000	16.0600\\
1143.8500	16.5800\\
1145.6100	17.0500\\
1147.4700	17.4400\\
1149.4300	17.7300\\
1151.5000	17.9200\\
1153.6600	18.0400\\
1155.9300	18.0800\\
1165.4200	17.9300\\
1178.3300	17.8900\\
1195.6200	17.8000\\
1216.6500	17.5500\\
1225.7100	17.3300\\
1237.7900	17.0100\\
1289.3200	16.1300\\
1301.4700	15.8100\\
1331.1600	14.8600\\
1342.6500	14.6200\\
1348.3900	14.4900\\
1351.2500	14.3400\\
1354.0900	14.0800\\
1359.5100	13.4300\\
1366.7700	12.3900\\
1372.9600	11.3600\\
1376.5100	10.6900\\
1379.6000	10.0300\\
1382.2500	9.4000\\
1384.4800	8.7900\\
1386.2900	8.2200\\
1387.7100	7.6900\\
1389.2000	7.0300\\
1390.0600	6.5500\\
1390.6300	6.1400\\
1390.6700	6.0800\\
1390.6700	6.0800\\
};
\addplot [color=mycolor5, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.5700	12.6200\\
87.4600	12.1100\\
89.1000	11.0300\\
90.4700	10.0100\\
91.5800	9.1000\\
93.0600	7.7200\\
93.9900	6.7000\\
94.0400	6.6300\\
94.0700	7.9500\\
94.1600	8.4700\\
94.3100	9.0500\\
94.5400	9.6800\\
94.8600	10.3400\\
95.2800	11.0100\\
95.8100	11.6900\\
96.4400	12.3900\\
97.1700	13.0900\\
98.0000	13.8000\\
98.9200	14.5200\\
101.0400	15.9900\\
102.2300	16.7600\\
104.8700	18.3300\\
107.8200	19.9600\\
111.0900	21.6800\\
116.5600	24.3800\\
120.5500	26.2600\\
122.6500	27.1800\\
124.8200	28.0600\\
127.0600	28.8700\\
129.3600	29.6200\\
131.7200	30.3000\\
134.1400	30.9200\\
136.6300	31.4800\\
139.1800	31.9800\\
141.7800	32.4100\\
144.4500	32.7900\\
147.1700	33.1100\\
149.9500	33.3700\\
152.7900	33.5700\\
155.6800	33.7200\\
158.6200	33.8200\\
164.6800	33.8400\\
170.8800	33.6800\\
192.7100	32.9400\\
251.9100	30.8400\\
261.2300	30.3300\\
270.5500	29.6900\\
279.8400	28.9400\\
292.1800	27.8300\\
307.4900	26.3400\\
343.4700	22.7200\\
352.2500	21.9100\\
369.7700	20.3300\\
372.6900	19.9600\\
378.3200	19.0300\\
383.5300	18.0300\\
388.3000	17.0000\\
392.6200	15.9700\\
396.4900	14.9200\\
399.9300	13.8900\\
402.9400	12.8600\\
405.5300	11.8500\\
407.7100	10.8700\\
409.5100	9.9500\\
410.9400	9.1100\\
412.0300	8.3700\\
413.1200	7.5400\\
414.0500	6.6300\\
414.0800	7.9400\\
414.1600	8.4600\\
414.3200	9.0400\\
414.5500	9.6700\\
414.8700	10.3300\\
415.2900	11.0100\\
415.8200	11.6900\\
416.4500	12.3800\\
417.1800	13.0800\\
418.0100	13.7900\\
418.9300	14.5100\\
421.0400	15.9900\\
423.5100	17.5300\\
426.3000	19.1300\\
427.8200	19.9600\\
429.4200	20.7500\\
431.0900	21.4900\\
432.8400	22.1500\\
434.6600	22.7500\\
440.5500	24.5000\\
447.0500	26.3000\\
451.7100	27.4900\\
454.1300	28.0400\\
456.6200	28.5500\\
459.1700	29.0000\\
461.7700	29.4000\\
464.4400	29.7600\\
467.1600	30.0700\\
469.9400	30.3400\\
472.7700	30.5500\\
475.6600	30.7000\\
478.6100	30.8000\\
481.6100	30.8500\\
484.6600	30.8400\\
490.8700	30.6900\\
531.3900	29.4300\\
568.7500	28.6700\\
574.9700	28.4700\\
581.1900	28.1900\\
587.4000	27.8500\\
596.7000	27.2100\\
602.8900	26.7300\\
618.2700	25.4000\\
630.4700	24.3500\\
633.5000	24.1700\\
636.5300	24.0700\\
639.5600	24.0600\\
651.8700	24.2200\\
658.1500	24.1900\\
667.6200	24.0600\\
680.2500	23.8200\\
689.7200	23.5800\\
705.4700	23.0500\\
724.3400	22.3700\\
758.8700	21.2000\\
768.2700	21.0500\\
790.3400	20.8700\\
809.2800	20.5400\\
815.5900	20.3800\\
825.0500	20.0500\\
847.0600	19.1700\\
875.2200	17.9800\\
884.5600	17.4700\\
893.8500	16.8900\\
903.0600	16.3000\\
915.2100	15.6300\\
924.2300	15.2800\\
930.2200	15.1400\\
957.0700	14.7300\\
989.8100	14.3200\\
1001.7000	14.2700\\
1054.2500	14.4900\\
1062.5300	14.6000\\
1076.0000	14.9400\\
1083.9000	15.1100\\
1086.5200	15.0700\\
1089.1500	14.9300\\
1091.7500	14.6800\\
1096.6900	14.0300\\
1101.2100	13.3300\\
1105.2700	12.6300\\
1108.8800	11.9200\\
1112.0500	11.2300\\
1114.7900	10.5400\\
1117.1100	9.8700\\
1119.0300	9.2300\\
1120.5700	8.6300\\
1121.7600	8.0900\\
1122.6200	7.6300\\
1123.5900	7.0000\\
1123.9900	6.6500\\
1124.0000	7.1800\\
1124.0300	7.9800\\
1124.1200	8.5000\\
1124.2800	9.0800\\
1124.5100	9.7100\\
1124.8400	10.3700\\
1125.2700	11.0500\\
1125.8000	11.7300\\
1126.4400	12.4200\\
1127.1700	13.1200\\
1128.9300	14.5500\\
1131.0600	16.0300\\
1133.5300	17.5700\\
1136.3400	19.1800\\
1137.8600	20.0000\\
1139.4700	20.7900\\
1141.1400	21.5300\\
1142.8900	22.2000\\
1146.6200	23.4800\\
1150.6200	24.6900\\
1154.9000	25.9100\\
1159.4400	27.0800\\
1161.8000	27.6500\\
1164.2300	28.1800\\
1166.7200	28.6700\\
1169.2700	29.1200\\
1171.8800	29.5200\\
1177.2700	30.1700\\
1180.0600	30.4300\\
1182.9000	30.6400\\
1185.7900	30.8000\\
1188.7400	30.9000\\
1191.7400	30.9500\\
1194.8000	30.9400\\
1201.0100	30.7900\\
1279.3400	28.2400\\
1285.6200	27.9800\\
1295.0200	27.4900\\
1304.4100	26.8600\\
1313.7800	26.1300\\
1329.3500	24.8900\\
1332.4600	24.5800\\
1335.5700	24.1700\\
1338.6800	23.6600\\
1341.7400	23.0500\\
1347.5400	21.7400\\
1352.9000	20.4000\\
1357.7800	19.0600\\
1362.2100	17.7300\\
1366.1700	16.4100\\
1369.6900	15.1100\\
1372.7700	13.8300\\
1375.4100	12.6000\\
1377.6400	11.4300\\
1379.4700	10.3400\\
1380.9200	9.3600\\
1382.0300	8.5200\\
1383.3500	7.3700\\
1384.0300	6.6300\\
1384.0300	6.6300\\
};
\addplot [color=mycolorblue, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1000	8.0600\\
88.5400	5.5000\\
88.6400	6.0900\\
88.9700	6.6700\\
89.2700	7.0100\\
90.5800	8.1200\\
91.2300	8.4600\\
92.4600	9.5000\\
94.1200	10.4600\\
101.2800	14.9900\\
102.7200	15.4200\\
103.9200	16.4300\\
105.1400	17.0600\\
107.3800	17.6500\\
108.7400	17.8200\\
110.2400	18.3600\\
113.4500	20.1600\\
115.3400	20.7400\\
118.5000	22.8700\\
120.4400	23.5300\\
122.0300	24.5700\\
124.0800	25.7300\\
125.6500	26.4700\\
127.7300	27.7600\\
129.5000	28.5500\\
131.1900	29.7900\\
132.8400	31.1800\\
134.9900	32.1500\\
136.4300	33.5500\\
140.3700	36.0300\\
142.1500	37.3700\\
147.8000	41.0300\\
150.0000	42.0600\\
151.7200	43.4600\\
155.3400	45.6900\\
157.3800	47.0700\\
159.5800	48.0500\\
161.4400	49.4500\\
163.6700	50.6400\\
165.5100	51.4800\\
167.3100	52.8000\\
169.5700	53.6600\\
171.5000	54.9600\\
173.3700	56.1000\\
175.4600	57.2800\\
177.5600	58.1500\\
179.4700	59.5200\\
181.9000	60.0500\\
183.7700	61.2900\\
188.0600	63.3400\\
189.9600	64.4500\\
192.3400	65.1800\\
196.7700	67.4100\\
198.8100	68.1000\\
200.7600	69.2100\\
203.1900	70.4200\\
205.1600	70.9700\\
207.6200	72.0900\\
209.7700	72.7700\\
212.8200	72.6600\\
214.8800	73.6300\\
217.3900	74.2600\\
219.4200	75.3200\\
222.0200	75.7900\\
224.0000	76.8800\\
226.6300	77.8300\\
228.6900	78.3100\\
231.2700	79.2400\\
233.3500	79.7400\\
235.4400	80.6400\\
238.1200	81.0500\\
240.2800	81.9700\\
242.9800	82.7500\\
245.2100	83.0500\\
249.5900	84.5900\\
252.2700	84.8900\\
254.5300	85.9500\\
256.6800	86.3900\\
259.3800	86.6400\\
266.5700	88.6000\\
268.7500	88.9700\\
271.6200	89.1000\\
276.5800	90.4700\\
278.7900	91.1200\\
281.1900	91.1500\\
283.9700	91.8200\\
286.2000	91.8600\\
289.0000	92.3400\\
291.2400	92.1500\\
293.4900	92.3300\\
296.4300	91.9100\\
301.0200	91.6700\\
306.1200	90.5500\\
308.3100	90.1800\\
311.0300	89.1700\\
315.9200	87.8500\\
318.0400	86.6400\\
320.7300	85.9400\\
322.8200	84.3300\\
324.8800	83.3500\\
331.9600	78.9900\\
336.0000	76.2700\\
338.4700	74.3900\\
343.7000	69.8800\\
345.5400	68.3500\\
347.7600	66.7900\\
349.6500	64.6000\\
355.3600	59.3700\\
357.4000	57.7000\\
359.1300	55.6900\\
360.8300	53.9600\\
362.7600	52.4400\\
365.6600	48.8400\\
367.8100	47.3900\\
369.3400	45.4300\\
370.7500	44.0000\\
372.5200	42.5200\\
373.9800	40.7000\\
379.6000	35.1100\\
381.9500	32.6900\\
385.5700	28.9900\\
386.8900	27.9100\\
387.8900	26.6400\\
388.8800	25.6100\\
390.0200	24.7100\\
390.9000	23.5600\\
391.6400	22.7200\\
392.8500	21.8600\\
393.6500	20.7800\\
395.3300	19.0800\\
395.9600	18.3400\\
397.6000	16.9300\\
398.2500	16.1000\\
400.1700	14.1600\\
400.6800	13.6200\\
401.2900	13.1300\\
402.1400	12.0500\\
403.6000	10.7400\\
403.9500	10.2700\\
404.4400	9.9100\\
405.6300	8.5300\\
408.5900	5.4800\\
408.6300	5.4100\\
408.8000	5.9500\\
409.1100	6.5100\\
409.5000	6.7800\\
410.2600	7.5100\\
412.0300	8.8800\\
412.6600	9.2800\\
413.3200	9.8900\\
414.2700	10.3300\\
414.9900	10.9400\\
416.0200	11.6600\\
416.8900	12.1500\\
417.7600	12.9000\\
420.9700	15.1100\\
422.3200	15.7400\\
424.6200	17.5100\\
426.0900	18.2300\\
427.3700	19.2000\\
428.9100	20.2300\\
430.2400	20.9300\\
431.5600	22.0200\\
433.2500	22.7600\\
436.1800	25.0300\\
438.0900	25.7700\\
439.5900	26.8900\\
440.8200	28.1700\\
444.5400	30.4400\\
446.1400	31.7300\\
448.1100	32.7400\\
449.4000	34.2200\\
451.7400	35.2300\\
453.3900	36.7500\\
455.4700	38.2500\\
457.2100	39.1800\\
459.0100	40.6000\\
461.1800	41.9100\\
462.9400	42.7900\\
464.7600	44.0900\\
467.0000	45.0300\\
468.5700	46.3300\\
471.1300	47.1100\\
473.0400	48.3700\\
476.5100	48.1500\\
480.4600	50.3900\\
482.8500	51.0700\\
484.8200	52.2300\\
487.3500	53.2600\\
489.3500	53.9400\\
491.3800	55.0400\\
493.9300	55.6100\\
495.9900	56.6700\\
498.6500	57.2000\\
500.7500	58.1700\\
503.4000	59.1700\\
505.6000	59.5600\\
507.8100	60.5200\\
510.5400	61.4100\\
512.9200	61.7800\\
515.1300	62.5700\\
517.9300	62.8900\\
522.6400	64.4100\\
525.4500	65.2300\\
527.7600	65.4500\\
530.7300	66.2400\\
533.1600	66.2700\\
538.6200	67.5300\\
541.1600	67.6900\\
543.5100	68.3600\\
546.7600	68.3900\\
549.2900	68.6800\\
551.8200	69.2800\\
554.9300	70.2100\\
557.5700	69.8000\\
560.0800	70.1300\\
563.2400	70.0100\\
569.0500	70.9900\\
571.7000	70.6700\\
574.2800	71.1600\\
577.5400	70.9900\\
583.4500	71.9700\\
586.1000	71.8800\\
588.6900	72.3000\\
592.1000	72.1300\\
594.8700	72.6000\\
598.1700	72.3900\\
600.8900	72.8400\\
604.3700	72.5900\\
610.5600	73.3400\\
613.4100	73.0400\\
618.2800	73.3400\\
621.0800	71.6100\\
623.9700	71.9600\\
627.5000	71.5900\\
630.4100	71.7500\\
633.2500	72.0700\\
636.9800	71.4900\\
643.5100	71.9800\\
646.3900	71.4500\\
649.4400	71.5600\\
652.5800	71.8900\\
656.1200	71.2400\\
659.1100	71.2400\\
662.8400	71.5500\\
665.8400	70.9500\\
668.6800	71.1800\\
672.4300	70.5800\\
675.2000	70.8600\\
679.1900	70.3300\\
682.2100	70.3700\\
685.1500	70.4900\\
688.8300	69.9500\\
694.8800	70.1600\\
698.6500	69.6200\\
705.3600	69.9100\\
708.3100	69.2900\\
711.3400	69.4100\\
715.1900	68.8900\\
721.7400	69.2300\\
724.7700	68.7000\\
727.7100	68.8300\\
731.3900	68.4000\\
737.9300	68.7400\\
740.8600	68.2300\\
744.1200	68.2100\\
747.8600	68.4300\\
750.7800	67.8400\\
754.4300	68.0700\\
757.2700	67.5800\\
760.2600	67.7300\\
763.8900	67.3300\\
770.5800	67.8200\\
773.5500	67.1800\\
776.5200	67.2700\\
780.0300	67.5300\\
782.9800	67.0700\\
786.5600	67.3500\\
789.3400	66.8200\\
793.6900	65.7600\\
797.4700	65.1000\\
800.3800	65.4800\\
803.8300	65.7000\\
806.6400	65.4600\\
809.5300	65.7700\\
813.0200	65.1500\\
819.3500	65.8100\\
822.2600	65.4600\\
828.4900	65.9400\\
831.2100	65.6100\\
834.0700	65.9800\\
837.5000	65.4400\\
840.1800	65.8200\\
843.5100	66.2000\\
846.1600	65.8400\\
849.0200	66.2200\\
852.2200	65.8900\\
854.7600	66.2800\\
858.0800	66.6000\\
860.6600	66.4400\\
863.3000	66.7800\\
866.5600	66.5700\\
869.1800	66.8000\\
871.7000	67.2500\\
874.9200	67.0100\\
877.4900	67.4100\\
880.1200	67.9000\\
883.2100	67.7200\\
885.7400	68.2300\\
888.8000	68.7500\\
891.2300	68.5500\\
893.8600	69.1000\\
896.3200	69.3900\\
899.3200	69.3700\\
901.7000	69.9600\\
904.7900	70.5000\\
907.3400	70.4500\\
909.8100	70.8200\\
912.2100	71.3900\\
915.1000	71.9800\\
917.4700	72.0000\\
919.8300	72.6200\\
922.7300	72.7300\\
927.3800	73.9600\\
930.1800	74.1200\\
932.4700	74.8600\\
935.3000	75.4900\\
937.5500	75.6300\\
939.8700	76.2200\\
943.7300	75.4300\\
948.0400	76.9800\\
950.7700	77.2500\\
952.8900	78.0700\\
955.5900	78.2900\\
957.6900	79.0500\\
960.2400	79.8600\\
962.4400	80.1500\\
964.5000	80.8900\\
967.1800	81.1700\\
971.4700	82.4600\\
973.5400	83.1700\\
976.1600	83.8100\\
978.1600	83.9400\\
980.1900	84.6900\\
982.7100	85.3200\\
984.7800	85.6100\\
986.7300	86.2400\\
989.1600	86.4300\\
991.0300	87.2000\\
993.4700	87.8700\\
995.3700	88.1600\\
997.7500	88.8800\\
999.7900	88.9800\\
1001.6200	89.7200\\
1004.0200	90.4000\\
1005.9400	90.5400\\
1007.8100	91.0400\\
1010.1300	90.9700\\
1011.9700	91.1600\\
1013.9700	91.2500\\
1016.3100	90.8200\\
1018.1300	90.8500\\
1020.4600	90.6700\\
1022.2200	89.9800\\
1024.1300	89.5000\\
1026.4800	89.0700\\
1028.2600	88.0400\\
1032.4000	86.6000\\
1034.2500	85.2100\\
1037.9400	83.2500\\
1040.1100	82.0900\\
1041.9800	80.3700\\
1043.7000	79.1600\\
1045.8800	77.8300\\
1047.5300	76.0700\\
1049.1600	74.6700\\
1051.4700	72.8200\\
1053.1200	71.2600\\
1056.0300	69.7100\\
1057.7400	66.9200\\
1061.2700	63.4500\\
1068.0100	56.7300\\
1069.8600	55.2800\\
1071.3600	53.4000\\
1072.8800	51.8700\\
1074.6200	50.4400\\
1076.0600	48.6400\\
1078.9200	45.7800\\
1080.6500	44.3300\\
1081.9700	42.6300\\
1087.3700	37.3100\\
1088.8100	36.0700\\
1089.9700	34.6200\\
1091.1200	33.5100\\
1092.4600	32.3300\\
1093.5200	30.9900\\
1094.5900	29.9600\\
1095.6300	28.8500\\
1096.8500	27.8800\\
1097.8000	26.6800\\
1102.5900	21.9900\\
1103.3700	21.0000\\
1104.1200	20.2500\\
1105.0300	19.5200\\
1105.7600	18.6000\\
1115.5500	8.5600\\
1118.7400	5.2600\\
1118.9100	5.8100\\
1119.0400	6.0800\\
1119.5800	6.6800\\
1119.9200	7.0400\\
1120.4400	7.3500\\
1121.4700	8.2300\\
1122.1200	8.7500\\
1122.8600	9.1300\\
1123.5600	9.6900\\
1125.3000	10.7100\\
1126.2000	11.3800\\
1127.2300	11.8700\\
1128.1300	12.5800\\
1129.3900	13.1500\\
1130.4300	13.9000\\
1133.0700	15.4200\\
1134.3100	15.8900\\
1135.6300	16.7000\\
1137.3100	17.1900\\
1138.7200	18.0600\\
1140.4900	18.8600\\
1141.9700	19.4300\\
1143.5000	20.3200\\
1145.5200	20.7500\\
1147.1100	21.6600\\
1149.2300	22.6100\\
1151.0200	23.0600\\
1153.2300	23.9500\\
1155.0500	24.5200\\
1157.0100	25.5000\\
1160.3100	25.0000\\
1164.4700	26.7200\\
1167.1700	27.2400\\
1169.2300	28.1800\\
1171.9800	28.6100\\
1174.1200	29.4300\\
1176.9200	30.3900\\
1179.3900	30.7600\\
1181.5700	31.4600\\
1184.5700	31.7200\\
1186.9400	32.4200\\
1189.5500	33.0300\\
1192.6600	33.1200\\
1201.0100	34.6400\\
1203.7200	34.5900\\
1206.3100	35.1400\\
1215.5600	35.8700\\
1218.4800	35.5200\\
1221.1200	36.0300\\
1224.5400	36.2200\\
1227.3000	36.0800\\
1230.8400	36.4600\\
1233.7800	36.1200\\
1236.5800	36.4700\\
1240.0100	36.5000\\
1242.9800	36.2000\\
1245.9700	36.2800\\
1249.6700	36.5800\\
1252.5200	36.0900\\
1255.4400	36.1400\\
1259.0100	36.5100\\
1261.7800	36.1500\\
1265.4300	36.4300\\
1268.3800	35.9800\\
1271.2400	36.2500\\
1274.9100	35.7100\\
1284.5300	36.0600\\
1287.5500	35.7600\\
1290.4200	35.6200\\
1293.5900	35.8700\\
1297.3300	35.2500\\
1300.2700	35.2600\\
1306.7000	35.5800\\
1309.7200	35.1000\\
1312.5200	35.0100\\
1317.3500	34.3400\\
1319.9000	33.0000\\
1323.1300	32.3500\\
1328.6500	32.1000\\
1330.9800	31.3500\\
1335.9100	30.9400\\
1337.9200	30.2300\\
1339.8700	29.9500\\
1342.2000	29.1700\\
1346.2000	28.5800\\
1347.7700	27.8600\\
1349.3800	27.4400\\
1351.2800	26.5700\\
1352.7800	26.0900\\
1354.2200	25.5000\\
1355.8700	24.9900\\
1357.1000	24.1300\\
1358.2800	23.5600\\
1360.7800	22.0000\\
1362.0800	21.3500\\
1363.0400	20.4100\\
1365.1500	18.8100\\
1365.9700	18.0700\\
1366.9400	17.3900\\
1368.4900	15.7700\\
1369.3400	15.1000\\
1369.9800	14.2900\\
1371.8700	12.4300\\
1377.8800	6.2500\\
1378.1800	6.0700\\
1378.4800	5.6200\\
1379.1000	4.9300\\
1379.3100	4.7800\\
1379.5700	4.5500\\
};
\addplot [color=red, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.0500	8.0700\\
87.8300	6.2100\\
88.3400	6.4700\\
92.0400	7.7700\\
96.8700	9.2700\\
111.0800	13.4800\\
116.2500	15.1600\\
119.8500	16.4300\\
123.5400	17.8600\\
127.2800	19.4600\\
131.0600	21.2500\\
134.8700	23.2300\\
138.7300	25.3800\\
152.5000	33.4100\\
160.5700	37.8300\\
166.7000	41.0700\\
175.0000	45.2600\\
183.4200	49.3100\\
191.9700	53.2400\\
200.6400	57.0300\\
209.4200	60.6800\\
218.3100	64.1900\\
227.3100	67.5300\\
234.1300	69.9200\\
243.3100	72.9300\\
250.2600	75.0400\\
257.2600	77.0200\\
264.3200	78.8600\\
271.4200	80.5600\\
285.7700	83.7400\\
290.6000	84.7400\\
293.0100	85.1400\\
295.4400	85.4300\\
297.8600	85.6200\\
300.2800	85.7000\\
302.6800	85.6700\\
305.0700	85.5400\\
307.4400	85.3200\\
309.8000	85.0100\\
312.1300	84.6000\\
314.4300	84.1100\\
316.7200	83.5300\\
318.9800	82.8700\\
321.2100	82.1300\\
323.4200	81.3100\\
327.7500	79.4400\\
331.9700	77.2700\\
336.0800	74.8400\\
340.0700	72.1600\\
343.9500	69.2700\\
347.7100	66.2000\\
351.3500	63.0100\\
356.5800	58.1100\\
363.1200	51.6800\\
370.6100	44.1500\\
405.3500	8.8100\\
407.8500	6.2000\\
408.3500	6.4600\\
414.4200	8.9000\\
428.0500	14.2800\\
434.3300	17.0000\\
439.3800	19.3700\\
446.5200	22.9400\\
454.1000	26.9700\\
462.1200	31.3300\\
466.2700	33.4400\\
470.5200	35.4500\\
477.0700	38.2800\\
481.5400	40.0700\\
488.4200	42.5700\\
495.5200	44.8500\\
500.3700	46.2500\\
505.3100	47.5600\\
510.3400	48.7800\\
515.4600	49.9100\\
520.6600	50.9500\\
528.6200	52.3500\\
536.7700	53.5500\\
542.2900	54.2500\\
550.7200	55.1300\\
559.3200	55.8000\\
565.1300	56.1300\\
573.9800	56.4600\\
582.9700	56.5900\\
595.1700	56.6900\\
620.1500	56.9500\\
632.8900	56.8500\\
648.9800	56.5300\\
661.9500	56.1500\\
681.5400	55.4300\\
704.4800	54.4600\\
724.1400	53.6200\\
746.9400	52.9100\\
763.0900	52.5300\\
779.0700	52.2900\\
791.6900	52.2300\\
804.1400	52.3000\\
813.3500	52.4600\\
825.4400	52.8400\\
837.2600	53.4100\\
848.7800	54.1700\\
857.2000	54.8700\\
865.4000	55.6800\\
873.4100	56.6400\\
878.6300	57.3700\\
883.7700	58.1800\\
891.3400	59.5300\\
898.7200	61.0600\\
905.9500	62.7400\\
913.0100	64.5800\\
919.9300	66.5600\\
926.7100	68.6800\\
933.3700	70.9200\\
939.9000	73.2700\\
948.4400	76.5600\\
973.1100	86.3100\\
983.0700	89.9200\\
988.9800	91.9600\\
998.7600	95.2400\\
1000.7000	95.7700\\
1002.6500	96.1900\\
1004.5900	96.5000\\
1006.5300	96.7000\\
1008.4800	96.7900\\
1010.4200	96.7700\\
1012.3600	96.6300\\
1014.3000	96.3800\\
1016.2400	96.0300\\
1018.1800	95.5600\\
1020.1200	94.9900\\
1022.0700	94.3100\\
1024.0200	93.5300\\
1025.9600	92.6400\\
1027.9100	91.6500\\
1029.8700	90.5600\\
1031.8200	89.3800\\
1035.7200	86.7500\\
1039.5900	83.8100\\
1043.4200	80.6200\\
1047.2000	77.2500\\
1050.9200	73.7600\\
1056.3600	68.4600\\
1065.0100	59.8300\\
1114.1700	9.9700\\
1117.8100	6.1900\\
1118.0900	6.3800\\
1121.2200	7.5800\\
1124.6100	8.7600\\
1130.4100	10.5400\\
1137.8500	12.5500\\
1144.9100	14.3000\\
1152.8700	16.1600\\
1161.6600	18.1400\\
1181.4800	22.4100\\
1186.8400	23.3200\\
1192.3300	24.1000\\
1197.9400	24.7700\\
1206.5500	25.5800\\
1215.3500	26.2100\\
1224.3100	26.7000\\
1236.4400	27.1500\\
1248.7200	27.4500\\
1261.0900	27.6400\\
1279.7700	27.7700\\
1314.0500	27.7200\\
1320.0800	27.5200\\
1330.8900	26.9700\\
1339.9200	26.3400\\
1343.8400	25.9600\\
1347.3800	25.5100\\
1350.6000	24.9600\\
1353.5300	24.3000\\
1356.1800	23.5100\\
1358.5900	22.5900\\
1360.7700	21.5400\\
1362.7500	20.3700\\
1364.5400	19.1300\\
1366.1700	17.8300\\
1368.3100	15.9100\\
1371.6900	12.5900\\
1377.8600	6.1800\\
1377.8700	6.1700\\
};
\end{axis}

\begin{axis}[%
  width=\width,
  height=2.032cm,
  at={(0,2.823cm)},
  scale only axis,
  xmin=0,
  xmax=1500,
  xtick={0, 300, 600, 900, 1200, 1500, 1800},
  xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
  ymin=0,
  ymax=20,
  ylabel style={font=\color{white!15!black},font=\small},
  ylabel={Speed [m/s]},
    xmajorgrids,
    ymajorgrids,
  axis background/.style={fill=white},
  legend style={at={(0.67, 0.35)},legend cell align=left, align=left, draw=white!15!black},
  legend style={font=\small},
  ticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.5400	5.7306\\
87.6900	5.8333\\
88.8600	5.8278\\
90.0200	5.7000\\
91.1300	5.4111\\
92.1600	4.9250\\
93.0900	4.3139\\
93.8900	3.7278\\
94.5900	3.2583\\
95.2100	2.9194\\
95.7600	2.6694\\
97.1800	2.0861\\
97.5800	1.9111\\
97.9600	1.8528\\
98.3400	1.9806\\
98.7600	2.2444\\
99.2400	2.5778\\
99.7700	2.7111\\
100.3200	2.7222\\
100.8600	2.6889\\
101.4000	2.7500\\
101.9600	2.8361\\
102.5300	2.9028\\
103.1200	2.9444\\
104.3100	2.9833\\
106.7000	2.9944\\
109.1000	2.9944\\
109.7000	3.0500\\
110.3200	3.1472\\
110.9600	3.2306\\
111.6100	3.2806\\
112.9300	3.3111\\
114.9200	3.3167\\
115.5800	3.2639\\
116.2100	3.0639\\
116.8000	2.8028\\
117.3300	2.5194\\
117.8100	2.2333\\
118.2300	1.9528\\
118.5900	1.6833\\
118.9000	1.4306\\
119.3800	0.9806\\
119.7000	0.6222\\
119.9600	0.2722\\
120.1000	0.0000\\
120.1500	0.3750\\
120.2600	0.6917\\
120.4300	1.0417\\
120.6800	1.4528\\
121.0100	1.8944\\
121.4400	2.3361\\
121.9500	2.7667\\
122.5400	3.1861\\
123.2200	3.5944\\
123.9800	3.9972\\
124.8200	4.3889\\
125.7400	4.7722\\
126.7300	5.1472\\
127.7900	5.5139\\
128.9300	5.8750\\
130.1400	6.2278\\
131.4200	6.5750\\
132.7700	6.9167\\
134.1900	7.2528\\
135.6700	7.5833\\
137.2200	7.9056\\
140.5100	8.5389\\
142.2500	8.8500\\
145.9100	9.4528\\
149.8100	10.0417\\
153.9400	10.6139\\
158.3000	11.1695\\
162.8800	11.7111\\
167.6700	12.2389\\
172.6700	12.7528\\
177.8700	13.2556\\
183.2700	13.7445\\
188.8600	14.2222\\
191.7200	14.3445\\
194.5900	14.4028\\
200.3700	14.4611\\
217.8000	14.5861\\
223.6400	14.6056\\
244.0900	14.6111\\
279.1600	14.6167\\
290.8700	14.6528\\
296.7300	14.6556\\
299.6600	14.7028\\
302.6200	14.8695\\
308.6500	15.2972\\
311.7300	15.4472\\
314.8200	15.4889\\
321.0200	15.4778\\
342.6000	15.3667\\
351.8200	15.3722\\
391.7900	15.3722\\
394.8600	15.2611\\
397.8700	14.8639\\
400.7900	14.3528\\
403.6100	13.8028\\
406.3100	13.2361\\
408.9000	12.6639\\
411.3800	12.0945\\
413.7400	11.5278\\
415.9900	10.9611\\
418.1300	10.4000\\
420.1500	9.8445\\
422.0600	9.2889\\
423.8700	8.7417\\
425.5600	8.1972\\
427.1500	7.6583\\
428.6200	7.1278\\
430.0000	6.6056\\
431.2700	6.0889\\
432.4300	5.5806\\
433.5000	5.0861\\
434.4700	4.6000\\
435.3400	4.1278\\
436.1200	3.6694\\
436.8100	3.2278\\
437.4100	2.8056\\
437.9300	2.4083\\
438.3800	2.0361\\
438.7500	1.6917\\
439.0600	1.3806\\
439.3100	1.1056\\
439.7700	0.5111\\
440.0700	0.0833\\
440.0900	0.0000\\
440.1400	0.3806\\
440.2500	0.6972\\
440.4200	1.0472\\
440.6700	1.4583\\
441.0100	1.9000\\
441.4300	2.3417\\
441.9500	2.7722\\
442.5400	3.1917\\
443.2200	3.6000\\
443.9800	4.0028\\
444.8200	4.3944\\
445.7400	4.7778\\
446.7300	5.1528\\
447.8000	5.5194\\
448.9400	5.8778\\
450.1500	6.2333\\
451.4300	6.5806\\
452.7800	6.9222\\
454.2000	7.2556\\
455.6800	7.5861\\
457.2200	7.8000\\
458.8000	7.9778\\
460.4200	8.1778\\
462.0800	8.4056\\
469.2100	9.4500\\
473.1000	9.9806\\
475.1200	10.2389\\
477.1900	10.4722\\
481.4600	10.8639\\
483.6500	11.0639\\
485.8900	11.3028\\
492.9100	12.0945\\
497.8500	12.6111\\
502.9900	13.1167\\
508.3400	13.6083\\
513.8800	14.0889\\
516.7200	14.2833\\
519.5900	14.3667\\
525.3500	14.4361\\
551.5100	14.6250\\
592.8500	14.8972\\
601.7900	14.8972\\
619.6000	14.7833\\
648.9600	14.5889\\
654.8000	14.6139\\
669.4600	14.7111\\
684.2300	14.8083\\
699.0500	14.8445\\
811.6600	15.5722\\
817.8900	15.5611\\
833.4000	15.4639\\
879.3400	15.1611\\
903.4700	14.9972\\
948.0000	14.6945\\
962.6400	14.5917\\
968.4800	14.6056\\
983.1400	14.7028\\
991.9800	14.7639\\
997.8800	14.7778\\
1006.7500	14.7667\\
1021.4700	14.6889\\
1065.4800	14.6333\\
1094.6900	14.5917\\
1106.3600	14.5917\\
1109.2700	14.4806\\
1112.1300	14.0806\\
1114.9000	13.5695\\
1117.5600	13.0167\\
1120.1000	12.4500\\
1122.5400	11.8778\\
1124.8600	11.3056\\
1127.0600	10.7361\\
1129.1500	10.1695\\
1131.1300	9.6083\\
1132.9900	9.0528\\
1134.7500	8.5000\\
1136.3900	7.9556\\
1137.9300	7.4139\\
1139.3600	6.8806\\
1140.6800	6.3556\\
1141.9000	5.8389\\
1143.0200	5.3306\\
1144.0400	4.8333\\
1144.9500	4.3500\\
1145.7800	3.8806\\
1146.5100	3.4306\\
1147.1500	2.9972\\
1147.7100	2.5833\\
1148.1900	2.1972\\
1148.5900	1.8389\\
1149.2000	1.2111\\
1149.5800	0.7389\\
1150.0100	0.1306\\
1150.0600	0.0028\\
1150.1100	0.3917\\
1150.2200	0.7083\\
1150.4000	1.0611\\
1150.6500	1.4778\\
1150.9900	1.9194\\
1151.4200	2.3611\\
1151.9400	2.7889\\
1152.5400	3.2083\\
1153.2200	3.6167\\
1153.9800	4.0194\\
1154.8300	4.4111\\
1155.7500	4.7944\\
1156.7400	5.1667\\
1157.8100	5.5333\\
1158.9600	5.8944\\
1160.1700	6.2472\\
1161.4500	6.5944\\
1162.8100	6.9333\\
1164.2300	7.2695\\
1165.7100	7.6000\\
1167.2600	7.8139\\
1168.8400	7.9917\\
1170.4500	8.1917\\
1172.1200	8.4195\\
1179.2600	9.4639\\
1183.1500	9.9833\\
1185.1700	10.2056\\
1193.6700	11.0556\\
1205.3700	12.3611\\
1210.4200	12.8722\\
1215.6700	13.3722\\
1221.1200	13.8583\\
1223.9100	14.0972\\
1226.7500	14.2917\\
1229.6200	14.3722\\
1232.5000	14.4167\\
1241.1700	14.4889\\
1285.0900	14.7750\\
1291.0100	14.7917\\
1305.8400	14.8750\\
1320.7300	14.8889\\
1365.3900	14.8889\\
1368.3500	14.6056\\
1371.2200	14.1445\\
1374.0000	13.6195\\
1376.6700	13.0667\\
1379.2300	12.5083\\
1381.6700	11.9472\\
1384.0000	11.3889\\
1386.2300	10.8306\\
1388.3400	10.2778\\
1390.3400	9.7278\\
1392.2300	9.1833\\
1394.0100	8.6445\\
1395.6900	8.1083\\
1397.2600	7.5806\\
1398.7200	7.0556\\
1400.0800	6.5389\\
1401.3400	6.0306\\
1402.4900	5.5306\\
1403.5500	5.0389\\
1404.5100	4.5611\\
1405.3700	4.0944\\
1406.1500	3.6444\\
1406.8300	3.2083\\
1407.4300	2.7917\\
1407.9500	2.3972\\
1408.3900	2.0250\\
1408.7600	1.6833\\
1409.0700	1.3750\\
1409.3200	1.1000\\
1409.7800	0.5083\\
1410.0700	0.0806\\
1410.0900	0.0000\\
1410.0900	0.0000\\
};
\addplot [color=mycolor2, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.1100	4.1306\\
86.9100	3.8944\\
87.6700	3.7889\\
88.4300	3.8139\\
89.2000	3.8833\\
90.8300	4.2444\\
91.6800	4.2306\\
92.5200	4.1278\\
93.3300	4.0083\\
94.1300	3.9944\\
95.7400	4.1083\\
96.5600	4.0111\\
97.3400	3.8083\\
99.4200	3.1611\\
100.0400	3.0250\\
101.2100	2.8389\\
104.3400	2.3889\\
104.8100	2.3833\\
106.2600	2.4167\\
108.1900	2.4250\\
110.6200	2.4250\\
111.1000	2.3667\\
111.5500	2.1556\\
111.9600	1.8778\\
112.3000	1.5806\\
112.5900	1.2889\\
112.8200	1.0222\\
113.1400	0.5944\\
113.4400	0.1167\\
113.4700	0.0000\\
113.4700	0.0278\\
113.4900	0.2389\\
113.5700	0.5306\\
113.7100	0.8222\\
113.9000	1.1556\\
114.1700	1.5639\\
114.5300	2.0472\\
115.0000	2.5944\\
115.5700	3.1750\\
116.2700	3.7583\\
117.0800	4.3361\\
118.0000	4.9000\\
119.0400	5.4556\\
120.1800	6.0000\\
121.4400	6.5361\\
122.8000	7.0611\\
124.2600	7.5583\\
125.8200	8.0111\\
127.4600	8.4139\\
129.1800	8.7639\\
130.9600	9.0695\\
132.8000	9.3361\\
134.6900	9.5667\\
136.6300	9.7750\\
140.6100	10.1583\\
144.7600	10.5500\\
146.8900	10.7667\\
149.0600	11.0028\\
153.5700	11.5389\\
158.3000	12.1417\\
165.8800	13.1111\\
168.5300	13.4333\\
171.2500	13.7445\\
174.0300	14.0445\\
176.8700	14.3278\\
179.7600	14.5445\\
182.6800	14.6222\\
185.6000	14.6472\\
194.3900	14.6528\\
264.7800	14.6667\\
273.5800	14.6667\\
282.3600	14.5861\\
308.3800	14.3278\\
322.6200	14.1445\\
328.2600	14.1000\\
339.5300	14.0667\\
350.7800	14.0583\\
392.9500	14.0583\\
395.7600	13.9472\\
398.5100	13.5445\\
401.1700	13.0306\\
403.7200	12.4722\\
406.1600	11.8972\\
408.4800	11.3222\\
410.6900	10.7445\\
412.7800	10.1722\\
414.7600	9.6028\\
416.6200	9.0389\\
418.3700	8.4806\\
420.0100	7.9278\\
421.5400	7.3833\\
422.9700	6.8417\\
424.2800	6.3111\\
425.4900	5.7889\\
426.6000	5.2778\\
427.6000	4.7778\\
428.5100	4.2917\\
429.3200	3.8194\\
430.0400	3.3639\\
430.6700	2.9306\\
431.2100	2.5194\\
431.6800	2.1333\\
432.0700	1.7778\\
432.3900	1.4556\\
432.8600	0.9222\\
433.1500	0.5444\\
433.3700	0.2278\\
433.4400	0.1083\\
433.4600	0.0000\\
433.4600	0.0278\\
433.4800	0.2417\\
433.5600	0.5333\\
433.7000	0.8250\\
433.9000	1.1611\\
434.1700	1.5694\\
434.5300	2.0556\\
434.9900	2.6000\\
435.5700	3.1806\\
436.2700	3.7667\\
437.0800	4.3417\\
438.0000	4.9083\\
439.0400	5.4611\\
440.1900	6.0056\\
441.4400	6.5417\\
442.8000	7.0667\\
444.2700	7.5639\\
445.8300	8.0139\\
447.4500	8.2222\\
449.1100	8.3583\\
460.0400	9.8945\\
464.1000	10.4222\\
466.2100	10.6695\\
468.3700	10.8583\\
472.7600	11.1056\\
474.9900	11.1583\\
477.2200	11.1945\\
479.4700	11.2472\\
481.7300	11.3361\\
484.0100	11.4750\\
486.3200	11.6695\\
488.6800	11.9222\\
491.0900	12.2278\\
493.5700	12.5833\\
498.7600	13.3861\\
501.4800	13.8111\\
504.2900	14.2333\\
507.1700	14.5639\\
510.1000	14.6778\\
513.0400	14.7167\\
518.9300	14.7278\\
545.4200	14.7111\\
548.3700	14.7861\\
551.3300	14.8111\\
560.2200	14.8250\\
566.1700	14.9028\\
572.1300	14.9222\\
578.1000	14.9250\\
581.0900	14.9806\\
587.0900	15.0083\\
590.0900	15.0083\\
593.0900	14.9861\\
599.0700	14.9000\\
619.6900	14.5611\\
634.1300	14.3195\\
642.6900	14.2250\\
651.2100	14.1500\\
654.0500	14.3556\\
656.9600	14.6945\\
659.9300	14.9945\\
662.9400	15.0972\\
665.9700	15.1306\\
672.0200	15.1306\\
696.1800	15.0778\\
714.2600	15.0695\\
717.2800	15.1139\\
735.4800	15.2250\\
738.5300	15.2500\\
741.5800	15.2583\\
747.6900	15.3056\\
750.7500	15.3111\\
753.8200	15.3472\\
759.9600	15.3833\\
772.3000	15.4500\\
775.3900	15.4917\\
778.5000	15.5167\\
787.8200	15.5556\\
797.1700	15.6167\\
809.6700	15.6167\\
831.5100	15.5889\\
843.9500	15.5083\\
871.6800	15.2945\\
943.5200	14.6278\\
952.2700	14.5445\\
963.8900	14.5028\\
981.2700	14.4667\\
1001.4900	14.4250\\
1004.3800	14.4417\\
1010.1700	14.5195\\
1021.8800	14.7472\\
1027.7800	14.7695\\
1042.5500	14.7583\\
1048.4400	14.6945\\
1063.0400	14.5000\\
1074.5800	14.3583\\
1094.5400	14.1528\\
1097.3600	14.0611\\
1100.1700	14.0278\\
1105.7700	14.0111\\
1108.5500	13.7083\\
1111.2400	13.2195\\
1113.8300	12.6583\\
1116.3000	12.0695\\
1118.6600	11.4750\\
1120.8900	10.8778\\
1123.0100	10.2833\\
1125.0100	9.6945\\
1126.8900	9.1111\\
1128.6500	8.5306\\
1130.3000	7.9583\\
1131.8400	7.3917\\
1133.2600	6.8333\\
1134.5700	6.2861\\
1135.7700	5.7472\\
1136.8700	5.2194\\
1137.8600	4.7056\\
1138.7500	4.2083\\
1139.5500	3.7250\\
1140.2400	3.2639\\
1140.8500	2.8222\\
1141.3800	2.4056\\
1141.8200	2.0167\\
1142.1900	1.6611\\
1142.4900	1.3444\\
1142.7300	1.0639\\
1143.2500	0.3583\\
1143.3200	0.2639\\
1143.4100	0.0611\\
1143.4200	0.0000\\
1143.4200	0.0389\\
1143.4500	0.2611\\
1143.5300	0.5500\\
1143.6700	0.8417\\
1143.8700	1.1833\\
1144.1400	1.5944\\
1144.5100	2.0833\\
1144.9800	2.6306\\
1145.5700	3.2111\\
1146.2700	3.7972\\
1147.0800	4.3722\\
1148.0100	4.9361\\
1149.0600	5.4889\\
1150.2100	6.0333\\
1151.4700	6.5694\\
1152.8400	7.0945\\
1154.3100	7.5861\\
1155.8700	8.0306\\
1157.5000	8.2333\\
1159.1500	8.3695\\
1166.2400	9.3556\\
1168.1300	9.5750\\
1172.0600	10.0806\\
1174.1000	10.3195\\
1176.1900	10.5361\\
1178.3100	10.6778\\
1180.4600	10.8028\\
1182.6400	10.9611\\
1189.3100	11.2833\\
1191.5800	11.4333\\
1193.8800	11.6222\\
1196.2300	11.8583\\
1198.6300	12.1333\\
1201.0900	12.4500\\
1203.6100	12.7945\\
1211.6300	13.9333\\
1214.4500	14.3139\\
1217.3500	14.6056\\
1220.2800	14.7083\\
1223.2300	14.7417\\
1229.1300	14.7472\\
1255.6500	14.7250\\
1261.5500	14.7972\\
1273.4000	14.8306\\
1282.3100	14.8611\\
1294.2200	14.9278\\
1300.2000	14.9417\\
1306.1700	14.9056\\
1350.2500	14.4889\\
1356.0200	14.3667\\
1361.7600	14.3417\\
1364.6200	14.2278\\
1367.4300	13.8195\\
1370.1400	13.3000\\
1372.7500	12.7361\\
1375.2400	12.1583\\
1377.6100	11.5778\\
1379.8700	10.9972\\
1382.0100	10.4195\\
1384.0400	9.8445\\
1385.9500	9.2778\\
1387.7500	8.7139\\
1389.4300	8.1556\\
1391.0100	7.6028\\
1392.4800	7.0583\\
1393.8300	6.5194\\
1395.0800	5.9917\\
1396.2300	5.4750\\
1397.2800	4.9667\\
1398.2200	4.4722\\
1399.0700	3.9944\\
1399.8200	3.5306\\
1400.4800	3.0833\\
1401.0500	2.6611\\
1401.5500	2.2639\\
1401.9600	1.8944\\
1402.3100	1.5583\\
1402.5900	1.2583\\
1402.9900	0.7750\\
1403.4100	0.1750\\
1403.4600	0.0000\\
1403.4600	0.0000\\
};
\addplot [color=mycolor3, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.7000	3.9722\\
87.5000	4.0111\\
88.3000	3.9944\\
89.1000	3.9444\\
90.6500	3.7889\\
92.8400	3.5167\\
95.4900	3.1222\\
96.1100	3.0944\\
97.3500	3.1000\\
99.8400	3.1194\\
102.3300	3.1194\\
102.9600	3.0639\\
103.5500	2.8528\\
104.0900	2.5806\\
104.5800	2.2833\\
105.0100	1.9861\\
105.3700	1.7000\\
105.6900	1.4250\\
106.1600	0.9472\\
106.4600	0.5806\\
106.7000	0.2333\\
106.7600	0.0778\\
106.7600	0.0000\\
106.8000	0.2972\\
106.8900	0.5778\\
107.0300	0.8750\\
107.5400	1.7306\\
107.9500	2.3139\\
108.4700	2.9333\\
109.1200	3.5639\\
109.9000	4.1917\\
110.8000	4.8111\\
111.8200	5.4250\\
112.9700	6.0333\\
114.2300	6.6333\\
115.6200	7.2306\\
117.1200	7.8222\\
118.7500	8.4083\\
120.4900	8.9889\\
122.3400	9.5667\\
124.3100	10.1389\\
126.3900	10.5917\\
128.5300	10.7556\\
130.6900	10.8111\\
132.8700	11.0139\\
135.1100	11.3778\\
137.4100	11.5778\\
139.7500	11.8250\\
142.1500	12.2000\\
144.6200	12.5111\\
147.1400	12.7945\\
149.7400	13.1306\\
152.4100	13.5278\\
155.1300	13.7333\\
160.7600	14.4028\\
163.6600	14.5333\\
166.5700	14.6222\\
169.5100	14.6945\\
172.4500	14.7306\\
178.3400	14.7445\\
184.2400	14.7472\\
187.1900	14.7111\\
190.1300	14.6583\\
213.6100	14.6889\\
272.3800	14.6889\\
278.2400	14.5972\\
298.4100	14.2028\\
312.4500	13.9000\\
320.7500	13.7806\\
328.9900	13.6889\\
345.3400	13.5528\\
361.5300	13.4500\\
372.2900	13.4417\\
391.1100	13.4417\\
393.7900	13.3250\\
396.4100	12.9000\\
398.9400	12.3583\\
401.3500	11.7695\\
403.6500	11.1639\\
405.8200	10.5583\\
407.8700	9.9528\\
409.8000	9.3528\\
411.6100	8.7556\\
413.3000	8.1667\\
414.8800	7.5861\\
416.3400	7.0111\\
417.6800	6.4472\\
418.9200	5.8944\\
420.0400	5.3528\\
421.0600	4.8250\\
421.9700	4.3111\\
422.7800	3.8167\\
423.5000	3.3417\\
424.1200	2.8917\\
424.6600	2.4667\\
425.1100	2.0722\\
425.4900	1.7111\\
425.8000	1.3861\\
426.0500	1.1000\\
426.5100	0.4972\\
426.7100	0.2056\\
426.7600	0.0694\\
426.7700	0.0000\\
426.7700	0.0500\\
426.8100	0.2889\\
426.8900	0.5750\\
427.0400	0.8722\\
427.2500	1.2472\\
427.5400	1.7306\\
427.9500	2.3111\\
428.4700	2.9333\\
429.1200	3.5639\\
429.9000	4.1917\\
430.8000	4.8111\\
431.8200	5.4250\\
432.9700	6.0333\\
434.2300	6.6333\\
435.6200	7.2306\\
437.1300	7.8222\\
438.7500	8.4083\\
440.4900	8.9889\\
442.3400	9.5667\\
444.3100	10.0250\\
446.3300	10.1889\\
448.3900	10.3833\\
452.6400	10.8695\\
454.8500	11.1695\\
457.0900	11.2750\\
459.3500	11.3111\\
463.8800	11.3278\\
466.1500	11.3278\\
468.4300	11.5083\\
470.7600	11.7500\\
473.1300	11.9472\\
475.5500	12.2611\\
478.0400	12.6306\\
480.5900	12.9083\\
485.9000	13.6361\\
488.6600	13.9833\\
491.4900	14.3056\\
494.3700	14.4917\\
497.2800	14.6000\\
503.1500	14.7500\\
506.1100	14.8028\\
512.0400	14.8278\\
517.9700	14.8278\\
520.9300	14.7945\\
529.7600	14.6445\\
532.6900	14.6722\\
538.5800	14.7833\\
544.5200	14.8972\\
550.4800	14.9333\\
553.4700	14.9695\\
559.4700	14.9861\\
565.4600	15.0000\\
568.4700	15.0472\\
571.4800	15.0722\\
580.5300	15.0833\\
583.5400	15.0695\\
589.5500	14.9639\\
595.5100	14.8250\\
607.2500	14.5139\\
624.3900	14.0639\\
632.7700	13.8917\\
638.3100	13.7945\\
646.5600	13.7083\\
649.3000	13.6861\\
652.0400	13.7722\\
657.6900	14.5056\\
660.6100	14.6806\\
663.5600	14.7833\\
669.5100	14.9306\\
678.5200	15.1278\\
681.5600	15.1806\\
687.6300	15.2056\\
696.7600	15.1945\\
702.8100	15.0889\\
714.7800	14.8333\\
723.6300	14.6389\\
726.5500	14.6417\\
732.4300	14.7417\\
753.3800	15.1889\\
768.7300	15.5139\\
778.1000	15.7083\\
781.2400	15.7389\\
787.5400	15.7528\\
796.9900	15.7417\\
803.2700	15.6361\\
815.6800	15.3806\\
839.8800	14.8639\\
848.7400	14.6695\\
851.6600	14.6306\\
854.5900	14.6583\\
860.4800	14.7695\\
878.4300	15.1556\\
881.4700	15.1861\\
887.5400	15.2000\\
893.6200	15.1889\\
899.6800	15.0833\\
911.6500	14.8278\\
917.5500	14.7000\\
920.4900	14.6611\\
929.3100	14.7389\\
938.1600	14.7445\\
941.1000	14.7111\\
944.0400	14.6583\\
946.9700	14.6306\\
952.8200	14.6167\\
973.2700	14.6111\\
993.7300	14.6195\\
999.6000	14.7250\\
1005.5100	14.8500\\
1008.4800	14.8806\\
1014.4400	14.8945\\
1023.3800	14.8972\\
1026.3600	14.8639\\
1038.1500	14.6472\\
1041.0800	14.6611\\
1044.0200	14.6417\\
1061.4400	14.3945\\
1081.4000	14.1167\\
1087.0400	14.1000\\
1098.3200	14.0972\\
1101.1100	13.8000\\
1103.8300	13.3167\\
1106.4300	12.7583\\
1108.9300	12.1778\\
1111.3000	11.5889\\
1113.5600	10.9972\\
1115.7000	10.4083\\
1117.7300	9.8222\\
1119.6300	9.2417\\
1121.4200	8.6667\\
1123.1000	8.1000\\
1124.6600	7.5361\\
1126.1200	6.9833\\
1127.4600	6.4389\\
1128.6900	5.9028\\
1129.8200	5.3778\\
1130.8400	4.8639\\
1131.7700	4.3639\\
1132.5900	3.8806\\
1133.3200	3.4139\\
1133.9600	2.9667\\
1134.5100	2.5444\\
1134.9800	2.1500\\
1135.7000	1.4583\\
1136.1700	0.9167\\
1136.6000	0.2861\\
1136.6900	0.1417\\
1136.7200	0.0000\\
1136.7200	0.0639\\
1136.7600	0.3139\\
1136.8500	0.5944\\
1137.0000	0.8944\\
1137.2100	1.2750\\
1137.5200	1.7667\\
1137.9300	2.3500\\
1138.4600	2.9722\\
1139.1200	3.6028\\
1139.9000	4.2306\\
1140.8100	4.8500\\
1141.8400	5.4639\\
1142.9900	6.0722\\
1144.2700	6.6722\\
1145.6600	7.2695\\
1147.1700	7.8583\\
1148.8000	8.4445\\
1150.5500	9.0250\\
1152.4100	9.6028\\
1154.3900	10.0611\\
1156.4300	10.3528\\
1158.5300	10.6222\\
1160.6800	10.8750\\
1162.8600	10.9917\\
1165.0700	11.0306\\
1167.2700	11.0417\\
1171.7300	11.2695\\
1173.9900	11.3083\\
1176.2700	11.5000\\
1178.5900	11.6722\\
1180.9400	11.8945\\
1183.3500	12.1806\\
1185.8000	12.3639\\
1188.3100	12.6778\\
1190.8800	13.0195\\
1193.5100	13.3445\\
1196.2100	13.6500\\
1198.9700	13.9361\\
1201.7900	14.2083\\
1204.6500	14.4333\\
1207.5500	14.5556\\
1213.4100	14.7139\\
1219.3200	14.8333\\
1225.2600	14.8583\\
1231.2000	14.8445\\
1237.1200	14.7417\\
1240.0600	14.6778\\
1243.0000	14.6417\\
1245.9300	14.6695\\
1254.7700	14.8167\\
1260.7100	14.8417\\
1272.5900	14.8833\\
1281.5400	14.9195\\
1293.4800	14.9306\\
1302.4400	14.9195\\
1308.3900	14.8278\\
1337.4800	14.2722\\
1340.3300	14.1833\\
1343.1600	14.1195\\
1348.8000	14.0889\\
1357.2500	14.0833\\
1360.0600	13.9695\\
1362.8100	13.5528\\
1365.4700	13.0195\\
1368.0200	12.4445\\
1370.4500	11.8528\\
1372.7600	11.2583\\
1374.9500	10.6639\\
1377.0300	10.0750\\
1378.9800	9.4861\\
1380.8200	8.9056\\
1382.5400	8.3306\\
1384.1500	7.7611\\
1385.6500	7.2000\\
1387.0400	6.6500\\
1388.3100	6.1056\\
1389.4800	5.5722\\
1390.5400	5.0528\\
1391.5000	4.5417\\
1392.3600	4.0500\\
1393.1200	3.5750\\
1393.7900	3.1194\\
1394.3700	2.6861\\
1394.8700	2.2806\\
1395.2800	1.9056\\
1395.6300	1.5639\\
1396.1400	0.9972\\
1396.4500	0.5917\\
1396.7200	0.1500\\
1396.7500	0.0000\\
1396.7500	0.0000\\
};
\addplot [color=mycolor4, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.6300	3.9917\\
88.2200	3.9917\\
91.4300	4.0139\\
94.6400	4.0167\\
95.4300	3.8500\\
96.1700	3.5750\\
96.8600	3.2583\\
97.4700	2.9278\\
98.0300	2.6000\\
98.5100	2.2806\\
98.9400	1.9722\\
99.3000	1.6806\\
99.8700	1.1611\\
100.2500	0.7444\\
100.3800	0.5694\\
100.6300	0.1444\\
100.6700	0.0000\\
100.6800	0.1611\\
100.7400	0.4639\\
100.8700	0.7972\\
101.0700	1.1972\\
101.3500	1.7056\\
101.7500	2.2861\\
102.2700	2.8889\\
102.9100	3.4917\\
103.6700	4.0833\\
104.5400	4.6667\\
105.5300	5.2389\\
106.6400	5.8028\\
107.8500	6.3583\\
109.1800	6.9056\\
110.6100	7.4445\\
112.1600	7.9778\\
113.8000	8.5056\\
115.5600	9.0250\\
117.4100	9.5389\\
119.3700	10.0472\\
121.4300	10.5500\\
123.5900	11.0500\\
125.8500	11.5389\\
128.2100	12.0222\\
130.6600	12.5000\\
133.2100	12.9667\\
135.8500	13.4250\\
138.5800	13.8778\\
141.4000	14.3222\\
144.3100	14.7583\\
147.2800	14.9667\\
150.2800	15.0389\\
153.2900	15.0639\\
162.3400	15.0750\\
195.4800	15.0583\\
255.7000	15.0472\\
270.7400	15.0195\\
273.7400	14.9778\\
279.7100	14.8528\\
288.5500	14.6222\\
300.1200	14.3083\\
308.6500	14.1250\\
319.8600	13.9250\\
344.5800	13.5445\\
349.9800	13.4695\\
358.0400	13.3917\\
368.7100	13.3083\\
376.6900	13.2972\\
384.6700	13.2972\\
387.3300	13.1861\\
389.9300	12.7750\\
392.4300	12.2500\\
394.8200	11.6833\\
397.1000	11.1000\\
399.2600	10.5139\\
401.3100	9.9278\\
403.2300	9.3472\\
405.0400	8.7722\\
406.7400	8.2000\\
408.3300	7.6361\\
409.8000	7.0806\\
411.1600	6.5333\\
412.4100	5.9944\\
413.5600	5.4694\\
414.6000	4.9528\\
415.5400	4.4528\\
416.3800	3.9667\\
417.1300	3.4972\\
417.7800	3.0500\\
418.3500	2.6250\\
418.8300	2.2278\\
419.2400	1.8583\\
419.5800	1.5222\\
420.0700	0.9667\\
420.3800	0.5722\\
420.6600	0.0917\\
420.6800	0.0000\\
420.6900	0.1556\\
420.7500	0.4583\\
420.8800	0.7917\\
421.0700	1.1944\\
421.3600	1.7028\\
421.7600	2.2833\\
422.2800	2.8833\\
422.9100	3.4861\\
423.6700	4.0806\\
424.5400	4.6639\\
425.5300	5.2361\\
426.6400	5.8000\\
427.8500	6.3528\\
429.1800	6.9028\\
430.6100	7.4417\\
432.1500	7.9750\\
433.8000	8.5028\\
435.5500	9.0222\\
437.4100	9.5361\\
439.3700	10.0445\\
441.4300	10.5472\\
443.5900	11.0445\\
445.8500	11.5361\\
448.1800	11.7695\\
450.5400	11.8528\\
452.9200	11.8806\\
455.2900	11.8917\\
457.6900	12.1445\\
460.1600	12.5389\\
462.7100	12.9806\\
465.3400	13.2889\\
468.0400	13.6889\\
473.6500	14.3861\\
476.5500	14.5667\\
479.4800	14.7167\\
482.4300	14.8222\\
485.4000	14.8611\\
488.3700	14.8750\\
494.3600	15.0500\\
497.3700	15.0778\\
503.4000	15.0917\\
545.6100	15.0667\\
548.6300	15.0667\\
554.6800	15.2333\\
557.7300	15.2611\\
566.8900	15.2750\\
588.2700	15.2417\\
591.3100	15.2306\\
594.3500	15.1722\\
600.3900	14.9972\\
615.1500	14.5361\\
626.6500	14.2306\\
632.3200	14.1167\\
637.9500	14.0167\\
643.5400	13.9528\\
649.1100	13.9028\\
651.8900	13.9750\\
654.7200	14.2833\\
660.5900	15.0945\\
663.6500	15.4333\\
666.7500	15.5500\\
669.8600	15.5861\\
676.1000	15.5889\\
691.6600	15.5250\\
700.9500	15.4445\\
710.1800	15.3278\\
716.3000	15.2389\\
722.3800	15.1972\\
737.5600	15.1695\\
764.8300	15.1306\\
767.8500	15.1333\\
770.8800	15.1611\\
773.9200	15.2222\\
780.0400	15.3639\\
792.4200	15.5945\\
795.5500	15.6417\\
801.8100	15.6583\\
804.9400	15.6445\\
811.1800	15.5750\\
823.6100	15.4889\\
826.7000	15.4583\\
832.8600	15.3445\\
838.9700	15.2000\\
842.0100	15.1556\\
848.0600	15.1195\\
884.1900	14.9750\\
890.1600	14.8667\\
901.9400	14.5889\\
907.7500	14.4500\\
910.6300	14.4083\\
919.2700	14.3806\\
927.9000	14.3889\\
933.6700	14.4639\\
942.4000	14.6528\\
945.3300	14.6833\\
951.2100	14.6972\\
998.2300	14.6972\\
1004.1200	14.7417\\
1010.0300	14.8222\\
1015.9800	14.9083\\
1021.9400	14.9250\\
1030.9000	14.9083\\
1036.8500	14.8528\\
1042.7700	14.7583\\
1051.5700	14.5445\\
1065.9300	14.1833\\
1071.5700	14.0306\\
1077.1600	13.9361\\
1085.4900	13.8278\\
1088.2500	13.7472\\
1090.9800	13.5611\\
1093.6800	13.4917\\
1096.3700	13.3556\\
1099.0000	12.9389\\
1101.5400	12.4139\\
1103.9700	11.8500\\
1106.2800	11.2695\\
1108.4700	10.6861\\
1110.5500	10.1028\\
1112.5200	9.5250\\
1114.3600	8.9528\\
1116.1000	8.3861\\
1117.7200	7.8250\\
1119.2300	7.2695\\
1120.6300	6.7250\\
1121.9200	6.1861\\
1123.1000	5.6583\\
1124.1800	5.1417\\
1125.1600	4.6389\\
1126.0400	4.1472\\
1126.8200	3.6722\\
1127.5100	3.2194\\
1128.1100	2.7861\\
1128.6200	2.3778\\
1129.0600	1.9972\\
1129.4300	1.6500\\
1129.7200	1.3333\\
1130.1500	0.8083\\
1130.5400	0.2583\\
1130.6300	0.0444\\
1130.6300	0.0000\\
1130.6500	0.1694\\
1130.7100	0.4750\\
1130.8400	0.8111\\
1131.0400	1.2194\\
1131.3300	1.7333\\
1131.7400	2.3167\\
1132.2600	2.9167\\
1132.9100	3.5194\\
1133.6700	4.1139\\
1134.5500	4.6944\\
1135.5500	5.2667\\
1136.6600	5.8306\\
1137.8800	6.3833\\
1139.2100	6.9306\\
1140.6500	7.4722\\
1142.2000	8.0056\\
1143.8500	8.5306\\
1145.6100	9.0500\\
1147.4700	9.5639\\
1149.4300	10.0722\\
1151.5000	10.5750\\
1153.6600	11.0722\\
1155.9300	11.5639\\
1158.2700	11.7972\\
1160.6400	11.8806\\
1163.0200	11.9083\\
1165.4200	12.1695\\
1167.8900	12.4722\\
1170.4000	12.6750\\
1172.9700	13.0472\\
1178.3300	13.7389\\
1181.1000	14.0111\\
1183.9300	14.2500\\
1186.8100	14.5306\\
1189.7300	14.6306\\
1192.6600	14.7556\\
1195.6200	14.8500\\
1198.6000	14.8833\\
1201.5700	14.8972\\
1204.5700	15.0389\\
1207.5800	15.0889\\
1213.6200	15.1111\\
1228.7300	15.1000\\
1237.7900	15.0889\\
1255.9200	15.1333\\
1277.1600	15.2000\\
1295.4000	15.1861\\
1301.4700	15.1750\\
1304.5000	15.1306\\
1310.5300	15.0000\\
1325.3400	14.6250\\
1328.2600	14.5250\\
1331.1600	14.4472\\
1334.0400	14.3945\\
1336.9100	14.3583\\
1342.6500	14.3361\\
1351.2500	14.3333\\
1354.0900	14.0333\\
1356.8500	13.5445\\
1359.5100	12.9861\\
1362.0400	12.4000\\
1364.4600	11.8083\\
1366.7700	11.2139\\
1368.9500	10.6195\\
1371.0200	10.0333\\
1372.9600	9.4472\\
1374.8000	8.8695\\
1376.5100	8.2972\\
1378.1100	7.7306\\
1379.6000	7.1722\\
1380.9800	6.6222\\
1382.2500	6.0806\\
1383.4200	5.5500\\
1384.4800	5.0306\\
1385.4300	4.5250\\
1386.2900	4.0333\\
1387.0500	3.5611\\
1387.7100	3.1083\\
1388.2900	2.6806\\
1388.7900	2.2750\\
1389.2000	1.9028\\
1389.5500	1.5639\\
1390.0600	0.9917\\
1390.5400	0.3111\\
1390.6500	0.0917\\
1390.6700	0.0000\\
1390.6700	0.0000\\
};
\addplot [color=mycolor5, line width=0.6pt]
  table[row sep=crcr]{%
86.5700	4.5361\\
87.4600	4.3722\\
88.3100	4.0944\\
89.1000	3.7750\\
89.8200	3.4389\\
90.4700	3.1000\\
91.0600	2.7694\\
91.5800	2.4417\\
92.0400	2.1278\\
92.4300	1.8306\\
92.7700	1.5500\\
93.0600	1.2889\\
93.4800	0.8389\\
93.7400	0.5056\\
93.9900	0.1583\\
94.0400	0.0000\\
94.0400	0.0417\\
94.0700	0.2750\\
94.1600	0.5917\\
94.3100	0.9417\\
94.5400	1.3639\\
94.8600	1.8611\\
95.2800	2.3806\\
95.8100	2.9000\\
96.4400	3.4056\\
97.1700	3.9000\\
98.0000	4.3778\\
98.9200	4.8417\\
99.9400	5.2944\\
101.0400	5.7361\\
102.2300	6.1639\\
103.5100	6.5833\\
104.8700	6.9945\\
106.3000	7.3972\\
107.8200	7.7917\\
109.4200	8.1778\\
111.0900	8.5528\\
112.8400	8.9250\\
114.6600	9.2861\\
116.5600	9.6445\\
118.5200	9.9945\\
120.5500	10.3389\\
124.8200	11.0083\\
129.3600	11.6528\\
131.7200	11.9695\\
136.6300	12.5833\\
141.7800	13.1806\\
147.1700	13.7583\\
152.7900	14.3167\\
158.6200	14.8667\\
164.6800	15.4028\\
167.7700	15.5306\\
170.8800	15.5750\\
177.1200	15.5917\\
227.0000	15.5778\\
261.2300	15.5333\\
276.7400	15.4833\\
289.1000	15.4056\\
304.4400	15.2695\\
319.6200	15.0889\\
331.6300	14.9083\\
343.4700	14.6972\\
346.4000	14.6417\\
349.3300	14.6139\\
358.0900	14.6000\\
369.7700	14.6000\\
372.6900	14.4889\\
375.5500	14.0945\\
378.3200	13.5917\\
380.9800	13.0445\\
383.5300	12.4861\\
385.9700	11.9222\\
388.3000	11.3583\\
390.5200	10.7972\\
392.6200	10.2389\\
394.6100	9.6861\\
396.4900	9.1361\\
398.2700	8.5917\\
399.9300	8.0528\\
401.4900	7.5195\\
402.9400	6.9917\\
404.2900	6.4722\\
405.5300	5.9611\\
406.6700	5.4611\\
407.7100	4.9694\\
408.6600	4.4889\\
409.5100	4.0222\\
410.2700	3.5722\\
410.9400	3.1389\\
411.5300	2.7250\\
412.0300	2.3333\\
412.4600	1.9694\\
412.8200	1.6333\\
413.1200	1.3222\\
413.5400	0.8139\\
413.9700	0.1861\\
414.0400	0.0500\\
414.0500	0.0000\\
414.0500	0.0417\\
414.0800	0.2722\\
414.1600	0.5889\\
414.3200	0.9389\\
414.5500	1.3611\\
414.8700	1.8556\\
415.2900	2.3778\\
415.8200	2.8972\\
416.4500	3.4028\\
417.1800	3.8944\\
418.0100	4.3750\\
418.9300	4.8389\\
419.9400	5.2917\\
421.0400	5.7306\\
422.2300	6.1611\\
423.5100	6.5806\\
424.8600	6.9917\\
426.3000	7.3945\\
427.8200	7.7889\\
429.4200	8.1750\\
431.0900	8.5500\\
432.8400	8.9222\\
434.6600	9.2833\\
436.5500	9.6417\\
438.5100	9.9917\\
440.5500	10.3361\\
444.8200	11.0056\\
447.0500	11.3306\\
451.7100	11.9667\\
456.6200	12.5806\\
461.7700	13.1778\\
467.1600	13.7556\\
472.7700	14.3167\\
478.6100	14.8639\\
484.6600	15.4000\\
487.7600	15.5278\\
490.8700	15.5722\\
497.1000	15.5917\\
528.2700	15.5778\\
553.1900	15.5695\\
568.7500	15.5556\\
593.6000	15.5000\\
605.9800	15.4222\\
615.2100	15.3445\\
633.5000	15.1583\\
636.5300	15.1472\\
639.5600	15.1611\\
642.6100	15.3111\\
645.6800	15.4139\\
648.7700	15.4750\\
651.8700	15.5639\\
655.0000	15.7139\\
658.1500	15.7667\\
664.4700	15.7889\\
683.4100	15.7750\\
724.3400	15.7167\\
771.4000	15.6667\\
774.5500	15.7528\\
777.7000	15.7806\\
784.0200	15.7945\\
806.1200	15.7833\\
843.9200	15.7028\\
878.3400	15.5750\\
887.6600	15.5000\\
896.9300	15.3806\\
909.1600	15.1889\\
921.2300	15.0111\\
927.2300	14.9611\\
936.1900	14.9306\\
968.9800	14.8833\\
1016.5400	14.8278\\
1022.4600	14.7917\\
1028.3700	14.7167\\
1034.2300	14.6000\\
1040.0400	14.4528\\
1045.7900	14.2639\\
1054.2500	13.9500\\
1059.7900	13.7417\\
1065.2500	13.5778\\
1073.3400	13.3778\\
1076.0000	13.2472\\
1078.6400	13.1667\\
1081.2700	13.1389\\
1086.5200	13.1250\\
1089.1500	13.1250\\
1091.7500	12.8389\\
1094.2700	12.3722\\
1096.6900	11.8417\\
1099.0100	11.2833\\
1101.2100	10.7167\\
1103.2900	10.1528\\
1105.2700	9.5889\\
1107.1300	9.0278\\
1108.8800	8.4750\\
1110.5200	7.9278\\
1112.0500	7.3861\\
1113.4700	6.8500\\
1114.7900	6.3222\\
1116.0000	5.8028\\
1117.1100	5.2944\\
1118.1200	4.7972\\
1119.0300	4.3139\\
1119.8500	3.8444\\
1120.5700	3.3917\\
1121.2100	2.9583\\
1121.7600	2.5500\\
1122.2300	2.1556\\
1122.9500	1.4667\\
1123.4200	0.9361\\
1123.5900	0.7222\\
1123.9900	0.0611\\
1124.0000	0.0000\\
1124.0000	0.0528\\
1124.0300	0.2917\\
1124.1200	0.6083\\
1124.2800	0.9611\\
1124.5100	1.3889\\
1124.8400	1.8889\\
1125.2700	2.4083\\
1125.8000	2.9278\\
1126.4400	3.4333\\
1127.1700	3.9250\\
1128.0100	4.4028\\
1128.9300	4.8667\\
1129.9500	5.3194\\
1131.0600	5.7583\\
1132.2600	6.1861\\
1133.5300	6.6056\\
1134.9000	7.0167\\
1136.3400	7.4195\\
1137.8600	7.8111\\
1139.4700	8.1972\\
1141.1400	8.5722\\
1142.8900	8.9445\\
1144.7200	9.3056\\
1146.6200	9.6611\\
1148.5800	10.0111\\
1150.6200	10.3556\\
1152.7300	10.6945\\
1157.1300	11.3500\\
1161.8000	11.9861\\
1166.7200	12.6000\\
1171.8800	13.1945\\
1177.2700	13.7722\\
1182.9000	14.3333\\
1188.7400	14.8806\\
1194.8000	15.4167\\
1197.9000	15.5445\\
1201.0100	15.5861\\
1207.2500	15.6056\\
1216.6100	15.6167\\
1232.2500	15.6556\\
1251.0700	15.7111\\
1273.0600	15.6972\\
1295.0200	15.6639\\
1304.4100	15.6361\\
1316.8900	15.5722\\
1335.5700	15.5695\\
1338.6800	15.4556\\
1341.7400	15.0500\\
1344.6900	14.5278\\
1347.5400	13.9639\\
1350.2800	13.3833\\
1352.9000	12.8000\\
1355.4000	12.2167\\
1357.7800	11.6361\\
1360.0500	11.0583\\
1362.2100	10.4861\\
1364.2500	9.9167\\
1366.1700	9.3500\\
1367.9900	8.7889\\
1369.6900	8.2361\\
1371.2800	7.6861\\
1372.7700	7.1445\\
1374.1400	6.6111\\
1375.4100	6.0833\\
1376.5800	5.5694\\
1377.6400	5.0639\\
1378.6000	4.5722\\
1379.4700	4.0917\\
1380.2400	3.6306\\
1380.9200	3.1861\\
1381.5200	2.7583\\
1382.0300	2.3528\\
1382.4600	1.9778\\
1382.8200	1.6333\\
1383.3500	1.0389\\
1383.7800	0.4472\\
1383.9500	0.1833\\
1384.0100	0.0972\\
1384.0300	0.0000\\
1384.0300	0.0000\\
};\addlegendentry{\scriptsize{Traffic}}
\addplot [color=mycolorblue, line width=1.6pt]
  table[row sep=crcr]{%
86.1000	1.2806\\
86.8600	1.1250\\
87.6100	0.8417\\
87.9300	0.6944\\
88.1700	0.5139\\
88.2600	0.4444\\
88.4300	0.2667\\
88.5000	0.1306\\
88.5400	0.0000\\
88.5300	0.0389\\
88.5800	0.2028\\
88.6400	0.4889\\
88.7700	0.8722\\
88.9700	1.2944\\
89.2700	1.7139\\
89.7100	2.1556\\
90.1100	2.4500\\
91.2300	3.0556\\
91.8200	3.3500\\
92.4600	3.6167\\
93.3600	3.9722\\
94.1200	4.2389\\
95.1100	4.5556\\
96.8100	4.9528\\
97.9900	5.3222\\
98.9700	5.5806\\
101.2800	6.0944\\
102.7200	6.4139\\
103.9200	6.6639\\
105.1400	6.8833\\
110.2400	7.7222\\
113.4500	8.1250\\
115.3400	8.2889\\
116.8500	8.4000\\
118.5000	8.5861\\
122.0300	8.8445\\
124.0800	8.9528\\
125.6500	9.0139\\
127.7300	9.0472\\
131.1900	9.1361\\
134.9900	9.2083\\
136.4300	9.2389\\
138.6900	9.2667\\
142.1500	9.3611\\
151.7200	9.5972\\
155.3400	9.6917\\
157.3800	9.7333\\
159.5800	9.8111\\
165.5100	9.9611\\
167.3100	10.0278\\
171.5000	10.1306\\
173.3700	10.1556\\
175.4600	10.2306\\
179.4700	10.3167\\
186.1700	10.4695\\
194.3600	10.6611\\
224.0000	11.3667\\
235.4400	11.6111\\
247.3400	11.8333\\
249.5900	11.8722\\
254.5300	11.9417\\
276.5800	12.2695\\
278.7900	12.2972\\
281.1900	12.3472\\
291.2400	12.4750\\
293.4900	12.4861\\
296.4300	12.4667\\
298.7900	12.4333\\
303.9200	12.2750\\
311.0300	12.0361\\
320.7300	11.6222\\
324.8800	11.4222\\
334.0500	10.9167\\
343.7000	10.3056\\
345.5400	10.1778\\
353.5600	9.5195\\
357.4000	9.1917\\
360.8300	8.8750\\
365.6600	8.3806\\
369.3400	7.9611\\
372.5200	7.5722\\
378.3000	6.7778\\
379.6000	6.6000\\
380.7400	6.4667\\
381.9500	6.2556\\
384.5300	5.8722\\
386.8900	5.4944\\
388.8800	5.1667\\
394.4200	4.1611\\
396.7700	3.7000\\
398.2500	3.3806\\
400.6800	2.7889\\
401.7600	2.5028\\
402.1400	2.4194\\
403.1300	2.1139\\
403.9500	1.8361\\
404.8000	1.5194\\
405.6300	1.2889\\
406.1400	1.2528\\
406.6300	1.1667\\
406.8400	1.1194\\
407.6400	0.8389\\
407.9200	0.6972\\
408.4300	0.3528\\
408.5500	0.2194\\
408.6100	0.1083\\
408.6300	0.0361\\
408.8000	0.6028\\
409.1100	1.2778\\
409.5000	1.7278\\
409.8500	2.0389\\
410.2600	2.3500\\
410.8500	2.7028\\
411.3300	2.9639\\
412.0300	3.2778\\
413.3200	3.7917\\
414.2700	4.1222\\
414.9900	4.3389\\
416.8900	4.7500\\
417.7600	4.9750\\
418.9700	5.3056\\
419.9200	5.5222\\
422.3200	6.0000\\
426.0900	6.6611\\
428.9100	7.0806\\
430.2400	7.2639\\
433.2500	7.6445\\
434.6800	7.7917\\
436.1800	7.9111\\
438.0900	8.0389\\
439.5900	8.1861\\
440.8200	8.3250\\
444.5400	8.5861\\
449.4000	8.9445\\
457.2100	9.4306\\
462.9400	9.8167\\
467.0000	10.0528\\
468.5700	10.1556\\
480.4600	10.8000\\
482.8500	10.8833\\
491.3800	11.2750\\
498.6500	11.6167\\
512.9200	12.2722\\
517.9300	12.4778\\
522.6400	12.6806\\
527.7600	12.9000\\
533.1600	13.0889\\
535.6500	13.1945\\
541.1600	13.3917\\
551.8200	13.7583\\
563.2400	14.0972\\
565.7800	14.1667\\
571.7000	14.3556\\
586.1000	14.7528\\
588.6900	14.8306\\
621.0800	15.5889\\
636.9800	15.8806\\
646.3900	16.0417\\
652.5800	16.0972\\
659.1100	16.2056\\
682.2100	16.3306\\
705.3600	16.3833\\
731.3900	16.3472\\
754.4300	16.2028\\
757.2700	16.1945\\
760.2600	16.1556\\
776.5200	16.0083\\
780.0300	15.9667\\
782.9800	15.9139\\
806.6400	15.6083\\
813.0200	15.5028\\
822.2600	15.2667\\
828.4900	15.1250\\
874.9200	13.9278\\
885.7400	13.6333\\
888.8000	13.5556\\
891.2300	13.4750\\
907.3400	13.0417\\
912.2100	12.9028\\
925.0600	12.5445\\
937.5500	12.1917\\
939.8700	12.1361\\
945.8900	11.9639\\
950.7700	11.8389\\
952.8900	11.7695\\
957.6900	11.6389\\
962.4400	11.4945\\
964.5000	11.4472\\
971.4700	11.2417\\
995.3700	10.5611\\
999.7900	10.4806\\
1004.0200	10.4028\\
1013.9700	10.2195\\
1018.1300	10.1389\\
1028.2600	9.9222\\
1029.9900	9.8583\\
1041.9800	9.5806\\
1043.7000	9.4972\\
1045.8800	9.4528\\
1047.5300	9.3667\\
1049.1600	9.3000\\
1051.4700	9.2222\\
1053.1200	9.1361\\
1056.0300	9.0361\\
1059.2500	8.8556\\
1064.4700	8.5500\\
1066.5000	8.4222\\
1068.0100	8.3000\\
1071.3600	8.0639\\
1074.6200	7.8278\\
1077.5400	7.5500\\
1083.2400	6.9611\\
1087.3700	6.4861\\
1088.8100	6.3306\\
1091.1200	5.9972\\
1092.4600	5.8361\\
1093.5200	5.6778\\
1094.5900	5.5444\\
1096.8500	5.2083\\
1097.8000	5.0833\\
1099.6800	4.8028\\
1104.1200	4.0500\\
1107.2300	3.4889\\
1107.8800	3.3639\\
1109.1900	3.0417\\
1109.7400	2.9167\\
1111.9000	2.3694\\
1112.3200	2.2417\\
1112.8100	2.0694\\
1114.7500	1.4806\\
1115.2700	1.3500\\
1115.5500	1.3056\\
1116.3300	1.2611\\
1116.5500	1.2278\\
1117.2300	1.0528\\
1117.6400	0.8944\\
1118.4200	0.4417\\
1118.5700	0.2972\\
1118.6900	0.1333\\
1118.7400	0.0306\\
1118.7400	0.0000\\
1118.7400	0.0306\\
1118.7400	0.0000\\
1118.7400	0.0306\\
1118.7400	0.0000\\
1118.7300	0.0306\\
1118.7300	0.0000\\
1118.8100	0.2917\\
1118.9100	0.6250\\
1119.0400	0.9472\\
1119.2900	1.3722\\
1119.9200	2.0556\\
1120.4400	2.4528\\
1120.9300	2.7444\\
1122.1200	3.3583\\
1122.8600	3.6667\\
1123.5600	3.9361\\
1124.5100	4.2667\\
1125.3000	4.5111\\
1127.2300	5.0111\\
1128.1300	5.3222\\
1129.3900	5.6639\\
1130.4300	5.9028\\
1133.0700	6.5389\\
1135.6300	7.1056\\
1137.3100	7.4583\\
1138.7200	7.7000\\
1140.4900	8.0639\\
1145.5200	8.9500\\
1147.1100	9.1917\\
1149.2300	9.5333\\
1151.0200	9.7472\\
1153.2300	9.9556\\
1155.0500	10.1639\\
1162.3400	11.0806\\
1164.4700	11.3278\\
1169.2300	11.8222\\
1174.1200	12.3139\\
1181.5700	12.9278\\
1184.5700	13.0945\\
1192.6600	13.6389\\
1201.0100	14.1556\\
1206.3100	14.4500\\
1212.1500	14.7445\\
1215.5600	14.9083\\
1221.1200	15.1389\\
1230.8400	15.4500\\
1242.9800	15.6889\\
1252.5200	15.8167\\
1259.0100	15.8333\\
1265.4300	15.9083\\
1271.2400	15.9167\\
1287.5500	15.9056\\
1293.5900	15.8972\\
1300.2700	15.8945\\
1306.7000	15.8806\\
1309.7200	15.7333\\
1312.5200	15.4195\\
1317.3500	14.8111\\
1319.9000	14.3083\\
1325.6400	13.3472\\
1328.6500	12.7945\\
1330.9800	12.4167\\
1333.1700	11.9222\\
1335.9100	11.4000\\
1342.2000	10.1139\\
1347.7700	8.8333\\
1349.3800	8.4861\\
1351.2800	8.1111\\
1352.7800	7.7222\\
1358.2800	6.4194\\
1360.7800	5.7778\\
1363.0400	5.2556\\
1363.9700	5.0417\\
1367.7500	4.0500\\
1368.4900	3.8944\\
1369.3400	3.6833\\
1369.9800	3.4917\\
1371.3300	3.1333\\
1371.8700	2.9806\\
1373.0100	2.5750\\
1373.4700	2.4444\\
1374.0000	2.2389\\
1374.4000	2.1083\\
1376.1100	1.4083\\
1376.4000	1.3222\\
1376.9300	1.2722\\
1377.4000	1.1806\\
1377.8800	1.0278\\
1378.3400	0.8333\\
1378.4800	0.7444\\
1378.7400	0.5250\\
1378.9200	0.3500\\
1379.0800	0.0917\\
1379.1000	0.0444\\
1379.1000	0.0000\\
1379.1300	0.1472\\
1379.2200	0.3278\\
1379.4400	0.5278\\
1379.5700	0.6028\\
};\addlegendentry{\scriptsize{Experimental}}
\addplot [color=red, dashed, line width=1.6pt]
  table[row sep=crcr]{%
86.0500	0.8111\\
86.6100	0.6028\\
87.1800	0.3639\\
87.6300	0.1528\\
87.8400	0.0194\\
87.8500	0.0056\\
87.8900	0.2667\\
87.9700	0.5639\\
88.1200	0.9167\\
88.3400	1.2972\\
88.6400	1.6861\\
89.0200	2.0750\\
89.4700	2.4611\\
90.0000	2.8417\\
90.6100	3.2167\\
91.2900	3.5889\\
92.0400	3.9528\\
92.8700	4.3111\\
93.7600	4.6611\\
94.7300	5.0056\\
95.7700	5.3417\\
96.8700	5.6694\\
98.0300	5.9889\\
99.2600	6.2972\\
100.5500	6.5972\\
101.9000	6.8833\\
103.3000	7.1611\\
104.7600	7.4250\\
106.2700	7.6750\\
107.8300	7.9139\\
109.4400	8.1361\\
111.0800	8.3445\\
112.7700	8.5333\\
114.5000	8.7083\\
116.2500	8.8639\\
118.0400	9.0028\\
119.8500	9.1195\\
121.6900	9.2167\\
123.5400	9.2917\\
127.2800	9.4000\\
134.8700	9.5917\\
158.5400	10.1222\\
177.0900	10.4889\\
185.5500	10.6472\\
216.0800	11.1528\\
236.4200	11.4445\\
259.6100	11.7417\\
285.7700	12.0361\\
293.0100	12.1111\\
295.4400	12.1195\\
297.8600	12.1000\\
300.2800	12.0556\\
305.0700	11.9083\\
309.8000	11.7111\\
314.4300	11.4806\\
321.2100	11.0972\\
327.7500	10.6917\\
334.0400	10.2722\\
340.0700	9.8389\\
347.7100	9.2472\\
353.1200	8.7945\\
358.2600	8.3389\\
364.6800	7.7195\\
369.1800	7.2528\\
374.7300	6.6250\\
379.7800	6.0000\\
383.2400	5.5361\\
387.4200	4.9250\\
390.2400	4.4778\\
392.7900	4.0417\\
395.0900	3.6194\\
397.7700	3.0806\\
400.0300	2.5750\\
401.4700	2.2222\\
403.0700	1.7944\\
404.3500	1.4167\\
405.1200	1.1667\\
405.7600	0.9472\\
406.7900	0.5528\\
407.2400	0.3556\\
407.5200	0.2194\\
407.8600	0.0139\\
407.9000	0.2667\\
407.9900	0.5639\\
408.1300	0.9083\\
408.3500	1.2722\\
408.6400	1.6389\\
409.0100	2.0000\\
409.4400	2.3611\\
409.9500	2.7139\\
410.5300	3.0611\\
411.1700	3.4000\\
411.8900	3.7333\\
412.6700	4.0611\\
413.5100	4.3806\\
414.4200	4.6917\\
415.3900	4.9944\\
416.4100	5.2889\\
417.5000	5.5750\\
418.6400	5.8528\\
419.8400	6.1194\\
421.0900	6.3778\\
422.3900	6.6250\\
425.1300	7.0833\\
426.5700	7.2972\\
428.0500	7.4972\\
431.1200	7.8583\\
434.3300	8.1778\\
439.3800	8.6333\\
444.6900	9.0695\\
450.2600	9.4861\\
456.0700	9.8861\\
462.1200	10.2667\\
468.3800	10.6278\\
477.0700	11.0778\\
483.8100	11.4111\\
495.5200	12.0056\\
502.8300	12.3528\\
512.8900	12.7945\\
523.3000	13.2195\\
534.0300	13.6222\\
545.0900	14.0056\\
556.4300	14.3667\\
571.0100	14.7889\\
582.9700	15.1000\\
592.1000	15.3139\\
601.3400	15.5056\\
610.7000	15.6778\\
623.3200	15.8750\\
636.0900	16.0389\\
648.9800	16.1695\\
661.9500	16.2695\\
671.7300	16.3250\\
681.5400	16.3639\\
691.3700	16.3889\\
707.7600	16.3917\\
724.1400	16.3500\\
737.1900	16.2861\\
753.4200	16.1639\\
763.0900	16.0695\\
775.8900	15.9167\\
788.5500	15.7306\\
801.0500	15.5111\\
810.3000	15.3195\\
819.4300	15.1056\\
828.4200	14.8667\\
837.2600	14.6000\\
845.9300	14.3028\\
854.4100	13.9695\\
883.7700	12.7528\\
901.1500	12.0806\\
915.3300	11.5722\\
924.4700	11.2639\\
935.5600	10.9195\\
944.1900	10.6750\\
956.8100	10.3583\\
969.0800	10.1056\\
979.1000	9.9417\\
987.0100	9.8417\\
994.8500	9.7667\\
1002.6500	9.7222\\
1010.4200	9.7028\\
1018.1800	9.7111\\
1031.8200	9.7583\\
1035.7200	9.7167\\
1039.5900	9.6361\\
1043.4200	9.5250\\
1047.2000	9.3806\\
1050.9200	9.2139\\
1056.3600	8.9195\\
1059.8900	8.7028\\
1065.0100	8.3445\\
1068.2900	8.0917\\
1073.0300	7.6917\\
1077.5200	7.2722\\
1081.7500	6.8444\\
1085.7300	6.4056\\
1089.4400	5.9611\\
1092.8800	5.5194\\
1097.0600	4.9306\\
1099.8900	4.4944\\
1102.4600	4.0667\\
1105.4900	3.5139\\
1107.4700	3.1167\\
1109.2300	2.7361\\
1111.2300	2.2639\\
1113.2200	1.7333\\
1114.7200	1.2806\\
1115.6200	0.9778\\
1116.5600	0.6222\\
1117.3500	0.2806\\
1117.7000	0.0944\\
1117.8100	0.0056\\
1117.8500	0.2833\\
1117.9400	0.5806\\
1118.0900	0.9306\\
1118.3100	1.3000\\
1118.6100	1.6750\\
1118.9800	2.0500\\
1119.4300	2.4250\\
1119.9500	2.7944\\
1120.5500	3.1611\\
1121.2200	3.5250\\
1121.9600	3.8861\\
1122.7700	4.2444\\
1123.6600	4.6000\\
1124.6100	4.9500\\
1125.6400	5.2944\\
1126.7300	5.6389\\
1127.8900	5.9750\\
1129.1200	6.3111\\
1130.4100	6.6389\\
1131.7800	6.9667\\
1133.2000	7.2861\\
1134.6900	7.6028\\
1136.2400	7.9139\\
1137.8500	8.2195\\
1141.2600	8.8195\\
1144.9100	9.3972\\
1146.8100	9.6778\\
1150.8000	10.2250\\
1154.9900	10.7472\\
1159.3900	11.2472\\
1163.9900	11.7278\\
1168.7700	12.1806\\
1173.7300	12.6139\\
1178.8600	13.0195\\
1184.1400	13.4028\\
1189.5700	13.7361\\
1195.1200	14.0278\\
1200.7900	14.2833\\
1206.5500	14.5111\\
1212.3900	14.7167\\
1218.3200	14.9000\\
1224.3100	15.0528\\
1233.3900	15.2222\\
1242.5700	15.3472\\
1251.8100	15.4445\\
1264.2000	15.5333\\
1276.6500	15.5861\\
1282.8800	15.5861\\
1289.1200	15.5750\\
1301.5800	15.6000\\
1307.8300	15.6056\\
1310.9500	15.5972\\
1314.0500	15.4500\\
1317.1100	15.1000\\
1320.0800	14.6222\\
1322.9500	14.0778\\
1325.7100	13.5111\\
1328.3600	12.9389\\
1333.3100	11.8195\\
1337.8200	10.7611\\
1343.8400	9.3111\\
1356.1800	6.3139\\
1362.7500	4.7111\\
1366.1700	3.8556\\
1369.5600	2.9639\\
1371.2000	2.5056\\
1372.5800	2.0972\\
1374.6700	1.4139\\
1375.8500	0.9750\\
1376.5200	0.7056\\
1377.0000	0.4944\\
1377.7200	0.1222\\
1377.8700	0.0056\\
1377.8700	0.0000\\
};\addlegendentry{\scriptsize{Simulated}}
\end{axis}

\begin{axis}[%
  width=\width,
  height=2.032cm,
  at={(0,0)},
  scale only axis,
  xmin=0,
  xmax=1500,
  xtick={0, 300, 600, 900, 1200, 1500, 1800},
  xticklabels={0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8},
  xlabel style={font=\color{white!15!black}},
  xlabel={Position [km]},
  ymin=-4.16,
  ymax=3.16000000000008,
  ylabel style={font=\color{white!15!black},font=\small},
  ylabel={Accel [m/s$^2$]},
  xmajorgrids,
    ymajorgrids,
  axis background/.style={fill=white},
  ticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.5400	1.0800\\
87.6900	0.3900\\
88.8600	-0.1700\\
90.0200	-0.8000\\
91.1300	-1.6900\\
92.1600	-2.6600\\
93.0900	-3.1300\\
93.8900	-2.8100\\
94.5900	-2.1800\\
95.2100	-1.5400\\
95.7600	-1.1800\\
96.2800	-1.0200\\
96.7500	-0.9400\\
97.5800	-0.8600\\
97.9600	-0.0700\\
98.3400	0.8600\\
98.7600	1.4500\\
99.2400	1.7100\\
99.7700	0.4200\\
100.3200	-0.0400\\
100.8600	-0.2000\\
101.4000	0.3900\\
101.9600	0.4200\\
102.5300	0.3000\\
103.1200	0.1900\\
103.7100	0.1000\\
104.3100	0.0600\\
104.9000	0.0300\\
105.5000	0.0100\\
106.1000	0.0100\\
106.7000	0.0000\\
109.1000	0.0000\\
109.7000	0.3700\\
110.3200	0.5100\\
110.9600	0.3700\\
111.6100	0.2000\\
112.2700	0.1000\\
112.9300	0.0300\\
113.5900	0.0100\\
114.2500	0.0000\\
114.9200	0.0000\\
115.5800	-0.5400\\
116.2100	-1.1100\\
116.8000	-1.3500\\
117.3300	-1.4300\\
117.8100	-1.4300\\
118.2300	-1.3900\\
118.5900	-1.3300\\
118.9000	-1.2500\\
119.1600	-1.1500\\
119.3800	-1.0400\\
119.5600	-0.9200\\
119.7000	-0.8000\\
119.8100	-0.6800\\
119.9600	-0.4300\\
120.0000	-0.3200\\
120.0400	-0.2500\\
120.0600	-0.2000\\
120.0900	-0.1500\\
120.1000	-0.1300\\
120.1000	0.0000\\
120.1100	0.7000\\
120.1500	1.5000\\
120.2600	1.5900\\
120.4300	1.8200\\
120.6800	2.1300\\
121.0100	2.2200\\
121.4400	2.2000\\
121.9500	2.1400\\
122.5400	2.0800\\
123.2200	2.0400\\
123.9800	1.9900\\
125.7400	1.9100\\
127.7900	1.8300\\
128.9300	1.7900\\
131.4200	1.7300\\
135.6700	1.6400\\
137.2200	1.6200\\
140.5100	1.5600\\
147.8300	1.4800\\
149.8100	1.4600\\
151.8500	1.4300\\
158.3000	1.3700\\
160.5600	1.3600\\
165.2500	1.3200\\
167.6700	1.3100\\
172.6700	1.2700\\
175.2400	1.2600\\
177.8700	1.2400\\
180.5400	1.2300\\
183.2700	1.2100\\
188.8600	1.1900\\
191.7200	0.4900\\
194.5900	0.2400\\
197.4800	0.1500\\
200.3700	0.1200\\
206.1600	0.1000\\
217.8000	0.1000\\
220.7200	0.0800\\
223.6400	0.0300\\
226.5600	0.0100\\
229.4800	0.0000\\
276.2400	0.0000\\
279.1600	0.0300\\
282.0800	0.0700\\
285.0100	0.0600\\
287.9400	0.0300\\
290.8700	0.0100\\
296.7300	0.0100\\
299.6600	0.4700\\
302.6200	0.9100\\
305.6200	1.0600\\
308.6500	1.1100\\
311.7300	0.5400\\
314.8200	0.1300\\
317.9200	-0.0200\\
321.0200	-0.0700\\
324.1100	-0.0900\\
327.2000	-0.1000\\
336.4500	-0.1000\\
339.5200	-0.0500\\
342.6000	0.0200\\
345.6700	0.0200\\
348.7500	0.0000\\
351.8200	-0.0100\\
354.8900	0.0000\\
391.7900	0.0000\\
394.8600	-1.1000\\
397.8700	-2.2100\\
400.7900	-2.6300\\
403.6100	-2.7900\\
406.3100	-2.8400\\
408.9000	-2.8500\\
411.3800	-2.8500\\
413.7400	-2.8400\\
420.1500	-2.7800\\
423.8700	-2.7400\\
427.1500	-2.6800\\
428.6200	-2.6500\\
431.2700	-2.5700\\
433.5000	-2.4700\\
434.4700	-2.4100\\
435.3400	-2.3500\\
436.1200	-2.2700\\
436.8100	-2.1800\\
437.4100	-2.0800\\
437.9300	-1.9600\\
438.3800	-1.8300\\
438.7500	-1.6800\\
439.0600	-1.5100\\
439.3100	-1.3300\\
439.5000	-1.1300\\
439.6600	-0.9400\\
439.8600	-0.5900\\
439.9300	-0.4500\\
439.9800	-0.3300\\
440.0200	-0.2500\\
440.0700	-0.1800\\
440.0900	-0.1400\\
440.0900	0.0000\\
440.1000	0.7200\\
440.1400	1.5000\\
440.2500	1.5900\\
440.4200	1.8200\\
440.6700	2.1300\\
441.0100	2.2200\\
441.4300	2.2000\\
441.9500	2.1400\\
442.5400	2.0800\\
443.2200	2.0400\\
443.9800	1.9900\\
445.7400	1.9100\\
446.7300	1.8700\\
447.8000	1.8200\\
450.1500	1.7600\\
452.7800	1.7000\\
455.6800	1.6400\\
457.2200	0.9600\\
458.8000	0.9100\\
462.0800	1.1700\\
463.7800	1.2700\\
465.5400	1.3200\\
467.3500	1.3300\\
471.1300	1.3300\\
473.1000	1.3100\\
475.1200	1.3000\\
477.1900	1.1100\\
479.3100	0.9700\\
481.4600	0.9600\\
483.6500	1.0200\\
485.8900	1.2400\\
488.1800	1.3100\\
490.5200	1.3300\\
492.9100	1.3200\\
497.8500	1.2800\\
500.4000	1.2700\\
502.9900	1.2500\\
505.6400	1.2400\\
511.0900	1.2000\\
513.8800	1.1900\\
516.7200	0.7500\\
519.5900	0.3300\\
522.4600	0.1800\\
525.3500	0.1300\\
528.2400	0.1100\\
531.1300	0.1100\\
534.0300	0.1000\\
589.8700	0.1000\\
592.8500	0.0300\\
595.8300	0.0100\\
598.8100	0.0000\\
604.7700	-0.0800\\
610.7100	-0.1000\\
646.0400	-0.1000\\
651.8800	0.0600\\
654.8000	0.0900\\
657.7300	0.1000\\
681.2700	0.1000\\
687.1900	0.0200\\
693.1200	0.0000\\
696.0800	0.0700\\
699.0500	0.0900\\
702.0200	0.1000\\
805.4300	0.1000\\
808.5500	0.0600\\
811.6600	0.0100\\
814.7700	-0.0100\\
817.8900	-0.0700\\
821.0000	-0.0900\\
824.1100	-0.1000\\
962.6400	-0.1000\\
965.5600	0.0300\\
968.4800	0.0800\\
974.3300	0.1000\\
991.9800	0.1000\\
994.9300	0.0300\\
997.8800	0.0100\\
1000.8400	0.0000\\
1003.8000	0.0000\\
1006.7500	-0.0700\\
1009.7000	-0.0900\\
1012.6500	-0.1000\\
1015.5900	-0.1000\\
1021.4700	-0.0200\\
1024.4100	-0.0100\\
1042.0300	-0.0100\\
1044.9600	-0.0200\\
1050.8300	-0.0200\\
1053.7600	-0.0300\\
1062.5500	-0.0300\\
1065.4800	-0.0400\\
1071.3300	-0.0400\\
1074.2600	-0.0500\\
1077.1800	-0.0500\\
1080.1000	-0.0200\\
1085.9300	0.0000\\
1106.3600	0.0000\\
1109.2700	-1.1000\\
1112.1300	-2.2100\\
1114.9000	-2.6400\\
1117.5600	-2.8000\\
1120.1000	-2.8500\\
1122.5400	-2.8600\\
1124.8600	-2.8600\\
1131.1300	-2.8000\\
1132.9900	-2.7800\\
1136.3900	-2.7200\\
1139.3600	-2.6600\\
1141.9000	-2.5800\\
1143.0200	-2.5300\\
1144.0400	-2.4700\\
1144.9500	-2.4000\\
1145.7800	-2.3300\\
1146.5100	-2.2400\\
1147.1500	-2.1400\\
1147.7100	-2.0300\\
1148.1900	-1.9000\\
1148.5900	-1.7700\\
1148.9200	-1.6100\\
1149.2000	-1.4300\\
1149.4100	-1.2400\\
1149.5800	-1.0400\\
1149.7100	-0.8400\\
1149.8100	-0.6500\\
1149.8800	-0.4900\\
1149.9400	-0.3700\\
1149.9800	-0.2700\\
1150.0500	-0.1500\\
1150.0600	-0.1200\\
1150.0600	0.0000\\
1150.0600	0.0200\\
1150.0700	0.7700\\
1150.1100	1.5000\\
1150.2200	1.6000\\
1150.4000	1.8400\\
1150.6500	2.1400\\
1150.9900	2.2200\\
1151.4200	2.1900\\
1151.9400	2.1300\\
1152.5400	2.0800\\
1153.2200	2.0400\\
1153.9800	1.9900\\
1156.7400	1.8600\\
1157.8100	1.8200\\
1160.1700	1.7600\\
1162.8100	1.7000\\
1165.7100	1.6400\\
1167.2600	0.9600\\
1168.8400	0.9000\\
1170.4500	1.0300\\
1172.1200	1.1700\\
1173.8200	1.2700\\
1175.5800	1.3100\\
1177.4000	1.3300\\
1179.2600	1.3300\\
1181.1800	1.3200\\
1183.1500	1.2500\\
1185.1700	1.0700\\
1187.2300	1.0000\\
1189.3400	1.0300\\
1193.6700	1.1500\\
1195.9000	1.2900\\
1198.1900	1.3300\\
1200.5300	1.3300\\
1202.9300	1.3100\\
1205.3700	1.3000\\
1207.8700	1.2800\\
1210.4200	1.2700\\
1215.6700	1.2300\\
1218.3700	1.2200\\
1221.1200	1.2000\\
1223.9100	1.1900\\
1226.7500	0.7500\\
1229.6200	0.3300\\
1232.5000	0.1800\\
1235.3900	0.1300\\
1238.2800	0.1100\\
1241.1700	0.1100\\
1244.0700	0.1000\\
1279.1900	0.1000\\
1285.0900	0.0200\\
1288.0500	0.0300\\
1291.0100	0.0700\\
1293.9700	0.1000\\
1296.9300	0.1000\\
1299.9000	0.0900\\
1302.8700	0.0600\\
1305.8400	0.0400\\
1317.7500	0.0000\\
1365.3900	0.0000\\
1368.3500	-1.7500\\
1371.2200	-2.4300\\
1374.0000	-2.6800\\
1376.6700	-2.7700\\
1379.2300	-2.8000\\
1381.6700	-2.8000\\
1386.2300	-2.7800\\
1392.2300	-2.7200\\
1394.0100	-2.6900\\
1395.6900	-2.6700\\
1398.7200	-2.6100\\
1400.0800	-2.5800\\
1401.3400	-2.5400\\
1403.5500	-2.4400\\
1404.5100	-2.3800\\
1405.3700	-2.3100\\
1406.1500	-2.2400\\
1406.8300	-2.1500\\
1407.4300	-2.0600\\
1407.9500	-1.9500\\
1408.3900	-1.8200\\
1408.7600	-1.6700\\
1409.0700	-1.5000\\
1409.3200	-1.3200\\
1409.5100	-1.1300\\
1409.6600	-0.9400\\
1409.7800	-0.7500\\
1409.8700	-0.5900\\
1409.9900	-0.3300\\
1410.0200	-0.2500\\
1410.0700	-0.1800\\
1410.0900	-0.1400\\
1410.0900	0.0000\\
1410.0900	0.0000\\
};
\addplot [color=mycolor2, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.1100	-1.0600\\
86.9100	-1.2200\\
87.6700	0.2500\\
88.4300	0.0900\\
89.2000	0.4800\\
89.9900	1.0400\\
90.8300	0.5400\\
91.6800	-0.2200\\
92.5200	-0.6100\\
93.3300	-0.4500\\
94.1300	0.0500\\
94.9300	0.2900\\
95.7400	0.3100\\
96.5600	-0.6800\\
97.3400	-1.0800\\
98.0800	-1.1900\\
98.7700	-1.1000\\
99.4200	-0.8800\\
100.0400	-0.6200\\
100.6300	-0.4700\\
101.2100	-0.4200\\
101.7700	-0.4000\\
103.3500	-0.3700\\
103.8500	-0.3500\\
104.3400	-0.3400\\
104.8100	0.0300\\
105.2900	0.0800\\
105.7700	0.0600\\
106.2600	0.0300\\
106.7400	0.0100\\
107.2200	0.0100\\
107.7100	0.0000\\
110.6200	0.0000\\
111.1000	-0.5600\\
111.5500	-1.1800\\
111.9600	-1.4400\\
112.3000	-1.4900\\
112.5900	-1.4400\\
112.8200	-1.3100\\
113.0000	-1.1200\\
113.1400	-0.9200\\
113.2400	-0.7100\\
113.3200	-0.5300\\
113.3700	-0.3900\\
113.4100	-0.3100\\
113.4700	-0.2700\\
113.4700	0.0000\\
113.4700	0.2700\\
113.4900	1.3600\\
113.5700	1.4500\\
113.7100	1.4800\\
114.1700	2.1400\\
114.5300	2.5100\\
115.0000	2.8000\\
115.5700	2.9200\\
116.2700	2.9200\\
118.0000	2.8100\\
119.0400	2.7600\\
120.1800	2.7100\\
121.4400	2.6700\\
122.8000	2.6100\\
124.2600	2.4400\\
127.4600	1.9500\\
129.1800	1.7000\\
130.9600	1.4700\\
132.8000	1.2800\\
134.6900	1.1300\\
136.6300	1.0200\\
138.6000	0.9600\\
140.6100	0.9400\\
142.6700	0.9700\\
144.7600	1.0200\\
146.8900	1.1100\\
151.2900	1.3100\\
153.5700	1.4100\\
155.9100	1.5000\\
158.3000	1.5600\\
160.7600	1.6100\\
163.2900	1.6300\\
165.8800	1.6200\\
168.5300	1.5900\\
171.2500	1.5500\\
174.0300	1.4800\\
176.8700	1.4000\\
179.7600	0.8100\\
182.6800	0.2800\\
185.6000	0.0900\\
188.5300	0.0200\\
191.4600	0.0000\\
194.3900	-0.0100\\
200.2600	-0.0100\\
203.1900	0.0000\\
206.1200	0.0000\\
209.0500	0.0300\\
211.9800	0.0300\\
220.7700	0.0000\\
264.7800	0.0000\\
267.7100	0.0200\\
270.6500	0.0500\\
273.5800	-0.0800\\
276.5100	-0.1300\\
282.3600	-0.1500\\
291.0800	-0.1500\\
293.9800	-0.1400\\
296.8700	-0.1400\\
299.7600	-0.1300\\
302.6400	-0.1300\\
311.2400	-0.1900\\
316.9400	-0.1900\\
322.6200	-0.1700\\
325.4400	-0.1100\\
328.2600	-0.0700\\
331.0800	-0.0500\\
333.9000	-0.0500\\
339.5300	-0.0300\\
342.3400	-0.0100\\
345.1500	-0.0100\\
347.9600	0.0000\\
392.9500	0.0000\\
395.7600	-1.1100\\
398.5100	-2.2300\\
401.1700	-2.6600\\
403.7200	-2.8200\\
406.1600	-2.8800\\
408.4800	-2.8900\\
410.6900	-2.8800\\
414.7600	-2.8400\\
416.6200	-2.8100\\
418.3700	-2.7900\\
420.0100	-2.7600\\
421.5400	-2.7200\\
422.9700	-2.6900\\
424.2800	-2.6500\\
425.4900	-2.6000\\
426.6000	-2.5400\\
427.6000	-2.4800\\
428.5100	-2.4200\\
429.3200	-2.3400\\
430.0400	-2.2500\\
430.6700	-2.1400\\
431.2100	-2.0300\\
431.6800	-1.8900\\
432.0700	-1.7400\\
432.3900	-1.5700\\
432.6500	-1.3800\\
432.8600	-1.1900\\
433.0300	-0.9900\\
433.1500	-0.8100\\
433.2500	-0.6300\\
433.3200	-0.4800\\
433.3700	-0.3600\\
433.4100	-0.3000\\
433.4400	-0.2800\\
433.4500	-0.2800\\
433.4600	-0.2700\\
433.4600	0.0000\\
433.4600	0.2800\\
433.4800	1.3700\\
433.5600	1.4500\\
433.7000	1.4800\\
434.1700	2.1400\\
434.5300	2.5100\\
434.9900	2.8000\\
435.5700	2.9200\\
436.2700	2.9200\\
438.0000	2.8100\\
439.0400	2.7600\\
440.1900	2.7100\\
441.4400	2.6700\\
442.8000	2.6100\\
444.2700	2.4400\\
445.8300	2.1700\\
447.4500	0.7800\\
449.1100	0.9000\\
450.8000	1.2500\\
452.5500	1.2500\\
454.3400	1.2900\\
456.1900	1.3200\\
458.0900	1.3300\\
460.0400	1.3300\\
464.1000	1.3100\\
466.2100	1.2100\\
468.3700	0.7400\\
470.5500	0.6800\\
472.7600	0.5000\\
474.9900	0.2200\\
477.2200	0.1900\\
479.4700	0.3000\\
481.7300	0.5000\\
484.0100	0.7600\\
488.6800	1.3300\\
491.0900	1.6000\\
493.5700	1.8200\\
496.1300	1.9900\\
498.7600	2.0900\\
501.4800	2.1300\\
504.2900	2.1000\\
507.1700	1.2300\\
510.1000	0.4300\\
513.0400	0.1400\\
515.9800	0.0300\\
518.9300	-0.0100\\
521.8700	-0.0200\\
527.7600	-0.0200\\
530.7100	-0.0100\\
536.5900	-0.0100\\
539.5300	0.0000\\
545.4200	0.0000\\
548.3700	0.2800\\
551.3300	0.1000\\
554.2900	0.0300\\
557.2600	0.0100\\
560.2200	0.0000\\
563.1900	0.4100\\
566.1700	0.1400\\
569.1500	0.0500\\
572.1300	0.0200\\
578.1000	0.0000\\
581.0900	0.2100\\
584.0900	0.0700\\
587.0900	0.0200\\
590.0900	0.0000\\
593.0900	-0.1500\\
596.0900	-0.2100\\
599.0700	-0.2300\\
602.0500	-0.2400\\
605.0100	-0.2400\\
607.9700	-0.2500\\
613.8500	-0.2500\\
616.7800	-0.2400\\
634.1300	-0.2400\\
636.9900	-0.1700\\
642.6900	-0.1300\\
645.5400	-0.1300\\
648.3700	-0.1200\\
651.2100	-0.1200\\
654.0500	1.2900\\
656.9600	1.7900\\
659.9300	1.1200\\
662.9400	0.3800\\
665.9700	0.1100\\
668.9900	0.0100\\
672.0200	-0.0300\\
675.0400	-0.0400\\
684.1100	-0.0400\\
687.1300	-0.0300\\
690.1500	-0.0300\\
693.1600	-0.0200\\
696.1800	-0.0200\\
699.1900	-0.0100\\
705.2200	-0.0100\\
708.2400	0.0000\\
714.2600	0.0000\\
717.2800	0.1700\\
720.3100	0.0600\\
723.3400	0.0200\\
726.3600	0.2700\\
729.4000	0.1000\\
732.4400	0.0300\\
735.4800	0.2500\\
738.5300	0.0900\\
741.5800	0.0300\\
744.6300	0.2300\\
747.6900	0.0800\\
750.7500	0.0300\\
753.8200	0.1300\\
756.8900	0.0500\\
759.9600	0.2000\\
763.0400	0.0700\\
766.1200	0.2000\\
769.2100	0.0700\\
772.3000	0.0200\\
775.3900	0.2500\\
778.5000	0.0900\\
781.6000	0.0300\\
784.7100	0.1400\\
787.8200	0.0500\\
790.9300	0.0900\\
794.0500	0.1000\\
797.1700	0.0400\\
800.2900	0.0100\\
803.4200	0.0000\\
806.5400	0.0000\\
809.6700	-0.0100\\
812.7900	-0.0100\\
815.9100	-0.0200\\
828.3900	-0.0200\\
831.5100	-0.0600\\
834.6300	-0.0900\\
840.8500	-0.1100\\
850.1500	-0.1100\\
853.2400	-0.1200\\
865.5500	-0.1200\\
868.6200	-0.1300\\
889.9400	-0.1300\\
892.9600	-0.1400\\
949.3600	-0.1400\\
952.2700	-0.1100\\
955.1800	-0.0700\\
958.0800	-0.0500\\
960.9900	-0.0400\\
966.7900	-0.0400\\
969.6900	-0.0300\\
978.3700	-0.0300\\
981.2700	-0.0200\\
987.0500	-0.0200\\
989.9400	-0.0100\\
992.8300	-0.0300\\
995.7200	-0.0600\\
998.6100	-0.0800\\
1001.4900	0.0200\\
1004.3800	0.1100\\
1007.2700	0.1800\\
1010.1700	0.2400\\
1013.0800	0.2800\\
1016.0000	0.3100\\
1018.9300	0.3100\\
1021.8800	0.1800\\
1024.8300	0.0600\\
1027.7800	0.0200\\
1030.7400	0.0000\\
1033.6900	0.0000\\
1036.6500	-0.0100\\
1039.6000	-0.0100\\
1045.5000	-0.1500\\
1048.4400	-0.1800\\
1051.3800	-0.1900\\
1054.3100	-0.1900\\
1057.2300	-0.2000\\
1065.9400	-0.2000\\
1068.8300	-0.1800\\
1077.4500	-0.1500\\
1086.0200	-0.1500\\
1088.8700	-0.1400\\
1094.5400	-0.1400\\
1097.3600	-0.3500\\
1100.1700	-0.1200\\
1102.9700	-0.0400\\
1105.7700	-0.0200\\
1108.5500	-1.8700\\
1111.2400	-2.5900\\
1113.8300	-2.8600\\
1116.3000	-2.9600\\
1118.6600	-2.9800\\
1120.8900	-2.9800\\
1125.0100	-2.9400\\
1130.3000	-2.8600\\
1133.2600	-2.7800\\
1135.7700	-2.6800\\
1136.8700	-2.6200\\
1137.8600	-2.5500\\
1138.7500	-2.4700\\
1139.5500	-2.3900\\
1140.2400	-2.2800\\
1140.8500	-2.1700\\
1141.3800	-2.0500\\
1141.8200	-1.9100\\
1142.1900	-1.7400\\
1142.4900	-1.5500\\
1142.7300	-1.3400\\
1142.9100	-1.1300\\
1143.0600	-0.9200\\
1143.1700	-0.7300\\
1143.2500	-0.5600\\
1143.3200	-0.4700\\
1143.3600	-0.3700\\
1143.4100	-0.2800\\
1143.4200	-0.2800\\
1143.4200	0.0000\\
1143.4200	0.3500\\
1143.4500	1.3600\\
1143.5300	1.4400\\
1143.6700	1.5000\\
1144.1400	2.1600\\
1144.5100	2.5200\\
1144.9800	2.8100\\
1145.5700	2.9200\\
1146.2700	2.9200\\
1147.0800	2.8600\\
1148.0100	2.8100\\
1150.2100	2.7100\\
1151.4700	2.6700\\
1152.8400	2.6000\\
1154.3100	2.4100\\
1155.8700	2.1500\\
1157.5000	0.7700\\
1159.1500	0.8900\\
1160.8500	1.2300\\
1162.6000	1.2400\\
1164.3900	1.2800\\
1166.2400	1.1600\\
1168.1300	1.1600\\
1170.0700	1.2700\\
1172.0600	1.2700\\
1174.1000	1.1600\\
1176.1900	1.0600\\
1178.3100	0.6200\\
1180.4600	0.7500\\
1182.6400	0.6800\\
1184.8400	0.5000\\
1187.0600	0.5100\\
1189.3100	0.6200\\
1191.5800	0.7900\\
1193.8800	1.0000\\
1196.2300	1.2200\\
1198.6300	1.4300\\
1201.0900	1.6200\\
1203.6100	1.7700\\
1206.2100	1.8700\\
1208.8800	1.9200\\
1211.6300	1.9300\\
1214.4500	1.8800\\
1217.3500	1.1000\\
1220.2800	0.3800\\
1223.2300	0.1100\\
1226.1800	0.0200\\
1229.1300	-0.0100\\
1232.0800	-0.0200\\
1237.9700	-0.0200\\
1240.9200	-0.0100\\
1249.7500	-0.0100\\
1252.7000	0.0000\\
1255.6500	0.0000\\
1258.5900	0.3600\\
1261.5500	0.1300\\
1264.5100	0.0500\\
1267.4700	0.0200\\
1270.4300	0.0500\\
1276.3700	0.0300\\
1279.3300	0.0500\\
1282.3100	0.0800\\
1285.2800	0.1000\\
1291.2400	0.0800\\
1297.2100	0.0400\\
1300.2000	0.0300\\
1303.1800	-0.0800\\
1306.1700	-0.1200\\
1309.1500	-0.1400\\
1338.6200	-0.1400\\
1341.5300	-0.1300\\
1350.2500	-0.1300\\
1353.1400	-0.5600\\
1356.0200	-0.2000\\
1358.8900	-0.0700\\
1361.7600	-0.0300\\
1364.6200	-1.1300\\
1367.4300	-2.2500\\
1370.1400	-2.6800\\
1372.7500	-2.8500\\
1375.2400	-2.9000\\
1377.6100	-2.9100\\
1379.8700	-2.9000\\
1385.9500	-2.8400\\
1389.4300	-2.7800\\
1392.4800	-2.7200\\
1393.8300	-2.6800\\
1396.2300	-2.5800\\
1397.2800	-2.5200\\
1398.2200	-2.4500\\
1399.0700	-2.3800\\
1399.8200	-2.3000\\
1400.4800	-2.2000\\
1401.0500	-2.0900\\
1401.5500	-1.9600\\
1401.9600	-1.8100\\
1402.3100	-1.6400\\
1402.5900	-1.4600\\
1402.8100	-1.2600\\
1402.9900	-1.0600\\
1403.1200	-0.8600\\
1403.2300	-0.6800\\
1403.3600	-0.4300\\
1403.4300	-0.3000\\
1403.4500	-0.2800\\
1403.4600	-0.2800\\
1403.4600	0.0000\\
1403.4600	0.0000\\
};
\addplot [color=mycolor3, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.7000	0.5100\\
87.5000	0.1100\\
88.3000	-0.1300\\
89.1000	-0.2900\\
89.8800	-0.3800\\
90.6500	-0.4300\\
91.4000	-0.4400\\
92.1300	-0.4400\\
92.8400	-0.4900\\
93.5300	-0.5100\\
94.2100	-0.5200\\
94.8600	-0.5200\\
96.1100	-0.1000\\
96.7300	0.0100\\
97.3500	0.0500\\
97.9700	0.0400\\
98.5900	0.0200\\
99.2100	0.0100\\
99.8400	0.0100\\
100.4600	0.0000\\
102.3300	0.0000\\
102.9600	-0.5600\\
103.5500	-1.1700\\
104.0900	-1.4200\\
104.5800	-1.4900\\
105.0100	-1.4800\\
105.3700	-1.4200\\
105.6900	-1.3400\\
105.9500	-1.2300\\
106.1600	-1.1000\\
106.3300	-0.9500\\
106.4600	-0.8000\\
106.5600	-0.6500\\
106.6400	-0.5100\\
106.7000	-0.4900\\
106.7300	-0.3900\\
106.7600	-0.3500\\
106.7600	0.0000\\
106.7700	0.4600\\
106.8000	1.3900\\
106.8900	1.3900\\
107.0300	1.5500\\
107.2500	2.0000\\
107.5400	2.5500\\
107.9500	2.9800\\
108.4700	3.1300\\
109.1200	3.1600\\
111.8200	3.0600\\
114.2300	3.0000\\
115.6200	2.9700\\
117.1200	2.9500\\
118.7500	2.9200\\
124.3100	2.8600\\
126.3900	1.7000\\
128.5300	0.6000\\
130.6900	0.2100\\
132.8700	0.7500\\
135.1100	2.0700\\
137.4100	0.7400\\
139.7500	0.9300\\
142.1500	2.0900\\
144.6200	1.8400\\
147.1400	1.7400\\
149.7400	1.2600\\
152.4100	2.1400\\
155.1300	0.7700\\
157.9100	1.8900\\
160.7600	1.2400\\
163.6600	0.5700\\
166.5700	0.4100\\
169.5100	0.3600\\
172.4500	0.1300\\
175.4000	0.0400\\
178.3400	0.0100\\
181.2900	0.0000\\
184.2400	0.0000\\
187.1900	-0.2100\\
190.1300	-0.2800\\
193.0600	0.1100\\
195.9900	0.0500\\
201.8700	0.0100\\
204.8000	0.0100\\
207.7400	0.0000\\
251.8000	0.0000\\
254.7400	0.0100\\
257.6800	0.0300\\
269.4400	-0.0100\\
272.3800	-0.1200\\
275.3100	-0.2200\\
278.2400	-0.2600\\
281.1500	-0.2700\\
289.8300	-0.2700\\
292.7000	-0.2800\\
298.4100	-0.3200\\
304.0600	-0.3200\\
309.6700	-0.3000\\
312.4500	-0.2500\\
315.2300	-0.2100\\
317.9900	-0.1900\\
320.7500	-0.1800\\
323.5100	-0.1600\\
328.9900	-0.1400\\
331.7300	-0.1200\\
334.4600	-0.1200\\
337.1800	-0.1100\\
339.9100	-0.1100\\
342.6200	-0.1000\\
348.0400	-0.1000\\
350.7500	-0.0900\\
356.1500	-0.0900\\
358.8400	-0.0800\\
364.2200	-0.0200\\
369.6000	0.0000\\
391.1100	0.0000\\
393.7900	-1.1700\\
396.4100	-2.3500\\
398.9400	-2.8000\\
401.3500	-2.9700\\
403.6500	-3.0300\\
405.8200	-3.0300\\
407.8700	-3.0200\\
409.8000	-3.0000\\
413.3000	-2.9400\\
416.3400	-2.8600\\
417.6800	-2.8100\\
418.9200	-2.7500\\
420.0400	-2.6900\\
421.0600	-2.6200\\
421.9700	-2.5400\\
422.7800	-2.4500\\
423.5000	-2.3500\\
424.1200	-2.2300\\
424.6600	-2.0900\\
425.1100	-1.9400\\
425.4900	-1.7600\\
425.8000	-1.5700\\
426.0500	-1.3700\\
426.2400	-1.1600\\
426.3900	-0.9500\\
426.5100	-0.7500\\
426.6000	-0.5800\\
426.6600	-0.4400\\
426.7100	-0.3600\\
426.7600	-0.3300\\
426.7700	-0.3300\\
426.7700	0.0000\\
426.7700	0.4200\\
426.8100	1.4000\\
426.8900	1.4100\\
427.0400	1.5600\\
427.2500	2.0000\\
427.5400	2.5500\\
427.9500	2.9900\\
428.4700	3.1300\\
429.1200	3.1600\\
431.8200	3.0600\\
434.2300	3.0000\\
435.6200	2.9700\\
437.1300	2.9500\\
438.7500	2.9200\\
442.3400	2.8800\\
444.3100	1.7200\\
446.3300	0.6100\\
448.3900	1.0700\\
450.4900	1.2200\\
452.6400	1.2300\\
454.8500	1.1200\\
457.0900	0.3900\\
459.3500	0.1400\\
461.6200	0.0400\\
463.8800	0.0100\\
466.1500	0.0000\\
468.4300	0.6700\\
470.7600	0.9100\\
473.1300	1.4300\\
475.5500	1.1700\\
478.0400	1.9900\\
480.5900	1.5800\\
483.2100	1.8400\\
485.9000	1.8200\\
491.4900	1.5800\\
494.3700	0.7800\\
497.2800	0.4900\\
500.2100	0.3800\\
503.1500	0.3400\\
506.1100	0.2000\\
509.0700	0.0700\\
512.0400	0.0200\\
515.0000	0.0000\\
517.9700	0.0000\\
520.9300	-0.2100\\
523.8900	-0.2800\\
526.8300	-0.3100\\
532.6900	0.1900\\
535.6300	0.2700\\
538.5800	0.3100\\
541.5400	0.3200\\
544.5200	0.1900\\
547.5000	0.0700\\
550.4800	0.1500\\
553.4700	0.1300\\
556.4700	0.0500\\
559.4700	0.0200\\
562.4600	0.0000\\
565.4600	0.1300\\
568.4700	0.2500\\
571.4800	0.0900\\
574.4900	0.0300\\
577.5100	0.0100\\
580.5300	0.0000\\
583.5400	-0.1300\\
586.5500	-0.2500\\
589.5500	-0.3000\\
592.5400	-0.3400\\
595.5100	-0.3700\\
598.4700	-0.3900\\
615.8800	-0.3900\\
621.5700	-0.3700\\
624.3900	-0.3300\\
627.1900	-0.3000\\
629.9900	-0.2800\\
635.5400	-0.2600\\
638.3100	-0.2100\\
641.0600	-0.1500\\
643.8100	-0.1300\\
649.3000	-0.1100\\
652.0400	0.9800\\
654.8300	2.0100\\
657.6900	1.4600\\
660.6100	0.7300\\
663.5600	0.4700\\
666.5300	0.3800\\
669.5100	0.3400\\
672.5000	0.3300\\
675.5000	0.3300\\
678.5200	0.3200\\
681.5600	0.1900\\
684.5900	0.0700\\
687.6300	0.0200\\
693.7200	0.0000\\
696.7600	-0.1300\\
699.7900	-0.2500\\
702.8100	-0.3000\\
708.8300	-0.3200\\
723.6300	-0.3200\\
726.5500	0.0900\\
729.4900	0.2400\\
732.4300	0.2900\\
735.3800	0.3100\\
738.3500	0.3200\\
778.1000	0.3200\\
781.2400	0.1200\\
784.3900	0.0400\\
787.5400	0.0100\\
790.6900	0.0000\\
793.8400	0.0000\\
796.9900	-0.1300\\
800.1400	-0.2500\\
803.2700	-0.3000\\
809.5000	-0.3200\\
848.7400	-0.3200\\
851.6600	-0.0600\\
854.5900	0.1800\\
857.5300	0.2700\\
860.4800	0.3100\\
863.4400	0.3200\\
878.4300	0.3200\\
881.4700	0.1200\\
884.5000	0.0400\\
887.5400	0.0100\\
890.5800	0.0000\\
893.6200	-0.1300\\
896.6600	-0.2500\\
899.6800	-0.3000\\
905.6900	-0.3200\\
917.5500	-0.3200\\
920.4900	-0.0600\\
923.4200	0.1800\\
926.3600	0.1400\\
929.3100	0.0500\\
932.2600	0.0200\\
935.2100	0.0000\\
938.1600	0.0000\\
941.1000	-0.2100\\
944.0400	-0.2800\\
946.9700	-0.1000\\
949.8900	-0.0400\\
952.8200	-0.0100\\
955.7400	-0.0100\\
958.6600	0.0000\\
990.8100	0.0000\\
993.7300	0.1300\\
996.6600	0.2500\\
999.6000	0.3000\\
1005.5100	0.3200\\
1008.4800	0.1100\\
1011.4600	0.0400\\
1014.4400	0.0100\\
1017.4200	0.0000\\
1023.3800	0.0000\\
1026.3600	-0.2100\\
1029.3200	-0.2800\\
1032.2800	-0.3100\\
1035.2200	-0.3200\\
1038.1500	-0.0600\\
1041.0800	0.0600\\
1044.0200	-0.1300\\
1046.9400	-0.2000\\
1049.8600	-0.2200\\
1052.7600	-0.2200\\
1058.5500	-0.2000\\
1061.4400	-0.2000\\
1064.3100	-0.1900\\
1070.0400	-0.1900\\
1072.8900	-0.1800\\
1075.7300	-0.1800\\
1078.5700	-0.3600\\
1081.4000	-0.1300\\
1084.2200	-0.0500\\
1087.0400	-0.0200\\
1092.6800	0.0000\\
1098.3200	0.0000\\
1101.1100	-1.8500\\
1103.8300	-2.5600\\
1106.4300	-2.8300\\
1108.9300	-2.9300\\
1111.3000	-2.9500\\
1113.5600	-2.9500\\
1115.7000	-2.9400\\
1119.6300	-2.9000\\
1123.1000	-2.8400\\
1126.1200	-2.7600\\
1127.4600	-2.7200\\
1128.6900	-2.6700\\
1129.8200	-2.6100\\
1130.8400	-2.5500\\
1131.7700	-2.4800\\
1132.5900	-2.4000\\
1133.3200	-2.3100\\
1133.9600	-2.2000\\
1134.5100	-2.0800\\
1134.9800	-1.9400\\
1135.3700	-1.7800\\
1135.7000	-1.6000\\
1135.9600	-1.4000\\
1136.1700	-1.2000\\
1136.3300	-1.0800\\
1136.4500	-0.8400\\
1136.5400	-0.6100\\
1136.6000	-0.4300\\
1136.6500	-0.3600\\
1136.7200	-0.3300\\
1136.7200	0.0000\\
1136.7200	0.5200\\
1136.7600	1.4000\\
1136.8500	1.3900\\
1137.0000	1.5700\\
1137.2100	2.0300\\
1137.5200	2.5900\\
1137.9300	3.0000\\
1138.4600	3.1300\\
1139.1200	3.1600\\
1139.9000	3.1300\\
1140.8100	3.0900\\
1142.9900	3.0300\\
1145.6600	2.9700\\
1147.1700	2.9500\\
1148.8000	2.9200\\
1152.4100	2.8800\\
1154.3900	1.7100\\
1156.4300	1.4200\\
1160.6800	1.2400\\
1162.8600	0.4300\\
1165.0700	0.1400\\
1167.2700	0.0400\\
1169.4900	1.1400\\
1171.7300	0.4100\\
1173.9900	0.1400\\
1176.2700	0.7200\\
1178.5900	1.3000\\
1180.9400	1.4400\\
1183.3500	1.0700\\
1185.8000	1.1900\\
1188.3100	1.6500\\
1190.8800	1.7000\\
1193.5100	1.6100\\
1196.2100	1.5000\\
1198.9700	1.4100\\
1201.7900	1.3500\\
1204.6500	0.9300\\
1207.5500	0.5400\\
1210.4700	0.4000\\
1213.4100	0.3500\\
1216.3600	0.3300\\
1222.2900	0.0700\\
1225.2600	0.0200\\
1228.2300	0.0000\\
1231.2000	-0.1300\\
1234.1700	-0.2500\\
1237.1200	-0.3000\\
1240.0600	-0.3100\\
1245.9300	0.1900\\
1248.8600	0.2700\\
1251.8100	0.3100\\
1254.7700	0.1400\\
1257.7400	0.0700\\
1260.7100	0.0400\\
1263.6800	0.0300\\
1266.6500	0.0400\\
1272.5900	0.0800\\
1278.5500	0.0600\\
1284.5200	0.0200\\
1287.5100	0.0200\\
1293.4800	0.0000\\
1299.4500	0.0000\\
1302.4400	-0.1200\\
1305.4200	-0.2300\\
1308.3900	-0.2700\\
1311.3500	-0.2800\\
1328.8700	-0.2800\\
1331.7500	-0.2700\\
1334.6200	-0.2700\\
1337.4800	-0.2600\\
1340.3300	-0.4500\\
1343.1600	-0.2400\\
1345.9800	-0.0900\\
1348.8000	-0.0300\\
1351.6100	-0.0100\\
1354.4300	0.0000\\
1357.2500	0.0000\\
1360.0600	-1.1500\\
1362.8100	-2.3000\\
1365.4700	-2.7500\\
1368.0200	-2.9100\\
1370.4500	-2.9700\\
1372.7600	-2.9700\\
1377.0300	-2.9500\\
1378.9800	-2.9300\\
1382.5400	-2.8700\\
1384.1500	-2.8300\\
1385.6500	-2.8000\\
1388.3100	-2.7000\\
1389.4800	-2.6500\\
1390.5400	-2.5900\\
1391.5000	-2.5300\\
1392.3600	-2.4500\\
1393.1200	-2.3500\\
1393.7900	-2.2500\\
1394.3700	-2.1300\\
1394.8700	-1.9900\\
1395.2800	-1.8400\\
1395.6300	-1.6600\\
1395.9100	-1.4700\\
1396.1400	-1.2700\\
1396.3100	-1.0600\\
1396.4500	-0.8700\\
1396.5500	-0.7600\\
1396.6800	-0.4100\\
1396.7200	-0.3500\\
1396.7400	-0.3300\\
1396.7500	-0.3300\\
1396.7500	0.0000\\
1396.7500	0.0000\\
};
\addplot [color=mycolor4, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.6300	-0.0400\\
88.2200	0.0200\\
89.0200	0.0300\\
89.8200	0.0300\\
91.4300	0.0100\\
92.2300	0.0100\\
93.0300	0.0000\\
94.6400	0.0000\\
95.4300	-1.0300\\
96.1700	-1.4500\\
96.8600	-1.6100\\
97.4700	-1.6600\\
98.0300	-1.6400\\
98.5100	-1.5900\\
98.9400	-1.5200\\
99.3000	-1.4300\\
99.6100	-1.3300\\
99.8700	-1.2100\\
100.0800	-1.0800\\
100.2500	-0.9300\\
100.3800	-0.8900\\
100.4800	-0.7500\\
100.5400	-0.5300\\
100.5900	-0.3700\\
100.6600	-0.2900\\
100.6700	0.0000\\
100.6700	0.1000\\
100.6800	1.0500\\
100.7400	1.5700\\
100.8700	1.7100\\
101.3500	2.6900\\
101.7500	2.9500\\
102.2700	3.0200\\
102.9100	3.0000\\
103.6700	2.9500\\
104.5400	2.9000\\
105.5300	2.8500\\
106.6400	2.8000\\
107.8500	2.7700\\
110.6100	2.6900\\
112.1600	2.6600\\
113.8000	2.6200\\
117.4100	2.5600\\
119.3700	2.5400\\
128.2100	2.4100\\
135.8500	2.2900\\
144.3100	2.1700\\
147.2800	0.7800\\
150.2800	0.2700\\
153.2900	0.0900\\
156.3100	0.0300\\
159.3200	0.0000\\
162.3400	0.0000\\
165.3500	-0.0100\\
183.4300	-0.0100\\
186.4400	0.0000\\
243.6600	0.0000\\
249.6800	-0.0200\\
261.7200	-0.0200\\
267.7300	-0.0400\\
270.7400	-0.0400\\
273.7400	-0.2300\\
276.7300	-0.3100\\
279.7100	-0.3500\\
285.6200	-0.3900\\
291.4700	-0.4100\\
297.2500	-0.3900\\
300.1200	-0.3500\\
302.9700	-0.3200\\
308.6500	-0.2800\\
311.4700	-0.2700\\
314.2800	-0.2500\\
322.6400	-0.2200\\
328.1800	-0.2200\\
330.9300	-0.2100\\
339.1400	-0.2100\\
341.8700	-0.2000\\
347.2800	-0.2000\\
349.9800	-0.1600\\
355.3600	-0.1200\\
358.0400	-0.1200\\
360.7100	-0.1100\\
366.0500	-0.1100\\
368.7100	-0.0600\\
371.3700	-0.0200\\
376.6900	0.0000\\
384.6700	0.0000\\
387.3300	-1.1300\\
389.9300	-2.2700\\
392.4300	-2.7100\\
394.8200	-2.8700\\
397.1000	-2.9200\\
399.2600	-2.9300\\
401.3100	-2.9200\\
403.2300	-2.9000\\
406.7400	-2.8400\\
408.3300	-2.8100\\
411.1600	-2.7300\\
412.4100	-2.6800\\
413.5600	-2.6200\\
414.6000	-2.5600\\
415.5400	-2.4900\\
416.3800	-2.4100\\
417.1300	-2.3200\\
417.7800	-2.2100\\
418.3500	-2.0900\\
418.8300	-1.9600\\
419.2400	-1.8000\\
419.5800	-1.6300\\
419.8500	-1.4400\\
420.0700	-1.2400\\
420.2400	-1.0400\\
420.4700	-0.7100\\
420.5500	-0.5500\\
420.6000	-0.4000\\
420.6400	-0.3200\\
420.6700	-0.2900\\
420.6800	-0.2900\\
420.6800	0.0000\\
420.6800	0.0900\\
420.6900	1.0200\\
420.7500	1.5800\\
420.8800	1.7200\\
421.0700	2.1200\\
421.3600	2.6900\\
421.7600	2.9500\\
422.2800	3.0200\\
422.9100	3.0000\\
423.6700	2.9500\\
424.5400	2.9000\\
425.5300	2.8500\\
426.6400	2.8000\\
427.8500	2.7700\\
430.6100	2.6900\\
432.1500	2.6600\\
433.8000	2.6200\\
437.4100	2.5600\\
439.3700	2.5400\\
445.8500	2.4500\\
448.1800	0.8700\\
450.5400	0.3000\\
452.9200	0.1000\\
455.2900	0.0400\\
457.6900	1.5500\\
460.1600	2.0700\\
462.7100	2.2400\\
465.3400	1.7200\\
468.0400	2.0700\\
470.8100	1.2800\\
473.6500	1.8800\\
476.5500	0.6700\\
479.4800	1.1100\\
482.4300	0.4000\\
485.4000	0.1400\\
488.3700	0.0500\\
491.3500	0.8800\\
494.3600	0.3100\\
497.3700	0.1100\\
500.3900	0.0300\\
503.4000	0.0100\\
512.4600	-0.0200\\
521.5000	-0.0200\\
524.5200	-0.0100\\
530.5500	-0.0100\\
533.5600	0.0000\\
548.6300	0.0000\\
551.6400	0.8500\\
554.6800	0.3000\\
557.7300	0.1100\\
560.7900	0.0400\\
563.8400	0.0100\\
566.8900	0.0000\\
569.9500	0.0000\\
573.0000	-0.0100\\
576.0600	-0.0100\\
588.2700	-0.0500\\
591.3100	-0.0700\\
594.3500	-0.3300\\
597.3800	-0.4300\\
600.3900	-0.4700\\
606.3500	-0.4900\\
609.3000	-0.4700\\
612.2300	-0.4400\\
618.0500	-0.4000\\
623.8000	-0.3800\\
626.6500	-0.3300\\
629.4900	-0.2900\\
635.1400	-0.2500\\
637.9500	-0.2400\\
640.7500	-0.1600\\
646.3300	-0.1200\\
649.1100	-0.1200\\
651.8900	0.8300\\
654.7200	1.7200\\
657.6100	2.0200\\
660.5900	2.1000\\
663.6500	1.2600\\
666.7500	0.4300\\
669.8600	0.1200\\
672.9800	0.0100\\
676.1000	-0.0300\\
679.2100	-0.0500\\
682.3300	-0.0500\\
685.4400	-0.0600\\
710.1800	-0.2200\\
713.2400	-0.2200\\
716.3000	-0.2000\\
719.3400	-0.1200\\
722.3800	-0.0600\\
725.4200	-0.0300\\
749.6900	-0.0300\\
752.7200	-0.0200\\
758.7700	-0.0200\\
761.8000	-0.0100\\
764.8300	-0.0100\\
767.8500	0.0400\\
770.8800	0.1800\\
773.9200	0.3400\\
776.9700	0.3600\\
780.0400	0.3100\\
783.1200	0.2900\\
792.4200	0.2900\\
798.6800	0.0500\\
801.8100	0.0000\\
804.9400	-0.1200\\
808.0600	-0.2300\\
811.1800	-0.1200\\
814.2900	-0.1000\\
817.4000	-0.1000\\
820.5100	-0.1100\\
826.7000	-0.1500\\
829.7900	-0.2800\\
832.8600	-0.3300\\
838.9700	-0.3700\\
842.0100	-0.1800\\
845.0400	-0.1000\\
848.0600	-0.0700\\
851.0800	-0.0600\\
854.1100	-0.0600\\
857.1200	-0.0500\\
860.1400	-0.0500\\
863.1500	-0.0600\\
866.1600	-0.0600\\
869.1700	-0.0500\\
881.1900	-0.0500\\
884.1900	-0.1600\\
887.1800	-0.2600\\
890.1600	-0.3100\\
893.1200	-0.3400\\
896.0800	-0.3500\\
907.7500	-0.3500\\
910.6300	-0.1500\\
913.5100	-0.0700\\
916.3900	-0.0300\\
925.0200	0.0000\\
927.9000	0.0800\\
930.7800	0.1700\\
933.6700	0.2500\\
936.5600	0.3000\\
939.4700	0.3300\\
942.4000	0.3300\\
945.3300	0.1200\\
948.2700	0.0400\\
951.2100	0.0100\\
954.1500	0.0000\\
992.3500	0.0000\\
995.2900	0.0100\\
998.2300	0.0400\\
1001.1700	0.1000\\
1004.1200	0.1500\\
1010.0300	0.2300\\
1013.0000	0.2400\\
1015.9800	0.1500\\
1018.9600	0.0500\\
1021.9400	0.0000\\
1024.9300	-0.0200\\
1027.9100	-0.0300\\
1030.9000	-0.0500\\
1033.8800	-0.1300\\
1036.8500	-0.1900\\
1039.8200	-0.2200\\
1042.7700	-0.2900\\
1045.7200	-0.3500\\
1051.5700	-0.3700\\
1054.4700	-0.3700\\
1057.3500	-0.3600\\
1065.9300	-0.3600\\
1068.7600	-0.4100\\
1071.5700	-0.3200\\
1074.3700	-0.2500\\
1077.1600	-0.2100\\
1082.7200	-0.1700\\
1085.4900	-0.1700\\
1088.2500	-0.6200\\
1090.9800	-0.7100\\
1093.6800	-0.2500\\
1096.3700	-1.2100\\
1099.0000	-2.2900\\
1101.5400	-2.7000\\
1103.9700	-2.8600\\
1106.2800	-2.9100\\
1108.4700	-2.9200\\
1110.5500	-2.9100\\
1112.5200	-2.8800\\
1114.3600	-2.8600\\
1117.7200	-2.8000\\
1120.6300	-2.7200\\
1123.1000	-2.6200\\
1124.1800	-2.5700\\
1125.1600	-2.5100\\
1126.0400	-2.4300\\
1126.8200	-2.3500\\
1127.5100	-2.2500\\
1128.1100	-2.1400\\
1128.6200	-2.0100\\
1129.0600	-1.8600\\
1129.4300	-1.6900\\
1129.7200	-1.5700\\
1129.9600	-1.3800\\
1130.1500	-1.1300\\
1130.2900	-0.8900\\
1130.4000	-0.6800\\
1130.4800	-0.5600\\
1130.5400	-0.4900\\
1130.6100	-0.3300\\
1130.6300	-0.3000\\
1130.6300	0.0000\\
1130.6300	0.1100\\
1130.6500	1.0800\\
1130.7100	1.5800\\
1130.8400	1.7400\\
1131.0400	2.1500\\
1131.3300	2.7100\\
1131.7400	2.9600\\
1132.2600	3.0200\\
1132.9100	3.0000\\
1133.6700	2.9500\\
1134.5500	2.9000\\
1135.5500	2.8500\\
1136.6600	2.8000\\
1137.8800	2.7600\\
1139.2100	2.7300\\
1140.6500	2.6900\\
1142.2000	2.6600\\
1143.8500	2.6200\\
1147.4700	2.5600\\
1149.4300	2.5300\\
1151.5000	2.5100\\
1155.9300	2.4500\\
1158.2700	0.8700\\
1160.6400	0.3100\\
1163.0200	0.1100\\
1165.4200	1.5700\\
1167.8900	1.1300\\
1170.4000	1.3500\\
1172.9700	1.9700\\
1175.6200	1.2600\\
1178.3300	1.9000\\
1181.1000	1.5800\\
1183.9300	1.4500\\
1186.8100	1.0500\\
1189.7300	0.3800\\
1192.6600	1.0000\\
1195.6200	0.3600\\
1198.6000	0.1300\\
1201.5700	0.0500\\
1204.5700	0.5300\\
1207.5800	0.1900\\
1210.6000	0.0600\\
1213.6200	0.0200\\
1216.6500	0.0000\\
1219.6700	-0.0100\\
1222.6900	-0.0100\\
1225.7100	-0.0200\\
1234.7700	-0.0200\\
1237.7900	0.0000\\
1240.8100	0.0300\\
1243.8300	0.0400\\
1246.8500	0.0300\\
1249.8700	0.0300\\
1255.9200	0.0500\\
1258.9500	0.0700\\
1261.9800	0.0700\\
1271.0800	0.0400\\
1274.1200	0.0200\\
1283.2400	-0.0100\\
1289.3200	-0.0100\\
1292.3600	-0.0200\\
1295.4000	-0.0200\\
1301.4700	-0.0400\\
1304.5000	-0.2500\\
1307.5200	-0.3300\\
1310.5300	-0.3600\\
1313.5200	-0.3700\\
1322.4100	-0.3700\\
1325.3400	-0.4400\\
1328.2600	-0.4900\\
1331.1600	-0.3600\\
1334.0400	-0.2400\\
1336.9100	-0.1700\\
1339.7800	-0.0600\\
1342.6500	-0.0200\\
1348.3900	0.0000\\
1351.2500	0.0000\\
1354.0900	-1.8600\\
1356.8500	-2.5700\\
1359.5100	-2.8500\\
1362.0400	-2.9400\\
1364.4600	-2.9700\\
1366.7700	-2.9700\\
1368.9500	-2.9600\\
1371.0200	-2.9400\\
1372.9600	-2.9100\\
1374.8000	-2.8900\\
1376.5100	-2.8500\\
1378.1100	-2.8200\\
1380.9800	-2.7400\\
1382.2500	-2.7000\\
1383.4200	-2.6400\\
1384.4800	-2.5800\\
1385.4300	-2.5100\\
1386.2900	-2.4300\\
1387.0500	-2.3400\\
1387.7100	-2.2400\\
1388.2900	-2.1200\\
1388.7900	-1.9800\\
1389.2000	-1.8300\\
1389.5500	-1.6500\\
1390.0600	-1.3200\\
1390.2300	-1.1200\\
1390.3600	-0.8700\\
1390.4600	-0.6900\\
1390.5400	-0.5300\\
1390.5900	-0.4100\\
1390.6600	-0.2900\\
1390.6700	-0.2900\\
1390.6700	0.0000\\
1390.6700	0.0000\\
};
\addplot [color=mycolor5, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
86.5700	0.0400\\
87.4600	-1.0300\\
88.3100	-1.4700\\
89.1000	-1.6400\\
89.8200	-1.6900\\
90.4700	-1.6800\\
91.0600	-1.6500\\
91.5800	-1.6300\\
92.0400	-1.5600\\
92.4300	-1.4700\\
92.7700	-1.3800\\
93.0600	-1.2800\\
93.2900	-1.1600\\
93.4800	-1.0200\\
93.6300	-0.8700\\
93.7400	-0.7200\\
93.9000	-0.4500\\
93.9500	-0.3400\\
94.0400	-0.2000\\
94.0400	0.0000\\
94.0400	0.3700\\
94.0700	1.4200\\
94.1600	1.6100\\
94.3100	1.8100\\
94.5400	2.2200\\
94.8600	2.5400\\
95.2800	2.6100\\
95.8100	2.5800\\
96.4400	2.5100\\
97.1700	2.4400\\
98.9200	2.3100\\
99.9400	2.2500\\
101.0400	2.1800\\
102.2300	2.1300\\
103.5100	2.0900\\
104.8700	2.0400\\
107.8200	1.9600\\
111.0900	1.8800\\
112.8400	1.8400\\
116.5600	1.7800\\
118.5200	1.7400\\
124.8200	1.6500\\
127.0600	1.6200\\
129.3600	1.6000\\
134.1400	1.5400\\
139.1800	1.5000\\
141.7800	1.4700\\
147.1700	1.4300\\
149.9500	1.4000\\
152.7900	1.3900\\
155.6800	1.3700\\
161.6200	1.3500\\
164.6800	1.3300\\
167.7700	0.4700\\
170.8800	0.1600\\
174.0000	0.0500\\
177.1200	0.0100\\
183.3500	-0.0100\\
186.4700	0.0000\\
208.3000	0.0000\\
211.4200	-0.0100\\
233.2300	-0.0100\\
236.3500	-0.0200\\
248.8000	-0.0200\\
251.9100	-0.0300\\
261.2300	-0.0300\\
264.3400	-0.0400\\
270.5500	-0.0400\\
276.7400	-0.0800\\
282.9300	-0.1000\\
286.0200	-0.1000\\
301.3800	-0.1500\\
304.4400	-0.1500\\
346.4000	-0.2900\\
349.3300	-0.1000\\
352.2500	-0.0400\\
355.1700	-0.0100\\
358.0900	0.0000\\
369.7700	0.0000\\
372.6900	-1.0900\\
375.5500	-2.1800\\
378.3200	-2.6000\\
380.9800	-2.7600\\
383.5300	-2.8100\\
385.9700	-2.8200\\
388.3000	-2.8200\\
394.6100	-2.7600\\
398.2700	-2.7200\\
401.4900	-2.6600\\
402.9400	-2.6200\\
404.2900	-2.5900\\
405.5300	-2.5400\\
406.6700	-2.5000\\
407.7100	-2.4400\\
408.6600	-2.3800\\
409.5100	-2.3100\\
410.2700	-2.2300\\
410.9400	-2.1400\\
411.5300	-2.0400\\
412.0300	-1.9200\\
412.4600	-1.7900\\
412.8200	-1.6600\\
413.1200	-1.5000\\
413.3500	-1.3200\\
413.5400	-1.1300\\
413.6800	-0.9400\\
413.7900	-0.7400\\
413.8700	-0.5600\\
413.9700	-0.3100\\
414.0000	-0.2500\\
414.0500	-0.1800\\
414.0500	0.0000\\
414.0500	0.3600\\
414.0800	1.4200\\
414.1600	1.6200\\
414.3200	1.8100\\
414.5500	2.2200\\
414.8700	2.5400\\
415.2900	2.6100\\
415.8200	2.5800\\
416.4500	2.5100\\
417.1800	2.4400\\
418.9300	2.3100\\
421.0400	2.1800\\
422.2300	2.1400\\
424.8600	2.0400\\
427.8200	1.9600\\
431.0900	1.8800\\
432.8400	1.8400\\
436.5500	1.7800\\
438.5100	1.7400\\
444.8200	1.6500\\
447.0500	1.6200\\
449.3500	1.6000\\
451.7100	1.5700\\
454.1300	1.5500\\
456.6200	1.5200\\
459.1700	1.5000\\
461.7700	1.4700\\
467.1600	1.4300\\
469.9400	1.4000\\
472.7700	1.3900\\
475.6600	1.3700\\
481.6100	1.3500\\
484.6600	1.3300\\
487.7600	0.4700\\
490.8700	0.1600\\
493.9800	0.0500\\
497.1000	0.0100\\
503.3400	-0.0100\\
525.1600	-0.0100\\
528.2700	0.0000\\
546.9600	0.0000\\
550.0800	-0.0100\\
562.5300	-0.0100\\
565.6400	-0.0200\\
571.8600	-0.0200\\
574.9700	-0.0300\\
581.1900	-0.0300\\
584.3000	-0.0400\\
590.5000	-0.0400\\
596.7000	-0.0800\\
605.9800	-0.1100\\
609.0600	-0.1300\\
615.2100	-0.1500\\
618.2700	-0.1500\\
624.3800	-0.1700\\
627.4300	-0.1700\\
630.4700	-0.1500\\
636.5300	-0.0500\\
639.5600	0.1000\\
642.6100	0.8900\\
645.6800	0.4300\\
648.7700	0.2700\\
651.8700	0.6700\\
655.0000	0.5500\\
658.1500	0.2000\\
661.3100	0.0700\\
664.4700	0.0200\\
667.6200	0.0000\\
670.7800	-0.0100\\
673.9400	-0.0100\\
677.1000	-0.0200\\
686.5600	-0.0200\\
689.7200	-0.0300\\
696.0200	-0.0300\\
699.1700	-0.0200\\
755.7300	-0.0200\\
758.8700	-0.0100\\
765.1400	-0.0100\\
768.2700	0.0000\\
771.4000	0.0000\\
774.5500	0.3100\\
777.7000	0.1100\\
780.8600	0.0400\\
784.0200	0.0100\\
790.3400	-0.0100\\
799.8100	-0.0100\\
802.9700	-0.0200\\
812.4400	-0.0200\\
815.5900	-0.0300\\
825.0500	-0.0300\\
828.1900	-0.0400\\
847.0600	-0.0400\\
850.1900	-0.0500\\
865.8500	-0.0500\\
878.3400	-0.0900\\
887.6600	-0.1500\\
890.7600	-0.1800\\
896.9300	-0.2200\\
903.0600	-0.2400\\
906.1200	-0.2400\\
909.1600	-0.2500\\
912.1900	-0.2500\\
915.2100	-0.2400\\
918.2300	-0.2200\\
921.2300	-0.1800\\
924.2300	-0.1300\\
927.2300	-0.0900\\
930.2200	-0.0600\\
933.2100	-0.0400\\
936.1900	-0.0300\\
945.1500	-0.0300\\
948.1300	-0.0200\\
963.0300	-0.0200\\
966.0100	-0.0100\\
986.8400	-0.0100\\
989.8100	-0.0200\\
1010.6100	-0.0200\\
1016.5400	-0.0400\\
1019.5000	-0.0700\\
1022.4600	-0.1300\\
1025.4200	-0.1800\\
1028.3700	-0.2200\\
1034.2300	-0.3400\\
1037.1500	-0.3600\\
1040.0400	-0.3700\\
1042.9300	-0.4700\\
1045.7900	-0.5100\\
1048.6300	-0.5200\\
1051.4500	-0.5200\\
1054.2500	-0.5400\\
1057.0300	-0.5400\\
1062.5300	-0.4200\\
1065.2500	-0.3700\\
1067.9600	-0.3400\\
1073.3400	-0.3200\\
1076.0000	-0.8200\\
1078.6400	-0.3000\\
1081.2700	-0.1100\\
1083.9000	-0.0400\\
1086.5200	-0.0100\\
1089.1500	0.0000\\
1091.7500	-1.7700\\
1094.2700	-2.4500\\
1096.6900	-2.7100\\
1099.0100	-2.8100\\
1101.2100	-2.8300\\
1103.2900	-2.8300\\
1107.1300	-2.7900\\
1110.5200	-2.7300\\
1113.4700	-2.6700\\
1114.7900	-2.6300\\
1117.1100	-2.5300\\
1118.1200	-2.4700\\
1119.0300	-2.4000\\
1119.8500	-2.3300\\
1120.5700	-2.2400\\
1121.2100	-2.1400\\
1121.7600	-2.0200\\
1122.2300	-1.9300\\
1122.6200	-1.7700\\
1122.9500	-1.5800\\
1123.2100	-1.3800\\
1123.4200	-1.1700\\
1123.5900	-1.0400\\
1123.7100	-0.9200\\
1123.8000	-0.7100\\
1123.8700	-0.5000\\
1123.9100	-0.3400\\
1123.9700	-0.2000\\
1123.9900	-0.1900\\
1123.9900	-0.1800\\
1124.0000	-0.1800\\
1124.0000	0.0000\\
1124.0000	0.4300\\
1124.0300	1.4300\\
1124.1200	1.6100\\
1124.2800	1.8300\\
1124.5100	2.2500\\
1124.8400	2.5400\\
1125.2700	2.6100\\
1125.8000	2.5800\\
1126.4400	2.5100\\
1127.1700	2.4400\\
1128.0100	2.3700\\
1129.9500	2.2400\\
1131.0600	2.1800\\
1132.2600	2.1300\\
1133.5300	2.0900\\
1134.9000	2.0400\\
1141.1400	1.8700\\
1144.7200	1.8100\\
1146.6200	1.7700\\
1152.7300	1.6800\\
1159.4400	1.5900\\
1161.8000	1.5700\\
1164.2300	1.5400\\
1166.7200	1.5200\\
1169.2700	1.4900\\
1174.5500	1.4500\\
1177.2700	1.4200\\
1180.0600	1.4000\\
1182.9000	1.3900\\
1185.7900	1.3700\\
1191.7400	1.3500\\
1194.8000	1.3300\\
1197.9000	0.4700\\
1201.0100	0.1600\\
1204.1300	0.0500\\
1207.2500	0.0100\\
1210.3700	0.0000\\
1213.4900	0.0200\\
1216.6100	0.0300\\
1225.9900	0.0300\\
1229.1200	0.0400\\
1232.2500	0.0600\\
1235.3800	0.0700\\
1238.5100	0.0700\\
1244.7900	0.0500\\
1251.0700	0.0100\\
1257.3600	-0.0100\\
1269.9200	-0.0100\\
1273.0600	-0.0200\\
1285.6200	-0.0200\\
1288.7500	-0.0300\\
1295.0200	-0.0300\\
1298.1500	-0.0400\\
1301.2800	-0.0400\\
1304.4100	-0.0700\\
1310.6600	-0.1100\\
1313.7800	-0.0700\\
1316.8900	-0.0200\\
1323.1200	0.0000\\
1335.5700	0.0000\\
1338.6800	-1.1300\\
1341.7400	-2.2600\\
1344.6900	-2.6900\\
1347.5400	-2.8500\\
1350.2800	-2.9100\\
1352.9000	-2.9200\\
1357.7800	-2.9000\\
1364.2500	-2.8400\\
1367.9900	-2.8000\\
1371.2800	-2.7400\\
1374.1400	-2.6600\\
1375.4100	-2.6200\\
1376.5800	-2.5700\\
1377.6400	-2.5100\\
1378.6000	-2.4500\\
1379.4700	-2.3700\\
1380.2400	-2.2900\\
1381.5200	-2.1200\\
1382.0300	-1.9900\\
1382.4600	-1.8300\\
1382.8200	-1.6900\\
1383.1100	-1.5200\\
1383.3500	-1.3600\\
1383.5300	-1.1500\\
1383.6700	-0.9300\\
1383.7800	-0.7200\\
1383.9500	-0.2800\\
1384.0200	-0.1800\\
1384.0300	-0.1800\\
1384.0300	0.0000\\
1384.0300	0.0000\\
};
\addplot [color=mycolorblue, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.1000	-0.1111\\
86.3800	-0.2778\\
86.6000	-0.2361\\
86.8600	-0.2639\\
87.0600	-0.3611\\
87.2400	-0.3750\\
87.4500	-0.3472\\
87.7500	-0.3194\\
87.9300	-0.4167\\
88.0500	-0.4167\\
88.1700	-0.4861\\
88.2600	-0.3472\\
88.3800	-0.5694\\
88.4300	-0.3194\\
88.4800	-0.3889\\
88.5000	-0.2917\\
88.5300	-0.2083\\
88.5400	-0.2083\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5400	0.0000\\
88.5300	0.0000\\
88.5300	0.1944\\
88.5500	0.2917\\
88.5800	0.5278\\
88.6400	1.4306\\
88.7700	1.9167\\
88.9700	2.1111\\
89.2700	2.0972\\
89.7100	2.2083\\
90.1100	1.4722\\
90.5800	1.2917\\
91.2300	1.7361\\
91.8200	1.4722\\
92.4600	1.3333\\
93.3600	1.7778\\
94.1200	1.3333\\
95.1100	1.5833\\
95.9400	0.9583\\
96.8100	1.0278\\
97.9900	1.8472\\
98.9700	1.2917\\
100.0800	1.2639\\
101.2800	1.3056\\
102.7200	1.5972\\
103.9200	1.2500\\
105.1400	1.0972\\
107.3800	1.8750\\
108.7400	1.1944\\
110.2400	1.1250\\
112.0000	1.0972\\
113.4500	0.9167\\
115.3400	0.8194\\
116.8500	0.5556\\
118.5000	0.9306\\
120.4400	0.7083\\
122.0300	0.5833\\
124.0800	0.5417\\
125.6500	0.3056\\
127.7300	0.1667\\
129.5000	0.2500\\
131.1900	0.1944\\
132.8400	0.1250\\
134.9900	0.2361\\
136.4300	0.1528\\
138.6900	0.1389\\
140.3700	0.2500\\
142.1500	0.2222\\
144.3000	0.2500\\
145.7700	0.1944\\
147.8000	0.2639\\
150.0000	0.2222\\
151.7200	0.2500\\
153.8900	0.3194\\
155.3400	0.1528\\
157.3800	0.2083\\
159.5800	0.3889\\
161.4400	0.2361\\
163.6700	0.3333\\
165.5100	0.1806\\
167.3100	0.3333\\
169.5700	0.2917\\
171.5000	0.2222\\
173.3700	0.1250\\
175.4600	0.3750\\
177.5600	0.2500\\
179.4700	0.1806\\
181.9000	0.2500\\
183.7700	0.2639\\
186.1700	0.2500\\
188.0600	0.2083\\
189.9600	0.1944\\
192.3400	0.2639\\
194.3600	0.2917\\
196.7700	0.2917\\
198.8100	0.2361\\
200.7600	0.2639\\
203.1900	0.2778\\
205.1600	0.2639\\
207.6200	0.3194\\
209.7700	0.2222\\
212.8200	0.3611\\
214.8800	0.2500\\
217.3900	0.3333\\
219.4200	0.2083\\
222.0200	0.2778\\
224.0000	0.2222\\
226.6300	0.2917\\
228.6900	0.2500\\
231.2700	0.2778\\
233.3500	0.1944\\
235.4400	0.2083\\
238.1200	0.2639\\
240.2800	0.2083\\
242.9800	0.2639\\
245.2100	0.2083\\
247.3400	0.1667\\
249.5900	0.1944\\
252.2700	0.1528\\
254.5300	0.1944\\
256.6800	0.1667\\
259.3800	0.1944\\
261.6700	0.1667\\
264.3900	0.2222\\
266.5700	0.1944\\
268.7500	0.2222\\
271.6200	0.1389\\
273.8200	0.1944\\
276.5800	0.1389\\
278.7900	0.1389\\
281.1900	0.2500\\
283.9700	0.1944\\
286.2000	0.1389\\
289.0000	0.1667\\
291.2400	0.1389\\
293.4900	0.0556\\
296.4300	-0.0972\\
298.7900	-0.1667\\
301.0200	-0.3750\\
303.9200	-0.4167\\
306.1200	-0.3472\\
308.3100	-0.3889\\
311.0300	-0.4583\\
313.1800	-0.4444\\
315.9200	-0.6111\\
318.0400	-0.4167\\
320.7300	-0.5972\\
322.8200	-0.4722\\
324.8800	-0.5278\\
327.4400	-0.6944\\
329.4600	-0.5278\\
331.9600	-0.6806\\
334.0500	-0.6250\\
336.0000	-0.6111\\
338.4700	-0.7639\\
341.2600	-0.9028\\
343.7000	-0.7778\\
345.5400	-0.6389\\
347.7600	-0.9306\\
349.6500	-0.7639\\
351.4000	-0.7222\\
353.5600	-0.8750\\
355.3600	-0.7361\\
357.4000	-0.9028\\
359.1300	-0.7917\\
360.8300	-0.7917\\
362.7600	-0.9583\\
364.3900	-0.8056\\
365.6600	-0.7083\\
367.8100	-1.1944\\
369.3400	-0.9028\\
370.7500	-0.8472\\
372.5200	-1.0972\\
373.9800	-0.9861\\
375.3300	-0.8611\\
376.6400	-0.9444\\
378.3000	-1.1806\\
379.6000	-0.8889\\
380.7400	-0.6667\\
381.9500	-1.0556\\
383.4000	-1.0556\\
384.5300	-0.8611\\
385.5700	-0.8056\\
386.8900	-1.0833\\
387.8900	-0.8194\\
388.8800	-0.8194\\
390.0200	-1.0278\\
390.9000	-0.7917\\
391.6400	-0.6250\\
392.8500	-1.1250\\
393.6500	-0.7222\\
394.4200	-0.7361\\
395.3300	-0.8750\\
395.9600	-0.6806\\
396.7700	-0.7500\\
397.6000	-0.8889\\
398.2500	-0.7083\\
398.8800	-0.7500\\
399.5900	-0.8472\\
400.1700	-0.7222\\
400.6800	-0.6389\\
401.2900	-0.8472\\
401.7600	-0.5833\\
402.1400	-0.4167\\
402.7300	-0.8750\\
403.1300	-0.6528\\
403.6000	-0.7917\\
403.9500	-0.5972\\
404.4400	-0.9167\\
404.8000	-0.6667\\
405.0900	-0.4028\\
405.3400	-0.3889\\
405.6300	-0.3611\\
405.8600	-0.0694\\
406.1400	-0.1111\\
406.3600	-0.1667\\
406.6300	-0.2639\\
406.8400	-0.2361\\
407.0500	-0.3472\\
407.2700	-0.3889\\
407.4400	-0.3056\\
407.6400	-0.3611\\
407.7800	-0.3333\\
407.9200	-0.3750\\
408.0700	-0.4861\\
408.1700	-0.2917\\
408.2800	-0.3333\\
408.3600	-0.2917\\
408.4300	-0.3194\\
408.5100	-0.3889\\
408.5500	-0.2778\\
408.5900	-0.3056\\
408.6100	-0.2500\\
408.6300	-0.2361\\
408.6300	0.0139\\
408.6400	0.0000\\
408.6300	0.0000\\
408.6300	0.0139\\
408.6300	0.0000\\
408.6400	0.0000\\
408.6300	0.0000\\
408.6400	0.0000\\
408.6300	0.0000\\
408.6400	0.0000\\
408.6300	0.0000\\
408.6400	0.0000\\
408.6300	-0.0139\\
408.6300	0.0000\\
408.6300	-0.0139\\
408.6300	0.0000\\
408.6400	0.1806\\
408.6700	0.4583\\
408.7100	0.6389\\
408.8000	1.5556\\
408.9400	1.5833\\
409.1100	1.7917\\
409.5000	2.2500\\
409.8500	1.5556\\
410.2600	1.5556\\
410.8500	1.7639\\
411.3300	1.3056\\
412.0300	1.5694\\
412.6600	1.2639\\
413.3200	1.3056\\
414.2700	1.6528\\
414.9900	1.0833\\
416.0200	1.1528\\
416.8900	0.9028\\
417.7600	1.1250\\
418.9700	1.6528\\
419.9200	1.0833\\
420.9700	1.0556\\
422.3200	1.3333\\
423.5100	1.0556\\
424.6200	1.0278\\
426.0900	1.2222\\
427.3700	0.9722\\
428.9100	1.1250\\
430.2400	0.9167\\
431.5600	0.8194\\
433.2500	1.0833\\
434.6800	0.7361\\
436.1800	0.5972\\
438.0900	0.6389\\
439.5900	0.7361\\
440.8200	0.6944\\
443.0000	0.7222\\
444.5400	0.5833\\
446.1400	0.5833\\
448.1100	0.7222\\
449.4000	0.4861\\
451.7400	0.7222\\
453.3900	0.5278\\
455.4700	0.6667\\
457.2100	0.5139\\
459.0100	0.6250\\
461.1800	0.7083\\
462.9400	0.5972\\
464.7600	0.5139\\
467.0000	0.6667\\
468.5700	0.5139\\
471.1300	0.6944\\
473.0400	0.5556\\
476.5100	0.9444\\
478.4200	0.5278\\
480.4600	0.5000\\
482.8500	0.4167\\
484.8200	0.4444\\
487.3500	0.5972\\
489.3500	0.4444\\
491.3800	0.4722\\
493.9300	0.6250\\
495.9900	0.4583\\
498.6500	0.6250\\
500.7500	0.4861\\
503.4000	0.6111\\
505.6000	0.5278\\
507.8100	0.5139\\
510.5400	0.6111\\
512.9200	0.5278\\
515.1300	0.4306\\
517.9300	0.5972\\
520.3700	0.5556\\
522.6400	0.4583\\
525.4500	0.5972\\
527.7600	0.5000\\
530.7300	0.5000\\
533.1600	0.4444\\
535.6500	0.5278\\
538.6200	0.5000\\
541.1600	0.4861\\
543.5100	0.4167\\
546.7600	0.6389\\
549.2900	0.3750\\
551.8200	0.4028\\
554.9300	0.4722\\
557.5700	0.4028\\
560.0800	0.3611\\
563.2400	0.4583\\
565.7800	0.3472\\
569.0500	0.5417\\
571.7000	0.4028\\
574.2800	0.3472\\
577.5400	0.4444\\
580.1500	0.3750\\
583.4500	0.4306\\
586.1000	0.3889\\
588.6900	0.3889\\
592.1000	0.4028\\
594.8700	0.3472\\
598.1700	0.4306\\
600.8900	0.3056\\
604.3700	0.3611\\
607.1200	0.3611\\
610.5600	0.4306\\
613.4100	0.3333\\
618.2800	0.4861\\
621.0800	0.3333\\
623.9700	0.2778\\
627.5000	0.2917\\
630.4100	0.3194\\
633.2500	0.2361\\
636.9800	0.3333\\
639.9200	0.2500\\
643.5100	0.2917\\
646.3900	0.2639\\
649.4400	0.1250\\
652.5800	0.1528\\
656.1200	0.3056\\
659.1100	0.2361\\
662.8400	0.1111\\
665.8400	0.1389\\
668.6800	0.0417\\
672.4300	0.0833\\
675.2000	0.1667\\
679.1900	0.0278\\
682.2100	0.0556\\
685.1500	0.0417\\
688.8300	0.0833\\
691.9300	0.0417\\
694.8800	0.0139\\
698.6500	0.0000\\
701.5100	0.0833\\
705.3600	0.0000\\
711.3400	-0.0278\\
715.1900	0.0278\\
718.1300	-0.0278\\
721.7400	0.0278\\
724.7700	-0.0417\\
727.7100	-0.0278\\
731.3900	-0.0972\\
734.3400	-0.0972\\
737.9300	-0.0833\\
740.8600	-0.0972\\
744.1200	-0.1250\\
747.8600	-0.0833\\
750.7800	-0.0972\\
754.4300	-0.1389\\
757.2700	-0.0417\\
760.2600	-0.1944\\
763.8900	-0.1528\\
766.8000	-0.0694\\
770.5800	-0.2083\\
773.5500	-0.1389\\
776.5200	-0.1667\\
780.0300	-0.2083\\
782.9800	-0.2639\\
786.5600	-0.2222\\
789.3400	-0.2222\\
793.6900	-0.1944\\
797.4700	-0.2361\\
800.3800	-0.1806\\
803.8300	-0.2500\\
806.6400	-0.2222\\
809.5300	-0.2361\\
813.0200	-0.2917\\
815.8900	-0.3750\\
819.3500	-0.4028\\
822.2600	-0.4028\\
825.0800	-0.2917\\
828.4900	-0.4167\\
831.2100	-0.3472\\
834.0700	-0.2917\\
837.5000	-0.4444\\
840.1800	-0.3333\\
843.5100	-0.4444\\
846.1600	-0.3333\\
849.0200	-0.3889\\
852.2200	-0.4167\\
854.7600	-0.3750\\
860.6600	-0.3750\\
863.3000	-0.2639\\
866.5600	-0.4444\\
869.1800	-0.4028\\
871.7000	-0.3056\\
874.9200	-0.4444\\
877.4900	-0.3611\\
880.1200	-0.3194\\
883.2100	-0.4306\\
885.7400	-0.3611\\
888.8000	-0.3889\\
891.2300	-0.4028\\
893.8600	-0.3472\\
896.3200	-0.3056\\
899.3200	-0.4306\\
901.7000	-0.3333\\
904.7900	-0.4028\\
907.3400	-0.3472\\
909.8100	-0.3750\\
912.2100	-0.3194\\
915.1000	-0.3889\\
917.4700	-0.3056\\
919.8300	-0.3750\\
922.7300	-0.3611\\
925.0600	-0.3611\\
927.3800	-0.3333\\
930.1800	-0.3611\\
935.3000	-0.3611\\
937.5500	-0.3472\\
939.8700	-0.2778\\
943.7300	-0.5833\\
945.8900	-0.2778\\
948.0400	-0.2639\\
950.7700	-0.3611\\
952.8900	-0.3472\\
955.5900	-0.3472\\
957.6900	-0.3056\\
960.2400	-0.4028\\
962.4400	-0.3194\\
964.5000	-0.2361\\
967.1800	-0.4167\\
969.3300	-0.2639\\
971.4700	-0.3472\\
973.5400	-0.2917\\
976.1600	-0.3889\\
978.1600	-0.2917\\
980.1900	-0.2917\\
982.7100	-0.3611\\
984.7800	-0.2778\\
986.7300	-0.2778\\
989.1600	-0.2917\\
991.0300	-0.2639\\
993.4700	-0.3472\\
995.3700	-0.3194\\
997.7500	-0.1806\\
999.7900	-0.2222\\
1001.6200	-0.1944\\
1004.0200	-0.1944\\
1005.9400	-0.1667\\
1007.8100	-0.1806\\
1010.1300	-0.1806\\
1011.9700	-0.2361\\
1013.9700	-0.1528\\
1016.3100	-0.2639\\
1018.1300	-0.1389\\
1020.4600	-0.2500\\
1022.2200	-0.1528\\
1024.1300	-0.1806\\
1026.4800	-0.2778\\
1028.2600	-0.2222\\
1029.9900	-0.3194\\
1032.4000	-0.2778\\
1034.2500	-0.2361\\
1036.1000	-0.2361\\
1037.9400	-0.1806\\
1040.1100	-0.2639\\
1041.9800	-0.1944\\
1043.7000	-0.4167\\
1045.8800	-0.2222\\
1047.5300	-0.4306\\
1049.1600	-0.3333\\
1056.0300	-0.5000\\
1057.7400	-0.5139\\
1059.2500	-0.3889\\
1061.2700	-0.5694\\
1062.9200	-0.5278\\
1064.4700	-0.4306\\
1066.5000	-0.6389\\
1068.0100	-0.6111\\
1069.8600	-0.6111\\
1071.3600	-0.5694\\
1072.8800	-0.5556\\
1074.6200	-0.6250\\
1076.0600	-0.6667\\
1077.5400	-0.7222\\
1078.9200	-0.6944\\
1080.6500	-0.8750\\
1081.9700	-0.6944\\
1083.2400	-0.6806\\
1084.8900	-0.9722\\
1086.1300	-0.7222\\
1087.3700	-0.6806\\
1088.8100	-0.7778\\
1089.9700	-0.8333\\
1091.1200	-0.8333\\
1092.4600	-0.8056\\
1093.5200	-0.7917\\
1094.5900	-0.6667\\
1095.6300	-0.7917\\
1096.8500	-0.8889\\
1097.8000	-0.6250\\
1098.7800	-0.7361\\
1099.6800	-0.6667\\
1100.7600	-0.9028\\
1101.6000	-0.6806\\
1102.5900	-0.8889\\
1103.3700	-0.6389\\
1104.1200	-0.6528\\
1105.0300	-0.8056\\
1105.7600	-0.6389\\
1106.4300	-0.6111\\
1107.2300	-0.7500\\
1107.8800	-0.6250\\
1108.4900	-0.7639\\
1109.1900	-0.8472\\
1109.7400	-0.6250\\
1110.3800	-0.8056\\
1110.8600	-0.5833\\
1111.3600	-0.6944\\
1111.9000	-0.6528\\
1112.3200	-0.6389\\
1112.8100	-0.8611\\
1113.1800	-0.5694\\
1113.5200	-0.5139\\
1113.9200	-0.6111\\
1114.4000	-0.7222\\
1114.7500	-0.5278\\
1115.0100	-0.3472\\
1115.2700	-0.3056\\
1115.5500	-0.2222\\
1115.7900	-0.0694\\
1116.0400	-0.0278\\
1116.3300	-0.1250\\
1116.5500	-0.1667\\
1116.8200	-0.3194\\
1117.2300	-0.2639\\
1117.4600	-0.4167\\
1117.6400	-0.3750\\
1117.8200	-0.5139\\
1117.9700	-0.3611\\
1118.1000	-0.3611\\
1118.2100	-0.3333\\
1118.3400	-0.3750\\
1118.4200	-0.3194\\
1118.5100	-0.4028\\
1118.5700	-0.3194\\
1118.6200	-0.3056\\
1118.6700	-0.3056\\
1118.6900	-0.2083\\
1118.7200	-0.2778\\
1118.7300	-0.0972\\
1118.7400	0.0000\\
1118.7400	-0.1528\\
1118.7400	0.1528\\
1118.7400	0.0000\\
1118.7300	0.0139\\
1118.7300	0.0000\\
1118.7400	0.0000\\
1118.7300	0.0000\\
1118.7300	-0.0139\\
1118.7300	0.0139\\
1118.7300	0.0000\\
1118.7400	-0.0139\\
1118.7400	0.0000\\
1118.7400	-0.1528\\
1118.7400	0.1528\\
1118.7400	-0.1528\\
1118.7300	0.1528\\
1118.7300	-0.1528\\
1118.7400	0.0000\\
1118.7300	0.0000\\
1118.7400	0.0000\\
1118.7300	0.0000\\
1118.7400	0.0000\\
1118.7300	0.0000\\
1118.7400	0.0000\\
1118.7500	0.4306\\
1118.7700	0.3056\\
1118.8100	0.7222\\
1118.9100	1.6667\\
1119.0400	1.6111\\
1119.2900	2.1250\\
1119.5800	1.5417\\
1119.9200	1.8750\\
1120.4400	1.9861\\
1120.9300	1.4583\\
1121.4700	1.3750\\
1122.1200	1.6944\\
1122.8600	1.5417\\
1123.5600	1.3472\\
1124.5100	1.6528\\
1125.3000	1.2222\\
1126.2000	1.1667\\
1127.2300	1.3333\\
1128.1300	1.5556\\
1129.3900	1.7083\\
1130.4300	1.1944\\
1131.6400	1.4861\\
1133.0700	1.6944\\
1134.3100	1.4028\\
1135.6300	1.4306\\
1137.3100	1.7639\\
1138.7200	1.2083\\
1140.4900	1.8194\\
1141.9700	1.3194\\
1143.5000	1.3611\\
1145.5200	1.7500\\
1147.1100	1.2083\\
1149.2300	1.7083\\
1151.0200	1.0694\\
1153.2300	1.0417\\
1155.0500	1.0417\\
1157.0100	1.2361\\
1160.3100	2.0972\\
1162.3400	1.2500\\
1164.4700	1.2361\\
1167.1700	1.4444\\
1169.2300	1.0278\\
1171.9800	1.4028\\
1174.1200	1.0556\\
1176.9200	1.1806\\
1179.3900	0.9861\\
1181.5700	0.9028\\
1184.5700	0.8333\\
1186.9400	0.8056\\
1189.5500	0.8889\\
1192.6600	1.0278\\
1195.1300	0.7778\\
1197.9200	0.8889\\
1201.0100	0.9167\\
1203.7200	0.7639\\
1206.3100	0.7083\\
1209.5100	0.8333\\
1212.1500	0.6389\\
1215.5600	0.8194\\
1218.4800	0.6111\\
1221.1200	0.5417\\
1224.5400	0.5694\\
1227.3000	0.4444\\
1230.8400	0.5417\\
1233.7800	0.2917\\
1236.5800	0.2917\\
1240.0100	0.3333\\
1245.9700	0.2222\\
1249.6700	0.2778\\
1252.5200	0.1389\\
1255.4400	0.0556\\
1259.0100	0.0278\\
1261.7800	0.1944\\
1265.4300	0.1806\\
1268.3800	0.0417\\
1271.2400	0.0000\\
1274.9100	0.0000\\
1280.9500	-0.0278\\
1284.5300	-0.0278\\
1287.5500	0.0139\\
1290.4200	-0.0417\\
1293.5900	0.0000\\
1297.3300	0.0139\\
1300.2700	-0.0278\\
1303.1300	-0.0556\\
1306.7000	-0.0139\\
1309.7200	-0.7361\\
1312.5200	-1.5694\\
1317.3500	-3.0417\\
1319.9000	-2.5139\\
1323.1300	-2.7222\\
1325.6400	-2.0833\\
1328.6500	-2.7639\\
1330.9800	-1.8889\\
1333.1700	-2.4722\\
1335.9100	-2.6111\\
1337.9200	-2.0556\\
1339.8700	-2.0000\\
1342.2000	-2.3750\\
1343.9800	-2.0694\\
1346.2000	-2.5417\\
1347.7700	-1.7917\\
1349.3800	-1.7361\\
1351.2800	-1.8750\\
1352.7800	-1.9444\\
1354.2200	-1.6944\\
1355.8700	-1.9583\\
1357.1000	-1.4861\\
1358.2800	-1.3750\\
1359.7100	-1.8194\\
1360.7800	-1.3889\\
1362.0800	-1.4583\\
1363.0400	-1.1528\\
1363.9700	-1.0694\\
1365.1500	-1.5556\\
1365.9700	-1.0139\\
1366.9400	-1.3333\\
1367.7500	-1.0556\\
1368.4900	-0.7778\\
1369.3400	-1.0556\\
1369.9800	-0.9583\\
1370.6000	-0.7917\\
1371.3300	-1.0000\\
1371.8700	-0.7639\\
1372.5100	-1.1389\\
1373.0100	-0.8889\\
1373.4700	-0.6528\\
1374.0000	-1.0278\\
1374.4000	-0.6528\\
1374.8600	-0.9444\\
1375.1900	-0.6806\\
1375.5300	-0.7361\\
1375.8800	-0.6667\\
1376.1100	-0.4722\\
1376.4000	-0.4306\\
1376.7000	-0.1111\\
1376.9300	-0.1389\\
1377.1600	-0.2222\\
1377.4000	-0.2361\\
1377.6400	-0.3611\\
1377.8800	-0.4028\\
1378.1800	-0.5972\\
1378.3400	-0.3750\\
1378.4800	-0.4444\\
1378.6400	-0.6250\\
1378.7400	-0.4722\\
1378.8500	-0.5139\\
1378.9200	-0.3611\\
1379.0300	-0.3889\\
1379.0800	-0.2361\\
1379.1000	-0.2361\\
1379.1000	0.0000\\
1379.1100	0.4167\\
1379.1300	0.3194\\
1379.1700	0.4583\\
1379.2200	0.4444\\
1379.3100	0.4444\\
1379.4400	0.5556\\
1379.5700	0.3750\\
};
\addplot [color=red, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
86.0500	-0.3056\\
86.2100	-0.2778\\
86.3500	-0.2778\\
86.4900	-0.2500\\
86.6100	-0.2361\\
86.7300	-0.2361\\
86.8300	-0.2083\\
86.9300	-0.2083\\
87.1800	-0.1667\\
87.3200	-0.1389\\
87.3700	-0.1389\\
87.4800	-0.1111\\
87.5200	-0.1111\\
87.5600	-0.0972\\
87.5900	-0.0972\\
87.6300	-0.0833\\
87.6600	-0.0833\\
87.6800	-0.0694\\
87.7000	-0.0694\\
87.7400	-0.0556\\
87.7600	-0.0556\\
87.7700	-0.0417\\
87.7900	-0.0417\\
87.8000	-0.0278\\
87.8100	-0.0417\\
87.8200	-0.0278\\
87.8300	-0.0278\\
87.8300	-0.0139\\
87.8400	-0.0278\\
87.8400	-0.0139\\
87.8500	-0.0139\\
87.8500	0.0000\\
87.8500	-0.0139\\
87.8500	0.0000\\
87.8500	-0.0139\\
87.8500	0.0000\\
87.8500	0.0139\\
87.8900	1.0278\\
87.9700	1.4861\\
88.1200	1.7639\\
88.3400	1.9028\\
88.6400	1.9444\\
89.0200	1.9444\\
89.4700	1.9306\\
90.6100	1.8750\\
91.2900	1.8611\\
92.0400	1.8194\\
92.8700	1.7917\\
93.7600	1.7500\\
94.7300	1.7222\\
96.8700	1.6389\\
98.0300	1.5972\\
99.2600	1.5417\\
100.5500	1.5000\\
101.9000	1.4306\\
103.3000	1.3889\\
106.2700	1.2500\\
107.8300	1.1944\\
109.4400	1.1111\\
111.0800	1.0417\\
112.7700	0.9444\\
114.5000	0.8750\\
116.2500	0.7778\\
118.0400	0.6944\\
119.8500	0.5833\\
121.6900	0.4861\\
123.5400	0.3750\\
125.4000	0.2917\\
127.2800	0.2500\\
129.1600	0.2500\\
131.0600	0.2361\\
134.8700	0.2361\\
136.8000	0.2222\\
138.7300	0.2361\\
140.6700	0.2222\\
150.5100	0.2222\\
152.5000	0.2083\\
154.5100	0.2222\\
156.5200	0.2083\\
158.5400	0.2222\\
160.5700	0.2083\\
168.7600	0.2083\\
170.8300	0.1944\\
172.9100	0.2083\\
175.0000	0.1944\\
177.0900	0.1944\\
179.1900	0.2083\\
181.3000	0.1944\\
185.5500	0.1944\\
187.6800	0.1806\\
189.8200	0.1944\\
191.9700	0.1806\\
194.1200	0.1944\\
196.2900	0.1806\\
207.2100	0.1806\\
209.4200	0.1667\\
211.6300	0.1806\\
213.8500	0.1667\\
216.0800	0.1806\\
218.3100	0.1667\\
225.0500	0.1667\\
227.3100	0.1528\\
229.5800	0.1667\\
231.8500	0.1528\\
234.1300	0.1667\\
236.4200	0.1528\\
247.9400	0.1528\\
250.2600	0.1389\\
252.5900	0.1528\\
254.9200	0.1389\\
257.2600	0.1389\\
259.6100	0.1528\\
261.9600	0.1389\\
271.4200	0.1389\\
273.8000	0.1250\\
276.1800	0.1389\\
278.5700	0.1250\\
280.9700	0.1389\\
283.3700	0.1250\\
293.0100	0.1250\\
295.4400	0.0417\\
297.8600	-0.0972\\
300.2800	-0.2222\\
302.6800	-0.3333\\
307.4400	-0.4722\\
309.8000	-0.5139\\
312.1300	-0.5694\\
314.4300	-0.5833\\
316.7200	-0.6250\\
323.4200	-0.6667\\
325.6000	-0.6667\\
327.7500	-0.6944\\
331.9700	-0.6944\\
336.0800	-0.7222\\
340.0700	-0.7222\\
342.0200	-0.7361\\
345.8400	-0.7361\\
347.7100	-0.7500\\
351.3500	-0.7500\\
353.1200	-0.7639\\
354.8600	-0.7500\\
356.5800	-0.7639\\
358.2600	-0.7639\\
359.9100	-0.7778\\
361.5300	-0.7639\\
363.1200	-0.7778\\
369.1800	-0.7778\\
370.6100	-0.7917\\
372.0100	-0.7778\\
373.3900	-0.7917\\
374.7300	-0.7778\\
376.0400	-0.7917\\
377.3100	-0.7778\\
382.1100	-0.7778\\
383.2400	-0.7639\\
384.3300	-0.7778\\
386.4200	-0.7500\\
387.4200	-0.7639\\
388.3900	-0.7500\\
389.3300	-0.7500\\
390.2400	-0.7361\\
391.1200	-0.7361\\
391.9700	-0.7222\\
392.7900	-0.7222\\
393.5900	-0.7083\\
394.3500	-0.7083\\
395.0900	-0.6944\\
395.8000	-0.6944\\
397.7700	-0.6528\\
398.3700	-0.6528\\
400.5300	-0.5972\\
401.0100	-0.5833\\
401.4700	-0.5833\\
401.9000	-0.5556\\
403.4200	-0.5000\\
403.7500	-0.4861\\
404.0600	-0.4583\\
405.1200	-0.4028\\
405.3500	-0.3750\\
405.5600	-0.3750\\
405.7600	-0.3472\\
405.9400	-0.3333\\
406.1100	-0.3056\\
406.2700	-0.3056\\
406.4100	-0.2778\\
406.7900	-0.2361\\
406.9900	-0.2083\\
407.1600	-0.1806\\
407.2400	-0.1806\\
407.3100	-0.1528\\
407.3700	-0.1528\\
407.4300	-0.1250\\
407.4800	-0.1389\\
407.5200	-0.1111\\
407.5600	-0.1111\\
407.6400	-0.0833\\
407.6900	-0.0833\\
407.7200	-0.0694\\
407.7400	-0.0694\\
407.7600	-0.0556\\
407.7700	-0.0556\\
407.7900	-0.0417\\
407.8200	-0.0417\\
407.8300	-0.0278\\
407.8500	-0.0278\\
407.8500	-0.0139\\
407.8600	-0.0139\\
407.8700	-0.0139\\
407.8700	0.2917\\
407.9000	1.0139\\
407.9900	1.4861\\
408.1300	1.7222\\
408.3500	1.8194\\
408.6400	1.8333\\
409.0100	1.8056\\
409.4400	1.8056\\
409.9500	1.7639\\
410.5300	1.7361\\
411.1700	1.6944\\
412.6700	1.6389\\
414.4200	1.5556\\
416.4100	1.4722\\
418.6400	1.3889\\
419.8400	1.3333\\
421.0900	1.2917\\
422.3900	1.2361\\
423.7400	1.1667\\
425.1300	1.1250\\
426.5700	1.0694\\
429.5700	0.9306\\
431.1200	0.8750\\
432.7100	0.8056\\
434.3300	0.7917\\
435.9800	0.7639\\
437.6700	0.7639\\
442.8900	0.7222\\
444.6900	0.7222\\
450.2600	0.6806\\
452.1700	0.6806\\
458.0600	0.6389\\
460.0800	0.6389\\
466.2700	0.5972\\
468.3800	0.5972\\
470.5200	0.5694\\
472.6800	0.5694\\
474.8600	0.5556\\
477.0700	0.5556\\
479.2900	0.5278\\
481.5400	0.5417\\
483.8100	0.5972\\
493.1300	0.5972\\
495.5200	0.5833\\
500.3700	0.5833\\
505.3100	0.5556\\
510.3400	0.5556\\
512.8900	0.5417\\
515.4600	0.5417\\
518.0500	0.5278\\
523.3000	0.5278\\
528.6200	0.5000\\
534.0300	0.5000\\
536.7700	0.4861\\
539.5200	0.4861\\
542.2900	0.4722\\
545.0900	0.4722\\
547.9000	0.4583\\
550.7200	0.4583\\
553.5700	0.4444\\
556.4300	0.4444\\
559.3200	0.4306\\
562.2200	0.4306\\
565.1300	0.4167\\
571.0100	0.4167\\
576.9600	0.3889\\
579.9600	0.3889\\
582.9700	0.3750\\
586.0000	0.3750\\
589.0400	0.3472\\
592.1000	0.3472\\
601.3400	0.3056\\
604.4500	0.3056\\
607.5700	0.2778\\
610.7000	0.2778\\
620.1500	0.2361\\
623.3200	0.2361\\
632.8900	0.1944\\
636.0900	0.1944\\
645.7500	0.1528\\
648.9800	0.1528\\
652.2100	0.1389\\
655.4600	0.1389\\
658.7000	0.1111\\
665.2100	0.1111\\
668.4700	0.0833\\
675.0000	0.0833\\
678.2700	0.0556\\
684.8200	0.0556\\
694.6500	0.0139\\
697.9300	0.0139\\
701.2000	0.0000\\
704.4800	0.0000\\
711.0400	-0.0278\\
714.3200	-0.0278\\
720.8600	-0.0556\\
724.1400	-0.0556\\
727.4000	-0.0694\\
730.6700	-0.0694\\
740.4500	-0.1111\\
746.9400	-0.1111\\
750.1800	-0.1389\\
756.6500	-0.1389\\
759.8700	-0.1667\\
763.0900	-0.1667\\
766.3000	-0.1806\\
769.5000	-0.1806\\
779.0700	-0.2222\\
782.2400	-0.2222\\
791.6900	-0.2639\\
794.8200	-0.2639\\
813.3500	-0.3472\\
816.4000	-0.3472\\
819.4300	-0.3750\\
822.4400	-0.3889\\
825.4400	-0.3889\\
828.4200	-0.4167\\
837.2600	-0.4583\\
840.1700	-0.4861\\
843.0600	-0.4861\\
848.7800	-0.5417\\
857.2000	-0.5833\\
862.6900	-0.5833\\
865.4000	-0.5694\\
868.0900	-0.5694\\
873.4100	-0.5417\\
876.0300	-0.5417\\
881.2100	-0.5139\\
883.7700	-0.5139\\
886.3100	-0.5000\\
888.8300	-0.5000\\
891.3400	-0.4861\\
893.8200	-0.4861\\
898.7200	-0.4583\\
901.1500	-0.4583\\
905.9500	-0.4306\\
908.3200	-0.4306\\
910.6700	-0.4167\\
913.0100	-0.4167\\
915.3300	-0.4028\\
917.6400	-0.4028\\
922.2100	-0.3750\\
924.4700	-0.3750\\
928.9500	-0.3472\\
931.1600	-0.3472\\
933.3700	-0.3333\\
935.5600	-0.3333\\
939.9000	-0.3056\\
942.0500	-0.3056\\
946.3200	-0.2778\\
950.5500	-0.2778\\
952.6400	-0.2500\\
956.8100	-0.2500\\
958.8800	-0.2222\\
962.9800	-0.2222\\
967.0600	-0.1944\\
969.0800	-0.1944\\
973.1100	-0.1667\\
975.1100	-0.1667\\
977.1100	-0.1528\\
979.1000	-0.1528\\
983.0700	-0.1250\\
985.0400	-0.1250\\
987.0100	-0.1111\\
988.9800	-0.1111\\
992.9000	-0.0833\\
994.8500	-0.0833\\
998.7600	-0.0556\\
1000.7000	-0.0556\\
1002.6500	-0.0417\\
1004.5900	-0.0417\\
1008.4800	-0.0139\\
1010.4200	-0.0139\\
1014.3000	0.0139\\
1018.1800	0.0139\\
1020.1200	0.0417\\
1024.0200	0.0417\\
1025.9600	0.0694\\
1027.9100	0.0556\\
1031.8200	-0.0278\\
1033.7700	-0.0833\\
1035.7200	-0.1250\\
1037.6600	-0.1806\\
1041.5100	-0.2639\\
1043.4200	-0.2917\\
1045.3200	-0.3472\\
1050.9200	-0.4306\\
1052.7600	-0.4722\\
1054.5700	-0.4861\\
1056.3600	-0.5139\\
1058.1400	-0.5278\\
1061.6200	-0.5833\\
1068.2900	-0.6389\\
1069.9000	-0.6667\\
1073.0300	-0.6667\\
1074.5500	-0.6944\\
1076.0500	-0.6944\\
1077.5200	-0.7083\\
1080.3700	-0.7083\\
1083.1100	-0.7361\\
1084.4300	-0.7222\\
1085.7300	-0.7361\\
1088.2300	-0.7361\\
1089.4400	-0.7500\\
1090.6200	-0.7361\\
1092.8800	-0.7361\\
1093.9700	-0.7500\\
1095.0300	-0.7361\\
1096.0600	-0.7361\\
1097.0600	-0.7222\\
1098.0300	-0.7361\\
1098.9700	-0.7222\\
1100.7700	-0.7222\\
1101.6300	-0.7083\\
1103.2500	-0.7083\\
1104.7700	-0.6806\\
1105.4900	-0.6806\\
1106.1800	-0.6667\\
1106.8400	-0.6667\\
1108.0800	-0.6389\\
1108.6700	-0.6389\\
1110.7600	-0.5833\\
1111.2300	-0.5694\\
1111.6700	-0.5694\\
1112.0900	-0.5417\\
1113.5500	-0.4861\\
1114.1700	-0.4583\\
1114.4500	-0.4306\\
1115.2000	-0.3889\\
1115.4100	-0.3750\\
1115.6200	-0.3472\\
1115.8100	-0.3472\\
1116.1400	-0.2917\\
1116.2900	-0.2917\\
1116.4300	-0.2778\\
1116.5600	-0.2500\\
1116.6800	-0.2500\\
1116.7900	-0.2222\\
1116.8900	-0.2222\\
1116.9900	-0.1944\\
1117.0700	-0.1944\\
1117.1500	-0.1667\\
1117.2200	-0.1667\\
1117.3500	-0.1389\\
1117.4000	-0.1250\\
1117.4500	-0.1250\\
1117.4900	-0.1111\\
1117.5300	-0.1111\\
1117.5700	-0.0833\\
1117.6000	-0.0972\\
1117.6300	-0.0694\\
1117.6500	-0.0833\\
1117.6700	-0.0556\\
1117.7000	-0.0694\\
1117.7100	-0.0556\\
1117.7300	-0.0417\\
1117.7400	-0.0556\\
1117.7500	-0.0417\\
1117.7700	-0.0278\\
1117.7700	-0.0417\\
1117.7800	-0.0278\\
1117.7900	-0.0278\\
1117.8000	-0.0139\\
1117.8000	-0.0278\\
1117.8100	-0.0139\\
1117.8100	0.0000\\
1117.8100	-0.0139\\
1117.8100	0.0000\\
1117.8100	0.0139\\
1117.8200	0.3472\\
1117.8500	1.0556\\
1117.9400	1.4861\\
1118.0900	1.7500\\
1118.3100	1.8472\\
1118.6100	1.8750\\
1119.4300	1.8750\\
1119.9500	1.8472\\
1121.2200	1.8194\\
1123.6600	1.7778\\
1125.6400	1.7222\\
1126.7300	1.7222\\
1127.8900	1.6806\\
1129.1200	1.6806\\
1130.4100	1.6389\\
1131.7800	1.6389\\
1133.2000	1.5972\\
1134.6900	1.5833\\
1137.8500	1.5278\\
1139.5300	1.5139\\
1144.9100	1.4306\\
1148.7800	1.3750\\
1150.8000	1.3611\\
1152.8700	1.3194\\
1159.3900	1.2361\\
1161.6600	1.2222\\
1166.3500	1.1389\\
1168.7700	1.1250\\
1173.7300	1.0694\\
1176.2700	1.0278\\
1178.8600	1.0000\\
1181.4800	0.9861\\
1184.1400	0.9306\\
1186.8400	0.8611\\
1192.3300	0.7500\\
1197.9400	0.6667\\
1200.7900	0.6111\\
1218.3200	0.4444\\
1224.3100	0.3611\\
1227.3300	0.3056\\
1230.3500	0.2917\\
1233.3900	0.2500\\
1236.4400	0.2222\\
1239.5000	0.2222\\
1242.5700	0.1806\\
1245.6400	0.1806\\
1248.7200	0.1528\\
1251.8100	0.1528\\
1254.9000	0.1250\\
1257.9900	0.1250\\
1261.0900	0.0972\\
1264.2000	0.0972\\
1273.5300	0.0556\\
1276.6500	0.0556\\
1279.7700	0.0139\\
1286.0000	-0.0417\\
1292.2300	0.0139\\
1298.4600	0.0417\\
1301.5800	0.0417\\
1304.7000	0.0278\\
1307.8300	0.0000\\
1310.9500	-0.0417\\
1314.0500	-0.7361\\
1317.1100	-1.7500\\
1320.0800	-2.3889\\
1322.9500	-2.7222\\
1325.7100	-2.8333\\
1328.3600	-2.8611\\
1330.8900	-2.8333\\
1335.6200	-2.6944\\
1337.8200	-2.5972\\
1341.9300	-2.4306\\
1343.8400	-2.3056\\
1347.3800	-2.1111\\
1349.0300	-2.0000\\
1350.6000	-1.9028\\
1352.1000	-1.8194\\
1353.5300	-1.7222\\
1354.8800	-1.6528\\
1357.4100	-1.4861\\
1358.5900	-1.4306\\
1359.7000	-1.3611\\
1361.7800	-1.2500\\
1362.7500	-1.1806\\
1364.5400	-1.0972\\
1365.3800	-1.0417\\
1366.1700	-1.0000\\
1366.9200	-0.9722\\
1367.6300	-0.9167\\
1368.9500	-0.8611\\
1369.5600	-0.8194\\
1371.2000	-0.7361\\
1372.1500	-0.6806\\
1372.5800	-0.6528\\
1372.9800	-0.6389\\
1373.3700	-0.5972\\
1373.7200	-0.5833\\
1374.0600	-0.5556\\
1374.3700	-0.5417\\
1374.6700	-0.5000\\
1374.9400	-0.4861\\
1375.1900	-0.4583\\
1375.4300	-0.4444\\
1375.6500	-0.4028\\
1375.8500	-0.4028\\
1376.0400	-0.3611\\
1376.3700	-0.3333\\
1376.5200	-0.3056\\
1376.7800	-0.2778\\
1376.8900	-0.2500\\
1377.0900	-0.2222\\
1377.1800	-0.1944\\
1377.2600	-0.1944\\
1377.3300	-0.1806\\
1377.3900	-0.1528\\
1377.4500	-0.1528\\
1377.5500	-0.1250\\
1377.5900	-0.1250\\
1377.6300	-0.0972\\
1377.6900	-0.0972\\
1377.8100	-0.0417\\
1377.8200	-0.0556\\
1377.8400	-0.0278\\
1377.8600	-0.0278\\
1377.8600	-0.0139\\
1377.8700	-0.0278\\
1377.8700	0.0000\\
1377.8700	-0.0139\\
1377.8700	0.0000\\
1377.8700	0.0000\\
};
\end{axis}

\end{tikzpicture}%
